C2 representations of the solar background coefficients for the model S-AtmoI

We construct C2 representations of the background quantities that characterize the interior of the Sun and its atmosphere starting from the data-points of the standard solar model S. This model is further extended considering an isothermal atmosphere, that we refer to as model AtmoI. It is not trivial to build the C2 representations of the parameters from a discrete set of values, in particular in the transition region between the end of model S and the atmosphere. This technical work is needed as a crucial building block to study theoretically and numerically the propagation of waves in the Sun, using the equations of solar oscillations (also referred to as Galbrun's equation in aeroacoustics). The constructed models are available at http://phaidra.univie.ac.at/o:1097638.

==> model_Ehe.txt <==
x   Ehe
1         0
1.0007126 0
1.0007176 -0.0448273024337541
1.0007226 -0.206098113123329
1.0007276 -0.342592767174982
1.0007326 -0.38930252289947
1.0007376 -0.429708752901661
1.0007426 -0.470114377263599
1.0007476 -0.510519395994379
1.0007526 -0.550923809115829
1.0007576 -0.591327616648414
1.0007626 -0.63173081858713
1.0007676 -0.672133414943801
1.0007726 -0.712535405728886
1.0007776 -0.752936790958302
1.0007826 -0.793337570642962
1.0007876 -0.833737744793325
1.0007926 -0.874137313442134
1.0007976 -0.914536276588024
1.0008026 -0.954934634235997
1.0008076 -0.995332386397877
1.0008126 -1.03572953308776
1.0008176 -1.07612607431838
1.0008226 -1.1165220101002
1.0008276 -1.15691734044458
1.0008326 -1.19731206536562
1.0008376 -1.23770618487197
1.0008426 -1.27809969899545
1.0008476 -1.31849260774015
1.0008526 -1.35888491110836
1.0008576 -1.39927660911371
1.0008626 -1.43966770176667
1.0008676 -1.48005818907995
1.0008726 -1.52044807106358
1.0008776 -1.56083734773301
1.0008826 -1.60122601910098
1.0008876 -1.64161408517612
1.0008926 -1.68200154597253
1.0008976 -1.72238840150203
1.0009026 -1.76277465177554
1.0009076 -1.80316029680534
1.0009126 -1.84354533660553
1.0009176 -1.88392977119202
1.0009226 -1.92431360059209
1.0009276 -1.96469682479756
1.0009326 -2.00507944381934
1.0009376 -2.04546145767154
1.0009426 -2.08584286636369
1.0009476 -2.12622366991081
1.0009526 -2.16660386832473
1.0009576 -2.20698346161589
1.0009626 -2.24736244979795
1.0009676 -2.28774083288181
1.0009726 -2.32811861087794
1.0009776 -2.36849578380316
1.0009826 -2.40887235166565
1.0009876 -2.44924831447906
1.0009926 -2.48962367225613
1.0009976 -2.52999842500685
1.0010026 -2.57037257274442
1.0010076 -2.61074611547929
1.0010126 -2.65111905322601
1.0010176 -2.69149138599732
1.0010226 -2.73186311380277
1.0010276 -2.772234236656
1.0010326 -2.81260475456884
1.0010376 -2.85297466755173
1.0010426 -2.89334397561788
1.0010476 -2.93371267878047
1.0010526 -2.9740807770504
1.0010576 -3.01444827044133
1.0010626 -3.05481515896372
1.0010676 -3.09518144262938
1.0010726 -3.13554712145151
1.0010776 -3.17591219544011
1.0010826 -3.216276664612
1.0010876 -3.25664052899901
1.0010926 -3.29700378858979
1.0010976 -3.33736644339842
1.0011026 -3.37772849343446
1.0011076 -3.418089938712
1.0011126 -3.45845077923923
1.0011176 -3.49881101503388
1.0011226 -3.53917064610505
1.0011276 -3.57952967246547
1.0011326 -3.61988809412651
1.0011376 -3.66024591110045
1.0011426 -3.70060312339911
1.0011476 -3.74095973103522
1.0011526 -3.78131573402061
1.0011576 -3.82167113236846
1.0011626 -3.86202592608925
1.0011676 -3.90238011519523
1.0011726 -3.94273369969915
1.0011776 -3.98308667961192
1.0011826 -4.02343905494718
1.0011876 -4.06379082571675
1.0011926 -4.10414199193156
1.0011976 -4.14449255360478
1.0012026 -4.18484251074779
1.0012076 -4.22519186337468
1.0012126 -4.26554061149227
1.0012176 -4.3058887551183
1.0012226 -4.34623629426324
1.0012276 -4.38658322893798
1.0012326 -4.42692955915527
1.0012376 -4.46727528492738
1.0012426 -4.5076204062666
1.0012476 -4.54796492318292
1.0012526 -4.5883088356909
1.0012576 -4.62865214380281
1.0012626 -4.66899484752912
1.0012676 -4.70933694688165
1.0012726 -4.74967844187449
1.0012776 -4.79001933251629
1.0012826 -4.83035961882388
1.0012876 -4.87069930080588
1.0012926 -4.91103837847595
1.0012976 -4.95137685184545
1.0013026 -4.99171472092621
1.0013076 -5.0320519857305
1.0013126 -5.07238864626879
1.0013176 -5.11272470255653
1.0013226 -5.15306015460465
1.0013276 -5.19339500242495
1.0013326 -5.23372924602745
1.0013376 -5.27406288542807
1.0013426 -5.31439592063498
1.0013476 -5.35472835166138
1.0013526 -5.39506017852182
1.0013576 -5.4353914012263
1.0013626 -5.47572201978801
1.0013676 -5.5160520342165
1.0013726 -5.55638144452678
1.0013776 -5.59671025072885
1.0013826 -5.63703845283453
1.0013876 -5.67736605085793
1.0013926 -5.7176930448104
1.0013976 -5.75801943470378
1.0014026 -5.79834522054944
1.0014076 -5.83867040236146
1.0014126 -5.87899498014986
1.0014176 -5.91931895392509
1.0014226 -5.95964232370443
1.0014276 -5.99996508949516
1.0014326 -6.04028725131229
1.0014376 -6.08060880916582
1.0014426 -6.12092976307031
1.0014476 -6.16125011303393
1.0014526 -6.20156985907261
1.0014576 -6.24188900119634
1.0014626 -6.28220753941832
1.0014676 -6.32252547375083
1.0014726 -6.36284280420386
1.0014776 -6.40315953079107
1.0014826 -6.44347565352246
1.0014876 -6.48379117241348
1.0014926 -6.52410608747459
1.0014976 -6.56442039871763
1.0015026 -6.60473410615487
1.0015076 -6.64504720979812
1.0015126 -6.68535970966013
1.0015176 -6.72567160575045
1.0015226 -6.76598289808499
1.0015276 -6.80629358667375
1.0015326 -6.84660367152901
1.0015376 -6.8869131526626
1.0015426 -6.92722203008589
1.0015476 -6.96753030381342
1.0015526 -7.00783797385338
1.0015576 -7.04814504022124
1.0015626 -7.08845150292927
1.0015676 -7.12875736198657
1.0015726 -7.16906261740723
1.0015776 -7.20936726920354
1.0015826 -7.24967131738458
1.0015876 -7.28997476196628
1.0015926 -7.33027760295909
1.0015976 -7.37057984037574
1.0016026 -7.4108814742267
1.0016076 -7.4511825045256
1.0016126 -7.49148293128428
1.0016176 -7.53178275451137
1.0016226 -7.5720819742246
1.0016276 -7.61238059043171
1.0016326 -7.65267860314816
1.0016376 -7.69297601238304
1.0016426 -7.73327281815045
1.0016476 -7.77356902046131
1.0016526 -7.81386461932607
1.0016576 -7.85415961475974
1.0016626 -7.89445400677369
1.0016676 -7.93474779538019
1.0016726 -7.97504098058926
1.0016776 -8.01533356241544
1.0016826 -8.05562554086919
1.0016876 -8.09591691596097
1.0016926 -8.13620768770761
1.0016976 -8.17649785611729
1.0017026 -8.21678742120366
1.0017076 -8.25707638297763
1.0017126 -8.29736474145375
1.0017176 -8.33765249664066
1.0017226 -8.37793964855018
1.0017276 -8.41822619719824
1.0017326 -8.45851214259437
1.0017376 -8.49879748475132
1.0017426 -8.53908222368182
1.0017476 -8.57936635939586
1.0017526 -8.61964989190437
1.0017576 -8.65993282122417
1.0017626 -8.70021514736482
1.0017676 -8.74049687033721
1.0017726 -8.780777990155
1.0017776 -8.82105850682956
1.0017826 -8.86133842037316
1.0017876 -8.90161773079626
1.0017926 -8.94189643811387
1.0017976 -8.982174542336
1.0018026 -9.02245204347628
1.0018076 -9.06272894154381
1.0018126 -9.1030052365536
1.0018176 -9.14328092851702
1.0018226 -9.18355601744361
1.0018276 -9.22383050334884
1.0018326 -9.26410438624316
1.0018376 -9.30437766613932
1.0018426 -9.34465034304958
1.0018476 -9.38492241698441
1.0018526 -9.42519388795608
1.0018576 -9.46546475597643
1.0018626 -9.50573502105999
1.0018676 -9.54600468321632
1.0018726 -9.58627374245953
1.0018776 -9.6265421987996
1.0018826 -9.66681005224882
1.0018876 -9.70707730281902
1.0018926 -9.74734395052383
1.0018976 -9.78760999537508
1.0019026 -9.82787543738368
1.0019076 -9.86814027656283
1.0019126 -9.90840451292252
1.0019176 -9.9486681464773
1.0019226 -9.98893117723583
1.0019276 -10.0291936052145
1.0019326 -10.0694554304227
1.0019376 -10.1097166528739
1.0019426 -10.1499772725774
1.0019476 -10.1902372895479
1.0019526 -10.2304967037967
1.0019576 -10.2707555153338
1.0019626 -10.3110137241742
1.0019676 -10.3512713303303
1.0019726 -10.391528333811
1.0019776 -10.4317847346306
1.0019826 -10.4720405328003
1.0019876 -10.5122957283324
1.0019926 -10.5525503212384
1.0019976 -10.5928043115318
1.0020026 -10.6330576992227
1.0020076 -10.6733104843242
1.0020126 -10.7135626668487
1.0020176 -10.7538142468079
1.0020226 -10.7940652242132
1.0020276 -10.834315599076
1.0020326 -10.87456537141
1.0020376 -10.9148145412273
1.0020426 -10.955063108539
1.0020476 -10.9953110733577
1.0020526 -11.0355584356948
1.0020576 -11.0758051955613
1.0020626 -11.1160513529717
1.0020676 -11.1562969079373
1.0020726 -11.19654186047
1.0020776 -11.2367862105812
1.0020826 -11.2770299582835
1.0020876 -11.3172731035879
1.0020926 -11.3575156465054
1.0020976 -11.3977575870522
1.0021026 -11.4379989252375
1.0021076 -11.478239661074
1.0021126 -11.5184797945726
1.0021176 -11.5587193257475
1.0021226 -11.5989582546085
1.0021276 -11.6391965811677
1.0021326 -11.679434305438
1.0021376 -11.7196714274332
1.0021426 -11.7599079471624
1.0021476 -11.8001438646388
1.0021526 -11.8403791798755
1.0021576 -11.8806138928817
1.0021626 -11.9208480036705
1.0021676 -11.9610815122555
1.0021726 -12.0013144186487
1.0021776 -12.0415467228599
1.0021826 -12.081778424903
1.0021876 -12.1220095247891
1.0021926 -12.1622400225292
1.0021976 -12.2024699181375
1.0022026 -12.2426992116261
1.0022076 -12.2829279030052
1.0022126 -12.3231559922874
1.0022176 -12.3633834794859
1.0022226 -12.4036103646108
1.0022276 -12.4438366476743
1.0022326 -12.4840623286909
1.0022376 -12.5242874076698
1.0022426 -12.5645118846246
1.0022476 -12.6047357595671
1.0022526 -12.6449590325096
1.0022576 -12.6851817034626
1.0022626 -12.7254037724383
1.0022676 -12.7656252394499
1.0022726 -12.8058461045102
1.0022776 -12.8460663676292
1.0022826 -12.88628602882
1.0022876 -12.9265050880949
1.0022926 -12.9667235454649
1.0022976 -13.0069414009408
1.0023026 -13.0471586545377
1.0023076 -13.087375306266
1.0023126 -13.1275913561381
1.0023176 -13.167806804166
1.0023226 -13.2080216503614
1.0023276 -13.2482358947364
1.0023326 -13.2884495373
1.0023376 -13.3286625780706
1.0023426 -13.3688750170572
1.0023476 -13.4090868542708
1.0023526 -13.4492980897235
1.0023576 -13.4895087234286
1.0023626 -13.5297187553952
1.0023676 -13.5699281856387
1.0023726 -13.6101370141705
1.0023776 -13.6503452410025
1.0023826 -13.6905528661459
1.0023876 -13.7307598896123
1.0023926 -13.7709663114151
1.0023976 -13.8111721315645
1.0024026 -13.8513773500736
1.0024076 -13.8915819669555
1.0024126 -13.9317859822208
1.0024176 -13.9719893958818
1.0024226 -14.0121922079506
1.0024276 -14.0523944184388
1.0024326 -14.0925960273571
1.0024376 -14.1327970347211
1.0024426 -14.1729974405412
1.0024476 -14.2131972448278
1.0024526 -14.2533964475961
1.0024576 -14.2935950488545
1.0024626 -14.3337930486173
1.0024676 -14.3739904468939
1.0024726 -14.4141872437008
1.0024776 -14.4543834390452
1.0024826 -14.4945790329425
1.0024876 -14.5347740254047
1.0024926 -14.5749684164412
1.0024976 -14.6151622060643
1.0025026 -14.655355394289
1.0025076 -14.6955479811254
1.0025126 -14.7357399665848
1.0025176 -14.7759313506804
1.0025226 -14.8161221334244
1.0025276 -14.8563123148269
1.0025326 -14.8965018948998
1.0025376 -14.9366908736579
1.0025426 -14.9768792511118
1.0025476 -15.0170670272737
1.0025526 -15.057254202155
1.0025576 -15.0974407757681
1.0025626 -15.137626748126
1.0025676 -15.1778121192369
1.0025726 -15.2179968891169
1.0025776 -15.2581810577767
1.0025826 -15.2983646252283
1.0025876 -15.3385475914829
1.0025926 -15.3787299565533
1.0025976 -15.4189117204519
1.0026026 -15.4590928831876
1.0026076 -15.4992734447778
1.0026126 -15.5394534052316
1.0026176 -15.5796327645603
1.0026226 -15.6198115227767
1.0026276 -15.659989679893
1.0026326 -15.7001672359197
1.0026376 -15.7403441908696
1.0026426 -15.7805205447571
1.0026476 -15.820696297591
1.0026526 -15.8608714493844
1.0026576 -15.9010460001496
1.0026626 -15.9412199498988
1.0026676 -15.9813932986413
1.0026726 -16.0215660463928
1.0026776 -16.0617381931643
1.0026826 -16.1019097389667
1.0026876 -16.1420806838132
1.0026926 -16.1822510277157
1.0026976 -16.2224207706836
1.0027026 -16.2625899127306
1.0027076 -16.3027584538709
1.0027126 -16.3429263941139
1.0027176 -16.3830937334724
1.0027226 -16.4232604719587
1.0027276 -16.4634266095836
1.0027326 -16.50359214636
1.0027376 -16.5437570822987
1.0027426 -16.5839214174134
1.0027476 -16.6240851517159
1.0027526 -16.664248285218
1.0027576 -16.7044108179298
1.0027626 -16.7445727498671
1.0027676 -16.7847340810376
1.0027726 -16.8248948114542
1.0027776 -16.8650549411323
1.0027826 -16.9052144700813
1.0027876 -16.9453733983132
1.0027926 -16.9855317258402
1.0027976 -17.0256894526738
1.0028026 -17.0658465788251
1.0028076 -17.1060031043103
1.0028126 -17.1461590291378
1.0028176 -17.1863143533196
1.0028226 -17.2264690768689
1.0028276 -17.2666231997964
1.0028326 -17.306776722116
1.0028376 -17.3469296438366
1.0028426 -17.3870819649737
1.0028476 -17.4272336855374
1.0028526 -17.46738480554
1.0028576 -17.5075353249936
1.0028626 -17.5476852439097
1.0028676 -17.5878345623014
1.0028726 -17.6279832801774
1.0028776 -17.6681313975541
1.0028826 -17.708278914442
1.0028876 -17.7484258308514
1.0028926 -17.788572146796
1.0028976 -17.8287178622872
1.0029026 -17.8688629773378
1.0029076 -17.9090074919563
1.0029126 -17.9491514061588
1.0029176 -17.9892947199569
1.0029226 -18.0294374333612
1.0029276 -18.0695795463839
1.0029326 -18.1097210590365
1.0029376 -18.1498619713325
1.0029426 -18.1900022832806
1.0029476 -18.2301419948963
1.0029526 -18.2702811061909
1.0029576 -18.3104196171757
1.0029626 -18.3505575278632
1.0029676 -18.3906948382651
1.0029726 -18.43083154839
1.0029776 -18.4709676582565
1.0029826 -18.5111031678725
1.0029876 -18.5512380772507
1.0029926 -18.5913723864023
1.0029976 -18.6315060953407
1.0030026 -18.6716392040771
1.0030076 -18.7117717126216
1.0030126 -18.7519036209901
1.0030176 -18.7920349291917
1.0030226 -18.83216563724
1.0030276 -18.8722957451464
1.0030326 -18.9124252529223
1.0030376 -18.9525541605794
1.0030426 -18.9926824681293
1.0030476 -19.0328101755863
1.0030526 -19.072937282961
1.0030576 -19.1130637902652
1.0030626 -19.1531896975116
1.0030676 -19.1933150047116
1.0030726 -19.2334397118766
1.0030776 -19.2735638190179
1.0030826 -19.3136873261501
1.0030876 -19.3538102332836
1.0030926 -19.3939325404308
1.0030976 -19.4340542476029
1.0031026 -19.4741753548128
1.0031076 -19.51429586207
1.0031126 -19.5544157693907
1.0031176 -19.5945350767843
1.0031226 -19.6346537842633
1.0031276 -19.6747718918391
1.0031326 -19.7148893995241
1.0031376 -19.7550063073304
1.0031426 -19.7951226152677
1.0031476 -19.8352383233519
1.0031526 -19.8753534315929
1.0031576 -19.9154679400031
1.0031626 -19.9555818485937
1.0031676 -19.9956951573772
1.0031726 -20.0358078663658
1.0031776 -20.0759199755694
1.0031826 -20.1160314850031
1.0031876 -20.1561423946773
1.0031926 -20.1962527046048
1.0031976 -20.2363624147965
1.0032026 -20.2764715252642
1.0032076 -20.3165800360212
1.0032126 -20.3566879470768
1.0032176 -20.3967952584458
1.0032226 -20.4369019701403
1.0032276 -20.4770080821704
1.0032326 -20.5171135945484
1.0032376 -20.5572185072874
1.0032426 -20.5973228203975
1.0032476 -20.6374265338914
1.0032526 -20.6775296477817
1.0032576 -20.7176321620814
1.0032626 -20.7577340767998
1.0032676 -20.7978353919502
1.0032726 -20.8379361075454
1.0032776 -20.8780362235939
1.0032826 -20.9181357401135
1.0032876 -20.9582346571106
1.0032926 -20.9983329746005
1.0032976 -21.0384306925944
1.0033026 -21.078527811103
1.0033076 -21.118624330139
1.0033126 -21.1587202497144
1.0033176 -21.1988155698414
1.0033226 -21.2389102905322
1.0033276 -21.2790044117978
1.0033326 -21.3190979336509
1.0033376 -21.3591908561048
1.0033426 -21.3992831791684
1.0033476 -21.4393749028536
1.0033526 -21.479466027175
1.0033576 -21.5195565521444
1.0033626 -21.5596464777723
1.0033676 -21.5997358040718
1.0033726 -21.6398245310534
1.0033776 -21.6799126587298
1.0033826 -21.7200001871115
1.0033876 -21.7600871162135
1.0033926 -21.8001734460463
1.0033976 -21.8402591766217
1.0034026 -21.8803443079519
1.0034076 -21.9204288400479
1.0034126 -21.960512772921
1.0034176 -22.0005961065863
1.0034226 -22.0406788410537
1.0034276 -22.0807609763351
1.0034326 -22.1208425124423
1.0034376 -22.160923449389
1.0034426 -22.2010037871846
1.0034476 -22.241083525842
1.0034526 -22.2811626653729
1.0034576 -22.321241205791
1.0034626 -22.3613191471072
1.0034676 -22.4013964893334
1.0034726 -22.4414732324799
1.0034776 -22.4815493765614
1.0034826 -22.5216249215855
1.0034876 -22.5616998675696
1.0034926 -22.6017742145236
1.0034976 -22.6418479624581
1.0035026 -22.6819211113871
1.0035076 -22.7219936613201
1.0035126 -22.7620656122717
1.0035176 -22.8021369642493
1.0035226 -22.8422077172713
1.0035276 -22.8822778713452
1.0035326 -22.922347426485
1.0035376 -22.9624163827007
1.0035426 -23.0024847400059
1.0035476 -23.0425524984112
1.0035526 -23.0826196579278
1.0035576 -23.1226862185717
1.0035626 -23.1627521803512
1.0035676 -23.2028175432793
1.0035726 -23.2428823073683
1.0035776 -23.2829464726296
1.0035826 -23.3230100390747
1.0035876 -23.3630730067148
1.0035926 -23.4031353755654
1.0035976 -23.4431971456352
1.0036026 -23.4832583169373
1.0036076 -23.5233188894836
1.0036126 -23.5633788632849
1.0036176 -23.6034382383546
1.0036226 -23.6434970147043
1.0036276 -23.683555192345
1.0036326 -23.7236127712904
1.0036376 -23.7636697515513
1.0036426 -23.8037261331397
1.0036476 -23.8437819160667
1.0036526 -23.8838371003449
1.0036576 -23.9238916859872
1.0036626 -23.9639456730047
1.0036676 -24.0039990614096
1.0036726 -24.0440518512132
1.0036776 -24.0841040424284
1.0036826 -24.1241556350665
1.0036876 -24.1642066291365
1.0036926 -24.2042570246563
1.0036976 -24.2443068216348
1.0037026 -24.2843560200836
1.0037076 -24.3244046200157
1.0037126 -24.3644526214403
1.0037176 -24.4045000243714
1.0037226 -24.4445468288227
1.0037276 -24.4845930348042
1.0037326 -24.5246386423269
1.0037376 -24.5646836514047
1.0037426 -24.6047280620478
1.0037476 -24.6447718742688
1.0037526 -24.6848150880792
1.0037576 -24.7248577034929
1.0037626 -24.7648997205192
1.0037676 -24.8049411391717
1.0037726 -24.8449819594621
1.0037776 -24.8850221814023
1.0037826 -24.9250618050023
1.0037876 -24.9651008302758
1.0037926 -25.005139257235
1.0037976 -25.0451770858931
1.0038026 -25.0852143162588
1.0038076 -25.1252509483465
1.0038126 -25.1652869821664
1.0038176 -25.2053224177312
1.0038226 -25.2453572550517
1.0038276 -25.285391494142
1.0038326 -25.3254251350131
1.0038376 -25.3654581776777
1.0038426 -25.4054906221454
1.0038476 -25.4455224684302
1.0038526 -25.4855537165436
1.0038576 -25.5255843664945
1.0038626 -25.5656144183004
1.0038676 -25.6056438719697
1.0038726 -25.6456727275149
1.0038776 -25.6857009849491
1.0038826 -25.7257286442823
1.0038876 -25.7657557055268
1.0038926 -25.8057821686934
1.0038976 -25.8458080337973
1.0039026 -25.8858333008488
1.0039076 -25.9258579698599
1.0039126 -25.9658820408422
1.0039176 -26.0059055138081
1.0039226 -26.0459283887667
1.0039276 -26.0859506657343
1.0039326 -26.1259723447206
1.0039376 -26.1659934257391
1.0039426 -26.2060139087989
1.0039476 -26.2460337939142
1.0039526 -26.2860530810963
1.0039576 -26.3260717703547
1.0039626 -26.3660898617045
1.0039676 -26.4061073551575
1.0039726 -26.446124250725
1.0039776 -26.4861405484185
1.0039826 -26.5261562482506
1.0039876 -26.5661713502304
1.0039926 -26.6061858543726
1.0039976 -26.6461997606903
1.0040026 -26.6862130691929
1.0040076 -26.726225779893
1.0040126 -26.7662378928035
1.0040176 -26.806249407934
1.0040226 -26.8462603252974
1.0040276 -26.8862706449077
1.0040326 -26.9262803667739
1.0040376 -26.9662894909106
1.0040426 -27.0062980173275
1.0040476 -27.046305946038
1.0040526 -27.0863132770523
1.0040576 -27.1263200103826
1.0040626 -27.1663261460421
1.0040676 -27.2063316840436
1.0040726 -27.2463366243965
1.0040776 -27.286340967114
1.0040826 -27.3263447122072
1.0040876 -27.3663478596886
1.0040926 -27.4063504095693
1.0040976 -27.4463523618624
1.0041026 -27.4863537165793
1.0041076 -27.5263544737336
1.0041126 -27.5663546333335
1.0041176 -27.606354195394
1.0041226 -27.6463531599261
1.0041276 -27.6863515269397
1.0041326 -27.7263492964498
1.0041376 -27.766346468467
1.0041426 -27.8063430430034
1.0041476 -27.8463390200718
1.0041526 -27.8863343996813
1.0041576 -27.9263291818465
1.0041626 -27.9663233665765
1.0041676 -28.0063169538867
1.0041726 -28.046309943787
1.0041776 -28.0863023362899
1.0041826 -28.1262941314071
1.0041876 -28.1662853291505
1.0041926 -28.2062759295322
1.0041976 -28.246265932562
1.0042026 -28.2862553382547
1.0042076 -28.3262441466218
1.0042126 -28.3662323576741
1.0042176 -28.4062199714244
1.0042226 -28.4462069878837
1.0042276 -28.4861934070614
1.0042326 -28.5261792289753
1.0042376 -28.5661644536349
1.0042426 -28.6061490810512
1.0042476 -28.6461331112355
1.0042526 -28.686116544201
1.0042576 -28.7260993799596
1.0042626 -28.7660816185203
1.0042676 -28.8060632598999
1.0042726 -28.8460443041076
1.0042776 -28.8860247511552
1.0042826 -28.9260046010559
1.0042876 -28.9659838538191
1.0042926 -29.0059625094596
1.0042976 -29.0459405679858
1.0043026 -29.0859180294128
1.0043076 -29.125894893752
1.0043126 -29.1658711610144
1.0043176 -29.2058468312125
1.0043226 -29.2458219043574
1.0043276 -29.2857963804604
1.0043326 -29.3257702595351
1.0043376 -29.3657435415935
1.0043426 -29.4057162266463
1.0043476 -29.4456883147063
1.0043526 -29.485659805785
1.0043576 -29.5256306998931
1.0043626 -29.5656009970435
1.0043676 -29.6055706972484
1.0043726 -29.6455398005201
1.0043776 -29.685508306869
1.0043826 -29.7254762163093
1.0043876 -29.7654435288505
1.0043926 -29.8054102445053
1.0043976 -29.8453763632842
1.0044026 -29.8853418852032
1.0044076 -29.9253068102698
1.0044126 -29.9652711384983
1.0044176 -30.0052348699005
1.0044226 -30.0451980044868
1.0044276 -30.0851605422699
1.0044326 -30.1251224832622
1.0044376 -30.165083827475
1.0044426 -30.2050445749201
1.0044476 -30.2450047256107
1.0044526 -30.2849642795563
1.0044576 -30.3249232367712
1.0044626 -30.3648815972656
1.0044676 -30.4048393610501
1.0044726 -30.4447965281406
1.0044776 -30.4847530985467
1.0044826 -30.5247090722792
1.0044876 -30.5646644493522
1.0044926 -30.6046192297763
1.0044976 -30.6445734135641
1.0045026 -30.6845270007252
1.0045076 -30.7244799912751
1.0045126 -30.7644323852232
1.0045176 -30.8043841825825
1.0045226 -30.8443353833645
1.0045276 -30.8842859875808
1.0045326 -30.9242359952414
1.0045376 -30.9641854063625
1.0045426 -31.0041342209538
1.0045476 -31.0440824390271
1.0045526 -31.0840300605932
1.0045576 -31.1239770856664
1.0045626 -31.1639235142561
1.0045676 -31.2038693463746
1.0045726 -31.2438145820365
1.0045776 -31.2837592212504
1.0045826 -31.3237032640304
1.0045876 -31.3636467103865
1.0045926 -31.403589560332
1.0045976 -31.4435318138776
1.0046026 -31.4834734710353
1.0046076 -31.5234145318177
1.0046126 -31.5633549962376
1.0046176 -31.603294864306
1.0046226 -31.6432341360337
1.0046276 -31.6831728114339
1.0046326 -31.7231108905157
1.0046376 -31.7630483732951
1.0046426 -31.8029852597829
1.0046476 -31.8429215499896
1.0046526 -31.882857243927
1.0046576 -31.9227923416074
1.0046626 -31.9627268430449
1.0046676 -32.0026607482459
1.0046726 -32.0425940572277
1.0046776 -32.0825267700006
1.0046826 -32.1224588865753
1.0046876 -32.1623904069666
1.0046926 -32.2023213311818
1.0046976 -32.2422516592355
1.0047026 -32.2821813911382
1.0047076 -32.322110526904
1.0047126 -32.3620390665437
1.0047176 -32.4019670100693
1.0047226 -32.4418943574924
1.0047276 -32.4818211088245
1.0047326 -32.5217472640779
1.0047376 -32.5616728232626
1.0047426 -32.601597786394
1.0047476 -32.641522153483
1.0047526 -32.6814459245393
1.0047576 -32.7213690995777
1.0047626 -32.761291678607
1.0047676 -32.8012136616408
1.0047726 -32.8411350486895
1.0047776 -32.881055839769
1.0047826 -32.9209760348867
1.0047876 -32.9608956340567
1.0047926 -33.0008146372902
1.0047976 -33.0407330445992
1.0048026 -33.0806508559958
1.0048076 -33.1205680714893
1.0048126 -33.1604846910959
1.0048176 -33.2004007148257
1.0048226 -33.2403161426887
1.0048276 -33.2802309746999
1.0048326 -33.3201452108701
1.0048376 -33.3600588512072
1.0048426 -33.3999718957293
1.0048476 -33.4398843444446
1.0048526 -33.4797961973672
1.0048576 -33.5197074545063
1.0048626 -33.5596181158758
1.0048676 -33.5995281814858
1.0048726 -33.6394376513485
1.0048776 -33.6793465254768
1.0048826 -33.7192548038838
1.0048876 -33.759162486579
1.0048926 -33.7990695735743
1.0048976 -33.8389760648834
1.0049026 -33.8788819605161
1.0049076 -33.9187872604834
1.0049126 -33.9586919648013
1.0049176 -33.9985960734789
1.0049226 -34.0384995865279
1.0049276 -34.0784025039607
1.0049326 -34.1183048257903
1.0049376 -34.1582065520247
1.0049426 -34.1981076826796
1.0049476 -34.2380082177665
1.0049526 -34.2779081572967
1.0049576 -34.317807501282
1.0049626 -34.3577062497329
1.0049676 -34.3976044026631
1.0049726 -34.4375019600816
1.0049776 -34.4773989220043
1.0049826 -34.5172952884404
1.0049876 -34.5571910594031
1.0049926 -34.5970862349036
1.0049976 -34.6369808149543
1.0050026 -34.6768747995657
1.0050076 -34.7167681887495
1.0050126 -34.7566609825203
1.0050176 -34.7965531808873
1.0050226 -34.836444783864
1.0050276 -34.8763357914604
1.0050326 -34.9162262036903
1.0050376 -34.9561160205644
1.0050426 -34.9960052420938
1.0050476 -35.0358938682925
1.0050526 -35.0757818991715
1.0050576 -35.1156693347411
1.0050626 -35.1555561750156
1.0050676 -35.1954424200057
1.0050726 -35.2353280697239
1.0050776 -35.2752131241778
1.0050826 -35.3150975833851
1.0050876 -35.3549814473563
1.0050926 -35.394864716101
1.0050976 -35.4347473896332
1.0051026 -35.474629467963
1.0051076 -35.5145109511041
1.0051126 -35.5543918390645
1.0051176 -35.5942721318615
1.0051226 -35.6341518295044
1.0051276 -35.6740309320044
1.0051326 -35.7139094393751
1.0051376 -35.7537873516253
1.0051426 -35.7936646687676
1.0051476 -35.833541390818
1.0051526 -35.8734175177838
1.0051576 -35.9132930496785
1.0051626 -35.9531679865145
1.0051676 -35.9930423283017
1.0051726 -36.0329160750548
1.0051776 -36.0727892267814
1.0051826 -36.1126617834971
1.0051876 -36.1525337452135
1.0051926 -36.1924051119408
1.0051976 -36.2322758836917
1.0052026 -36.272146060478
1.0052076 -36.3120156423115
1.0052126 -36.3518846292022
1.0052176 -36.3917530211652
1.0052226 -36.4316208182108
1.0052276 -36.471488020351
1.0052326 -36.5113546275979
1.0052376 -36.5512206399621
1.0052426 -36.5910860574545
1.0052476 -36.6309508800919
1.0052526 -36.6708151078819
1.0052576 -36.7106787408375
1.0052626 -36.7505417789703
1.0052676 -36.7904042222926
1.0052726 -36.8302660708155
1.0052776 -36.8701273245483
1.0052826 -36.9099879835089
1.0052876 -36.9498480477059
1.0052926 -36.9897075171511
1.0052976 -37.0295663918569
1.0053026 -37.0694246718335
1.0053076 -37.1092823570948
1.0053126 -37.1491394476502
1.0053176 -37.1889959435139
1.0053226 -37.2288518446976
1.0053276 -37.2687071512123
1.0053326 -37.3085618630698
1.0053376 -37.348415980282
1.0053426 -37.388269502861
1.0053476 -37.4281224308174
1.0053526 -37.4679747641644
1.0053576 -37.5078265029147
1.0053626 -37.5476776470782
1.0053676 -37.5875281966673
1.0053726 -37.6273781516948
1.0053776 -37.6672275121709
1.0053826 -37.7070762781068
1.0053876 -37.7469244495187
1.0053926 -37.7867720264139
1.0053976 -37.8266190088061
1.0054026 -37.8664653967066
1.0054076 -37.9063111901278
1.0054126 -37.9461563890823
1.0054176 -37.9860009935774
1.0054226 -38.0258450036313
1.0054276 -38.0656884192522
1.0054326 -38.1055312404519
1.0054376 -38.145373467245
1.0054426 -38.1852150996397
1.0054476 -38.2250561376477
1.0054526 -38.264896581285
1.0054576 -38.3047364305608
1.0054626 -38.3445756854858
1.0054676 -38.3844143460751
1.0054726 -38.4242524123365
1.0054776 -38.4640898842849
1.0054826 -38.5039267619291
1.0054876 -38.5437630452843
1.0054926 -38.5835987343612
1.0054976 -38.623433829172
1.0055026 -38.6632683297271
1.0055076 -38.7031022360384
1.0055126 -38.742935548119
1.0055176 -38.7827682659781
1.0055226 -38.8226003896311
1.0055276 -38.8624319190885
1.0055326 -38.9022628543626
1.0055376 -38.9420931954633
1.0055426 -38.9819229424038
1.0055476 -39.0217520951937
1.0055526 -39.061580653849
1.0055576 -39.1014086183791
1.0055626 -39.1412359887954
1.0055676 -39.1810627651116
1.0055726 -39.2208889473382
1.0055776 -39.2607145354859
1.0055826 -39.3005395295677
1.0055876 -39.3403639295962
1.0055926 -39.3801877355813
1.0055976 -39.4200109475373
1.0056026 -39.4598335654741
1.0056076 -39.4996555894054
1.0056126 -39.5394770193393
1.0056176 -39.5792978552904
1.0056226 -39.619118097271
1.0056276 -39.6589377452915
1.0056326 -39.6987567993651
1.0056376 -39.7385752595019
1.0056426 -39.778393125715
1.0056476 -39.8182103980162
1.0056526 -39.8580270764151
1.0056576 -39.8978431609266
1.0056626 -39.9376586515609
1.0056676 -39.9774735483311
1.0056726 -40.0172878512467
1.0056776 -40.0571015603223
1.0056826 -40.0969146755674
1.0056876 -40.1367271969921
1.0056926 -40.1765391246145
1.0056976 -40.216350458441
1.0057026 -40.2561611984856
1.0057076 -40.2959713447599
1.0057126 -40.3357808972751
1.0057176 -40.3755898560435
1.0057226 -40.4153982210746
1.0057276 -40.455205992384
1.0057326 -40.4950131699825
1.0057376 -40.534819753881
1.0057426 -40.5746257440919
1.0057476 -40.6144311406251
1.0057526 -40.6542359434939
1.0057576 -40.6940401527108
1.0057626 -40.7338437682874
1.0057676 -40.7736467902359
1.0057726 -40.8134492185663
1.0057776 -40.8532510532914
1.0057826 -40.8930522944233
1.0057876 -40.9328529419713
1.0057926 -40.9726529959516
1.0057976 -41.0124524563735
1.0058026 -41.052251323249
1.0058076 -41.0920495965902
1.0058126 -41.1318472764087
1.0058176 -41.1716443627165
1.0058226 -41.2114408555226
1.0058276 -41.2512367548434
1.0058326 -41.2910320606893
1.0058376 -41.3308267730713
1.0058426 -41.3706208920016
1.0058476 -41.4104144174912
1.0058526 -41.4502073495514
1.0058576 -41.4899996881959
1.0058626 -41.5297914334365
1.0058676 -41.5695825852849
1.0058726 -41.6093731437513
1.0058776 -41.6491631088475
1.0058826 -41.6889524805874
1.0058876 -41.7287412589799
1.0058926 -41.7685294440389
1.0058976 -41.8083170357772
1.0059026 -41.8481040342053
1.0059076 -41.8878904393337
1.0059126 -41.9276762511763
1.0059176 -41.9674614697433
1.0059226 -42.007246095046
1.0059276 -42.0470301270984
1.0059326 -42.0868135659125
1.0059376 -42.1265964114973
1.0059426 -42.1663786638678
1.0059476 -42.2061603230322
1.0059526 -42.245941389006
1.0059576 -42.2857218617969
1.0059626 -42.3255017414208
1.0059676 -42.3652810278872
1.0059726 -42.4050597212085
1.0059776 -42.4448378213974
1.0059826 -42.4846153284634
1.0059876 -42.5243922424202
1.0059926 -42.5641685632777
1.0059976 -42.6039442910501
1.0060026 -42.6437194257478
1.0060076 -42.6834939673827
1.0060126 -42.723267915967
1.0060176 -42.7630412715134
1.0060226 -42.8028140340316
1.0060276 -42.8425862035324
1.0060326 -42.8823577800313
1.0060376 -42.9221287635373
1.0060426 -42.9618991540651
1.0060476 -43.0016689516233
1.0060526 -43.041438156225
1.0060576 -43.0812067678808
1.0060626 -43.1209747866046
1.0060676 -43.160742212408
1.0060726 -43.2005090453013
1.0060776 -43.2402752852981
1.0060826 -43.2800409324082
1.0060876 -43.3198059866445
1.0060926 -43.3595704480163
1.0060976 -43.3993343165398
1.0061026 -43.4390975922252
1.0061076 -43.4788602750828
1.0061126 -43.5186223651253
1.0061176 -43.5583838623647
1.0061226 -43.5981447668128
1.0061276 -43.6379050784794
1.0061326 -43.6776647973797
1.0061376 -43.7174239235237
1.0061426 -43.7571824569227
1.0061476 -43.7969403975894
1.0061526 -43.8366977455357
1.0061576 -43.8764545007703
1.0061626 -43.9162106633107
1.0061676 -43.9559662331649
1.0061726 -43.995721210345
1.0061776 -44.0354755948638
1.0061826 -44.0752293867313
1.0061876 -44.1149825859616
1.0061926 -44.1547351925628
1.0061976 -44.1944872065515
1.0062026 -44.2342386279361
1.0062076 -44.2739894567312
1.0062126 -44.3137396929451
1.0062176 -44.3534893365927
1.0062226 -44.3932383876831
1.0062276 -44.4329868462287
1.0062326 -44.4727347122434
1.0062376 -44.5124819857365
1.0062426 -44.5522286667224
1.0062476 -44.5919747552098
1.0062526 -44.6317202512128
1.0062576 -44.6714651547427
1.0062626 -44.7112094658073
1.0062676 -44.7509531844248
1.0062726 -44.7906963106043
1.0062776 -44.830438844358
1.0062826 -44.870180785696
1.0062876 -44.9099221346314
1.0062926 -44.9496628911756
1.0062976 -44.9894030553392
1.0063026 -45.0291426271365
1.0063076 -45.068881606579
1.0063126 -45.1086199936772
1.0063176 -45.1483577884424
1.0063226 -45.1880949908877
1.0063276 -45.2278316010243
1.0063326 -45.2675676188619
1.0063376 -45.3073030444166
1.0063426 -45.3470378776983
1.0063476 -45.3867721187175
1.0063526 -45.4265057674875
1.0063576 -45.4662388240195
1.0063626 -45.5059712883226
1.0063676 -45.5457031604133
1.0063726 -45.5854344403019
1.0063776 -45.6251651279995
1.0063826 -45.6648952235178
1.0063876 -45.704624726869
1.0063926 -45.7443536380638
1.0063976 -45.784081957112
1.0064026 -45.8238096840314
1.0064076 -45.8635368188307
1.0064126 -45.9032633615202
1.0064176 -45.9429893121137
1.0064226 -45.982714670622
1.0064276 -46.022439437058
1.0064326 -46.0621636114288
1.0064376 -46.1018871937522
1.0064426 -46.1416101840382
1.0064476 -46.1813325822977
1.0064526 -46.2210543885431
1.0064576 -46.2607756027846
1.0064626 -46.3004962250347
1.0064676 -46.3402162553066
1.0064726 -46.379935693612
1.0064776 -46.4196545399604
1.0064826 -46.4593727943661
1.0064876 -46.499090456839
1.0064926 -46.5388075273918
1.0064976 -46.5785240060345
1.0065026 -46.6182398927813
1.0065076 -46.6579551876434
1.0065126 -46.6976698906328
1.0065176 -46.7373840017603
1.0065226 -46.7770975210378
1.0065276 -46.816810448478
1.0065326 -46.8565227840891
1.0065376 -46.8962345278878
1.0065426 -46.9359456798838
1.0065476 -46.9756562400898
1.0065526 -47.0153662085154
1.0065576 -47.0550755851737
1.0065626 -47.094784370076
1.0065676 -47.1344925632329
1.0065726 -47.1742001646599
1.0065776 -47.2139071743663
1.0065826 -47.2536135923638
1.0065876 -47.2933194186639
1.0065926 -47.3330246532796
1.0065976 -47.3727292962212
1.0066026 -47.4124333475002
1.0066076 -47.45213680713
1.0066126 -47.4918396751223
1.0066176 -47.5315419514882
1.0066226 -47.5712436362392
1.0066276 -47.6109447293875
1.0066326 -47.6506452309441
1.0066376 -47.6903451409203
1.0066426 -47.7300444593302
1.0066476 -47.7697431861848
1.0066526 -47.8094413214953
1.0066576 -47.8491388652733
1.0066626 -47.8888358175295
1.0066676 -47.9285321782763
1.0066726 -47.9682279475273
1.0066776 -48.0079231252939
1.0066826 -48.0476177115856
1.0066876 -48.0873117064157
1.0066926 -48.1270051097968
1.0066976 -48.166697921738
1.0067026 -48.2063901422516
1.0067076 -48.2460817713531
1.0067126 -48.2857728090498
1.0067176 -48.3254632553558
1.0067226 -48.3651531102819
1.0067276 -48.4048423738404
1.0067326 -48.4445310460428
1.0067376 -48.4842191268999
1.0067426 -48.5239066164249
1.0067476 -48.5635935146292
1.0067526 -48.6032798215247
1.0067576 -48.6429655371235
1.0067626 -48.6826506614357
1.0067676 -48.7223351944726
1.0067726 -48.7620191362489
1.0067776 -48.8017024867745
1.0067826 -48.8413852460626
1.0067876 -48.8810674141228
1.0067926 -48.9207489909681
1.0067976 -48.9604299766106
1.0068026 -49.0001103710583
1.0068076 -49.0397901743286
1.0068126 -49.0794693864304
1.0068176 -49.1191480073767
1.0068226 -49.1588260371777
1.0068276 -49.1985034758463
1.0068326 -49.238180323393
1.0068376 -49.2778565798285
1.0068426 -49.317532245168
1.0068476 -49.3572073194214
1.0068526 -49.3968818026005
1.0068576 -49.4365556947182
1.0068626 -49.4762289957844
1.0068676 -49.5159017058113
1.0068726 -49.5555738248095
1.0068776 -49.5952453527939
1.0068826 -49.6349162897745
1.0068876 -49.6745866357628
1.0068926 -49.7142563907714
1.0068976 -49.7539255548108
1.0069026 -49.7935941278938
1.0069076 -49.8332621100299
1.0069126 -49.8729295012345
1.0069176 -49.9125963015167
1.0069226 -49.9522625108889
1.0069276 -49.9919281293642
1.0069326 -50.0315931569521
1.0069376 -50.0712575936659
1.0069426 -50.1109214395151
1.0069476 -50.1505846945142
1.0069526 -50.1902473586738
1.0069576 -50.229909432006
1.0069626 -50.2695709145219
1.0069676 -50.309231806234
1.0069726 -50.3488921071516
1.0069776 -50.3885518172897
1.0069826 -50.4282109366595
1.0069876 -50.4678694652712
1.0069926 -50.5075274031378
1.0069976 -50.5471847502704
1.0070026 -50.5868415066816
1.0070076 -50.6264976723796
1.0070126 -50.6661532473809
1.0070176 -50.7058082316948
1.0070226 -50.7454626253348
1.0070276 -50.7851164283102
1.0070326 -50.8247696406343
1.0070376 -50.8644222623184
1.0070426 -50.9040742933721
1.0070476 -50.9437257338113
1.0070526 -50.9833765836461
1.0070576 -51.0230268428863
1.0070626 -51.0626765115467
1.0070676 -51.1023255896371
1.0070726 -51.1419740771689
1.0070776 -51.1816219741531
1.0070826 -51.2212692806056
1.0070876 -51.2609159965345
1.0070926 -51.3005621219513
1.0070976 -51.34020765687
1.0071026 -51.3798526013011
1.0071076 -51.4194969552545
1.0071126 -51.4591407187468
1.0071176 -51.498783891785
1.0071226 -51.5384264743834
1.0071276 -51.5780684665524
1.0071326 -51.6177098683047
1.0071376 -51.6573506796512
1.0071426 -51.696990900602
1.0071476 -51.736630531173
1.0071526 -51.7762695713736
1.0071576 -51.8159080212154
1.0071626 -51.8555458807105
1.0071676 -51.8951831498694
1.0071726 -51.9348198287062
1.0071776 -51.9744559172295
1.0071826 -52.014091415454
1.0071876 -52.0537263233914
1.0071926 -52.0933606410513
1.0071976 -52.1329943684468
1.0072026 -52.1726275055885
1.0072076 -52.2122600524895
1.0072126 -52.2518920091593
1.0072176 -52.2915233756121
1.0072226 -52.3311541518592
1.0072276 -52.370784337912
1.0072326 -52.4104139337819
1.0072376 -52.4500429394802
1.0072426 -52.4896713550202
1.0072476 -52.5292991804099
1.0072526 -52.5689264156658
1.0072576 -52.6085530607984
1.0072626 -52.6481791158171
1.0072676 -52.6878045807366
1.0072726 -52.7274294555659
1.0072776 -52.7670537403164
1.0072826 -52.8066774350027
1.0072876 -52.8463005396361
1.0072926 -52.8859230542271
1.0072976 -52.9255449787865
1.0073026 -52.9651663133286
1.0073076 -53.0047870578628
1.0073126 -53.0444072124001
1.0073176 -53.0840267769563
1.0073226 -53.1236457515402
1.0073276 -53.1632641361634
1.0073326 -53.2028819308389
1.0073376 -53.2424991355774
1.0073426 -53.2821157503904
1.0073476 -53.3217317752888
1.0073526 -53.3613472102879
1.0073576 -53.4009620553961
1.0073626 -53.440576310627
1.0073676 -53.4801899759909
1.0073726 -53.5198030515003
1.0073776 -53.5594155371668
1.0073826 -53.5990274330006
1.0073876 -53.6386387390162
1.0073926 -53.6782494552231
1.0073976 -53.7178595816349
1.0074026 -53.7574691182613
1.0074076 -53.7970780651153
1.0074126 -53.8366864222062
1.0074176 -53.8762941895502
1.0074226 -53.915901367156
1.0074276 -53.9555079550364
1.0074326 -53.9951139532027
1.0074376 -54.0347193616649
1.0074426 -54.074324180438
1.0074476 -54.1139284095289
1.0074526 -54.1535320489552
1.0074576 -54.1931350987256
1.0074626 -54.232737558852
1.0074676 -54.2723394293453
1.0074726 -54.311940710219
1.0074776 -54.3515414014832
1.0074826 -54.3911415031494
1.0074876 -54.4307410152305
1.0074926 -54.4703399377386
1.0074976 -54.5099382706858
1.0075026 -54.5495360140803
1.0075076 -54.5891331679377
1.0075126 -54.6287297322674
1.0075176 -54.6683257070808
1.0075226 -54.7079210923921
1.0075276 -54.7475158882107
1.0075326 -54.7871100945508
1.0075376 -54.826703711421
1.0075426 -54.8662967388354
1.0075476 -54.9058891768036
1.0075526 -54.9454810253383
1.0075576 -54.9850722844521
1.0075626 -55.0246629541566
1.0075676 -55.0642530344621
1.0075726 -55.1038425253823
1.0075776 -55.1434314269263
1.0075826 -55.183019739105
1.0075876 -55.2226074619361
1.0075926 -55.2621945954252
1.0075976 -55.3017811395875
1.0076026 -55.3413670944337
1.0076076 -55.3809524599751
1.0076126 -55.4205372362226
1.0076176 -55.4601214231875
1.0076226 -55.499705020884
1.0076276 -55.5392880293248
1.0076326 -55.5788704485176
1.0076376 -55.6184522784765
1.0076426 -55.6580335192125
1.0076476 -55.6976141707369
1.0076526 -55.737194233061
1.0076576 -55.7767737061986
1.0076626 -55.81635259016
1.0076676 -55.8559308849576
1.0076726 -55.8955085906027
1.0076776 -55.9350857071063
1.0076826 -55.974662234481
1.0076876 -56.0142381727369
1.0076926 -56.0538135218881
1.0076976 -56.0933882819454
1.0077026 -56.1329624529203
1.0077076 -56.1725360348237
1.0077126 -56.2121090276692
1.0077176 -56.2516814314649
1.0077226 -56.2912532462269
1.0077276 -56.3308244719638
1.0077326 -56.3703951086891
1.0077376 -56.4099651564143
1.0077426 -56.4495346151507
1.0077476 -56.4891034849093
1.0077526 -56.5286717657
1.0077576 -56.5682394575392
1.0077626 -56.607806560437
1.0077676 -56.6473730744033
1.0077726 -56.6869389994508
1.0077776 -56.7265043355919
1.0077826 -56.7660690828366
1.0077876 -56.8056332411966
1.0077926 -56.8451968106856
1.0077976 -56.884759791315
1.0078026 -56.9243221830948
1.0078076 -56.9638839860386
1.0078126 -57.003445200156
1.0078176 -57.043005825461
1.0078226 -57.082565861961
1.0078276 -57.1221253096737
1.0078326 -57.1616841686068
1.0078376 -57.201242438774
1.0078426 -57.2408001201857
1.0078476 -57.2803572128528
1.0078526 -57.3199137167899
1.0078576 -57.3594696320038
1.0078626 -57.3990249585108
1.0078676 -57.438579696322
1.0078726 -57.4781338454477
1.0078776 -57.5176874058998
1.0078826 -57.5572403776896
1.0078876 -57.5967927608285
1.0078926 -57.6363445553307
1.0078976 -57.6758957612055
1.0079026 -57.7154463784659
1.0079076 -57.7549964071222
1.0079126 -57.7945458471877
1.0079176 -57.8340946986732
1.0079226 -57.8736429615883
1.0079276 -57.9131906359485
1.0079326 -57.9527377217642
1.0079376 -57.9922842190463
1.0079426 -58.0318301278057
1.0079476 -58.0713754480566
1.0079526 -58.1109201798095
1.0079576 -58.1504643230728
1.0079626 -58.1900078778644
1.0079676 -58.2295508441916
1.0079726 -58.269093222068
1.0079776 -58.3086350115032
1.0079826 -58.3481762125116
1.0079876 -58.3877168251033
1.0079926 -58.4272568492884
1.0079976 -58.4667962850817
1.0080026 -58.5063351324943
1.0080076 -58.5458733915357
1.0080126 -58.5854110622199
1.0080176 -58.6249481445575
1.0080226 -58.6644846385589
1.0080276 -58.7040205442381
1.0080326 -58.7435558616066
1.0080376 -58.7830905906753
1.0080426 -58.8226247314556
1.0080476 -58.8621582839601
1.0080526 -58.9016912481979
1.0080576 -58.9412236241833
1.0080626 -58.9807554119279
1.0080676 -59.0202866114428
1.0080726 -59.0598172227405
1.0080776 -59.0993472458299
1.0080826 -59.1388766807263
1.0080876 -59.1784055274388
1.0080926 -59.2179337859789
1.0080976 -59.25746145636
1.0081026 -59.2969885385937
1.0081076 -59.3365150326908
1.0081126 -59.3760409386632
1.0081176 -59.4155662565231
1.0081226 -59.4550909862805
1.0081276 -59.4946151279469
1.0081326 -59.5341386815376
1.0081376 -59.5736616470613
1.0081426 -59.6131840245303
1.0081476 -59.6527058139559
1.0081526 -59.6922270153514
1.0081576 -59.7317476287262
1.0081626 -59.7712676540914
1.0081676 -59.8107870914614
1.0081726 -59.8503059408472
1.0081776 -59.8898242022601
1.0081826 -59.9293418757115
1.0081876 -59.9688589612138
1.0081926 -60.0083754587749
1.0081976 -60.0478913684124
1.0082026 -60.0874066901342
1.0082076 -60.1269214239537
1.0082126 -60.1664355698817
1.0082176 -60.2059491279297
1.0082226 -60.2454620981093
1.0082276 -60.2849744804321
1.0082326 -60.3244862749102
1.0082376 -60.3639974815565
1.0082426 -60.4035081003803
1.0082476 -60.4430181313942
1.0082526 -60.4825275746111
1.0082576 -60.5220364300408
1.0082626 -60.5615446976944
1.0082676 -60.6010523775858
1.0082726 -60.6405594697258
1.0082776 -60.6800659741261
1.0082826 -60.7195718907988
1.0082876 -60.759077219755
1.0082926 -60.7985819610058
1.0082976 -60.838086114562
1.0083026 -60.8775896804382
1.0083076 -60.9170926586435
1.0083126 -60.9565950491924
1.0083176 -60.9960968520945
1.0083226 -61.0355980673603
1.0083276 -61.0750986950025
1.0083326 -61.1145987350337
1.0083376 -61.1540981874659
1.0083426 -61.1935970523095
1.0083476 -61.2330953295759
1.0083526 -61.2725930192773
1.0083576 -61.3120901214261
1.0083626 -61.3515866360312
1.0083676 -61.3910825631083
1.0083726 -61.4305779026658
1.0083776 -61.4700726547185
1.0083826 -61.5095668192744
1.0083876 -61.5490603963472
1.0083926 -61.5885533859491
1.0083976 -61.628045788088
1.0084026 -61.6675376027806
1.0084076 -61.707028830037
1.0084126 -61.746519469868
1.0084176 -61.7860095222845
1.0084226 -61.8254989873003
1.0084276 -61.8649878649262
1.0084326 -61.90447615517
1.0084376 -61.9439638580502
1.0084426 -61.9834509735742
1.0084476 -62.0229375017552
1.0084526 -62.0624234426041
1.0084576 -62.1019087961322
1.0084626 -62.1413935623523
1.0084676 -62.1808777412739
1.0084726 -62.2203613329111
1.0084776 -62.2598443372749
1.0084826 -62.2993267543766
1.0084876 -62.3388085842275
1.0084926 -62.37828982684
1.0084976 -62.4177704822227
1.0085026 -62.4572505503925
1.0085076 -62.4967300313583
1.0085126 -62.5362089251321
1.0085176 -62.5756872317252
1.0085226 -62.6151649511498
1.0085276 -62.654642083417
1.0085326 -62.6941186285362
1.0085376 -62.7335945865229
1.0085426 -62.7730699573876
1.0085476 -62.8125447411426
1.0085526 -62.8520189377973
1.0085576 -62.8914925473641
1.0085626 -62.9309655698567
1.0085676 -62.9704380052826
1.0085726 -63.0099098536575
1.0085776 -63.0493811149927
1.0085826 -63.0888517892981
1.0085876 -63.1283218765852
1.0085926 -63.1677913768672
1.0085976 -63.207260290154
1.0086026 -63.2467286164574
1.0086076 -63.2861963557912
1.0086126 -63.3256635081652
1.0086176 -63.3651300735924
1.0086226 -63.4045960520821
1.0086276 -63.444061443648
1.0086326 -63.4835262483002
1.0086376 -63.5229904660519
1.0086426 -63.5624540969147
1.0086476 -63.6019171408989
1.0086526 -63.6413795980175
1.0086576 -63.680841468281
1.0086626 -63.7203027517012
1.0086676 -63.7597634482886
1.0086726 -63.7992235580587
1.0086776 -63.83868308102
1.0086826 -63.8781420171849
1.0086876 -63.9176003665657
1.0086926 -63.9570581291728
1.0086976 -63.996515305018
1.0087026 -64.0359718941118
1.0087076 -64.0754278964682
1.0087126 -64.1148833120992
1.0087176 -64.1543381410152
1.0087226 -64.1937923832274
1.0087276 -64.2332460387474
1.0087326 -64.2726991075883
1.0087376 -64.3121515897583
1.0087426 -64.3516034852732
1.0087476 -64.3910547941423
1.0087526 -64.4305055163786
1.0087576 -64.4699556519927
1.0087626 -64.5094052009963
1.0087676 -64.5488541634018
1.0087726 -64.5883025392186
1.0087776 -64.6277503284609
1.0087826 -64.6671975311401
1.0087876 -64.7066441472657
1.0087926 -64.7460901768522
1.0087976 -64.7855356199093
1.0088026 -64.8249804764478
1.0088076 -64.8644247464817
1.0088126 -64.9038684300212
1.0088176 -64.9433115270795
1.0088226 -64.9827540376659
1.0088276 -65.0221959617943
1.0088326 -65.0616372994732
1.0088376 -65.1010780507163
1.0088426 -65.1405182155368
1.0088476 -65.1799577939428
1.0088526 -65.2193967859498
1.0088576 -65.2588351915674
1.0088626 -65.2982730108056
1.0088676 -65.3377102436789
1.0088726 -65.3771468901955
1.0088776 -65.4165829503709
1.0088826 -65.4560184242146
1.0088876 -65.4954533117398
1.0088926 -65.5348876129556
1.0088976 -65.5743213278761
1.0089026 -65.6137544565108
1.0089076 -65.6531869988721
1.0089126 -65.6926189549722
1.0089176 -65.732050324822
1.0089226 -65.7714811084347
1.0089276 -65.8109113058199
1.0089326 -65.8503409169903
1.0089376 -65.8897699419558
1.0089426 -65.9291983807311
1.0089476 -65.9686262333257
1.0089526 -66.0080534997519
1.0089576 -66.0474801800224
1.0089626 -66.0869062741463
1.0089676 -66.1263317821367
1.0089726 -66.1657567040024
1.0089776 -66.2051810397606
1.0089826 -66.2446047894196
1.0089876 -66.284027952991
1.0089926 -66.3234505304872
1.0089976 -66.3628725219191
1.0090026 -66.4022939272982
1.0090076 -66.4417147466356
1.0090126 -66.4811349799452
1.0090176 -66.5205546272368
1.0090226 -66.5599736885229
1.0090276 -66.5993921638142
1.0090326 -66.638810053124
1.0090376 -66.6782273564618
1.0090426 -66.7176440738381
1.0090476 -66.7570602052692
1.0090526 -66.7964757507634
1.0090576 -66.8358907103325
1.0090626 -66.8753050839891
1.0090676 -66.9147188717443
1.0090726 -66.9541320736103
1.0090776 -66.9935446895956
1.0090826 -67.0329567197155
1.0090876 -67.0723681639815
1.0090926 -67.1117790224039
1.0090976 -67.1511892949948
1.0091026 -67.1905989817642
1.0091076 -67.2300080827245
1.0091126 -67.2694165978896
1.0091176 -67.3088245272688
1.0091226 -67.3482318708748
1.0091276 -67.3876386287184
1.0091326 -67.4270448008124
1.0091376 -67.4664503871668
1.0091426 -67.5058553877921
1.0091476 -67.5452598027036
1.0091526 -67.5846636319111
1.0091576 -67.6240668754263
1.0091626 -67.6634695332605
1.0091676 -67.7028716054251
1.0091726 -67.7422730919325
1.0091776 -67.7816739927916
1.0091826 -67.8210743080194
1.0091876 -67.8604740376236
1.0091926 -67.8998731816159
1.0091976 -67.9392717400101
1.0092026 -67.9786697128152
1.0092076 -68.0180671000444
1.0092126 -68.0574639017073
1.0092176 -68.0968601178179
1.0092226 -68.1362557483876
1.0092276 -68.1756507934265
1.0092326 -68.215045252949
1.0092376 -68.2544391269635
1.0092426 -68.2938324154811
1.0092476 -68.3332251185166
1.0092526 -68.3726172360803
1.0092576 -68.4120087681831
1.0092626 -68.4513997148392
1.0092676 -68.4907900760563
1.0092726 -68.530179851849
1.0092776 -68.5695690422249
1.0092826 -68.6089576472004
1.0092876 -68.6483456667856
1.0092926 -68.6877331009919
1.0092976 -68.72711994983
1.0093026 -68.7665062133133
1.0093076 -68.8058918914512
1.0093126 -68.8452769842538
1.0093176 -68.8846614917384
1.0093226 -68.9240454139126
1.0093276 -68.9634287507897
1.0093326 -69.0028115023811
1.0093376 -69.0421936686971
1.0093426 -69.0815752497488
1.0093476 -69.1209562455474
1.0093526 -69.1603366561089
1.0093576 -69.199716481442
1.0093626 -69.2390957215571
1.0093676 -69.2784743764682
1.0093726 -69.317852446186
1.0093776 -69.3572299307211
1.0093826 -69.3966068300838
1.0093876 -69.4359831442903
1.0093926 -69.4753588733483
1.0093976 -69.5147340172716
1.0094026 -69.554108576071
1.0094076 -69.5934825497575
1.0094126 -69.6328559383423
1.0094176 -69.6722287418379
1.0094226 -69.7116009602582
1.0094276 -69.7509725936102
1.0094326 -69.7903436419097
1.0094376 -69.8297141051648
1.0094426 -69.8690839833889
1.0094476 -69.9084532765928
1.0094526 -69.9478219847888
1.0094576 -69.9871901079896
1.0094626 -70.0265576462048
1.0094676 -70.0659245994466
1.0094726 -70.1052909677269
1.0094776 -70.1446567510566
1.0094826 -70.1840219494466
1.0094876 -70.2233865629105
1.0094926 -70.2627505914606
1.0094976 -70.3021140351061
1.0095026 -70.3414768938592
1.0095076 -70.3808391677317
1.0095126 -70.4202008567345
1.0095176 -70.4595619608795
1.0095226 -70.4989224801802
1.0095276 -70.5382824146459
1.0095326 -70.5776417642896
1.0095376 -70.6170005291215
1.0095426 -70.6563587091541
1.0095476 -70.6957163043976
1.0095526 -70.735073314866
1.0095576 -70.7744297405698
1.0095626 -70.8137855815207
1.0095676 -70.8531408377298
1.0095726 -70.8924955092084
1.0095776 -70.9318495959697
1.0095826 -70.9712030980218
1.0095876 -71.0105560153806
1.0095926 -71.0499083480554
1.0095976 -71.0892600960578
1.0096026 -71.1286112593998
1.0096076 -71.1679618380931
1.0096126 -71.2073118321496
1.0096176 -71.2466612415783
1.0096226 -71.2860100663938
1.0096276 -71.3253583066075
1.0096326 -71.3647059622308
1.0096376 -71.4040530332732
1.0096426 -71.4433995197483
1.0096476 -71.4827454216684
1.0096526 -71.5220907390403
1.0096576 -71.5614354718819
1.0096626 -71.6007796202016
1.0096676 -71.6401231840109
1.0096726 -71.6794661633226
1.0096776 -71.718808558147
1.0096826 -71.7581503684964
1.0096876 -71.7974915943796
1.0096926 -71.8368322358137
1.0096976 -71.8761722928066
1.0097026 -71.9155117653713
1.0097076 -71.9548506535175
1.0097126 -71.9941889572592
1.0097176 -72.0335266766042
1.0097226 -72.0728638115679
1.0097276 -72.1122003621617
1.0097326 -72.1515363283957
1.0097376 -72.1908717102815
1.0097426 -72.2302065078316
1.0097476 -72.2695407210563
1.0097526 -72.3088743499657
1.0097576 -72.3482073945765
1.0097626 -72.3875398548962
1.0097676 -72.4268717309378
1.0097726 -72.4662030227123
1.0097776 -72.5055337302315
1.0097826 -72.5448638535081
1.0097876 -72.5841933925499
1.0097926 -72.6235223473727
1.0097976 -72.6628507179867
1.0098026 -72.702178504403
1.0098076 -72.7415057066341
1.0098126 -72.7808323246904
1.0098176 -72.8201583585833
1.0098226 -72.8594838083241
1.0098276 -72.8988086739273
1.0098326 -72.9381329554021
1.0098376 -72.9774566527603
1.0098426 -73.0167797660142
1.0098476 -73.0561022951742
1.0098526 -73.0954242402518
1.0098576 -73.1347456012595
1.0098626 -73.1740663782089
1.0098676 -73.2133865711107
1.0098726 -73.2527061799778
1.0098776 -73.2920252048211
1.0098826 -73.3313436456529
1.0098876 -73.3706615024812
1.0098926 -73.4099787753212
1.0098976 -73.4492954641846
1.0099026 -73.488611569082
1.0099076 -73.5279270900237
1.0099126 -73.5672420270239
1.0099176 -73.6065563800926
1.0099226 -73.6458701492384
1.0099276 -73.6851833344786
1.0099326 -73.7244959358227
1.0099376 -73.7638079532803
1.0099426 -73.8031193868651
1.0099476 -73.842430236587
1.0099526 -73.8817405024602
1.0099576 -73.9210501844909
1.0099626 -73.9603592826979
1.0099676 -73.9996677970871
1.0099726 -74.0389757276735
1.0099776 -74.0782830744665
1.0099826 -74.1175898374795
1.0099876 -74.1568960167215
1.0099926 -74.1962016122043
1.0099976 -74.2355066239434
1.0100026 -74.274811051946
1.0100076 -74.3141148962263
1.0100126 -74.3534181567952
1.0100176 -74.3927208336631
1.0100226 -74.4320229268415
1.0100276 -74.4713244363434
1.0100326 -74.5106253621811
1.0100376 -74.5499257043639
1.0100426 -74.5892254629043
1.0100476 -74.6285246378143
1.0100526 -74.6678232291051
1.0100576 -74.707121236786
1.0100626 -74.746418660874
1.0100676 -74.7857155013753
1.0100726 -74.8250117583043
1.0100776 -74.8643074316724
1.0100826 -74.9036025214896
1.0100876 -74.9428970277695
1.0100926 -74.9821909505195
1.0100976 -75.0214842897567
1.0101026 -75.0607770454908
1.0101076 -75.1000692177313
1.0101126 -75.1393608064927
1.0101176 -75.1786518117842
1.0101226 -75.2179422336185
1.0101276 -75.2572320720042
1.0101326 -75.2965213269581
1.0101376 -75.3358099984894
1.0101426 -75.3750980866084
1.0101476 -75.414385591328
1.0101526 -75.4536725126595
1.0101576 -75.4929588506125
1.0101626 -75.5322446052032
1.0101676 -75.5715297764391
1.0101726 -75.6108143643332
1.0101776 -75.650098368897
1.0101826 -75.6893817901423
1.0101876 -75.7286646280791
1.0101926 -75.7679468827196
1.0101976 -75.8072285540775
1.0102026 -75.8465096421614
1.0102076 -75.8857901469855
1.0102126 -75.9250700685593
1.0102176 -75.9643494068955
1.0102226 -76.0036281620041
1.0102276 -76.0429063338975
1.0102326 -76.0821839225882
1.0102376 -76.1214609280878
1.0102426 -76.1607373504057
1.0102476 -76.2000131895561
1.0102526 -76.2392884455494
1.0102576 -76.2785631183951
1.0102626 -76.317837208107
1.0102676 -76.3571107146972
1.0102726 -76.3963836381768
1.0102776 -76.4356559785565
1.0102826 -76.4749277358474
1.0102876 -76.5141989100616
1.0102926 -76.5534695012129
1.0102976 -76.5927395093081
1.0103026 -76.6320089343631
1.0103076 -76.6712777763878
1.0103126 -76.7105460353932
1.0103176 -76.749813711393
1.0103226 -76.7890808043962
1.0103276 -76.8283473144133
1.0103326 -76.8676132414598
1.0103376 -76.9068785855452
1.0103426 -76.9461433466818
1.0103476 -76.9854075248791
1.0103526 -77.0246711201507
1.0103576 -77.0639341325077
1.0103626 -77.1031965619591
1.0103676 -77.1424584085216
1.0103726 -77.1817196722027
1.0103776 -77.2209803530154
1.0103826 -77.2602404509712
1.0103876 -77.2994999660805
1.0103926 -77.3387588983569
1.0103976 -77.3780172478087
1.0104026 -77.4172750144508
1.0104076 -77.4565321982927
1.0104126 -77.4957887993473
1.0104176 -77.5350448176259
1.0104226 -77.5743002531399
1.0104276 -77.6135551058996
1.0104326 -77.6528093759157
1.0104376 -77.6920630632035
1.0104426 -77.7313161677725
1.0104476 -77.7705686896347
1.0104526 -77.8098206288009
1.0104576 -77.8490719852834
1.0104626 -77.88832275909
1.0104676 -77.9275729502392
1.0104726 -77.966822558737
1.0104776 -78.0060715845984
1.0104826 -78.045320027833
1.0104876 -78.0845678884525
1.0104926 -78.1238151664688
1.0104976 -78.1630618618906
1.0105026 -78.2023079747346
1.0105076 -78.2415535050091
1.0105126 -78.2807984527258
1.0105176 -78.3200428178984
1.0105226 -78.3592866005356
1.0105276 -78.398529800651
1.0105326 -78.4377724182523
1.0105376 -78.4770144533563
1.0105426 -78.5162559059727
1.0105476 -78.5554967761113
1.0105526 -78.5947370637855
1.0105576 -78.6339767690069
1.0105626 -78.6732158917844
1.0105676 -78.7124544321309
1.0105726 -78.7516923900598
1.0105776 -78.7909297655815
1.0105826 -78.8301665587078
1.0105876 -78.8694027694487
1.0105926 -78.9086383978179
1.0105976 -78.9478734438244
1.0106026 -78.9871079074801
1.0106076 -79.0263417887991
1.0106126 -79.0655750877918
1.0106176 -79.1048078044678
1.0106226 -79.1440399388416
1.0106276 -79.1832714909228
1.0106326 -79.2225024607214
1.0106376 -79.2617328482529
1.0106426 -79.3009626535268
1.0106476 -79.3401918765544
1.0106526 -79.3794205173472
1.0106576 -79.4186485759174
1.0106626 -79.4578760522763
1.0106676 -79.4971029464327
1.0106726 -79.5363292584029
1.0106776 -79.5755549881956
1.0106826 -79.6147801358229
1.0106876 -79.6540047012968
1.0106926 -79.6932286846277
1.0106976 -79.7324520858288
1.0107026 -79.7716749049068
1.0107076 -79.8108971418801
1.0107126 -79.8501187967572
1.0107176 -79.8893398695486
1.0107226 -79.9285603602675
1.0107276 -79.9677802689243
1.0107326 -80.0069995955305
1.0107376 -80.0462183400973
1.0107426 -80.0854365026371
1.0107476 -80.1246540831626
1.0107526 -80.1638710816837
1.0107576 -80.2030874982111
1.0107626 -80.2423033327586
1.0107676 -80.2815185853337
1.0107726 -80.3207332559518
1.0107776 -80.3599473446252
1.0107826 -80.399160851362
1.0107876 -80.4383737761764
1.0107926 -80.4775861190778
1.0107976 -80.5167978800791
1.0108026 -80.5560090591898
1.0108076 -80.5952196564235
1.0108126 -80.6344296717925
1.0108176 -80.6736391053068
1.0108226 -80.7128479569774
1.0108276 -80.7520562268169
1.0108326 -80.7912639148371
1.0108376 -80.8304710210464
1.0108426 -80.8696775454605
1.0108476 -80.9088834880886
1.0108526 -80.9480888489434
1.0108576 -80.9872936280362
1.0108626 -81.0264978253776
1.0108676 -81.0657014409803
1.0108726 -81.1049044748524
1.0108776 -81.1441069270099
1.0108826 -81.1833087974628
1.0108876 -81.2225100862229
1.0108926 -81.2617107933006
1.0108976 -81.3009109187078
1.0109026 -81.3401104624563
1.0109076 -81.3793094245561
1.0109126 -81.4185078050214
1.0109176 -81.4577056038629
1.0109226 -81.4969028210912
1.0109276 -81.5360994567181
1.0109326 -81.5752955107555
1.0109376 -81.6144909832124
1.0109426 -81.6536858741042
1.0109476 -81.692880183441
1.0109526 -81.7320739112347
1.0109576 -81.7712670574961
1.0109626 -81.8104596222352
1.0109676 -81.8496516054661
1.0109726 -81.8888430071975
1.0109776 -81.9280338274452
1.0109826 -81.9672240662167
1.0109876 -82.0064137235258
1.0109926 -82.0456027993832
1.0109976 -82.0847912937998
1.0110026 -82.1239792067881
1.0110076 -82.1631665383566
1.0110126 -82.2023532885223
1.0110176 -82.2415394572931
1.0110226 -82.2807250446813
1.0110276 -82.3199100506986
1.0110326 -82.3590944753555
1.0110376 -82.3982783186648
1.0110426 -82.4374615806355
1.0110476 -82.4766442612818
1.0110526 -82.5158263606158
1.0110576 -82.5550078786468
1.0110626 -82.5941888153875
1.0110676 -82.6333691708483
1.0110726 -82.6725489450396
1.0110776 -82.7117281379769
1.0110826 -82.7509067496699
1.0110876 -82.7900847801293
1.0110926 -82.8292622293666
1.0110976 -82.868439097394
1.0111026 -82.907615384222
1.0111076 -82.9467910898616
1.0111126 -82.9859662143276
1.0111176 -83.0251407576284
1.0111226 -83.064314719777
1.0111276 -83.103488100784
1.0111326 -83.1426609006608
1.0111376 -83.1818331194199
1.0111426 -83.2210047570707
1.0111476 -83.2601758136279
1.0111526 -83.2993462891009
1.0111576 -83.3385161835026
1.0111626 -83.3776854968428
1.0111676 -83.4168542291336
1.0111726 -83.4560223803865
1.0111776 -83.4951899506104
1.0111826 -83.5343569398219
1.0111876 -83.5735233480309
1.0111926 -83.6126891752479
1.0111976 -83.6518544214841
1.0112026 -83.6910190867507
1.0112076 -83.7301831710615
1.0112126 -83.769346674424
1.0112176 -83.8085095968522
1.0112226 -83.8476719383593
1.0112276 -83.8868336989549
1.0112326 -83.9259948786503
1.0112376 -83.9651554774578
1.0112426 -84.0043154953855
1.0112476 -84.04347493245
1.0112526 -84.082633788661
1.0112576 -84.1217920640279
1.0112626 -84.160949758565
1.0112676 -84.200106872283
1.0112726 -84.2392634051921
1.0112776 -84.2784193573038
1.0112826 -84.3175747286305
1.0112876 -84.3567295191851
1.0112926 -84.395883728977
1.0112976 -84.4350373580191
1.0113026 -84.4741904063212
1.0113076 -84.5133428738959
1.0113126 -84.5524947607523
1.0113176 -84.5916460669068
1.0113226 -84.6307967923672
1.0113276 -84.6699469371465
1.0113326 -84.7090965012553
1.0113376 -84.7482454847045
1.0113426 -84.7873938875086
1.0113476 -84.8265417096732
1.0113526 -84.8656889512158
1.0113576 -84.9048356121461
1.0113626 -84.9439816924746
1.0113676 -84.9831271922139
1.0113726 -85.0222721113737
1.0113776 -85.0614164499666
1.0113826 -85.100560208004
1.0113876 -85.1397033854983
1.0113926 -85.1788459824602
1.0113976 -85.2179879989008
1.0114026 -85.2571294348318
1.0114076 -85.2962702902655
1.0114126 -85.3354105652106
1.0114176 -85.3745502596826
1.0114226 -85.4136893736918
1.0114276 -85.4528279072479
1.0114326 -85.4919658603631
1.0114376 -85.5311032330492
1.0114426 -85.5702400253185
1.0114476 -85.6093762371793
1.0114526 -85.6485118686464
1.0114576 -85.6876469197314
1.0114626 -85.7267813904441
1.0114676 -85.7659152807969
1.0114726 -85.8050485908011
1.0114776 -85.8441813204681
1.0114826 -85.8833134698066
1.0114876 -85.9224450388324
1.0114926 -85.961576027556
1.0114976 -86.0007064359879
1.0115026 -86.0398362641404
1.0115076 -86.0789655120243
1.0115126 -86.1180941796501
1.0115176 -86.1572222670302
1.0115226 -86.1963497741772
1.0115276 -86.2354767011011
1.0115326 -86.2746030478147
1.0115376 -86.3137288143289
1.0115426 -86.3528540006537
1.0115476 -86.3919786068036
1.0115526 -86.4311026327846
1.0115576 -86.4702260786148
1.0115626 -86.5093489443016
1.0115676 -86.5484712298589
1.0115726 -86.587592935296
1.0115776 -86.626714060626
1.0115826 -86.6658346058571
1.0115876 -86.7049545710056
1.0115926 -86.7440739560807
1.0115976 -86.7831927610919
1.0116026 -86.8223109860555
1.0116076 -86.861428630978
1.0116126 -86.9005456958744
1.0116176 -86.9396621807518
1.0116226 -86.9787780856259
1.0116276 -87.0178934105079
1.0116326 -87.0570081554079
1.0116376 -87.0961223203367
1.0116426 -87.135235905308
1.0116476 -87.174348910331
1.0116526 -87.2134613354178
1.0116576 -87.2525731805808
1.0116626 -87.2916844458309
1.0116676 -87.3307951311795
1.0116726 -87.3699052366383
1.0116776 -87.4090147622182
1.0116826 -87.4481237079294
1.0116876 -87.4872320737863
1.0116926 -87.5263398597999
1.0116976 -87.5654470659811
1.0117026 -87.6045536923407
1.0117076 -87.6436597388902
1.0117126 -87.6827652056409
1.0117176 -87.7218700926041
1.0117226 -87.7609743997932
1.0117276 -87.800078127219
1.0117326 -87.8391812748914
1.0117376 -87.8782838428242
1.0117426 -87.9173858310255
1.0117476 -87.9564872395099
1.0117526 -87.9955880682855
1.0117576 -88.0346883173679
1.0117626 -88.0737879867675
1.0117676 -88.1128870764937
1.0117726 -88.1519855865586
1.0117776 -88.1910835169751
1.0117826 -88.2301808677544
1.0117876 -88.2692776389044
1.0117926 -88.3083738304413
1.0117976 -88.3474694423753
1.0118026 -88.386564474717
1.0118076 -88.4256589274773
1.0118126 -88.4647528006699
1.0118176 -88.5038460943033
1.0118226 -88.5429388083903
1.0118276 -88.5820309429428
1.0118326 -88.6211224979734
1.0118376 -88.6602134734912
1.0118426 -88.6993038695091
1.0118476 -88.7383936860374
1.0118526 -88.7774829230893
1.0118576 -88.8165715806722
1.0118626 -88.8556596588037
1.0118676 -88.8947471574907
1.0118726 -88.9338340767463
1.0118776 -88.9729204165824
1.0118826 -89.0120061770094
1.0118876 -89.0510913580365
1.0118926 -89.0901759596813
1.0118976 -89.1292599819503
1.0119026 -89.1683434248566
1.0119076 -89.2074262884112
1.0119126 -89.2465085726267
1.0119176 -89.2855902775127
1.0119226 -89.3246714030802
1.0119276 -89.3637519493427
1.0119326 -89.4028319163117
1.0119376 -89.441911303998
1.0119426 -89.4809901124136
1.0119476 -89.5200683415683
1.0119526 -89.5591459914745
1.0119576 -89.5982230621421
1.0119626 -89.6372995535858
1.0119676 -89.6763754658159
1.0119726 -89.7154507988434
1.0119776 -89.7545255526788
1.0119826 -89.7935997273357
1.0119876 -89.8326733228214
1.0119926 -89.8717463391527
1.0119976 -89.9108187763381
1.0120026 -89.9498906343883
1.0120076 -89.9889619133178
1.0120126 -90.0280326131356
1.0120176 -90.067102733854
1.0120226 -90.1061722754825
1.0120276 -90.1452412380354
1.0120326 -90.1843096215225
1.0120376 -90.2233774259576
1.0120426 -90.2624446513487
1.0120476 -90.3015112977091
1.0120526 -90.3405773650497
1.0120576 -90.379642853381
1.0120626 -90.4187077627175
1.0120676 -90.4577720930679
1.0120726 -90.4968358444453
1.0120776 -90.5358990168597
1.0120826 -90.574961610324
1.0120876 -90.6140236248489
1.0120926 -90.6530850604427
1.0120976 -90.6921459171231
1.0121026 -90.7312061948974
1.0121076 -90.7702658937787
1.0121126 -90.8093250137767
1.0121176 -90.848383554905
1.0121226 -90.8874415171731
1.0121276 -90.9264989005915
1.0121326 -90.9655557051765
1.0121376 -91.004611930935
1.0121426 -91.0436675778806
1.0121476 -91.0827226460233
1.0121526 -91.1217771353754
1.0121576 -91.1608310459487
1.0121626 -91.1998843777519
1.0121676 -91.2389371308009
1.0121726 -91.2779893051038
1.0121776 -91.3170409006748
1.0121826 -91.3560919175225
1.0121876 -91.39514235566
1.0121926 -91.4341922150957
1.0121976 -91.4732414958457
1.0122026 -91.5122901979198
1.0122076 -91.5513383213283
1.0122126 -91.590385866084
1.0122176 -91.6294328321965
1.0122226 -91.6684792196788
1.0122276 -91.7075250285407
1.0122326 -91.7465702587956
1.0122376 -91.785614910455
1.0122426 -91.8246589835285
1.0122476 -91.8637024780292
1.0122526 -91.9027453939671
1.0122576 -91.9417877313554
1.0122626 -91.9808294902023
1.0122676 -92.0198706705228
1.0122726 -92.0589112723274
1.0122776 -92.097951295626
1.0122826 -92.1369907404328
1.0122876 -92.1760296067564
1.0122926 -92.2150678946082
1.0122976 -92.2541056040027
1.0123026 -92.2931427349486
1.0123076 -92.3321792874581
1.0123126 -92.3712152615435
1.0123176 -92.4102506572153
1.0123226 -92.449285474484
1.0123276 -92.4883197133613
1.0123326 -92.5273533738614
1.0123376 -92.5663864559924
1.0123426 -92.605418959768
1.0123476 -92.6444508851978
1.0123526 -92.6834822322953
1.0123576 -92.7225130010706
1.0123626 -92.7615431915328
1.0123676 -92.8005728036983
1.0123726 -92.8396018375743
1.0123776 -92.8786302931758
1.0123826 -92.9176581705115
1.0123876 -92.9566854695936
1.0123926 -92.9957121904336
1.0123976 -93.0347383330409
1.0124026 -93.0737638974315
1.0124076 -93.112788883614
1.0124126 -93.1518132916003
1.0124176 -93.1908371214008
1.0124226 -93.2298603730278
1.0124276 -93.2688830464922
1.0124326 -93.3079051418063
1.0124376 -93.3469266589805
1.0124426 -93.3859475980275
1.0124476 -93.4249679589584
1.0124526 -93.4639877417849
1.0124576 -93.5030069465165
1.0124626 -93.542025573166
1.0124676 -93.5810436217434
1.0124726 -93.6200610922633
1.0124776 -93.6590779847343
1.0124826 -93.6980942991704
1.0124876 -93.7371100355799
1.0124926 -93.776125193976
1.0124976 -93.8151397743691
1.0125026 -93.8541537767719
1.0125076 -93.8931672011959
1.0125126 -93.9321800476509
1.0125176 -93.9711923161503
1.0125226 -94.0102040067045
1.0125276 -94.0492151193239
1.0125326 -94.0882256540194
1.0125376 -94.1272356108057
1.0125426 -94.1662449896935
1.0125476 -94.205253790692
1.0125526 -94.2442620138149
1.0125576 -94.2832696590717
1.0125626 -94.3222767264751
1.0125676 -94.3612832160334
1.0125726 -94.4002891277628
1.0125776 -94.4392944616729
1.0125826 -94.4782992177747
1.0125876 -94.51730339608
1.0125926 -94.5563069965988
1.0125976 -94.5953100193433
1.0126026 -94.6343124643254
1.0126076 -94.6733143315573
1.0126126 -94.7123156210487
1.0126176 -94.7513163328131
1.0126226 -94.7903164668596
1.0126276 -94.8293160232006
1.0126326 -94.8683150018464
1.0126376 -94.9073134028095
1.0126426 -94.9463112261033
1.0126476 -94.9853084717361
1.0126526 -95.0243051397206
1.0126576 -95.0633012300682
1.0126626 -95.1022967427903
1.0126676 -95.1412916778963
1.0126726 -95.1802860354001
1.0126776 -95.2192798153142
1.0126826 -95.2582730176473
1.0126876 -95.2972656424117
1.0126926 -95.3362576896197
1.0126976 -95.3752491592813
1.0127026 -95.4142400514061
1.0127076 -95.4532303660103
1.0127126 -95.4922201031031
1.0127176 -95.5312092626955
1.0127226 -95.5701978447987
1.0127276 -95.6091858494251
1.0127326 -95.6481732765856
1.0127376 -95.6871601262897
1.0127426 -95.7261463985519
1.0127476 -95.7651320933824
1.0127526 -95.8041172107928
1.0127576 -95.8431017507942
1.0127626 -95.8820857133974
1.0127676 -95.9210690986151
1.0127726 -95.9600519064566
1.0127776 -95.9990341369362
1.0127826 -96.0380157900631
1.0127876 -96.0769968658506
1.0127926 -96.1159773643085
1.0127976 -96.1549572854487
1.0128026 -96.1939366292809
1.0128076 -96.2329153958194
1.0128126 -96.2718935850748
1.0128176 -96.3108711970581
1.0128226 -96.3498482317796
1.0128276 -96.3888246892529
1.0128326 -96.4278005694878
1.0128376 -96.4667758724945
1.0128426 -96.5057505982872
1.0128476 -96.5447247468769
1.0128526 -96.5836983182744
1.0128576 -96.6226713124911
1.0128626 -96.6616437295374
1.0128676 -96.7006155694257
1.0128726 -96.7395868321664
1.0128776 -96.7785575177722
1.0128826 -96.817527626255
1.0128876 -96.8564971576238
1.0128926 -96.8954661118933
1.0128976 -96.9344344890724
1.0129026 -96.9734022891703
1.0129076 -97.0123695122038
1.0129126 -97.0513361581816
1.0129176 -97.090302227115
1.0129226 -97.1292677190154
1.0129276 -97.1682326338941
1.0129326 -97.207196971764
1.0129376 -97.2461607326327
1.0129426 -97.2851239165161
1.0129476 -97.3240865234234
1.0129526 -97.3630485533658
1.0129576 -97.4020100063567
1.0129626 -97.4409708824046
1.0129676 -97.4799311815223
1.0129726 -97.5188909037197
1.0129776 -97.5578500490114
1.0129826 -97.5968086174062
1.0129876 -97.635766608917
1.0129926 -97.6747240235545
1.0129976 -97.71368086133
1.0130026 -97.7526371222543
1.0130076 -97.7915928063385
1.0130126 -97.8305479135961
1.0130176 -97.8695024440376
1.0130226 -97.9084563976739
1.0130276 -97.9474097745165
1.0130326 -97.986362574577
1.0130376 -98.0253147978665
1.0130426 -98.0642664443949
1.0130476 -98.1032175141772
1.0130526 -98.1421680072222
1.0130576 -98.1811179235428
1.0130626 -98.2200672631488
1.0130676 -98.2590160260524
1.0130726 -98.297964212265
1.0130776 -98.3369118217965
1.0130826 -98.3758588546607
1.0130876 -98.4148053108684
1.0130926 -98.4537511904291
1.0130976 -98.492696493357
1.0131026 -98.5316412196621
1.0131076 -98.5705853693535
1.0131126 -98.609528942447
1.0131176 -98.6484719389509
1.0131226 -98.6874143588784
1.0131276 -98.7263562022395
1.0131326 -98.7652974690459
1.0131376 -98.80423815931
1.0131426 -98.8431782730399
1.0131476 -98.8821178102512
1.0131526 -98.9210567709533
1.0131576 -98.9599951551572
1.0131626 -98.9989329628761
1.0131676 -99.0378701941199
1.0131726 -99.0768068488992
1.0131776 -99.1157429272262
1.0131826 -99.1546784291127
1.0131876 -99.1936133545705
1.0131926 -99.2325477036106
1.0131976 -99.271481476243
1.0132026 -99.3104146724818
1.0132076 -99.3493472923333
1.0132126 -99.3882793358157
1.0132176 -99.4272108029359
1.0132226 -99.466141693706
1.0132276 -99.5050720081395
1.0132326 -99.5440017462447
1.0132376 -99.5829309080336
1.0132426 -99.6218594935171
1.0132476 -99.6607875027112
1.0132526 -99.6997149356221
1.0132576 -99.7386417922635
1.0132626 -99.7775680726454
1.0132676 -99.8164937767806
1.0132726 -99.8554189046804
1.0132776 -99.8943434563535
1.0132826 -99.9332674318143
1.0132876 -99.9721908310739
1.0132926 -100.011113654143
1.0132976 -100.050035901033
1.0133026 -100.088957571755
1.0133076 -100.127878666321
1.0133126 -100.16679918474
1.0133176 -100.205719127027
1.0133226 -100.244638493192
1.0133276 -100.283557283246
1.0133326 -100.3224754972
1.0133376 -100.361393135067
1.0133426 -100.400310196857
1.0133476 -100.439226682579
1.0133526 -100.478142592249
1.0133576 -100.517057925877
1.0133626 -100.555972683474
1.0133676 -100.59488686505
1.0133726 -100.633800470618
1.0133776 -100.672713500189
1.0133826 -100.711625953772
1.0133876 -100.750537831382
1.0133926 -100.789449133029
1.0133976 -100.828359858725
1.0134026 -100.86727000848
1.0134076 -100.906179582306
1.0134126 -100.945088580213
1.0134176 -100.983997002216
1.0134226 -101.022904848323
1.0134276 -101.061812118548
1.0134326 -101.1007188129
1.0134376 -101.13962493139
1.0134426 -101.178530474032
1.0134476 -101.217435440834
1.0134526 -101.256339831811
1.0134576 -101.295243646971
1.0134626 -101.33414688633
1.0134676 -101.373049549894
1.0134726 -101.411951637678
1.0134776 -101.450853149692
1.0134826 -101.489754085946
1.0134876 -101.528654446453
1.0134926 -101.567554231226
1.0134976 -101.606453440274
1.0135026 -101.645352073609
1.0135076 -101.684250131243
1.0135126 -101.723147613183
1.0135176 -101.762044519447
1.0135226 -101.800940850042
1.0135276 -101.839836604983
1.0135326 -101.878731784278
1.0135376 -101.91762638794
1.0135426 -101.956520415979
1.0135476 -101.995413868406
1.0135526 -102.034306745234
1.0135576 -102.073199046475
1.0135626 -102.11209077214
1.0135676 -102.150981922238
1.0135726 -102.189872496783
1.0135776 -102.228762495785
1.0135826 -102.267651919253
1.0135876 -102.306540767204
1.0135926 -102.345429039646
1.0135976 -102.384316736591
1.0136026 -102.423203858049
1.0136076 -102.462090404033
1.0136126 -102.500976374554
1.0136176 -102.539861769622
1.0136226 -102.578746589251
1.0136276 -102.617630833451
1.0136326 -102.656514502233
1.0136376 -102.695397595607
1.0136426 -102.734280113588
1.0136476 -102.773162056184
1.0136526 -102.812043423407
1.0136576 -102.85092421527
1.0136626 -102.889804431783
1.0136676 -102.928684072959
1.0136726 -102.967563138807
1.0136776 -103.006441629339
1.0136826 -103.045319544568
1.0136876 -103.084196884501
1.0136926 -103.123073649156
1.0136976 -103.161949838538
1.0137026 -103.200825452664
1.0137076 -103.239700491541
1.0137126 -103.278574955182
1.0137176 -103.317448843596
1.0137226 -103.3563221568
1.0137276 -103.3951948948
1.0137326 -103.43406705761
1.0137376 -103.47293864524
1.0137426 -103.511809657703
1.0137476 -103.550680095009
1.0137526 -103.589549957167
1.0137576 -103.628419244194
1.0137626 -103.667287956097
1.0137676 -103.706156092889
1.0137726 -103.745023654582
1.0137776 -103.783890641186
1.0137826 -103.822757052712
1.0137876 -103.861622889171
1.0137926 -103.900488150577
1.0137976 -103.939352836939
1.0138026 -103.97821694827
1.0138076 -104.017080484579
1.0138126 -104.05594344588
1.0138176 -104.094805832182
1.0138226 -104.133667643498
1.0138276 -104.172528879839
1.0138326 -104.211389541217
1.0138376 -104.250249627642
1.0138426 -104.289109139125
1.0138476 -104.327968075679
1.0138526 -104.366826437313
1.0138576 -104.40568422404
1.0138626 -104.444541435873
1.0138676 -104.483398072821
1.0138726 -104.522254134896
1.0138776 -104.561109622108
1.0138826 -104.59996453447
1.0138876 -104.638818871992
1.0138926 -104.677672634688
1.0138976 -104.716525822567
1.0139026 -104.755378435641
1.0139076 -104.794230473921
1.0139126 -104.833081937419
1.0139176 -104.871932826145
1.0139226 -104.910783140112
1.0139276 -104.949632879329
1.0139326 -104.988482043811
1.0139376 -105.027330633567
1.0139426 -105.066178648608
1.0139476 -105.105026088947
1.0139526 -105.143872954594
1.0139576 -105.182719245558
1.0139626 -105.221564961856
1.0139676 -105.260410103494
1.0139726 -105.299254670488
1.0139776 -105.338098662845
1.0139826 -105.37694208058
1.0139876 -105.415784923701
1.0139926 -105.454627192221
1.0139976 -105.493468886152
1.0140026 -105.532310005506
1.0140076 -105.571150550291
1.0140126 -105.609990520521
1.0140176 -105.648829916207
1.0140226 -105.687668737357
1.0140276 -105.726506983989
1.0140326 -105.765344656109
1.0140376 -105.804181753731
1.0140426 -105.843018276865
1.0140476 -105.881854225522
1.0140526 -105.920689599714
1.0140576 -105.95952439945
1.0140626 -105.998358624747
1.0140676 -106.037192275612
1.0140726 -106.076025352057
1.0140776 -106.114857854094
1.0140826 -106.153689781734
1.0140876 -106.192521134988
1.0140926 -106.231351913866
1.0140976 -106.270182118381
1.0141026 -106.309011748547
1.0141076 -106.347840804371
1.0141126 -106.386669285866
1.0141176 -106.425497193044
1.0141226 -106.464324525913
1.0141276 -106.503151284488
1.0141326 -106.54197746878
1.0141376 -106.580803078799
1.0141426 -106.619628114558
1.0141476 -106.658452576066
1.0141526 -106.697276463336
1.0141576 -106.736099776377
1.0141626 -106.774922515204
1.0141676 -106.813744679826
1.0141726 -106.852566270254
1.0141776 -106.891387286502
1.0141826 -106.930207728579
1.0141876 -106.969027596496
1.0141926 -107.007846890263
1.0141976 -107.046665609897
1.0142026 -107.085483755404
1.0142076 -107.124301326797
1.0142126 -107.163118324088
1.0142176 -107.201934747288
1.0142226 -107.240750596407
1.0142276 -107.279565871456
1.0142326 -107.31838057245
1.0142376 -107.357194699397
1.0142426 -107.39600825231
1.0142476 -107.434821231199
1.0142526 -107.473633636077
1.0142576 -107.512445466953
1.0142626 -107.551256723838
1.0142676 -107.590067406747
1.0142726 -107.628877515689
1.0142776 -107.667687050676
1.0142826 -107.706496011718
1.0142876 -107.745304398828
1.0142926 -107.784112212016
1.0142976 -107.822919451292
1.0143026 -107.861726116671
1.0143076 -107.900532208162
1.0143126 -107.939337725777
1.0143176 -107.978142669527
1.0143226 -108.016947039424
1.0143276 -108.055750835476
1.0143326 -108.094554057699
1.0143376 -108.133356706102
1.0143426 -108.172158780697
1.0143476 -108.210960281496
1.0143526 -108.249761208508
1.0143576 -108.288561561746
1.0143626 -108.327361341218
1.0143676 -108.366160546941
1.0143726 -108.404959178923
1.0143776 -108.443757237176
1.0143826 -108.482554721711
1.0143876 -108.52135163254
1.0143926 -108.560147969673
1.0143976 -108.598943733121
1.0144026 -108.637738922897
1.0144076 -108.676533539013
1.0144126 -108.715327581479
1.0144176 -108.754121050305
1.0144226 -108.792913945505
1.0144276 -108.831706267086
1.0144326 -108.870498015064
1.0144376 -108.909289189449
1.0144426 -108.948079790252
1.0144476 -108.986869817484
1.0144526 -109.025659271156
1.0144576 -109.06444815128
1.0144626 -109.103236457866
1.0144676 -109.142024190928
1.0144726 -109.180811350474
1.0144776 -109.219597936519
1.0144826 -109.258383949072
1.0144876 -109.297169388144
1.0144926 -109.335954253746
1.0144976 -109.37473854589
1.0145026 -109.413522264589
1.0145076 -109.452305409852
1.0145126 -109.491087981692
1.0145176 -109.529869980119
1.0145226 -109.568651405145
1.0145276 -109.60743225678
1.0145326 -109.646212535036
1.0145376 -109.684992239926
1.0145426 -109.723771371461
1.0145476 -109.762549929649
1.0145526 -109.801327914506
1.0145576 -109.840105326039
1.0145626 -109.878882164261
1.0145676 -109.917658429183
1.0145726 -109.956434120817
1.0145776 -109.995209239175
1.0145826 -110.033983784268
1.0145876 -110.072757756106
1.0145926 -110.111531154701
1.0145976 -110.150303980064
1.0146026 -110.189076232205
1.0146076 -110.227847911139
1.0146126 -110.266619016875
1.0146176 -110.305389549424
1.0146226 -110.344159508797
1.0146276 -110.382928895007
1.0146326 -110.421697708063
1.0146376 -110.460465947979
1.0146426 -110.499233614765
1.0146476 -110.538000708432
1.0146526 -110.576767228992
1.0146576 -110.615533176455
1.0146626 -110.654298550834
1.0146676 -110.693063352138
1.0146726 -110.731827580381
1.0146776 -110.770591235573
1.0146826 -110.809354317725
1.0146876 -110.848116826849
1.0146926 -110.886878762956
1.0146976 -110.925640126057
1.0147026 -110.964400916161
1.0147076 -111.003161133284
1.0147126 -111.041920777436
1.0147176 -111.080679848627
1.0147226 -111.119438346867
1.0147276 -111.158196272172
1.0147326 -111.196953624546
1.0147376 -111.235710404007
1.0147426 -111.274466610564
1.0147476 -111.313222244229
1.0147526 -111.351977305011
1.0147576 -111.390731792923
1.0147626 -111.429485707977
1.0147676 -111.46823905018
1.0147726 -111.50699181955
1.0147776 -111.545744016093
1.0147826 -111.584495639824
1.0147876 -111.62324669075
1.0147926 -111.661997168887
1.0147976 -111.700747074243
1.0148026 -111.739496406829
1.0148076 -111.77824516666
1.0148126 -111.816993353744
1.0148176 -111.855740968093
1.0148226 -111.894488009719
1.0148276 -111.933234478633
1.0148326 -111.971980374845
1.0148376 -112.010725698367
1.0148426 -112.049470449211
1.0148476 -112.088214627389
1.0148526 -112.126958232911
1.0148576 -112.165701265788
1.0148626 -112.204443726032
1.0148676 -112.243185613653
1.0148726 -112.281926928663
1.0148776 -112.320667671075
1.0148826 -112.359407840899
1.0148876 -112.398147438146
1.0148926 -112.436886462827
1.0148976 -112.475624914954
1.0149026 -112.514362794539
1.0149076 -112.553100101589
1.0149126 -112.591836836121
1.0149176 -112.630572998145
1.0149226 -112.669308587669
1.0149276 -112.708043604708
1.0149326 -112.746778049271
1.0149376 -112.785511921369
1.0149426 -112.824245221016
1.0149476 -112.86297794822
1.0149526 -112.901710102995
1.0149576 -112.940441685352
1.0149626 -112.979172695299
1.0149676 -113.017903132851
1.0149726 -113.056632998017
1.0149776 -113.09536229081
1.0149826 -113.134091011242
1.0149876 -113.172819159321
1.0149926 -113.211546735061
1.0149976 -113.250273738472
1.0150026 -113.289000169566
1.0150076 -113.327726028352
1.0150126 -113.366451314845
1.0150176 -113.405176029054
1.0150226 -113.443900170991
1.0150276 -113.482623740667
1.0150326 -113.521346738093
1.0150376 -113.560069163279
1.0150426 -113.59879101624
1.0150476 -113.637512296985
1.0150526 -113.676233005526
1.0150576 -113.714953141872
1.0150626 -113.753672706037
1.0150676 -113.792391698031
1.0150726 -113.831110117864
1.0150776 -113.86982796555
1.0150826 -113.908545241098
1.0150876 -113.947261944523
1.0150926 -113.985978075832
1.0150976 -114.024693635037
1.0151026 -114.063408622152
1.0151076 -114.102123037183
1.0151126 -114.140836880147
1.0151176 -114.179550151054
1.0151226 -114.218262849913
1.0151276 -114.256974976737
1.0151326 -114.295686531536
1.0151376 -114.334397514323
1.0151426 -114.373107925107
1.0151476 -114.4118177639
1.0151526 -114.450527030716
1.0151576 -114.489235725563
1.0151626 -114.527943848453
1.0151676 -114.566651399398
1.0151726 -114.605358378411
1.0151776 -114.644064785497
1.0151826 -114.682770620673
1.0151876 -114.72147588395
1.0151926 -114.760180575337
1.0151976 -114.798884694847
1.0152026 -114.83758824249
1.0152076 -114.876291218278
1.0152126 -114.914993622219
1.0152176 -114.95369545433
1.0152226 -114.99239671462
1.0152276 -115.0310974031
1.0152326 -115.069797519781
1.0152376 -115.108497064674
1.0152426 -115.147196037789
1.0152476 -115.18589443914
1.0152526 -115.224592268738
1.0152576 -115.263289526593
1.0152626 -115.301986212717
1.0152676 -115.34068232712
1.0152726 -115.379377869815
1.0152776 -115.418072840811
1.0152826 -115.456767240121
1.0152876 -115.495461067757
1.0152926 -115.53415432373
1.0152976 -115.572847008049
1.0153026 -115.611539120728
1.0153076 -115.650230661776
1.0153126 -115.688921631205
1.0153176 -115.727612029027
1.0153226 -115.766301855253
1.0153276 -115.804991109894
1.0153326 -115.843679792962
1.0153376 -115.882367904466
1.0153426 -115.921055444421
1.0153476 -115.959742412832
1.0153526 -115.998428809718
1.0153576 -116.037114635086
1.0153626 -116.075799888948
1.0153676 -116.114484571315
1.0153726 -116.153168682199
1.0153776 -116.191852221607
1.0153826 -116.230535189558
1.0153876 -116.269217586057
1.0153926 -116.307899411119
1.0153976 -116.346580664753
1.0154026 -116.385261346972
1.0154076 -116.423941457785
1.0154126 -116.462620997203
1.0154176 -116.501299965239
1.0154226 -116.539978361905
1.0154276 -116.578656187212
1.0154326 -116.61733344117
1.0154376 -116.656010123791
1.0154426 -116.694686235086
1.0154476 -116.733361775064
1.0154526 -116.77203674374
1.0154576 -116.810711141124
1.0154626 -116.849384967227
1.0154676 -116.888058222059
1.0154726 -116.926730905634
1.0154776 -116.965403017961
1.0154826 -117.004074559051
1.0154876 -117.042745528916
1.0154926 -117.08141592757
1.0154976 -117.120085755021
1.0155026 -117.15875501128
1.0155076 -117.19742369636
1.0155126 -117.236091810271
1.0155176 -117.274759353023
1.0155226 -117.313426324631
1.0155276 -117.352092725104
1.0155326 -117.390758554454
1.0155376 -117.42942381269
1.0155426 -117.468088499827
1.0155476 -117.506752615872
1.0155526 -117.545416160839
1.0155576 -117.58407913474
1.0155626 -117.622741537585
1.0155676 -117.661403369384
1.0155726 -117.700064630151
1.0155776 -117.738725319894
1.0155826 -117.777385438626
1.0155876 -117.816044986358
1.0155926 -117.854703963102
1.0155976 -117.893362368869
1.0156026 -117.93202020367
1.0156076 -117.970677467516
1.0156126 -118.009334160418
1.0156176 -118.047990282385
1.0156226 -118.086645833435
1.0156276 -118.125300813574
1.0156326 -118.163955222813
1.0156376 -118.202609061167
1.0156426 -118.241262328644
1.0156476 -118.279915025255
1.0156526 -118.318567151012
1.0156576 -118.357218705928
1.0156626 -118.395869690012
1.0156676 -118.434520103276
1.0156726 -118.473169945733
1.0156776 -118.511819217391
1.0156826 -118.550467918261
1.0156876 -118.589116048358
1.0156926 -118.627763607691
1.0156976 -118.666410596272
1.0157026 -118.705057014111
1.0157076 -118.743702861222
1.0157126 -118.782348137613
1.0157176 -118.820992843294
1.0157226 -118.85963697828
1.0157276 -118.898280542582
1.0157326 -118.93692353621
1.0157376 -118.975565959176
1.0157426 -119.01420781149
1.0157476 -119.052849093163
1.0157526 -119.091489804206
1.0157576 -119.130129944633
1.0157626 -119.168769514453
1.0157676 -119.207408513679
1.0157726 -119.246046942321
1.0157776 -119.28468480039
1.0157826 -119.323322087896
1.0157876 -119.361958804851
1.0157926 -119.40059495127
1.0157976 -119.43923052716
1.0158026 -119.477865532533
1.0158076 -119.516499967402
1.0158126 -119.555133831776
1.0158176 -119.593767125668
1.0158226 -119.632399849085
1.0158276 -119.671032002045
1.0158326 -119.709663584555
1.0158376 -119.748294596627
1.0158426 -119.786925038272
1.0158476 -119.825554909502
1.0158526 -119.864184210327
1.0158576 -119.902812940759
1.0158626 -119.94144110081
1.0158676 -119.98006869049
1.0158726 -120.018695709812
1.0158776 -120.057322158784
1.0158826 -120.09594803742
1.0158876 -120.134573345729
1.0158926 -120.173198083724
1.0158976 -120.211822251418
1.0159026 -120.250445848818
1.0159076 -120.289068875938
1.0159126 -120.327691332789
1.0159176 -120.366313219381
1.0159226 -120.404934535724
1.0159276 -120.443555281834
1.0159326 -120.482175457719
1.0159376 -120.520795063389
1.0159426 -120.559414098859
1.0159476 -120.598032564137
1.0159526 -120.636650459236
1.0159576 -120.675267784165
1.0159626 -120.713884538937
1.0159676 -120.752500723564
1.0159726 -120.791116338056
1.0159776 -120.829731382424
1.0159826 -120.868345856681
1.0159876 -120.906959760834
1.0159926 -120.945573094899
1.0159976 -120.984185858885
1.0160026 -121.022798052804
1.0160076 -121.061409676666
1.0160126 -121.100020730484
1.0160176 -121.138631214268
1.0160226 -121.177241128027
1.0160276 -121.215850471778
1.0160326 -121.254459245527
1.0160376 -121.293067449288
1.0160426 -121.33167508307
1.0160476 -121.370282146887
1.0160526 -121.408888640749
1.0160576 -121.447494564664
1.0160626 -121.486099918648
1.0160676 -121.524704702711
1.0160726 -121.563308916863
1.0160776 -121.601912561116
1.0160826 -121.640515635481
1.0160876 -121.67911813997
1.0160926 -121.717720074591
1.0160976 -121.75632143936
1.0161026 -121.794922234286
1.0161076 -121.833522459379
1.0161126 -121.872122114652
1.0161176 -121.910721200116
1.0161226 -121.949319715781
1.0161276 -121.987917661658
1.0161326 -122.026515037761
1.0161376 -122.065111844099
1.0161426 -122.103708080683
1.0161476 -122.142303747525
1.0161526 -122.180898844637
1.0161576 -122.219493372027
1.0161626 -122.258087329711
1.0161676 -122.296680717697
1.0161726 -122.335273535996
1.0161776 -122.373865784621
1.0161826 -122.412457463582
1.0161876 -122.451048572891
1.0161926 -122.489639112558
1.0161976 -122.528229082595
1.0162026 -122.566818483014
1.0162076 -122.605407313824
1.0162126 -122.643995575039
1.0162176 -122.682583266669
1.0162226 -122.721170388725
1.0162276 -122.759756941216
1.0162326 -122.798342924157
1.0162376 -122.836928337558
1.0162426 -122.875513181429
1.0162476 -122.914097455783
1.0162526 -122.95268116063
1.0162576 -122.991264295982
1.0162626 -123.029846861848
1.0162676 -123.068428858242
1.0162726 -123.107010285174
1.0162776 -123.145591142655
1.0162826 -123.184171430698
1.0162876 -123.222751149312
1.0162926 -123.261330298506
1.0162976 -123.299908878297
1.0163026 -123.338486888694
1.0163076 -123.377064329707
1.0163126 -123.415641201346
1.0163176 -123.454217503626
1.0163226 -123.492793236556
1.0163276 -123.531368400145
1.0163326 -123.569942994409
1.0163376 -123.608517019356
1.0163426 -123.647090474999
1.0163476 -123.685663361347
1.0163526 -123.724235678413
1.0163576 -123.762807426207
1.0163626 -123.80137860474
1.0163676 -123.839949214025
1.0163726 -123.878519254073
1.0163776 -123.917088724893
1.0163826 -123.955657626499
1.0163876 -123.9942259589
1.0163926 -124.032793722108
1.0163976 -124.071360916133
1.0164026 -124.109927540988
1.0164076 -124.148493596685
1.0164126 -124.187059083233
1.0164176 -124.225624000644
1.0164226 -124.26418834893
1.0164276 -124.3027521281
1.0164326 -124.341315338165
1.0164376 -124.37987797914
1.0164426 -124.418440051034
1.0164476 -124.457001553859
1.0164526 -124.495562487624
1.0164576 -124.534122852342
1.0164626 -124.572682648023
1.0164676 -124.61124187468
1.0164726 -124.649800532322
1.0164776 -124.688358620963
1.0164826 -124.726916140612
1.0164876 -124.765473091281
1.0164926 -124.80402947298
1.0164976 -124.84258528572
1.0165026 -124.881140529516
1.0165076 -124.919695204375
1.0165126 -124.95824931031
1.0165176 -124.996802847332
1.0165226 -125.035355815452
1.0165276 -125.073908214683
1.0165326 -125.112460045031
1.0165376 -125.151011306513
1.0165426 -125.189561999137
1.0165476 -125.228112122916
1.0165526 -125.266661677861
1.0165576 -125.305210663981
1.0165626 -125.343759081289
1.0165676 -125.382306929795
1.0165726 -125.420854209511
1.0165776 -125.459400920449
1.0165826 -125.49794706262
1.0165876 -125.536492636034
1.0165926 -125.575037640703
1.0165976 -125.613582076637
1.0166026 -125.652125943848
1.0166076 -125.690669242349
1.0166126 -125.729211972149
1.0166176 -125.76775413326
1.0166226 -125.806295725692
1.0166276 -125.844836749458
1.0166326 -125.883377204566
1.0166376 -125.921917091032
1.0166426 -125.960456408865
1.0166476 -125.998995158074
1.0166526 -126.037533338673
1.0166576 -126.076070950672
1.0166626 -126.114607994083
1.0166676 -126.153144468914
1.0166726 -126.191680375181
1.0166776 -126.230215712893
1.0166826 -126.268750482061
1.0166876 -126.307284682697
1.0166926 -126.345818314811
1.0166976 -126.384351378415
1.0167026 -126.422883873517
1.0167076 -126.461415800135
1.0167126 -126.499947158274
1.0167176 -126.538477947948
1.0167226 -126.577008169169
1.0167276 -126.615537821945
1.0167326 -126.654066906289
1.0167376 -126.692595422212
1.0167426 -126.731123369726
1.0167476 -126.769650748842
1.0167526 -126.80817755957
1.0167576 -126.846703801923
1.0167626 -126.885229475909
1.0167676 -126.923754581541
1.0167726 -126.962279118833
1.0167776 -127.000803087793
1.0167826 -127.039326488432
1.0167876 -127.077849320762
1.0167926 -127.116371584795
1.0167976 -127.15489328054
1.0168026 -127.193414408009
1.0168076 -127.231934967215
1.0168126 -127.270454958168
1.0168176 -127.308974380879
1.0168226 -127.347493235359
1.0168276 -127.386011521619
1.0168326 -127.42452923967
1.0168376 -127.463046389523
1.0168426 -127.501562971192
1.0168476 -127.540078984686
1.0168526 -127.578594430016
1.0168576 -127.617109307193
1.0168626 -127.655623616229
1.0168676 -127.694137357134
1.0168726 -127.732650529919
1.0168776 -127.771163134598
1.0168826 -127.80967517118
1.0168876 -127.848186639677
1.0168926 -127.886697540099
1.0168976 -127.925207872458
1.0169026 -127.963717636763
1.0169076 -128.002226833029
1.0169126 -128.040735461266
1.0169176 -128.079243521484
1.0169226 -128.117751013695
1.0169276 -128.156257937909
1.0169326 -128.194764294139
1.0169376 -128.233270082393
1.0169426 -128.271775302686
1.0169476 -128.310279955028
1.0169526 -128.348784039429
1.0169576 -128.387287555902
1.0169626 -128.425790504456
1.0169676 -128.464292885102
1.0169726 -128.502794697853
1.0169776 -128.54129594272
1.0169826 -128.579796619714
1.0169876 -128.618296728847
1.0169926 -128.656796270127
1.0169976 -128.695295243568
1.0170026 -128.73379364918
1.0170076 -128.772291486975
1.0170126 -128.810788756964
1.0170176 -128.849285459157
1.0170226 -128.887781593566
1.0170276 -128.926277160203
1.0170326 -128.96477215908
1.0170376 -129.003266590204
1.0170426 -129.041760453588
1.0170476 -129.080253749246
1.0170526 -129.118746477186
1.0170576 -129.157238637421
1.0170626 -129.195730229961
1.0170676 -129.234221254817
1.0170726 -129.272711712
1.0170776 -129.311201601524
1.0170826 -129.349690923397
1.0170876 -129.388179677631
1.0170926 -129.426667864238
1.0170976 -129.465155483228
1.0171026 -129.503642534613
1.0171076 -129.542129018401
1.0171126 -129.580614934609
1.0171176 -129.619100283245
1.0171226 -129.65758506432
1.0171276 -129.696069277846
1.0171326 -129.734552923833
1.0171376 -129.773036002293
1.0171426 -129.811518513235
1.0171476 -129.850000456674
1.0171526 -129.888481832619
1.0171576 -129.926962641082
1.0171626 -129.965442882073
1.0171676 -130.003922555604
1.0171726 -130.042401661686
1.0171776 -130.080880200328
1.0171826 -130.119358171545
1.0171876 -130.157835575347
1.0171926 -130.196312411744
1.0171976 -130.234788680748
1.0172026 -130.273264382369
1.0172076 -130.311739516618
1.0172126 -130.350214083509
1.0172176 -130.388688083051
1.0172226 -130.427161515255
1.0172276 -130.465634380133
1.0172326 -130.504106677696
1.0172376 -130.542578407954
1.0172426 -130.581049570918
1.0172476 -130.619520166603
1.0172526 -130.657990195016
1.0172576 -130.69645965617
1.0172626 -130.734928550076
1.0172676 -130.773396876743
1.0172726 -130.811864636186
1.0172776 -130.850331828412
1.0172826 -130.888798453436
1.0172876 -130.927264511267
1.0172926 -130.965730001917
1.0172976 -131.004194925396
1.0173026 -131.042659281718
1.0173076 -131.08112307089
1.0173126 -131.119586292924
1.0173176 -131.158048947835
1.0173226 -131.19651103563
1.0173276 -131.234972556322
1.0173326 -131.273433509922
1.0173376 -131.31189389644
1.0173426 -131.350353715889
1.0173476 -131.388812968279
1.0173526 -131.427271653621
1.0173576 -131.465729771927
1.0173626 -131.504187323208
1.0173676 -131.542644307475
1.0173726 -131.581100724738
1.0173776 -131.619556575008
1.0173826 -131.6580118583
1.0173876 -131.696466574621
1.0173926 -131.734920723984
1.0173976 -131.7733743064
1.0174026 -131.811827321879
1.0174076 -131.850279770434
1.0174126 -131.888731652072
1.0174176 -131.92718296681
1.0174226 -131.965633714657
1.0174276 -132.004083895623
1.0174326 -132.042533509719
1.0174376 -132.080982556957
1.0174426 -132.119431037349
1.0174476 -132.157878950903
1.0174526 -132.196326297634
1.0174576 -132.234773077551
1.0174626 -132.273219290666
1.0174676 -132.31166493699
1.0174726 -132.350110016534
1.0174776 -132.388554529308
1.0174826 -132.426998475322
1.0174876 -132.465441854592
1.0174926 -132.503884667127
1.0174976 -132.542326912936
1.0175026 -132.580768592033
1.0175076 -132.619209704427
1.0175126 -132.657650250128
1.0175176 -132.696090229152
1.0175226 -132.734529641506
1.0175276 -132.772968487203
1.0175326 -132.811406766254
1.0175376 -132.849844478669
1.0175426 -132.88828162446
1.0175476 -132.926718203636
1.0175526 -132.965154216211
1.0175576 -133.003589662197
1.0175626 -133.042024541603
1.0175676 -133.08045885444
1.0175726 -133.118892600718
1.0175776 -133.157325780452
1.0175826 -133.195758393648
1.0175876 -133.234190440322
1.0175926 -133.272621920484
1.0175976 -133.311052834144
1.0176026 -133.349483181313
1.0176076 -133.387912962003
1.0176126 -133.426342176224
1.0176176 -133.464770823985
1.0176226 -133.503198905304
1.0176276 -133.541626420187
1.0176326 -133.580053368647
1.0176376 -133.618479750693
1.0176426 -133.656905566339
1.0176476 -133.695330815593
1.0176526 -133.733755498467
1.0176576 -133.772179614974
1.0176626 -133.810603165125
1.0176676 -133.84902614893
1.0176726 -133.887448566399
1.0176776 -133.925870417545
1.0176826 -133.964291702378
1.0176876 -134.00271242091
1.0176926 -134.041132573152
1.0176976 -134.079552159115
1.0177026 -134.11797117881
1.0177076 -134.156389632248
1.0177126 -134.194807519441
1.0177176 -134.233224840398
1.0177226 -134.271641595132
1.0177276 -134.310057783654
1.0177326 -134.348473405975
1.0177376 -134.386888462106
1.0177426 -134.425302952058
1.0177476 -134.463716875842
1.0177526 -134.502130233468
1.0177576 -134.540543024951
1.0177626 -134.578955250297
1.0177676 -134.617366909522
1.0177726 -134.655778002634
1.0177776 -134.694188529645
1.0177826 -134.732598490566
1.0177876 -134.771007885407
1.0177926 -134.809416714181
1.0177976 -134.847824976899
1.0178026 -134.886232673572
1.0178076 -134.92463980421
1.0178126 -134.963046368825
1.0178176 -135.001452367426
1.0178226 -135.039857800029
1.0178276 -135.07826266664
1.0178326 -135.116666967273
1.0178376 -135.155070701939
1.0178426 -135.193473870648
1.0178476 -135.231876473414
1.0178526 -135.270278510241
1.0178576 -135.308679981148
1.0178626 -135.347080886143
1.0178676 -135.385481225236
1.0178726 -135.42388099844
1.0178776 -135.462280205766
1.0178826 -135.500678847224
1.0178876 -135.539076922823
1.0178926 -135.577474432579
1.0178976 -135.615871376502
1.0179026 -135.654267754601
1.0179076 -135.692663566888
1.0179126 -135.731058813374
1.0179176 -135.769453494071
1.0179226 -135.807847608987
1.0179276 -135.846241158138
1.0179326 -135.884634141531
1.0179376 -135.923026559181
1.0179426 -135.961418411096
1.0179476 -135.999809697288
1.0179526 -136.038200417768
1.0179576 -136.076590572546
1.0179626 -136.114980161636
1.0179676 -136.153369185046
1.0179726 -136.19175764279
1.0179776 -136.230145534878
1.0179826 -136.268532861319
1.0179876 -136.306919622126
1.0179926 -136.345305817311
1.0179976 -136.383691446884
1.0180026 -136.422076510856
1.0180076 -136.46046100924
1.0180126 -136.498844942045
1.0180176 -136.537228309281
1.0180226 -136.575611110959
1.0180276 -136.613993347095
1.0180326 -136.652375017697
1.0180376 -136.690756122775
1.0180426 -136.729136662342
1.0180476 -136.767516636407
1.0180526 -136.805896044984
1.0180576 -136.84427488808
1.0180626 -136.88265316571
1.0180676 -136.921030877884
1.0180726 -136.959408024612
1.0180776 -136.997784605907
1.0180826 -137.036160621778
1.0180876 -137.074536072239
1.0180926 -137.112910957296
1.0180976 -137.151285276965
1.0181026 -137.189659031256
1.0181076 -137.228032220179
1.0181126 -137.266404843745
1.0181176 -137.304776901967
1.0181226 -137.343148394853
1.0181276 -137.381519322418
1.0181326 -137.419889684671
1.0181376 -137.458259481623
1.0181426 -137.496628713284
1.0181476 -137.534997379668
1.0181526 -137.573365480784
1.0181576 -137.611733016643
1.0181626 -137.650099987256
1.0181676 -137.688466392636
1.0181726 -137.726832232793
1.0181776 -137.765197507738
1.0181826 -137.803562217482
1.0181876 -137.841926362037
1.0181926 -137.88028994141
1.0181976 -137.918652955618
1.0182026 -137.95701540467
1.0182076 -137.995377288576
1.0182126 -138.033738607348
1.0182176 -138.072099360997
1.0182226 -138.110459549533
1.0182276 -138.148819172967
1.0182326 -138.187178231313
1.0182376 -138.225536724579
1.0182426 -138.263894652779
1.0182476 -138.302252015921
1.0182526 -138.340608814019
1.0182576 -138.378965047083
1.0182626 -138.41732071512
1.0182676 -138.455675818147
1.0182726 -138.494030356173
1.0182776 -138.53238432921
1.0182826 -138.570737737266
1.0182876 -138.609090580357
1.0182926 -138.647442858487
1.0182976 -138.685794571675
1.0183026 -138.724145719927
1.0183076 -138.762496303257
1.0183126 -138.800846321674
1.0183176 -138.83919577519
1.0183226 -138.877544663815
1.0183276 -138.915892987561
1.0183326 -138.954240746439
1.0183376 -138.99258794046
1.0183426 -139.030934569637
1.0183476 -139.069280633978
1.0183526 -139.107626133496
1.0183576 -139.145971068201
1.0183626 -139.184315438103
1.0183676 -139.222659243217
1.0183726 -139.261002483552
1.0183776 -139.299345159117
1.0183826 -139.337687269927
1.0183876 -139.37602881599
1.0183926 -139.414369797318
1.0183976 -139.452710213921
1.0184026 -139.491050065814
1.0184076 -139.529389353004
1.0184126 -139.567728075504
1.0184176 -139.606066233325
1.0184226 -139.644403826477
1.0184276 -139.682740854971
1.0184326 -139.72107731882
1.0184376 -139.759413218034
1.0184426 -139.797748552624
1.0184476 -139.836083322602
1.0184526 -139.874417527977
1.0184576 -139.912751168762
1.0184626 -139.951084244965
1.0184676 -139.989416756601
1.0184726 -140.027748703681
1.0184776 -140.066080086214
1.0184826 -140.104410904211
1.0184876 -140.142741157685
1.0184926 -140.181070846646
1.0184976 -140.219399971102
1.0185026 -140.257728531069
1.0185076 -140.296056526558
1.0185126 -140.334383957577
1.0185176 -140.372710824138
1.0185226 -140.411037126253
1.0185276 -140.449362863932
1.0185326 -140.487688037185
1.0185376 -140.526012646027
1.0185426 -140.564336690466
1.0185476 -140.602660170514
1.0185526 -140.640983086183
1.0185576 -140.679305437482
1.0185626 -140.717627224423
1.0185676 -140.755948447015
1.0185726 -140.794269105274
1.0185776 -140.832589199209
1.0185826 -140.870908728828
1.0185876 -140.909227694146
1.0185926 -140.947546095173
1.0185976 -140.985863931917
1.0186026 -141.024181204394
1.0186076 -141.062497912613
1.0186126 -141.100814056585
1.0186176 -141.13912963632
1.0186226 -141.17744465183
1.0186276 -141.215759103127
1.0186326 -141.254072990219
1.0186376 -141.292386313121
1.0186426 -141.330699071843
1.0186476 -141.369011266395
1.0186526 -141.407322896789
1.0186576 -141.445633963034
1.0186626 -141.483944465144
1.0186676 -141.522254403127
1.0186726 -141.560563776997
1.0186776 -141.598872586765
1.0186826 -141.63718083244
1.0186876 -141.675488514033
1.0186926 -141.713795631558
1.0186976 -141.752102185023
1.0187026 -141.79040817444
1.0187076 -141.828713599821
1.0187126 -141.867018461176
1.0187176 -141.905322758518
1.0187226 -141.943626491855
1.0187276 -141.981929661201
1.0187326 -142.020232266562
1.0187376 -142.058534307956
1.0187426 -142.096835785391
1.0187476 -142.135136698878
1.0187526 -142.173437048427
1.0187576 -142.21173683405
1.0187626 -142.25003605576
1.0187676 -142.288334713563
1.0187726 -142.326632807475
1.0187776 -142.364930337505
1.0187826 -142.403227303665
1.0187876 -142.441523705966
1.0187926 -142.479819544418
1.0187976 -142.518114819032
1.0188026 -142.556409529819
1.0188076 -142.594703676792
1.0188126 -142.632997259961
1.0188176 -142.671290279336
1.0188226 -142.709582734931
1.0188276 -142.747874626753
1.0188326 -142.786165954817
1.0188376 -142.824456719128
1.0188426 -142.862746919704
1.0188476 -142.901036556554
1.0188526 -142.939325629688
1.0188576 -142.977614139117
1.0188626 -143.015902084853
1.0188676 -143.054189466906
1.0188726 -143.092476285286
1.0188776 -143.130762540009
1.0188826 -143.169048231081
1.0188876 -143.207333358515
1.0188926 -143.245617922322
1.0188976 -143.283901922514
1.0189026 -143.322185359099
1.0189076 -143.36046823209
1.0189126 -143.398750541499
1.0189176 -143.437032287337
1.0189226 -143.475313469613
1.0189276 -143.513594088341
1.0189326 -143.551874143529
1.0189376 -143.590153635188
1.0189426 -143.628432563332
1.0189476 -143.666710927971
1.0189526 -143.704988729115
1.0189576 -143.743265966777
1.0189626 -143.781542640966
1.0189676 -143.819818751693
1.0189726 -143.85809429897
1.0189776 -143.896369282808
1.0189826 -143.93464370322
1.0189876 -143.972917560212
1.0189926 -144.011190853801
1.0189976 -144.049463583993
1.0190026 -144.087735750802
1.0190076 -144.126007354237
1.0190126 -144.164278394312
1.0190176 -144.202548871036
1.0190226 -144.24081878442
1.0190276 -144.279088134476
1.0190326 -144.317356921214
1.0190376 -144.355625144645
1.0190426 -144.393892804782
1.0190476 -144.432159901635
1.0190526 -144.470426435214
1.0190576 -144.508692405531
1.0190626 -144.546957812596
1.0190676 -144.585222656423
1.0190726 -144.623486937018
1.0190776 -144.661750654397
1.0190826 -144.70001380857
1.0190876 -144.738276399546
1.0190926 -144.776538427337
1.0190976 -144.814799891954
1.0191026 -144.853060793409
1.0191076 -144.891321131712
1.0191126 -144.929580906874
1.0191176 -144.967840118908
1.0191226 -145.006098767822
1.0191276 -145.044356853629
1.0191326 -145.082614376341
1.0191376 -145.120871335966
1.0191426 -145.159127732515
1.0191476 -145.197383566003
1.0191526 -145.23563883644
1.0191576 -145.273893543834
1.0191626 -145.312147688199
1.0191676 -145.350401269544
1.0191726 -145.388654287882
1.0191776 -145.426906743222
1.0191826 -145.465158635577
1.0191876 -145.503409964957
1.0191926 -145.541660731373
1.0191976 -145.579910934836
1.0192026 -145.618160575358
1.0192076 -145.656409652947
1.0192126 -145.694658167618
1.0192176 -145.732906119381
1.0192226 -145.771153508247
1.0192276 -145.809400334226
1.0192326 -145.84764659733
1.0192376 -145.885892297569
1.0192426 -145.924137434954
1.0192476 -145.962382009497
1.0192526 -146.000626021209
1.0192576 -146.038869470101
1.0192626 -146.077112356184
1.0192676 -146.115354679469
1.0192726 -146.153596439966
1.0192776 -146.191837637687
1.0192826 -146.230078272643
1.0192876 -146.268318344846
1.0192926 -146.306557854306
1.0192976 -146.344796801033
1.0193026 -146.383035185041
1.0193076 -146.421273006339
1.0193126 -146.459510264935
1.0193176 -146.497746960847
1.0193226 -146.535983094081
1.0193276 -146.574218664649
1.0193326 -146.612453672564
1.0193376 -146.650688117834
1.0193426 -146.688922000471
1.0193476 -146.727155320487
1.0193526 -146.765388077893
1.0193576 -146.803620272701
1.0193626 -146.841851904919
1.0193676 -146.88008297456
1.0193726 -146.918313481635
1.0193776 -146.956543426154
1.0193826 -146.994772808129
1.0193876 -147.033001627571
1.0193926 -147.071229884491
1.0193976 -147.109457578901
1.0194026 -147.14768471081
1.0194076 -147.18591128023
1.0194126 -147.22413728717
1.0194176 -147.262362731646
1.0194226 -147.300587613665
1.0194276 -147.338811933239
1.0194326 -147.37703569038
1.0194376 -147.415258885098
1.0194426 -147.453481517404
1.0194476 -147.491703587308
1.0194526 -147.529925094823
1.0194576 -147.56814603996
1.0194626 -147.606366422729
1.0194676 -147.644586243141
1.0194726 -147.682805501209
1.0194776 -147.721024196941
1.0194826 -147.759242330349
1.0194876 -147.797459901445
1.0194926 -147.83567691024
1.0194976 -147.873893356745
1.0195026 -147.91210924097
1.0195076 -147.950324562928
1.0195126 -147.988539322625
1.0195176 -148.026753520079
1.0195226 -148.064967155297
1.0195276 -148.103180228291
1.0195326 -148.141392739071
1.0195376 -148.17960468765
1.0195426 -148.217816074037
1.0195476 -148.256026898243
1.0195526 -148.294237160282
1.0195576 -148.332446860161
1.0195626 -148.370655997894
1.0195676 -148.408864573492
1.0195726 -148.447072586963
1.0195776 -148.485280038321
1.0195826 -148.523486927575
1.0195876 -148.561693254738
1.0195926 -148.59989901982
1.0195976 -148.638104222833
1.0196026 -148.676308863787
1.0196076 -148.714512942694
1.0196126 -148.752716459562
1.0196176 -148.790919414404
1.0196226 -148.829121807232
1.0196276 -148.867323638057
1.0196326 -148.90552490689
1.0196376 -148.94372561374
1.0196426 -148.98192575862
1.0196476 -149.020125341539
1.0196526 -149.058324362511
1.0196576 -149.096522821545
1.0196626 -149.134720718652
1.0196676 -149.172918053845
1.0196726 -149.211114827133
1.0196776 -149.249311038526
1.0196826 -149.287506688036
1.0196876 -149.325701775677
1.0196926 -149.363896301456
1.0196976 -149.402090265387
1.0197026 -149.440283667479
1.0197076 -149.478476507745
1.0197126 -149.516668786193
1.0197176 -149.554860502834
1.0197226 -149.593051657683
1.0197276 -149.631242250748
1.0197326 -149.669432282042
1.0197376 -149.707621751574
1.0197426 -149.745810659355
1.0197476 -149.783999005398
1.0197526 -149.82218678971
1.0197576 -149.860374012307
1.0197626 -149.898560673199
1.0197676 -149.936746772395
1.0197726 -149.974932309906
1.0197776 -150.013117285745
1.0197826 -150.051301699921
1.0197876 -150.089485552446
1.0197926 -150.127668843331
1.0197976 -150.165851572587
1.0198026 -150.204033740225
1.0198076 -150.242215346256
1.0198126 -150.280396390692
1.0198176 -150.31857687354
1.0198226 -150.356756794817
1.0198276 -150.39493615453
1.0198326 -150.433114952692
1.0198376 -150.471293189312
1.0198426 -150.509470864402
1.0198476 -150.547647977974
1.0198526 -150.585824530036
1.0198576 -150.624000520602
1.0198626 -150.662175949684
1.0198676 -150.700350817289
1.0198726 -150.738525123431
1.0198776 -150.77669886812
1.0198826 -150.814872051369
1.0198876 -150.853044673182
1.0198926 -150.89121673358
1.0198976 -150.929388232567
1.0199026 -150.967559170158
1.0199076 -151.005729546361
1.0199126 -151.043899361189
1.0199176 -151.082068614652
1.0199226 -151.120237306759
1.0199276 -151.158405437526
1.0199326 -151.19657300696
1.0199376 -151.234740015073
1.0199426 -151.272906461878
1.0199476 -151.311072347383
1.0199526 -151.349237671599
1.0199576 -151.38740243454
1.0199626 -151.425566636215
1.0199676 -151.463730276635
1.0199726 -151.501893355812
1.0199776 -151.540055873756
1.0199826 -151.578217830478
1.0199876 -151.616379225988
1.0199926 -151.6545400603
1.0199976 -151.692700333424
1.0200026 -151.730860045369
1.0200076 -151.769019196148
1.0200126 -151.80717778577
1.0200176 -151.84533581425
1.0200226 -151.883493281593
1.0200276 -151.921650187815
1.0200326 -151.959806532925
1.0200376 -151.997962316935
1.0200426 -152.036117539856
1.0200476 -152.074272201697
1.0200526 -152.112426302471
1.0200576 -152.150579842186
1.0200626 -152.188732820858
1.0200676 -152.226885238494
1.0200726 -152.265037095108
1.0200776 -152.303188390709
1.0200826 -152.341339125307
1.0200876 -152.379489298916
1.0200926 -152.417638911543
1.0200976 -152.455787963203
1.0201026 -152.493936453904
1.0201076 -152.53208438366
1.0201126 -152.570231752481
1.0201176 -152.608378560376
1.0201226 -152.646524807355
1.0201276 -152.684670493435
1.0201326 -152.722815618622
1.0201376 -152.760960182929
1.0201426 -152.799104186365
1.0201476 -152.837247628944
1.0201526 -152.875390510674
1.0201576 -152.913532831566
1.0201626 -152.951674591634
1.0201676 -152.989815790887
1.0201726 -153.027956429336
1.0201776 -153.066096506994
1.0201826 -153.104236023868
1.0201876 -153.142374979973
1.0201926 -153.180513375316
1.0201976 -153.218651209912
1.0202026 -153.25678848377
1.0202076 -153.294925196902
1.0202126 -153.333061349318
1.0202176 -153.371196941028
1.0202226 -153.409331972045
1.0202276 -153.447466442378
1.0202326 -153.48560035204
1.0202376 -153.523733701042
1.0202426 -153.561866489394
1.0202476 -153.599998717107
1.0202526 -153.638130384193
1.0202576 -153.676261490659
1.0202626 -153.714392036521
1.0202676 -153.752522021789
1.0202726 -153.790651446473
1.0202776 -153.828780310583
1.0202826 -153.866908614132
1.0202876 -153.90503635713
1.0202926 -153.943163539586
1.0202976 -153.981290161516
1.0203026 -154.019416222927
1.0203076 -154.057541723831
1.0203126 -154.095666664239
1.0203176 -154.133791044163
1.0203226 -154.171914863612
1.0203276 -154.210038122596
1.0203326 -154.24816082113
1.0203376 -154.286282959223
1.0203426 -154.324404536887
1.0203476 -154.36252555413
1.0203526 -154.400646010966
1.0203576 -154.438765907405
1.0203626 -154.476885243456
1.0203676 -154.515004019133
1.0203726 -154.553122234447
1.0203776 -154.591239889406
1.0203826 -154.629356984025
1.0203876 -154.667473518311
1.0203926 -154.705589492277
1.0203976 -154.743704905934
1.0204026 -154.781819759292
1.0204076 -154.819934052364
1.0204126 -154.858047785159
1.0204176 -154.896160957689
1.0204226 -154.934273569965
1.0204276 -154.972385621996
1.0204326 -155.010497113795
1.0204376 -155.048608045375
1.0204426 -155.086718416742
1.0204476 -155.124828227912
1.0204526 -155.162937478891
1.0204576 -155.201046169695
1.0204626 -155.239154300329
1.0204676 -155.27726187081
1.0204726 -155.315368881147
1.0204776 -155.353475331349
1.0204826 -155.391581221429
1.0204876 -155.429686551397
1.0204926 -155.467791321266
1.0204976 -155.505895531042
1.0205026 -155.543999180742
1.0205076 -155.582102270373
1.0205126 -155.620204799948
1.0205176 -155.658306769479
1.0205226 -155.696408178972
1.0205276 -155.734509028443
1.0205326 -155.7726093179
1.0205376 -155.810709047356
1.0205426 -155.848808216821
1.0205476 -155.886906826307
1.0205526 -155.925004875823
1.0205576 -155.963102365381
1.0205626 -156.001199294991
1.0205676 -156.039295664667
1.0205726 -156.077391474417
1.0205776 -156.115486724254
1.0205826 -156.153581414188
1.0205876 -156.191675544228
1.0205926 -156.229769114388
1.0205976 -156.267862124677
1.0206026 -156.305954575107
1.0206076 -156.344046465689
1.0206126 -156.382137796435
1.0206176 -156.420228567354
1.0206226 -156.458318778458
1.0206276 -156.496408429756
1.0206326 -156.534497521261
1.0206376 -156.572586052985
1.0206426 -156.610674024936
1.0206476 -156.648761437128
1.0206526 -156.68684828957
1.0206576 -156.724934582273
1.0206626 -156.76302031525
1.0206676 -156.801105488508
1.0206726 -156.839190102061
1.0206776 -156.877274155921
1.0206826 -156.915357650095
1.0206876 -156.953440584598
1.0206926 -156.991522959438
1.0206976 -157.02960477463
1.0207026 -157.067686030178
1.0207076 -157.105766726099
1.0207126 -157.143846862402
1.0207176 -157.181926439099
1.0207226 -157.2200054562
1.0207276 -157.258083913715
1.0207326 -157.296161811656
1.0207376 -157.334239150034
1.0207426 -157.37231592886
1.0207476 -157.410392148146
1.0207526 -157.448467807901
1.0207576 -157.486542908136
1.0207626 -157.524617448863
1.0207676 -157.562691430093
1.0207726 -157.600764851837
1.0207776 -157.638837714105
1.0207826 -157.676910016909
1.0207876 -157.71498176026
1.0207926 -157.753052944168
1.0207976 -157.791123568645
1.0208026 -157.8291936337
1.0208076 -157.867263139346
1.0208126 -157.905332085594
1.0208176 -157.943400472454
1.0208226 -157.981468299937
1.0208276 -158.019535568055
1.0208326 -158.057602276818
1.0208376 -158.095668426236
1.0208426 -158.133734016322
1.0208476 -158.171799047087
1.0208526 -158.209863518539
1.0208576 -158.247927430692
1.0208626 -158.285990783556
1.0208676 -158.324053577141
1.0208726 -158.362115811459
1.0208776 -158.400177486522
1.0208826 -158.43823860234
1.0208876 -158.476299158922
1.0208926 -158.514359156283
1.0208976 -158.552418594431
1.0209026 -158.590477473376
1.0209076 -158.62853579313
1.0209126 -158.666593553707
1.0209176 -158.704650755114
1.0209226 -158.742707397364
1.0209276 -158.780763480468
1.0209326 -158.818819004435
1.0209376 -158.856873969277
1.0209426 -158.894928375006
1.0209476 -158.932982221632
1.0209526 -158.971035509167
1.0209576 -159.009088237621
1.0209626 -159.047140407004
1.0209676 -159.085192017329
1.0209726 -159.123243068604
1.0209776 -159.161293560843
1.0209826 -159.199343494056
1.0209876 -159.237392868254
1.0209926 -159.275441683448
1.0209976 -159.313489939648
1.0210026 -159.351537636866
1.0210076 -159.389584775111
1.0210126 -159.427631354398
1.0210176 -159.465677374734
1.0210226 -159.503722836132
1.0210276 -159.541767738603
1.0210326 -159.579812082157
1.0210376 -159.617855866803
1.0210426 -159.655899092556
1.0210476 -159.693941759426
1.0210526 -159.731983867423
1.0210576 -159.770025416557
1.0210626 -159.808066406842
1.0210676 -159.846106838285
1.0210726 -159.884146710898
1.0210776 -159.922186024694
1.0210826 -159.960224779683
1.0210876 -159.998262975876
1.0210926 -160.036300613284
1.0210976 -160.074337691918
1.0211026 -160.112374211787
1.0211076 -160.150410172902
1.0211126 -160.188445575279
1.0211176 -160.226480418924
1.0211226 -160.26451470385
1.0211276 -160.302548430067
1.0211326 -160.340581597587
1.0211376 -160.378614206418
1.0211426 -160.416646256573
1.0211476 -160.454677748065
1.0211526 -160.492708680903
1.0211576 -160.530739055097
1.0211626 -160.568768870659
1.0211676 -160.6067981276
1.0211726 -160.64482682593
1.0211776 -160.682854965661
1.0211826 -160.720882546805
1.0211876 -160.758909569371
1.0211926 -160.79693603337
1.0211976 -160.834961938814
1.0212026 -160.872987285714
1.0212076 -160.911012074077
1.0212126 -160.949036303921
1.0212176 -160.987059975252
1.0212226 -161.025083088083
1.0212276 -161.063105642423
1.0212326 -161.101127638285
1.0212376 -161.139149075678
1.0212426 -161.177169954613
1.0212476 -161.215190275103
1.0212526 -161.253210037159
1.0212576 -161.291229240789
1.0212626 -161.329247886007
1.0212676 -161.367265972822
1.0212726 -161.405283501245
1.0212776 -161.443300471286
1.0212826 -161.481316882961
1.0212876 -161.519332736275
1.0212926 -161.557348031242
1.0212976 -161.595362767873
1.0213026 -161.633376946178
1.0213076 -161.671390566166
1.0213126 -161.70940362785
1.0213176 -161.747416131243
1.0213226 -161.785428076354
1.0213276 -161.823439463193
1.0213326 -161.861450291771
1.0213376 -161.899460562101
1.0213426 -161.93747027419
1.0213476 -161.975479428054
1.0213526 -162.013488023701
1.0213576 -162.051496061143
1.0213626 -162.089503540389
1.0213676 -162.127510461452
1.0213726 -162.165516824342
1.0213776 -162.20352262907
1.0213826 -162.241527875647
1.0213876 -162.279532564085
1.0213926 -162.317536694393
1.0213976 -162.355540266583
1.0214026 -162.393543280665
1.0214076 -162.431545736652
1.0214126 -162.469547634552
1.0214176 -162.507548974379
1.0214226 -162.545549756142
1.0214276 -162.583549979852
1.0214326 -162.621549645521
1.0214376 -162.659548753159
1.0214426 -162.697547302778
1.0214476 -162.735545294385
1.0214526 -162.773542727997
1.0214576 -162.811539603622
1.0214626 -162.849535921269
1.0214676 -162.887531680954
1.0214726 -162.925526882682
1.0214776 -162.963521526466
1.0214826 -163.001515612319
1.0214876 -163.03950914025
1.0214926 -163.077502110272
1.0214976 -163.115494522393
1.0215026 -163.153486376626
1.0215076 -163.19147767298
1.0215126 -163.229468411466
1.0215176 -163.267458592099
1.0215226 -163.305448214885
1.0215276 -163.343437279839
1.0215326 -163.381425786968
1.0215376 -163.419413736286
1.0215426 -163.457401127802
1.0215476 -163.495387961525
1.0215526 -163.533374237471
1.0215576 -163.571359955649
1.0215626 -163.609345116068
1.0215676 -163.647329718742
1.0215726 -163.685313763679
1.0215776 -163.723297250892
1.0215826 -163.761280180388
1.0215876 -163.799262552182
1.0215926 -163.837244366286
1.0215976 -163.875225622707
1.0216026 -163.913206321459
1.0216076 -163.951186462552
1.0216126 -163.989166045995
1.0216176 -164.0271450718
1.0216226 -164.065123539979
1.0216276 -164.103101450542
1.0216326 -164.141078803502
1.0216376 -164.179055598866
1.0216426 -164.217031836648
1.0216476 -164.255007516856
1.0216526 -164.292982639505
1.0216576 -164.330957204603
1.0216626 -164.368931212162
1.0216676 -164.406904662193
1.0216726 -164.444877554706
1.0216776 -164.482849889713
1.0216826 -164.520821667223
1.0216876 -164.558792887248
1.0216926 -164.5967635498
1.0216976 -164.63473365489
1.0217026 -164.672703202527
1.0217076 -164.710672192724
1.0217126 -164.748640625489
1.0217176 -164.786608500835
1.0217226 -164.824575818774
1.0217276 -164.862542579313
1.0217326 -164.900508782468
1.0217376 -164.938474428247
1.0217426 -164.976439516661
1.0217476 -165.014404047721
1.0217526 -165.052368021437
1.0217576 -165.090331437822
1.0217626 -165.128294296886
1.0217676 -165.16625659864
1.0217726 -165.204218343094
1.0217776 -165.242179530261
1.0217826 -165.28014016015
1.0217876 -165.31810023277
1.0217926 -165.356059748137
1.0217976 -165.394018706259
1.0218026 -165.431977107147
1.0218076 -165.469934950812
1.0218126 -165.507892237265
1.0218176 -165.545848966516
1.0218226 -165.583805138577
1.0218276 -165.62176075346
1.0218326 -165.659715811173
1.0218376 -165.697670311731
1.0218426 -165.73562425514
1.0218476 -165.773577641415
1.0218526 -165.811530470562
1.0218576 -165.849482742598
1.0218626 -165.887434457532
1.0218676 -165.925385615372
1.0218726 -165.963336216131
1.0218776 -166.00128625982
1.0218826 -166.039235746451
1.0218876 -166.07718467603
1.0218926 -166.115133048574
1.0218976 -166.153080864091
1.0219026 -166.191028122592
1.0219076 -166.228974824089
1.0219126 -166.266920968592
1.0219176 -166.304866556112
1.0219226 -166.342811586658
1.0219276 -166.380756060244
1.0219326 -166.418699976879
1.0219376 -166.456643336575
1.0219426 -166.494586139343
1.0219476 -166.532528385194
1.0219526 -166.570470074138
1.0219576 -166.608411206184
1.0219626 -166.646351781347
1.0219676 -166.684291799635
1.0219726 -166.72223126106
1.0219776 -166.760170165634
1.0219826 -166.798108513366
1.0219876 -166.836046304266
1.0219926 -166.873983538348
1.0219976 -166.91192021562
1.0220026 -166.949856336096
1.0220076 -166.987791899785
1.0220126 -167.025726906698
1.0220176 -167.063661356846
1.0220226 -167.101595250236
1.0220276 -167.139528586887
1.0220326 -167.177461366804
1.0220376 -167.215393590001
1.0220426 -167.253325256486
1.0220476 -167.291256366273
1.0220526 -167.329186919369
1.0220576 -167.367116915787
1.0220626 -167.405046355539
1.0220676 -167.442975238635
1.0220726 -167.480903565086
1.0220776 -167.518831334902
1.0220826 -167.556758548094
1.0220876 -167.594685204676
1.0220926 -167.632611304652
1.0220976 -167.67053684804
1.0221026 -167.708461834848
1.0221076 -167.746386265087
1.0221126 -167.784310138767
1.0221176 -167.822233455901
1.0221226 -167.860156216496
1.0221276 -167.898078420568
1.0221326 -167.936000068126
1.0221376 -167.97392115918
1.0221426 -168.011841693741
1.0221476 -168.049761671819
1.0221526 -168.087681093427
1.0221576 -168.125599958574
1.0221626 -168.163518267272
1.0221676 -168.201436019532
1.0221726 -168.239353215365
1.0221776 -168.277269854781
1.0221826 -168.315185937792
1.0221876 -168.353101464408
1.0221926 -168.391016434638
1.0221976 -168.428930848497
1.0222026 -168.466844705993
1.0222076 -168.504758007139
1.0222126 -168.542670751944
1.0222176 -168.580582940419
1.0222226 -168.618494572577
1.0222276 -168.656405648425
1.0222326 -168.694316167976
1.0222376 -168.732226131243
1.0222426 -168.770135538235
1.0222476 -168.808044388963
1.0222526 -168.845952683436
1.0222576 -168.883860421668
1.0222626 -168.921767603667
1.0222676 -168.959674229446
1.0222726 -168.997580299016
1.0222776 -169.035485812386
1.0222826 -169.073390769569
1.0222876 -169.111295170575
1.0222926 -169.149199015413
1.0222976 -169.187102304098
1.0223026 -169.225005036637
1.0223076 -169.262907213043
1.0223126 -169.300808833326
1.0223176 -169.338709897498
1.0223226 -169.376610405568
1.0223276 -169.414510357547
1.0223326 -169.45240975345
1.0223376 -169.490308593282
1.0223426 -169.528206877058
1.0223476 -169.566104604787
1.0223526 -169.60400177648
1.0223576 -169.641898392149
1.0223626 -169.679794451802
1.0223676 -169.717689955453
1.0223726 -169.755584903112
1.0223776 -169.793479294791
1.0223826 -169.831373130498
1.0223876 -169.869266410246
1.0223926 -169.907159134046
1.0223976 -169.945051301906
1.0224026 -169.98294291384
1.0224076 -170.020833969859
1.0224126 -170.058724469974
1.0224176 -170.096614414192
1.0224226 -170.134503802528
1.0224276 -170.17239263499
1.0224326 -170.210280911591
1.0224376 -170.248168632342
1.0224426 -170.286055797253
1.0224476 -170.323942406334
1.0224526 -170.361828459599
1.0224576 -170.399713957054
1.0224626 -170.437598898712
1.0224676 -170.475483284587
1.0224726 -170.513367114686
1.0224776 -170.551250389022
1.0224826 -170.589133107605
1.0224876 -170.627015270446
1.0224926 -170.664896877556
1.0224976 -170.702777928943
1.0225026 -170.740658424623
1.0225076 -170.778538364604
1.0225126 -170.816417748897
1.0225176 -170.854296577514
1.0225226 -170.892174850464
1.0225276 -170.93005256776
1.0225326 -170.967929729409
1.0225376 -171.005806335427
1.0225426 -171.043682385821
1.0225476 -171.081557880605
1.0225526 -171.119432819788
1.0225576 -171.157307203381
1.0225626 -171.195181031395
1.0225676 -171.233054303838
1.0225726 -171.270927020727
1.0225776 -171.308799182068
1.0225826 -171.346670787875
1.0225876 -171.384541838156
1.0225926 -171.422412332925
1.0225976 -171.460282272187
1.0226026 -171.498151655959
1.0226076 -171.536020484251
1.0226126 -171.573888757071
1.0226176 -171.611756474433
1.0226226 -171.649623636345
1.0226276 -171.68749024282
1.0226326 -171.725356293866
1.0226376 -171.763221789497
1.0226426 -171.801086729725
1.0226476 -171.838951114557
1.0226526 -171.876814944005
1.0226576 -171.914678218081
1.0226626 -171.952540936795
1.0226676 -171.990403100157
1.0226726 -172.028264708181
1.0226776 -172.066125760874
1.0226826 -172.10398625825
1.0226876 -172.141846200318
1.0226926 -172.17970558709
1.0226976 -172.217564418575
1.0227026 -172.255422694785
1.0227076 -172.293280415732
1.0227126 -172.331137581426
1.0227176 -172.368994191876
1.0227226 -172.406850247096
1.0227276 -172.444705747097
1.0227326 -172.482560691884
1.0227376 -172.520415081475
1.0227426 -172.558268915878
1.0227476 -172.596122195102
1.0227526 -172.633974919162
1.0227576 -172.671827088066
1.0227626 -172.709678701824
1.0227676 -172.747529760448
1.0227726 -172.78538026395
1.0227776 -172.823230212341
1.0227826 -172.86107960563
1.0227876 -172.898928443828
1.0227926 -172.936776726948
1.0227976 -172.974624454999
1.0228026 -173.01247162799
1.0228076 -173.050318245936
1.0228126 -173.088164308846
1.0228176 -173.126009816731
1.0228226 -173.163854769602
1.0228276 -173.201699167468
1.0228326 -173.239543010342
1.0228376 -173.277386298233
1.0228426 -173.315229031155
1.0228476 -173.353071209116
1.0228526 -173.390912832128
1.0228576 -173.428753900202
1.0228626 -173.466594413348
1.0228676 -173.504434371578
1.0228726 -173.5422737749
1.0228776 -173.580112623329
1.0228826 -173.617950916873
1.0228876 -173.655788655544
1.0228926 -173.693625839353
1.0228976 -173.73146246831
1.0229026 -173.769298542425
1.0229076 -173.807134061711
1.0229126 -173.844969026179
1.0229176 -173.882803435838
1.0229226 -173.9206372907
1.0229276 -173.958470590775
1.0229326 -173.996303336075
1.0229376 -174.034135526608
1.0229426 -174.071967162388
1.0229476 -174.109798243427
1.0229526 -174.147628769732
1.0229576 -174.185458741316
1.0229626 -174.223288158189
1.0229676 -174.261117020363
1.0229726 -174.298945327846
1.0229776 -174.336773080653
1.0229826 -174.374600278793
1.0229876 -174.412426922276
1.0229926 -174.450253011114
1.0229976 -174.488078545317
1.0230026 -174.525903524896
1.0230076 -174.56372794986
1.0230126 -174.601551820224
1.0230176 -174.639375135996
1.0230226 -174.677197897189
1.0230276 -174.715020103812
1.0230326 -174.752841755876
1.0230376 -174.790662853389
1.0230426 -174.828483396368
1.0230476 -174.866303384821
1.0230526 -174.904122818758
1.0230576 -174.94194169819
1.0230626 -174.97976002313
1.0230676 -175.017577793585
1.0230726 -175.055395009567
1.0230776 -175.09321167109
1.0230826 -175.131027778163
1.0230876 -175.168843330795
1.0230926 -175.206658328999
1.0230976 -175.244472772785
1.0231026 -175.282286662164
1.0231076 -175.320099997145
1.0231126 -175.357912777743
1.0231176 -175.395725003966
1.0231226 -175.433536675826
1.0231276 -175.471347793332
1.0231326 -175.509158356496
1.0231376 -175.54696836533
1.0231426 -175.584777819841
1.0231476 -175.622586720045
1.0231526 -175.66039506595
1.0231576 -175.698202857566
1.0231626 -175.736010094907
1.0231676 -175.773816777981
1.0231726 -175.811622906799
1.0231776 -175.849428481371
1.0231826 -175.887233501712
1.0231876 -175.92503796783
1.0231926 -175.962841879735
1.0231976 -176.00064523744
1.0232026 -176.038448040953
1.0232076 -176.076250290286
1.0232126 -176.114051985453
1.0232176 -176.151853126461
1.0232226 -176.189653713322
1.0232276 -176.227453746047
1.0232326 -176.265253224646
1.0232376 -176.303052149132
1.0232426 -176.340850519512
1.0232476 -176.3786483358
1.0232526 -176.416445598007
1.0232576 -176.454242306143
1.0232626 -176.492038460217
1.0232676 -176.529834060244
1.0232726 -176.567629106229
1.0232776 -176.605423598187
1.0232826 -176.643217536129
1.0232876 -176.681010920064
1.0232926 -176.718803750005
1.0232976 -176.756596025961
1.0233026 -176.794387747942
1.0233076 -176.832178915962
1.0233126 -176.869969530028
1.0233176 -176.907759590154
1.0233226 -176.945549096348
1.0233276 -176.983338048625
1.0233326 -177.021126446992
1.0233376 -177.058914291461
1.0233426 -177.096701582042
1.0233476 -177.134488318746
1.0233526 -177.172274501587
1.0233576 -177.210060130573
1.0233626 -177.247845205715
1.0233676 -177.285629727024
1.0233726 -177.32341369451
1.0233776 -177.361197108184
1.0233826 -177.398979968058
1.0233876 -177.436762274144
1.0233926 -177.47454402645
1.0233976 -177.512325224989
1.0234026 -177.550105869769
1.0234076 -177.587885960804
1.0234126 -177.625665498101
1.0234176 -177.663444481675
1.0234226 -177.701222911535
1.0234276 -177.739000787692
1.0234326 -177.776778110157
1.0234376 -177.81455487894
1.0234426 -177.852331094053
1.0234476 -177.890106755504
1.0234526 -177.927881863307
1.0234576 -177.965656417472
1.0234626 -178.003430418011
1.0234676 -178.041203864933
1.0234726 -178.078976758249
1.0234776 -178.11674909797
1.0234826 -178.154520884104
1.0234876 -178.192292116668
1.0234926 -178.230062795669
1.0234976 -178.267832921118
1.0235026 -178.305602493027
1.0235076 -178.343371511405
1.0235126 -178.381139976263
1.0235176 -178.418907887613
1.0235226 -178.456675245466
1.0235276 -178.494442049833
1.0235326 -178.532208300723
1.0235376 -178.569973998149
1.0235426 -178.60773914212
1.0235476 -178.645503732645
1.0235526 -178.68326776974
1.0235576 -178.721031253413
1.0235626 -178.758794183675
1.0235676 -178.796556560537
1.0235726 -178.83431838401
1.0235776 -178.872079654102
1.0235826 -178.909840370826
1.0235876 -178.947600534196
1.0235926 -178.985360144218
1.0235976 -179.023119200905
1.0236026 -179.060877704268
1.0236076 -179.098635654317
1.0236126 -179.136393051062
1.0236176 -179.174149894515
1.0236226 -179.211906184687
1.0236276 -179.249661921589
1.0236326 -179.287417105231
1.0236376 -179.325171735624
1.0236426 -179.362925812779
1.0236476 -179.400679336706
1.0236526 -179.438432307417
1.0236576 -179.476184724923
1.0236626 -179.513936589233
1.0236676 -179.551687900361
1.0236726 -179.589438658315
1.0236776 -179.627188863106
1.0236826 -179.664938514744
1.0236876 -179.702687613243
1.0236926 -179.740436158612
1.0236976 -179.778184150861
1.0237026 -179.815931590002
1.0237076 -179.853678476046
1.0237126 -179.891424809003
1.0237176 -179.929170588882
1.0237226 -179.966915815698
1.0237276 -180.004660489459
1.0237326 -180.042404610177
1.0237376 -180.080148177862
1.0237426 -180.117891192525
1.0237476 -180.155633654177
1.0237526 -180.193375562827
1.0237576 -180.231116918489
1.0237626 -180.268857721172
1.0237676 -180.306597970887
1.0237726 -180.344337667645
1.0237776 -180.382076811457
1.0237826 -180.419815402334
1.0237876 -180.457553440284
1.0237926 -180.495290925322
1.0237976 -180.533027857456
1.0238026 -180.570764236698
1.0238076 -180.608500063059
1.0238126 -180.64623533655
1.0238176 -180.683970057178
1.0238226 -180.721704224958
1.0238276 -180.759437839901
1.0238326 -180.797170902016
1.0238376 -180.834903411315
1.0238426 -180.872635367807
1.0238476 -180.910366771504
1.0238526 -180.948097622415
1.0238576 -180.985827920555
1.0238626 -181.023557665932
1.0238676 -181.061286858557
1.0238726 -181.099015498441
1.0238776 -181.136743585593
1.0238826 -181.174471120028
1.0238876 -181.212198101751
1.0238926 -181.249924530777
1.0238976 -181.287650407118
1.0239026 -181.325375730781
1.0239076 -181.363100501779
1.0239126 -181.400824720122
1.0239176 -181.438548385822
1.0239226 -181.476271498886
1.0239276 -181.51399405933
1.0239326 -181.551716067162
1.0239376 -181.589437522393
1.0239426 -181.627158425034
1.0239476 -181.664878775096
1.0239526 -181.702598572589
1.0239576 -181.740317817524
1.0239626 -181.778036509913
1.0239676 -181.815754649767
1.0239726 -181.853472237094
1.0239776 -181.891189271907
1.0239826 -181.928905754217
1.0239876 -181.966621684033
1.0239926 -182.004337061368
1.0239976 -182.042051886231
1.0240026 -182.079766158633
1.0240076 -182.117479878587
1.0240126 -182.155193046102
1.0240176 -182.192905661188
1.0240226 -182.230617723855
1.0240276 -182.268329234118
1.0240326 -182.306040191984
1.0240376 -182.343750597466
1.0240426 -182.381460450573
1.0240476 -182.419169751317
1.0240526 -182.456878499708
1.0240576 -182.494586695756
1.0240626 -182.532294339474
1.0240676 -182.570001430873
1.0240726 -182.607707969962
1.0240776 -182.645413956752
1.0240826 -182.683119391254
1.0240876 -182.720824273479
1.0240926 -182.758528603436
1.0240976 -182.796232381139
1.0241026 -182.833935606598
1.0241076 -182.871638279822
1.0241126 -182.909340400824
1.0241176 -182.947041969613
1.0241226 -182.984742986199
1.0241276 -183.022443450595
1.0241326 -183.060143362812
1.0241376 -183.09784272286
1.0241426 -183.135541530747
1.0241476 -183.173239786489
1.0241526 -183.210937490093
1.0241576 -183.248634641569
1.0241626 -183.286331240932
1.0241676 -183.324027288189
1.0241726 -183.361722783355
1.0241776 -183.399417726435
1.0241826 -183.437112117444
1.0241876 -183.474805956392
1.0241926 -183.512499243288
1.0241976 -183.550191978144
1.0242026 -183.587884160973
1.0242076 -183.625575791782
1.0242126 -183.663266870584
1.0242176 -183.70095739739
1.0242226 -183.738647372209
1.0242276 -183.776336795052
1.0242326 -183.814025665931
1.0242376 -183.851713984857
1.0242426 -183.88940175184
1.0242476 -183.927088966891
1.0242526 -183.964775630021
1.0242576 -184.002461741239
1.0242626 -184.040147300558
1.0242676 -184.077832307989
1.0242726 -184.115516763541
1.0242776 -184.153200667226
1.0242826 -184.190884019054
1.0242876 -184.228566819036
1.0242926 -184.266249067181
1.0242976 -184.303930763504
1.0243026 -184.341611908013
1.0243076 -184.37929250072
1.0243126 -184.416972541635
1.0243176 -184.454652030768
1.0243226 -184.492330968131
1.0243276 -184.530009353732
1.0243326 -184.567687187586
1.0243376 -184.605364469702
1.0243426 -184.643041200091
1.0243476 -184.680717378763
1.0243526 -184.718393005729
1.0243576 -184.756068081001
1.0243626 -184.793742604586
1.0243676 -184.831416576499
1.0243726 -184.86908999675
1.0243776 -184.906762865348
1.0243826 -184.944435182306
1.0243876 -184.982106947632
1.0243926 -185.01977816134
1.0243976 -185.057448823437
1.0244026 -185.095118933937
1.0244076 -185.13278849285
1.0244126 -185.170457500186
1.0244176 -185.208125955956
1.0244226 -185.245793860172
1.0244276 -185.283461212842
1.0244326 -185.32112801398
1.0244376 -185.358794263595
1.0244426 -185.396459961697
1.0244476 -185.4341251083
1.0244526 -185.47178970341
1.0244576 -185.509453747043
1.0244626 -185.547117239204
1.0244676 -185.584780179908
1.0244726 -185.622442569166
1.0244776 -185.660104406985
1.0244826 -185.697765693381
1.0244876 -185.73542642836
1.0244926 -185.773086611935
1.0244976 -185.810746244116
1.0245026 -185.848405324915
1.0245076 -185.886063854342
1.0245126 -185.923721832407
1.0245176 -185.961379259123
1.0245226 -185.999036134498
1.0245276 -186.036692458544
1.0245326 -186.074348231271
1.0245376 -186.112003452692
1.0245426 -186.149658122816
1.0245476 -186.187312241654
1.0245526 -186.224965809217
1.0245576 -186.262618825516
1.0245626 -186.300271290559
1.0245676 -186.337923204361
1.0245726 -186.375574566931
1.0245776 -186.41322537828
1.0245826 -186.450875638418
1.0245876 -186.488525347356
1.0245926 -186.526174505105
1.0245976 -186.563823111674
1.0246026 -186.601471167077
1.0246076 -186.639118671324
1.0246126 -186.676765624425
1.0246176 -186.714412026389
1.0246226 -186.75205787723
1.0246276 -186.789703176957
1.0246326 -186.827347925578
1.0246376 -186.86499212311
1.0246426 -186.90263576956
1.0246476 -186.94027886494
1.0246526 -186.977921409259
1.0246576 -187.015563402528
1.0246626 -187.05320484476
1.0246676 -187.090845735963
1.0246726 -187.128486076148
1.0246776 -187.16612586533
1.0246826 -187.203765103515
1.0246876 -187.241403790715
1.0246926 -187.279041926941
1.0246976 -187.316679512205
1.0247026 -187.354316546515
1.0247076 -187.391953029883
1.0247126 -187.429588962321
1.0247176 -187.46722434384
1.0247226 -187.504859174448
1.0247276 -187.542493454158
1.0247326 -187.580127182978
1.0247376 -187.617760360923
1.0247426 -187.655392988002
1.0247476 -187.693025064224
1.0247526 -187.730656589602
1.0247576 -187.768287564146
1.0247626 -187.805917987866
1.0247676 -187.843547860772
1.0247726 -187.881177182878
1.0247776 -187.918805954192
1.0247826 -187.956434174725
1.0247876 -187.99406184449
1.0247926 -188.031688963496
1.0247976 -188.069315531753
1.0248026 -188.106941549271
1.0248076 -188.144567016064
1.0248126 -188.182191932142
1.0248176 -188.219816297514
1.0248226 -188.257440112191
1.0248276 -188.295063376185
1.0248326 -188.332686089506
1.0248376 -188.370308252163
1.0248426 -188.40792986417
1.0248476 -188.445550925537
1.0248526 -188.483171436274
1.0248576 -188.520791396391
1.0248626 -188.5584108059
1.0248676 -188.59602966481
1.0248726 -188.633647973134
1.0248776 -188.671265730882
1.0248826 -188.708882938065
1.0248876 -188.746499594693
1.0248926 -188.784115700776
1.0248976 -188.821731256326
1.0249026 -188.859346261353
1.0249076 -188.89696071587
1.0249126 -188.934574619885
1.0249176 -188.972187973409
1.0249226 -189.009800776455
1.0249276 -189.047413029032
1.0249326 -189.08502473115
1.0249376 -189.122635882819
1.0249426 -189.160246484054
1.0249476 -189.197856534863
1.0249526 -189.235466035257
1.0249576 -189.273074985246
1.0249626 -189.310683384841
1.0249676 -189.348291234055
1.0249726 -189.385898532893
1.0249776 -189.423505281373
1.0249826 -189.461111479502
1.0249876 -189.49871712729
1.0249926 -189.53632222475
1.0249976 -189.573926771891
1.0250026 -189.611530768724
1.0250076 -189.649134215259
1.0250126 -189.686737111509
1.0250176 -189.724339457484
1.0250226 -189.761941253194
1.0250276 -189.799542498649
1.0250326 -189.837143193862
1.0250376 -189.874743338841
1.0250426 -189.912342933599
1.0250476 -189.949941978146
1.0250526 -189.987540472493
1.0250576 -190.02513841665
1.0250626 -190.062735810629
1.0250676 -190.100332654439
1.0250726 -190.13792894809
1.0250776 -190.175524691596
1.0250826 -190.213119884966
1.0250876 -190.250714528212
1.0250926 -190.288308621341
1.0250976 -190.325902164368
1.0251026 -190.363495157302
1.0251076 -190.401087600151
1.0251126 -190.438679492932
1.0251176 -190.476270835651
1.0251226 -190.51386162832
1.0251276 -190.55145187095
1.0251326 -190.58904156355
1.0251376 -190.626630706134
1.0251426 -190.664219298708
1.0251476 -190.701807341288
1.0251526 -190.739394833883
1.0251576 -190.776981776502
1.0251626 -190.814568169156
1.0251676 -190.852154011858
1.0251726 -190.889739304614
1.0251776 -190.92732404744
1.0251826 -190.964908240346
1.0251876 -191.002491883341
1.0251926 -191.040074976434
1.0251976 -191.07765751964
1.0252026 -191.115239512967
1.0252076 -191.152820956426
1.0252126 -191.190401850028
1.0252176 -191.227982193785
1.0252226 -191.265561987704
1.0252276 -191.303141231801
1.0252326 -191.340719926083
1.0252376 -191.378298070561
1.0252426 -191.415875665245
1.0252476 -191.45345271015
1.0252526 -191.491029205283
1.0252576 -191.528605150655
1.0252626 -191.566180546279
1.0252676 -191.603755392162
1.0252726 -191.641329688318
1.0252776 -191.678903434754
1.0252826 -191.716476631485
1.0252876 -191.754049278521
1.0252926 -191.791621375871
1.0252976 -191.829192923546
1.0253026 -191.866763921557
1.0253076 -191.904334369915
1.0253126 -191.941904268629
1.0253176 -191.979473617713
1.0253226 -192.017042417176
1.0253276 -192.054610667028
1.0253326 -192.092178367281
1.0253376 -192.129745517946
1.0253426 -192.16731211903
1.0253476 -192.204878170548
1.0253526 -192.24244367251
1.0253576 -192.280008624926
1.0253626 -192.317573027806
1.0253676 -192.355136881162
1.0253726 -192.392700185005
1.0253776 -192.430262939341
1.0253826 -192.467825144189
1.0253876 -192.505386799555
1.0253926 -192.542947905448
1.0253976 -192.580508461882
1.0254026 -192.618068468866
1.0254076 -192.655627926411
1.0254126 -192.693186834527
1.0254176 -192.730745193227
1.0254226 -192.76830300252
1.0254276 -192.805860262418
1.0254326 -192.84341697293
1.0254376 -192.880973134068
1.0254426 -192.918528745841
1.0254476 -192.956083808261
1.0254526 -192.993638321339
1.0254576 -193.031192285086
1.0254626 -193.068745699511
1.0254676 -193.106298564627
1.0254726 -193.143850880444
1.0254776 -193.181402646968
1.0254826 -193.218953864218
1.0254876 -193.2565045322
1.0254926 -193.294054650924
1.0254976 -193.331604220404
1.0255026 -193.369153240648
1.0255076 -193.406701711667
1.0255126 -193.444249633471
1.0255176 -193.481797006073
1.0255226 -193.519343829483
1.0255276 -193.556890103711
1.0255326 -193.594435828769
1.0255376 -193.631981004666
1.0255426 -193.669525631414
1.0255476 -193.707069709021
1.0255526 -193.744613237501
1.0255576 -193.782156216865
1.0255626 -193.81969864712
1.0255676 -193.857240528281
1.0255726 -193.894781860356
1.0255776 -193.932322643357
1.0255826 -193.969862877291
1.0255876 -194.007402562175
1.0255926 -194.044941698016
1.0255976 -194.082480284825
1.0256026 -194.120018322613
1.0256076 -194.157555811391
1.0256126 -194.195092751169
1.0256176 -194.232629141957
1.0256226 -194.270164983768
1.0256276 -194.307700276611
1.0256326 -194.345235020498
1.0256376 -194.382769215438
1.0256426 -194.420302861442
1.0256476 -194.457835958521
1.0256526 -194.495368506688
1.0256576 -194.532900505951
1.0256626 -194.570431956321
1.0256676 -194.60796285781
1.0256726 -194.645493210427
1.0256776 -194.683023014184
1.0256826 -194.720552269089
1.0256876 -194.758080975157
1.0256926 -194.795609132396
1.0256976 -194.833136740819
1.0257026 -194.870663800433
1.0257076 -194.908190311251
1.0257126 -194.945716273284
1.0257176 -194.983241686541
1.0257226 -195.020766551035
1.0257276 -195.058290866774
1.0257326 -195.095814633772
1.0257376 -195.133337852038
1.0257426 -195.170860521582
1.0257476 -195.208382642415
1.0257526 -195.245904214547
1.0257576 -195.283425237991
1.0257626 -195.320945712757
1.0257676 -195.358465638855
1.0257726 -195.395985016295
1.0257776 -195.433503845089
1.0257826 -195.471022125246
1.0257876 -195.508539856779
1.0257926 -195.546057039697
1.0257976 -195.583573674013
1.0258026 -195.621089759734
1.0258076 -195.658605296874
1.0258126 -195.696120285442
1.0258176 -195.733634725447
1.0258226 -195.771148616904
1.0258276 -195.808661959821
1.0258326 -195.846174754211
1.0258376 -195.88368700008
1.0258426 -195.921198697443
1.0258476 -195.958709846309
1.0258526 -195.996220446687
1.0258576 -196.033730498592
1.0258626 -196.071240002032
1.0258676 -196.108748957018
1.0258726 -196.14625736356
1.0258776 -196.18376522167
1.0258826 -196.221272531358
1.0258876 -196.258779292633
1.0258926 -196.296285505509
1.0258976 -196.333791169995
1.0259026 -196.371296286105
1.0259076 -196.408800853843
1.0259126 -196.446304873224
1.0259176 -196.483808344258
1.0259226 -196.521311266953
1.0259276 -196.558813641326
1.0259326 -196.596315467383
1.0259376 -196.633816745135
1.0259426 -196.671317474594
1.0259476 -196.70881765577
1.0259526 -196.746317288672
1.0259576 -196.783816373315
1.0259626 -196.821314909706
1.0259676 -196.858812897857
1.0259726 -196.896310337779
1.0259776 -196.933807229482
1.0259826 -196.971303572976
1.0259876 -197.008799368271
1.0259926 -197.046294615383
1.0259976 -197.083789314317
1.0260026 -197.121283465085
1.0260076 -197.158777067699
1.0260126 -197.196270122171
1.0260176 -197.233762628507
1.0260226 -197.27125458672
1.0260276 -197.308745996822
1.0260326 -197.346236858823
1.0260376 -197.383727172733
1.0260426 -197.421216938564
1.0260476 -197.458706156326
1.0260526 -197.496194826029
1.0260576 -197.533682947681
1.0260626 -197.5711705213
1.0260676 -197.608657546891
1.0260726 -197.646144024466
1.0260776 -197.683629954036
1.0260826 -197.721115335612
1.0260876 -197.758600169203
1.0260926 -197.796084454822
1.0260976 -197.833568192478
1.0261026 -197.871051382183
1.0261076 -197.908534023946
1.0261126 -197.94601611778
1.0261176 -197.983497663694
1.0261226 -198.020978661697
1.0261276 -198.058459111803
1.0261326 -198.095939014021
1.0261376 -198.133418368364
1.0261426 -198.170897174839
1.0261476 -198.208375433459
1.0261526 -198.245853144234
1.0261576 -198.283330307172
1.0261626 -198.32080692229
1.0261676 -198.358282989595
1.0261726 -198.395758509096
1.0261776 -198.433233480807
1.0261826 -198.470707904736
1.0261876 -198.508181780895
1.0261926 -198.545655109293
1.0261976 -198.583127889944
1.0262026 -198.620600122857
1.0262076 -198.658071808043
1.0262126 -198.695542945511
1.0262176 -198.733013535273
1.0262226 -198.770483577339
1.0262276 -198.807953071719
1.0262326 -198.845422018427
1.0262376 -198.882890417472
1.0262426 -198.920358268864
1.0262476 -198.957825572613
1.0262526 -198.995292328731
1.0262576 -199.032758537227
1.0262626 -199.070224198114
1.0262676 -199.107689311402
1.0262726 -199.1451538771
1.0262776 -199.182617895221
1.0262826 -199.220081365776
1.0262876 -199.257544288771
1.0262926 -199.295006664221
1.0262976 -199.332468492136
1.0263026 -199.369929772526
1.0263076 -199.407390505404
1.0263126 -199.444850690776
1.0263176 -199.482310328657
1.0263226 -199.519769419055
1.0263276 -199.557227961981
1.0263326 -199.594685957446
1.0263376 -199.632143405463
1.0263426 -199.669600306039
1.0263476 -199.707056659189
1.0263526 -199.744512464918
1.0263576 -199.781967723241
1.0263626 -199.819422434166
1.0263676 -199.856876597705
1.0263726 -199.89433021387
1.0263776 -199.93178328267
1.0263826 -199.969235804116
1.0263876 -200.006687778219
1.0263926 -200.044139204987
1.0263976 -200.081590084435
1.0264026 -200.11904041657
1.0264076 -200.156490201407
1.0264126 -200.193939438952
1.0264176 -200.231388129218
1.0264226 -200.268836272216
1.0264276 -200.306283867953
1.0264326 -200.343730916446
1.0264376 -200.381177417701
1.0264426 -200.41862337173
1.0264476 -200.456068778545
1.0264526 -200.493513638154
1.0264576 -200.530957950568
1.0264626 -200.568401715798
1.0264676 -200.605844933857
1.0264726 -200.643287604754
1.0264776 -200.680729728499
1.0264826 -200.718171305103
1.0264876 -200.755612334578
1.0264926 -200.793052816933
1.0264976 -200.830492752177
1.0265026 -200.867932140326
1.0265076 -200.905370981386
1.0265126 -200.94280927537
1.0265176 -200.980247022287
1.0265226 -201.017684222149
1.0265276 -201.055120874966
1.0265326 -201.092556980748
1.0265376 -201.129992539507
1.0265426 -201.167427551253
1.0265476 -201.204862015999
1.0265526 -201.24229593375
1.0265576 -201.279729304523
1.0265626 -201.317162128324
1.0265676 -201.354594405165
1.0265726 -201.392026135059
1.0265776 -201.429457318013
1.0265826 -201.46688795404
1.0265876 -201.504318043151
1.0265926 -201.541747585355
1.0265976 -201.579176580662
1.0266026 -201.616605029084
1.0266076 -201.654032930634
1.0266126 -201.691460285319
1.0266176 -201.728887093151
1.0266226 -201.766313354141
1.0266276 -201.803739068299
1.0266326 -201.841164235635
1.0266376 -201.878588856162
1.0266426 -201.916012929888
1.0266476 -201.953436456827
1.0266526 -201.990859436986
1.0266576 -202.028281870377
1.0266626 -202.065703757011
1.0266676 -202.103125096898
1.0266726 -202.140545890049
1.0266776 -202.177966136476
1.0266826 -202.215385836188
1.0266876 -202.252804989197
1.0266926 -202.290223595512
1.0266976 -202.327641655143
1.0267026 -202.365059168103
1.0267076 -202.402476134402
1.0267126 -202.43989255405
1.0267176 -202.477308427059
1.0267226 -202.514723753437
1.0267276 -202.552138533198
1.0267326 -202.589552766349
1.0267376 -202.626966452904
1.0267426 -202.664379592872
1.0267476 -202.701792186264
1.0267526 -202.73920423309
1.0267576 -202.776615733362
1.0267626 -202.81402668709
1.0267676 -202.851437094281
1.0267726 -202.888846954952
1.0267776 -202.926256269111
1.0267826 -202.963665036768
1.0267876 -203.001073257934
1.0267926 -203.03848093262
1.0267976 -203.075888060835
1.0268026 -203.113294642591
1.0268076 -203.1507006779
1.0268126 -203.18810616677
1.0268176 -203.225511109214
1.0268226 -203.262915505242
1.0268276 -203.300319354862
1.0268326 -203.33772265809
1.0268376 -203.375125414931
1.0268426 -203.412527625398
1.0268476 -203.449929289503
1.0268526 -203.487330407254
1.0268576 -203.524730978665
1.0268626 -203.562131003743
1.0268676 -203.5995304825
1.0268726 -203.636929414947
1.0268776 -203.674327801097
1.0268826 -203.711725640957
1.0268876 -203.749122934539
1.0268926 -203.786519681853
1.0268976 -203.82391588291
1.0269026 -203.861311537719
1.0269076 -203.898706646296
1.0269126 -203.936101208646
1.0269176 -203.973495224783
1.0269226 -204.010888694715
1.0269276 -204.048281618455
1.0269326 -204.085673996013
1.0269376 -204.123065827397
1.0269426 -204.160457112621
1.0269476 -204.197847851695
1.0269526 -204.235238044629
1.0269576 -204.272627691435
1.0269626 -204.310016792121
1.0269676 -204.347405346699
1.0269726 -204.384793355179
1.0269776 -204.422180817574
1.0269826 -204.459567733892
1.0269876 -204.496954104145
1.0269926 -204.534339928344
1.0269976 -204.571725206498
1.0270026 -204.609109938618
1.0270076 -204.646494124715
1.0270126 -204.683877764801
1.0270176 -204.721260858885
1.0270226 -204.758643406979
1.0270276 -204.796025409092
1.0270326 -204.833406865235
1.0270376 -204.870787775417
1.0270426 -204.908168139653
1.0270476 -204.945547957951
1.0270526 -204.982927230322
1.0270576 -205.020305956777
1.0270626 -205.057684137325
1.0270676 -205.095061771978
1.0270726 -205.132438860745
1.0270776 -205.16981540364
1.0270826 -205.20719140067
1.0270876 -205.244566851849
1.0270926 -205.281941757185
1.0270976 -205.319316116689
1.0271026 -205.356689930373
1.0271076 -205.394063198245
1.0271126 -205.431435920319
1.0271176 -205.468808096605
1.0271226 -205.506179727111
1.0271276 -205.54355081185
1.0271326 -205.580921350832
1.0271376 -205.618291344068
1.0271426 -205.655660791565
1.0271476 -205.69302969334
1.0271526 -205.730398049399
1.0271576 -205.767765859756
1.0271626 -205.805133124418
1.0271676 -205.842499843397
1.0271726 -205.879866016704
1.0271776 -205.91723164435
1.0271826 -205.954596726344
1.0271876 -205.9919612627
1.0271926 -206.029325253426
1.0271976 -206.066688698532
1.0272026 -206.104051598029
1.0272076 -206.141413951929
1.0272126 -206.178775760242
1.0272176 -206.216137022979
1.0272226 -206.25349774015
1.0272276 -206.290857911766
1.0272326 -206.328217537838
1.0272376 -206.365576618375
1.0272426 -206.402935153386
1.0272476 -206.440293142888
1.0272526 -206.477650586887
1.0272576 -206.515007485395
1.0272626 -206.552363838421
1.0272676 -206.589719645977
1.0272726 -206.627074908074
1.0272776 -206.66442962472
1.0272826 -206.701783795929
1.0272876 -206.73913742171
1.0272926 -206.776490502075
1.0272976 -206.813843037032
1.0273026 -206.851195026594
1.0273076 -206.888546470769
1.0273126 -206.92589736957
1.0273176 -206.963247723008
1.0273226 -207.000597531093
1.0273276 -207.037946793834
1.0273326 -207.075295511243
1.0273376 -207.11264368333
1.0273426 -207.149991310106
1.0273476 -207.187338391581
1.0273526 -207.224684927768
1.0273576 -207.262030918675
1.0273626 -207.299376364313
1.0273676 -207.336721264694
1.0273726 -207.374065619828
1.0273776 -207.411409429723
1.0273826 -207.448752694394
1.0273876 -207.486095413849
1.0273926 -207.5234375881
1.0273976 -207.560779217155
1.0274026 -207.598120301028
1.0274076 -207.635460839727
1.0274126 -207.672800833263
1.0274176 -207.710140281648
1.0274226 -207.747479184893
1.0274276 -207.784817543006
1.0274326 -207.822155356
1.0274376 -207.859492623884
1.0274426 -207.896829346669
1.0274476 -207.934165524366
1.0274526 -207.971501156985
1.0274576 -208.008836244538
1.0274626 -208.046170787035
1.0274676 -208.083504784486
1.0274726 -208.120838236902
1.0274776 -208.158171144292
1.0274826 -208.195503506669
1.0274876 -208.232835324044
1.0274926 -208.270166596426
1.0274976 -208.307497323826
1.0275026 -208.344827506254
1.0275076 -208.382157143721
1.0275126 -208.419486236237
1.0275176 -208.456814783815
1.0275226 -208.494142786463
1.0275276 -208.531470244194
1.0275326 -208.568797157016
1.0275376 -208.606123524942
1.0275426 -208.643449347981
1.0275476 -208.680774626142
1.0275526 -208.71809935944
1.0275576 -208.755423547883
1.0275626 -208.792747191481
1.0275676 -208.830070290247
1.0275726 -208.867392844189
1.0275776 -208.904714853319
1.0275826 -208.942036317645
1.0275876 -208.979357237182
1.0275926 -209.016677611939
1.0275976 -209.053997441926
1.0276026 -209.091316727153
1.0276076 -209.128635467631
1.0276126 -209.16595366337
1.0276176 -209.203271314383
1.0276226 -209.240588420678
1.0276276 -209.277904982269
1.0276326 -209.315220999163
1.0276376 -209.352536471371
1.0276426 -209.389851398906
1.0276476 -209.427165781775
1.0276526 -209.464479619992
1.0276576 -209.501792913567
1.0276626 -209.539105662509
1.0276676 -209.576417866831
1.0276726 -209.61372952654
1.0276776 -209.65104064165
1.0276826 -209.688351212168
1.0276876 -209.725661238109
1.0276926 -209.762970719481
1.0276976 -209.800279656296
1.0277026 -209.837588048564
1.0277076 -209.874895896294
1.0277126 -209.912203199498
1.0277176 -209.949509958185
1.0277226 -209.986816172368
1.0277276 -210.024121842058
1.0277326 -210.061426967264
1.0277376 -210.098731547997
1.0277426 -210.136035584267
1.0277476 -210.173339076085
1.0277526 -210.21064202346
1.0277576 -210.247944426407
1.0277626 -210.285246284933
1.0277676 -210.322547599048
1.0277726 -210.359848368766
1.0277776 -210.397148594095
1.0277826 -210.434448275044
1.0277876 -210.471747411628
1.0277926 -210.509046003855
1.0277976 -210.546344051737
1.0278026 -210.583641555283
1.0278076 -210.620938514504
1.0278126 -210.658234929411
1.0278176 -210.695530800013
1.0278226 -210.732826126323
1.0278276 -210.770120908351
1.0278326 -210.807415146106
1.0278376 -210.844708839601
1.0278426 -210.882001988845
1.0278476 -210.919294593849
1.0278526 -210.956586654622
1.0278576 -210.993878171177
1.0278626 -211.031169143524
1.0278676 -211.068459571673
1.0278726 -211.105749455635
1.0278776 -211.143038795421
1.0278826 -211.180327591041
1.0278876 -211.217615842503
1.0278926 -211.254903549822
1.0278976 -211.292190713008
1.0279026 -211.32947733207
1.0279076 -211.366763407018
1.0279126 -211.404048937864
1.0279176 -211.441333924617
1.0279226 -211.47861836729
1.0279276 -211.515902265893
1.0279326 -211.553185620434
1.0279376 -211.590468430928
1.0279426 -211.627750697381
1.0279476 -211.665032419807
1.0279526 -211.702313598213
1.0279576 -211.739594232612
1.0279626 -211.776874323017
1.0279676 -211.814153869434
1.0279726 -211.851432871877
1.0279776 -211.888711330354
1.0279826 -211.925989244877
1.0279876 -211.963266615456
1.0279926 -212.000543442102
1.0279976 -212.037819724826
1.0280026 -212.075095463639
1.0280076 -212.112370658549
1.0280126 -212.149645309569
1.0280176 -212.186919416708
1.0280226 -212.224192979977
1.0280276 -212.261465999388
1.0280326 -212.298738474952
1.0280376 -212.336010406676
1.0280426 -212.373281794573
1.0280476 -212.410552638654
1.0280526 -212.447822938928
1.0280576 -212.485092695406
1.0280626 -212.5223619081
1.0280676 -212.55963057702
1.0280726 -212.596898702176
1.0280776 -212.634166283579
1.0280826 -212.671433321239
1.0280876 -212.708699815165
1.0280926 -212.745965765372
1.0280976 -212.783231171868
1.0281026 -212.820496034663
1.0281076 -212.857760353769
1.0281126 -212.895024129195
1.0281176 -212.932287360952
1.0281226 -212.96955004905
1.0281276 -213.006812193503
1.0281326 -213.044073794318
1.0281376 -213.081334851507
1.0281426 -213.11859536508
1.0281476 -213.155855335048
1.0281526 -213.193114761422
1.0281576 -213.23037364421
1.0281626 -213.267631983425
1.0281676 -213.304889779078
1.0281726 -213.342147031179
1.0281776 -213.379403739738
1.0281826 -213.416659904767
1.0281876 -213.453915526274
1.0281926 -213.49117060427
1.0281976 -213.528425138767
1.0282026 -213.565679129777
1.0282076 -213.602932577307
1.0282126 -213.640185481371
1.0282176 -213.677437841976
1.0282226 -213.714689659135
1.0282276 -213.751940932858
1.0282326 -213.789191663157
1.0282376 -213.826441850039
1.0282426 -213.863691493518
1.0282476 -213.900940593603
1.0282526 -213.938189150304
1.0282576 -213.975437163632
1.0282626 -214.0126846336
1.0282676 -214.049931560216
1.0282726 -214.087177943491
1.0282776 -214.124423783435
1.0282826 -214.161669080061
1.0282876 -214.198913833376
1.0282926 -214.236158043391
1.0282976 -214.27340171012
1.0283026 -214.310644833572
1.0283076 -214.347887413757
1.0283126 -214.385129450685
1.0283176 -214.422370944368
1.0283226 -214.459611894816
1.0283276 -214.496852302036
1.0283326 -214.534092166045
1.0283376 -214.57133148685
1.0283426 -214.608570264462
1.0283476 -214.645808498892
1.0283526 -214.68304619015
1.0283576 -214.720283338247
1.0283626 -214.757519943191
1.0283676 -214.794756004996
1.0283726 -214.831991523673
1.0283776 -214.86922649923
1.0283826 -214.906460931679
1.0283876 -214.94369482103
1.0283926 -214.980928167292
1.0283976 -215.018160970479
1.0284026 -215.055393230599
1.0284076 -215.092624947665
1.0284126 -215.129856121684
1.0284176 -215.16708675267
1.0284226 -215.204316840631
1.0284276 -215.241546385578
1.0284326 -215.278775387523
1.0284376 -215.316003846476
1.0284426 -215.353231762447
1.0284476 -215.390459135447
1.0284526 -215.427685965487
1.0284576 -215.464912252577
1.0284626 -215.502137996725
1.0284676 -215.539363197946
1.0284726 -215.576587856248
1.0284776 -215.613811971644
1.0284826 -215.651035544141
1.0284876 -215.688258573752
1.0284926 -215.725481060487
1.0284976 -215.762703004354
1.0285026 -215.799924405369
1.0285076 -215.837145263538
1.0285126 -215.874365578875
1.0285176 -215.911585351387
1.0285226 -215.948804581086
1.0285276 -215.986023267982
1.0285326 -216.023241412088
1.0285376 -216.060459013412
1.0285426 -216.097676071966
1.0285476 -216.134892587761
1.0285526 -216.172108560806
1.0285576 -216.209323991111
1.0285626 -216.246538878687
1.0285676 -216.283753223545
1.0285726 -216.320967025698
1.0285776 -216.358180285154
1.0285826 -216.395393001923
1.0285876 -216.432605176017
1.0285926 -216.469816807446
1.0285976 -216.507027896218
1.0286026 -216.544238442349
1.0286076 -216.581448445845
1.0286126 -216.618657906719
1.0286176 -216.655866824981
1.0286226 -216.693075200641
1.0286276 -216.73028303371
1.0286326 -216.767490324197
1.0286376 -216.804697072114
1.0286426 -216.841903277472
1.0286476 -216.879108940282
1.0286526 -216.916314060553
1.0286576 -216.953518638296
1.0286626 -216.990722673522
1.0286676 -217.02792616624
1.0286726 -217.065129116462
1.0286776 -217.102331524199
1.0286826 -217.139533389461
1.0286876 -217.176734712259
1.0286926 -217.213935492602
1.0286976 -217.2511357305
1.0287026 -217.288335425967
1.0287076 -217.32553457901
1.0287126 -217.362733189643
1.0287176 -217.399931257874
1.0287226 -217.437128783714
1.0287276 -217.474325767174
1.0287326 -217.511522208262
1.0287376 -217.548718106994
1.0287426 -217.585913463376
1.0287476 -217.623108277421
1.0287526 -217.660302549137
1.0287576 -217.697496278538
1.0287626 -217.734689465631
1.0287676 -217.771882110427
1.0287726 -217.80907421294
1.0287776 -217.846265773177
1.0287826 -217.883456791149
1.0287876 -217.920647266869
1.0287926 -217.957837200345
1.0287976 -217.995026591589
1.0288026 -218.032215440609
1.0288076 -218.069403747419
1.0288126 -218.106591512027
1.0288176 -218.143778734445
1.0288226 -218.180965414684
1.0288276 -218.218151552754
1.0288326 -218.255337148662
1.0288376 -218.292522202423
1.0288426 -218.329706714047
1.0288476 -218.366890683544
1.0288526 -218.404074110925
1.0288576 -218.441256996198
1.0288626 -218.478439339377
1.0288676 -218.515621140468
1.0288726 -218.552802399487
1.0288776 -218.589983116442
1.0288826 -218.627163291343
1.0288876 -218.664342924201
1.0288926 -218.701522015027
1.0288976 -218.738700563831
1.0289026 -218.775878570621
1.0289076 -218.813056035413
1.0289126 -218.850232958214
1.0289176 -218.887409339036
1.0289226 -218.924585177889
1.0289276 -218.961760474782
1.0289326 -218.998935229729
1.0289376 -219.036109442734
1.0289426 -219.073283113816
1.0289476 -219.110456242981
1.0289526 -219.147628830239
1.0289576 -219.184800875602
1.0289626 -219.22197237908
1.0289676 -219.259143340685
1.0289726 -219.296313760422
1.0289776 -219.333483638309
1.0289826 -219.370652974353
1.0289876 -219.407821768565
1.0289926 -219.444990020954
1.0289976 -219.482157731532
1.0290026 -219.519324900309
1.0290076 -219.556491527296
1.0290126 -219.593657612505
1.0290176 -219.630823155943
1.0290226 -219.667988157625
1.0290276 -219.705152617556
1.0290326 -219.742316535752
1.0290376 -219.779479912218
1.0290426 -219.816642746969
1.0290476 -219.853805040016
1.0290526 -219.890966791365
1.0290576 -219.928128001031
1.0290626 -219.965288669023
1.0290676 -220.002448795349
1.0290726 -220.039608380021
1.0290776 -220.076767423053
1.0290826 -220.113925924452
1.0290876 -220.15108388423
1.0290926 -220.188241302395
1.0290976 -220.22539817896
1.0291026 -220.262554513937
1.0291076 -220.299710307331
1.0291126 -220.336865559158
1.0291176 -220.374020269426
1.0291226 -220.411174438146
1.0291276 -220.448328065329
1.0291326 -220.485481150984
1.0291376 -220.522633695122
1.0291426 -220.559785697756
1.0291476 -220.596937158894
1.0291526 -220.634088078546
1.0291576 -220.671238456725
1.0291626 -220.708388293441
1.0291676 -220.745537588703
1.0291726 -220.78268634252
1.0291776 -220.819834554906
1.0291826 -220.856982225871
1.0291876 -220.894129355424
1.0291926 -220.931275943577
1.0291976 -220.96842199034
1.0292026 -221.005567495724
1.0292076 -221.042712459736
1.0292126 -221.079856882392
1.0292176 -221.117000763699
1.0292226 -221.154144103669
1.0292276 -221.191286902312
1.0292326 -221.228429159637
1.0292376 -221.265570875657
1.0292426 -221.302712050381
1.0292476 -221.33985268382
1.0292526 -221.376992775985
1.0292576 -221.414132326886
1.0292626 -221.451271336535
1.0292676 -221.488409804939
1.0292726 -221.525547732112
1.0292776 -221.562685118061
1.0292826 -221.5998219628
1.0292876 -221.636958266339
1.0292926 -221.674094028686
1.0292976 -221.711229249854
1.0293026 -221.748363929854
1.0293076 -221.785498068692
1.0293126 -221.822631666384
1.0293176 -221.859764722939
1.0293226 -221.896897238365
1.0293276 -221.934029212676
1.0293326 -221.97116064588
1.0293376 -222.008291537988
1.0293426 -222.04542188901
1.0293476 -222.082551698958
1.0293526 -222.119680967842
1.0293576 -222.156809695673
1.0293626 -222.19393788246
1.0293676 -222.231065528216
1.0293726 -222.268192632949
1.0293776 -222.305319196668
1.0293826 -222.342445219388
1.0293876 -222.379570701117
1.0293926 -222.416695641867
1.0293976 -222.453820041646
1.0294026 -222.490943900467
1.0294076 -222.528067218339
1.0294126 -222.565189995273
1.0294176 -222.602312231279
1.0294226 -222.639433926369
1.0294276 -222.676555080553
1.0294326 -222.71367569384
1.0294376 -222.750795766242
1.0294426 -222.787915297767
1.0294476 -222.825034288429
1.0294526 -222.862152738238
1.0294576 -222.899270647203
1.0294626 -222.936388015335
1.0294676 -222.973504842644
1.0294726 -223.010621129142
1.0294776 -223.047736874838
1.0294826 -223.084852079743
1.0294876 -223.121966743867
1.0294926 -223.159080867223
1.0294976 -223.196194449818
1.0295026 -223.233307491665
1.0295076 -223.270419992774
1.0295126 -223.307531953153
1.0295176 -223.344643372815
1.0295226 -223.381754251772
1.0295276 -223.418864590032
1.0295326 -223.455974387606
1.0295376 -223.493083644505
1.0295426 -223.530192360739
1.0295476 -223.567300536317
1.0295526 -223.604408171253
1.0295576 -223.641515265555
1.0295626 -223.678621819234
1.0295676 -223.715727832301
1.0295726 -223.752833304767
1.0295776 -223.78993823664
1.0295826 -223.827042627932
1.0295876 -223.864146478655
1.0295926 -223.901249788817
1.0295976 -223.938352558432
1.0296026 -223.975454787506
1.0296076 -224.012556476052
1.0296126 -224.049657624079
1.0296176 -224.086758231601
1.0296226 -224.123858298625
1.0296276 -224.160957825163
1.0296326 -224.198056811225
1.0296376 -224.235155256823
1.0296426 -224.272253161965
1.0296476 -224.309350526661
1.0296526 -224.346447350924
1.0296576 -224.383543634765
1.0296626 -224.420639378192
1.0296676 -224.457734581218
1.0296726 -224.494829243851
1.0296776 -224.531923366103
1.0296826 -224.569016947982
1.0296876 -224.606109989503
1.0296926 -224.643202490674
1.0296976 -224.680294451506
1.0297026 -224.717385872008
1.0297076 -224.754476752193
1.0297126 -224.791567092069
1.0297176 -224.828656891646
1.0297226 -224.865746150938
1.0297276 -224.902834869953
1.0297326 -224.939923048703
1.0297376 -224.977010687198
1.0297426 -225.014097785447
1.0297476 -225.051184343462
1.0297526 -225.088270361251
1.0297576 -225.125355838828
1.0297626 -225.162440776204
1.0297676 -225.199525173385
1.0297726 -225.236609030385
1.0297776 -225.273692347214
1.0297826 -225.310775123879
1.0297876 -225.347857360397
1.0297926 -225.384939056774
1.0297976 -225.422020213021
1.0298026 -225.45910082915
1.0298076 -225.496180905169
1.0298126 -225.533260441091
1.0298176 -225.570339436923
1.0298226 -225.607417892681
1.0298276 -225.644495808372
1.0298326 -225.681573184007
1.0298376 -225.718650019595
1.0298426 -225.755726315148
1.0298476 -225.792802070678
1.0298526 -225.82987728619
1.0298576 -225.866951961702
1.0298626 -225.90402609722
1.0298676 -225.941099692755
1.0298726 -225.978172748319
1.0298776 -226.01524526392
1.0298826 -226.05231723957
1.0298876 -226.089388675278
1.0298926 -226.126459571057
1.0298976 -226.163529926917
1.0299026 -226.200599742866
1.0299076 -226.237669018918
1.0299126 -226.27473775508
1.0299176 -226.311805951365
1.0299226 -226.348873607782
1.0299276 -226.385940724343
1.0299326 -226.423007301058
1.0299376 -226.460073337936
1.0299426 -226.49713883499
1.0299476 -226.534203792227
1.0299526 -226.57126820966
1.0299576 -226.608332087299
1.0299626 -226.645395425156
1.0299676 -226.682458223239
1.0299726 -226.719520481559
1.0299776 -226.756582200128
1.0299826 -226.793643378955
1.0299876 -226.830704018049
1.0299926 -226.867764117424
1.0299976 -226.90482367709
1.0300026 -226.941882697056
1.0300076 -226.978941177331
1.0300126 -227.015999117929
1.0300176 -227.053056518859
1.0300226 -227.090113380129
1.0300276 -227.127169701753
1.0300326 -227.164225483741
1.0300376 -227.201280726103
1.0300426 -227.238335428848
1.0300476 -227.275389591989
1.0300526 -227.312443215534
1.0300576 -227.349496299493
1.0300626 -227.386548843881
1.0300676 -227.423600848704
1.0300726 -227.460652313975
1.0300776 -227.497703239704
1.0300826 -227.534753625899
1.0300876 -227.571803472572
1.0300926 -227.608852779736
1.0300976 -227.645901547398
1.0301026 -227.682949775572
1.0301076 -227.719997464264
1.0301126 -227.757044613489
1.0301176 -227.794091223254
1.0301226 -227.83113729357
1.0301276 -227.868182824449
1.0301326 -227.905227815902
1.0301376 -227.942272267936
1.0301426 -227.979316180566
1.0301476 -228.016359553799
1.0301526 -228.053402387647
1.0301576 -228.090444682119
1.0301626 -228.127486437227
1.0301676 -228.164527652981
1.0301726 -228.201568329392
1.0301776 -228.23860846647
1.0301826 -228.275648064225
1.0301876 -228.312687122669
1.0301926 -228.34972564181
1.0301976 -228.38676362166
1.0302026 -228.42380106223
1.0302076 -228.460837963529
1.0302126 -228.49787432557
1.0302176 -228.53491014836
1.0302226 -228.571945431912
1.0302276 -228.608980176234
1.0302326 -228.64601438134
1.0302376 -228.683048047239
1.0302426 -228.72008117394
1.0302476 -228.757113761455
1.0302526 -228.794145809793
1.0302576 -228.831177318966
1.0302626 -228.868208288984
1.0302676 -228.905238719858
1.0302726 -228.942268611598
1.0302776 -228.979297964214
1.0302826 -229.016326777716
1.0302876 -229.053355052117
1.0302926 -229.090382787423
1.0302976 -229.127409983649
1.0303026 -229.164436640804
1.0303076 -229.201462758898
1.0303126 -229.238488337941
1.0303176 -229.275513377945
1.0303226 -229.312537878919
1.0303276 -229.349561840872
1.0303326 -229.386585263819
1.0303376 -229.423608147767
1.0303426 -229.460630492728
1.0303476 -229.497652298712
1.0303526 -229.534673565728
1.0303576 -229.571694293789
1.0303626 -229.608714482902
1.0303676 -229.645734133081
1.0303726 -229.682753244337
1.0303776 -229.719771816676
1.0303826 -229.756789850113
1.0303876 -229.793807344656
1.0303926 -229.830824300314
1.0303976 -229.867840717102
1.0304026 -229.904856595027
1.0304076 -229.9418719341
1.0304126 -229.978886734333
1.0304176 -230.015900995735
1.0304226 -230.052914718316
1.0304276 -230.089927902085
1.0304326 -230.126940547059
1.0304376 -230.163952653242
1.0304426 -230.200964220647
1.0304476 -230.237975249283
1.0304526 -230.274985739163
1.0304576 -230.311995690295
1.0304626 -230.349005102691
1.0304676 -230.38601397636
1.0304726 -230.423022311314
1.0304776 -230.460030107562
1.0304826 -230.497037365117
1.0304876 -230.534044083986
1.0304926 -230.571050264182
1.0304976 -230.608055905713
1.0305026 -230.645061008592
1.0305076 -230.682065572829
1.0305126 -230.719069598434
1.0305176 -230.756073085417
1.0305226 -230.793076033789
1.0305276 -230.830078443561
1.0305326 -230.86708031474
1.0305376 -230.904081647342
1.0305426 -230.941082441374
1.0305476 -230.978082696847
1.0305526 -231.015082413771
1.0305576 -231.052081592159
1.0305626 -231.089080232016
1.0305676 -231.126078333358
1.0305726 -231.163075896194
1.0305776 -231.200072920534
1.0305826 -231.237069406387
1.0305876 -231.274065353766
1.0305926 -231.31106076268
1.0305976 -231.348055633136
1.0306026 -231.385049965151
1.0306076 -231.422043758733
1.0306126 -231.459037013892
1.0306176 -231.496029730637
1.0306226 -231.533021908982
1.0306276 -231.570013548934
1.0306326 -231.607004650504
1.0306376 -231.643995213704
1.0306426 -231.680985238544
1.0306476 -231.717974725034
1.0306526 -231.754963673184
1.0306576 -231.791952083006
1.0306626 -231.82893995451
1.0306676 -231.865927287702
1.0306726 -231.9029140826
1.0306776 -231.93990033921
1.0306826 -231.976886057543
1.0306876 -232.013871237611
1.0306926 -232.050855879421
1.0306976 -232.087839982985
1.0307026 -232.124823548315
1.0307076 -232.161806575421
1.0307126 -232.198789064314
1.0307176 -232.235771015003
1.0307226 -232.272752427498
1.0307276 -232.30973330181
1.0307326 -232.346713637948
1.0307376 -232.383693435926
1.0307426 -232.420672695753
1.0307476 -232.457651417439
1.0307526 -232.494629600993
1.0307576 -232.531607246429
1.0307626 -232.568584353754
1.0307676 -232.605560922978
1.0307726 -232.642536954116
1.0307776 -232.679512447175
1.0307826 -232.716487402166
1.0307876 -232.753461819099
1.0307926 -232.790435697986
1.0307976 -232.827409038835
1.0308026 -232.864381841657
1.0308076 -232.901354106465
1.0308126 -232.938325833268
1.0308176 -232.975297022076
1.0308226 -233.0122676729
1.0308276 -233.049237785748
1.0308326 -233.086207360634
1.0308376 -233.123176397566
1.0308426 -233.160144896556
1.0308476 -233.197112857614
1.0308526 -233.23408028075
1.0308576 -233.271047165974
1.0308626 -233.308013513298
1.0308676 -233.34497932273
1.0308726 -233.381944594283
1.0308776 -233.418909327968
1.0308826 -233.455873523792
1.0308876 -233.492837181768
1.0308926 -233.529800301905
1.0308976 -233.566762884215
1.0309026 -233.603724928706
1.0309076 -233.640686435391
1.0309126 -233.677647404279
1.0309176 -233.714607835382
1.0309226 -233.751567728709
1.0309276 -233.78852708427
1.0309326 -233.825485902077
1.0309376 -233.862444182138
1.0309426 -233.899401924466
1.0309476 -233.936359129071
1.0309526 -233.973315795963
1.0309576 -234.010271925152
1.0309626 -234.047227516649
1.0309676 -234.084182570463
1.0309726 -234.121137086605
1.0309776 -234.158091065089
1.0309826 -234.195044505921
1.0309876 -234.231997409113
1.0309926 -234.268949774675
1.0309976 -234.305901602618
1.0310026 -234.34285289295
1.0310076 -234.379803645687
1.0310126 -234.416753860835
1.0310176 -234.453703538405
1.0310226 -234.490652678408
1.0310276 -234.527601280855
1.0310326 -234.564549345755
1.0310376 -234.601496873119
1.0310426 -234.638443862959
1.0310476 -234.675390315283
1.0310526 -234.712336230103
1.0310576 -234.749281607429
1.0310626 -234.786226447271
1.0310676 -234.82317074964
1.0310726 -234.860114514544
1.0310776 -234.897057741997
1.0310826 -234.934000432009
1.0310876 -234.970942584589
1.0310926 -235.007884199748
1.0310976 -235.044825277496
1.0311026 -235.081765817844
1.0311076 -235.118705820801
1.0311126 -235.155645286379
1.0311176 -235.192584214589
1.0311226 -235.229522605441
1.0311276 -235.266460458943
1.0311326 -235.303397775108
1.0311376 -235.340334553947
1.0311426 -235.377270795466
1.0311476 -235.41420649968
1.0311526 -235.451141666598
1.0311576 -235.488076296232
1.0311626 -235.525010388589
1.0311676 -235.561943943682
1.0311726 -235.598876961519
1.0311776 -235.635809442113
1.0311826 -235.672741385474
1.0311876 -235.709672791612
1.0311926 -235.746603660537
1.0311976 -235.78353399226
1.0312026 -235.820463786791
1.0312076 -235.857393044139
1.0312126 -235.894321764318
1.0312176 -235.931249947336
1.0312226 -235.968177593204
1.0312276 -236.005104701932
1.0312326 -236.042031273531
1.0312376 -236.07895730801
1.0312426 -236.11588280538
1.0312476 -236.152807765654
1.0312526 -236.18973218884
1.0312576 -236.226656074948
1.0312626 -236.263579423989
1.0312676 -236.300502235974
1.0312726 -236.337424510913
1.0312776 -236.374346248815
1.0312826 -236.411267449692
1.0312876 -236.448188113556
1.0312926 -236.485108240415
1.0312976 -236.52202783028
1.0313026 -236.558946883162
1.0313076 -236.595865399069
1.0313126 -236.632783378015
1.0313176 -236.669700820009
1.0313226 -236.706617725061
1.0313276 -236.743534093181
1.0313326 -236.78044992438
1.0313376 -236.817365218669
1.0313426 -236.854279976055
1.0313476 -236.891194196553
1.0313526 -236.928107880173
1.0313576 -236.965021026923
1.0313626 -237.001933636814
1.0313676 -237.038845709857
1.0313726 -237.075757246063
1.0313776 -237.11266824544
1.0313826 -237.149578708001
1.0313876 -237.186488633756
1.0313926 -237.223398022715
1.0313976 -237.260306874888
1.0314026 -237.297215190285
1.0314076 -237.334122968918
1.0314126 -237.371030210795
1.0314176 -237.407936915929
1.0314226 -237.44484308433
1.0314276 -237.481748716006
1.0314326 -237.518653810972
1.0314376 -237.555558369233
1.0314426 -237.592462390804
1.0314476 -237.62936587569
1.0314526 -237.666268823907
1.0314576 -237.703171235464
1.0314626 -237.740073110369
1.0314676 -237.776974448636
1.0314726 -237.813875250271
1.0314776 -237.850775515286
1.0314826 -237.887675243695
1.0314876 -237.924574435505
1.0314926 -237.961473090726
1.0314976 -237.998371209371
1.0315026 -238.035268791448
1.0315076 -238.072165836968
1.0315126 -238.109062345941
1.0315176 -238.145958318379
1.0315226 -238.182853754291
1.0315276 -238.219748653688
1.0315326 -238.256643016582
1.0315376 -238.29353684298
1.0315426 -238.330430132894
1.0315476 -238.367322886333
1.0315526 -238.40421510331
1.0315576 -238.441106783835
1.0315626 -238.477997927918
1.0315676 -238.514888535568
1.0315726 -238.551778606797
1.0315776 -238.588668141615
1.0315826 -238.62555714003
1.0315876 -238.662445602057
1.0315926 -238.699333527702
1.0315976 -238.73622091698
1.0316026 -238.773107769898
1.0316076 -238.809994086468
1.0316126 -238.846879866697
1.0316176 -238.8837651106
1.0316226 -238.920649818185
1.0316276 -238.957533989463
1.0316326 -238.994417624444
1.0316376 -239.03130072314
1.0316426 -239.068183285558
1.0316476 -239.10506531171
1.0316526 -239.141946801609
1.0316576 -239.178827755263
1.0316626 -239.215708172682
1.0316676 -239.252588053877
1.0316726 -239.289467398859
1.0316776 -239.326346207637
1.0316826 -239.363224480221
1.0316876 -239.400102216624
1.0316926 -239.436979416855
1.0316976 -239.473856080925
1.0317026 -239.510732208842
1.0317076 -239.54760780062
1.0317126 -239.584482856267
1.0317176 -239.621357375793
1.0317226 -239.65823135921
1.0317276 -239.695104806528
1.0317326 -239.731977717757
1.0317376 -239.768850092908
1.0317426 -239.805721931989
1.0317476 -239.842593235015
1.0317526 -239.879464001991
1.0317576 -239.916334232931
1.0317626 -239.953203927845
1.0317676 -239.990073086743
1.0317726 -240.026941709636
1.0317776 -240.063809796532
1.0317826 -240.100677347442
1.0317876 -240.137544362379
1.0317926 -240.174410841353
1.0317976 -240.211276784372
1.0318026 -240.248142191449
1.0318076 -240.285007062591
1.0318126 -240.321871397811
1.0318176 -240.358735197118
1.0318226 -240.395598460523
1.0318276 -240.432461188038
1.0318326 -240.469323379672
1.0318376 -240.506185035435
1.0318426 -240.543046155337
1.0318476 -240.57990673939
1.0318526 -240.616766787602
1.0318576 -240.653626299985
1.0318626 -240.690485276551
1.0318676 -240.727343717308
1.0318726 -240.764201622266
1.0318776 -240.801058991437
1.0318826 -240.837915824831
1.0318876 -240.874772122457
1.0318926 -240.911627884328
1.0318976 -240.948483110451
1.0319026 -240.985337800842
1.0319076 -241.022191955505
1.0319126 -241.059045574452
1.0319176 -241.095898657696
1.0319226 -241.132751205245
1.0319276 -241.169603217112
1.0319326 -241.206454693305
1.0319376 -241.243305633835
1.0319426 -241.280156038712
1.0319476 -241.317005907947
1.0319526 -241.353855241548
1.0319576 -241.390704039529
1.0319626 -241.4275523019
1.0319676 -241.46440002867
1.0319726 -241.501247219849
1.0319776 -241.538093875448
1.0319826 -241.574939995478
1.0319876 -241.611785579948
1.0319926 -241.648630628869
1.0319976 -241.685475142252
1.0320026 -241.722319120107
1.0320076 -241.759162562445
1.0320126 -241.796005469275
1.0320176 -241.832847840608
1.0320226 -241.869689676454
1.0320276 -241.906530976824
1.0320326 -241.943371741728
1.0320376 -241.980211971178
1.0320426 -242.017051665182
1.0320476 -242.053890823752
1.0320526 -242.090729446897
1.0320576 -242.127567534626
1.0320626 -242.164405086955
1.0320676 -242.20124210389
1.0320726 -242.238078585442
1.0320776 -242.274914531621
1.0320826 -242.311749942438
1.0320876 -242.348584817903
1.0320926 -242.385419158027
1.0320976 -242.42225296282
1.0321026 -242.459086232293
1.0321076 -242.495918966456
1.0321126 -242.532751165319
1.0321176 -242.569582828892
1.0321226 -242.606413957185
1.0321276 -242.643244550211
1.0321326 -242.680074607978
1.0321376 -242.716904130498
1.0321426 -242.75373311778
1.0321476 -242.790561569835
1.0321526 -242.827389486673
1.0321576 -242.864216868303
1.0321626 -242.901043714738
1.0321676 -242.937870025987
1.0321726 -242.974695802062
1.0321776 -243.011521042972
1.0321826 -243.048345748725
1.0321876 -243.085169919336
1.0321926 -243.121993554811
1.0321976 -243.158816655165
1.0322026 -243.195639220404
1.0322076 -243.232461250541
1.0322126 -243.269282745586
1.0322176 -243.30610370555
1.0322226 -243.342924130438
1.0322276 -243.379744020269
1.0322326 -243.416563375047
1.0322376 -243.453382194786
1.0322426 -243.490200479494
1.0322476 -243.527018229182
1.0322526 -243.563835443861
1.0322576 -243.600652123539
1.0322626 -243.63746826823
1.0322676 -243.674283877942
1.0322726 -243.711098952687
1.0322776 -243.747913492474
1.0322826 -243.784727497314
1.0322876 -243.821540967217
1.0322926 -243.858353902192
1.0322976 -243.895166302252
1.0323026 -243.931978167406
1.0323076 -243.968789497665
1.0323126 -244.005600293039
1.0323176 -244.042410553538
1.0323226 -244.079220279172
1.0323276 -244.116029469951
1.0323326 -244.152838125888
1.0323376 -244.189646246992
1.0323426 -244.226453833272
1.0323476 -244.26326088474
1.0323526 -244.300067401408
1.0323576 -244.336873383282
1.0323626 -244.373678830374
1.0323676 -244.410483742695
1.0323726 -244.447288120256
1.0323776 -244.484091963065
1.0323826 -244.520895271136
1.0323876 -244.557698044477
1.0323926 -244.594500283097
1.0323976 -244.631301987009
1.0324026 -244.668103156223
1.0324076 -244.704903790749
1.0324126 -244.741703890597
1.0324176 -244.778503455778
1.0324226 -244.8153024863
1.0324276 -244.852100982175
1.0324326 -244.888898943415
1.0324376 -244.92569637003
1.0324426 -244.962493262027
1.0324476 -244.99928961942
1.0324526 -245.036085442217
1.0324576 -245.072880730429
1.0324626 -245.109675484067
1.0324676 -245.146469703142
1.0324726 -245.183263387663
1.0324776 -245.220056537641
1.0324826 -245.256849153086
1.0324876 -245.293641234009
1.0324926 -245.330432780419
1.0324976 -245.367223792326
1.0325026 -245.404014269742
1.0325076 -245.440804212678
1.0325126 -245.477593621143
1.0325176 -245.514382495148
1.0325226 -245.551170834702
1.0325276 -245.587958639815
1.0325326 -245.624745910501
1.0325376 -245.661532646767
1.0325426 -245.698318848626
1.0325476 -245.735104516085
1.0325526 -245.771889649156
1.0325576 -245.80867424785
1.0325626 -245.845458312175
1.0325676 -245.882241842145
1.0325726 -245.919024837768
1.0325776 -245.955807299055
1.0325826 -245.992589226016
1.0325876 -246.029370618661
1.0325926 -246.066151477002
1.0325976 -246.102931801046
1.0326026 -246.139711590806
1.0326076 -246.176490846295
1.0326126 -246.213269567518
1.0326176 -246.250047754488
1.0326226 -246.286825407215
1.0326276 -246.323602525709
1.0326326 -246.360379109979
1.0326376 -246.397155160038
1.0326426 -246.433930675896
1.0326476 -246.470705657563
1.0326526 -246.507480105049
1.0326576 -246.544254018364
1.0326626 -246.581027397518
1.0326676 -246.617800242521
1.0326726 -246.654572553386
1.0326776 -246.691344330122
1.0326826 -246.72811557274
1.0326876 -246.764886281248
1.0326926 -246.801656455657
1.0326976 -246.838426095978
1.0327026 -246.875195202223
1.0327076 -246.911963774401
1.0327126 -246.948731812521
1.0327176 -246.985499316595
1.0327226 -247.022266286634
1.0327276 -247.059032722645
1.0327326 -247.095798624641
1.0327376 -247.132563992632
1.0327426 -247.169328826628
1.0327476 -247.206093126641
1.0327526 -247.242856892679
1.0327576 -247.279620124753
1.0327626 -247.316382822874
1.0327676 -247.35314498705
1.0327726 -247.389906617295
1.0327776 -247.426667713618
1.0327826 -247.463428276028
1.0327876 -247.500188304537
1.0327926 -247.536947799154
1.0327976 -247.573706759891
1.0328026 -247.610465186755
1.0328076 -247.64722307976
1.0328126 -247.683980438915
1.0328176 -247.72073726423
1.0328226 -247.757493555716
1.0328276 -247.794249313384
1.0328326 -247.83100453724
1.0328376 -247.8677592273
1.0328426 -247.904513383572
1.0328476 -247.941267006066
1.0328526 -247.978020094793
1.0328576 -248.014772649763
1.0328626 -248.051524670986
1.0328676 -248.088276158471
1.0328726 -248.125027112231
1.0328776 -248.161777532276
1.0328826 -248.198527418617
1.0328876 -248.235276771261
1.0328926 -248.272025590221
1.0328976 -248.308773875508
1.0329026 -248.345521627127
1.0329076 -248.382268845095
1.0329126 -248.41901552942
1.0329176 -248.455761680112
1.0329226 -248.492507297181
1.0329276 -248.529252380637
1.0329326 -248.565996930491
1.0329376 -248.602740946753
1.0329426 -248.639484429434
1.0329476 -248.676227378545
1.0329526 -248.712969794095
1.0329576 -248.749711676095
1.0329626 -248.786453024554
1.0329676 -248.823193839484
1.0329726 -248.859934120892
1.0329776 -248.896673868793
1.0329826 -248.933413083196
1.0329876 -248.970151764111
1.0329926 -249.006889911547
1.0329976 -249.043627525515
1.0330026 -249.080364606025
1.0330076 -249.117101153088
1.0330126 -249.153837166716
1.0330176 -249.190572646918
1.0330226 -249.227307593701
1.0330276 -249.264042007081
1.0330326 -249.300775887064
1.0330376 -249.337509233661
1.0330426 -249.374242046885
1.0330476 -249.410974326744
1.0330526 -249.44770607325
1.0330576 -249.484437286411
1.0330626 -249.521167966238
1.0330676 -249.557898112743
1.0330726 -249.594627725933
1.0330776 -249.631356805823
1.0330826 -249.66808535242
1.0330876 -249.704813365735
1.0330926 -249.74154084578
1.0330976 -249.778267792562
1.0331026 -249.814994206095
1.0331076 -249.851720086383
1.0331126 -249.888445433444
1.0331176 -249.925170247286
1.0331226 -249.961894527917
1.0331276 -249.998618275349
1.0331326 -250.035341489593
1.0331376 -250.072064170656
1.0331426 -250.108786318552
1.0331476 -250.14550793329
1.0331526 -250.182229014882
1.0331576 -250.218949563335
1.0331626 -250.255669578661
1.0331676 -250.29238906087
1.0331726 -250.329108009973
1.0331776 -250.365826425979
1.0331826 -250.402544308901
1.0331876 -250.439261658747
1.0331926 -250.475978475528
1.0331976 -250.512694759254
1.0332026 -250.549410509936
1.0332076 -250.586125727582
1.0332126 -250.622840412207
1.0332176 -250.659554563816
1.0332226 -250.696268182423
1.0332276 -250.732981268038
1.0332326 -250.769693820669
1.0332376 -250.806405840329
1.0332426 -250.843117327025
1.0332476 -250.879828280771
1.0332526 -250.916538701576
1.0332576 -250.953248589449
1.0332626 -250.989957944402
1.0332676 -251.026666766445
1.0332726 -251.063375055587
1.0332776 -251.100082811839
1.0332826 -251.136790035211
1.0332876 -251.173496725716
1.0332926 -251.210202883362
1.0332976 -251.246908508159
1.0333026 -251.283613600118
1.0333076 -251.320318159248
1.0333126 -251.357022185562
1.0333176 -251.393725679068
1.0333226 -251.430428639778
1.0333276 -251.467131067701
1.0333326 -251.503832962847
1.0333376 -251.540534325228
1.0333426 -251.577235154851
1.0333476 -251.613935451731
1.0333526 -251.650635215877
1.0333576 -251.687334447297
1.0333626 -251.724033146002
1.0333676 -251.760731312004
1.0333726 -251.797428945311
1.0333776 -251.834126045934
1.0333826 -251.870822613885
1.0333876 -251.907518649174
1.0333926 -251.944214151809
1.0333976 -251.980909121802
1.0334026 -252.017603559164
1.0334076 -252.054297463904
1.0334126 -252.090990836031
1.0334176 -252.127683675559
1.0334226 -252.164375982496
1.0334276 -252.201067756852
1.0334326 -252.237758998639
1.0334376 -252.274449707866
1.0334426 -252.311139884541
1.0334476 -252.347829528679
1.0334526 -252.384518640289
1.0334576 -252.421207219379
1.0334626 -252.457895265962
1.0334676 -252.494582780046
1.0334726 -252.531269761644
1.0334776 -252.567956210761
1.0334826 -252.604642127414
1.0334876 -252.641327511609
1.0334926 -252.678012363359
1.0334976 -252.714696682672
1.0335026 -252.75138046956
1.0335076 -252.788063724032
1.0335126 -252.824746446096
1.0335176 -252.861428635768
1.0335226 -252.898110293056
1.0335276 -252.934791417968
1.0335326 -252.971472010518
1.0335376 -253.008152070713
1.0335426 -253.044831598565
1.0335476 -253.081510594081
1.0335526 -253.118189057278
1.0335576 -253.154866988161
1.0335626 -253.191544386743
1.0335676 -253.228221253032
1.0335726 -253.26489758704
1.0335776 -253.301573388776
1.0335826 -253.33824865825
1.0335876 -253.374923395475
1.0335926 -253.41159760046
1.0335976 -253.448271273214
1.0336026 -253.484944413749
1.0336076 -253.521617022074
1.0336126 -253.558289098198
1.0336176 -253.594960642135
1.0336226 -253.631631653894
1.0336276 -253.668302133484
1.0336326 -253.704972080915
1.0336376 -253.7416414962
1.0336426 -253.778310379347
1.0336476 -253.814978730366
1.0336526 -253.851646549268
1.0336576 -253.888313836066
1.0336626 -253.924980590766
1.0336676 -253.96164681338
1.0336726 -253.998312503918
1.0336776 -254.034977662392
1.0336826 -254.071642288809
1.0336876 -254.108306383182
1.0336926 -254.144969945521
1.0336976 -254.181632975836
1.0337026 -254.218295474137
1.0337076 -254.254957440435
1.0337126 -254.291618874739
1.0337176 -254.328279777058
1.0337226 -254.364940147407
1.0337276 -254.401599985793
1.0337326 -254.438259292227
1.0337376 -254.47491806672
1.0337426 -254.51157630928
1.0337476 -254.548234019918
1.0337526 -254.584891198646
1.0337576 -254.621547845474
1.0337626 -254.658203960412
1.0337676 -254.694859543469
1.0337726 -254.731514594656
1.0337776 -254.768169113985
1.0337826 -254.804823101461
1.0337876 -254.841476557101
1.0337926 -254.878129480913
1.0337976 -254.914781872906
1.0338026 -254.95143373309
1.0338076 -254.988085061478
1.0338126 -255.024735858077
1.0338176 -255.061386122899
1.0338226 -255.098035855954
1.0338276 -255.134685057252
1.0338326 -255.171333726806
1.0338376 -255.207981864622
1.0338426 -255.244629470712
1.0338476 -255.281276545088
1.0338526 -255.317923087755
1.0338576 -255.354569098732
1.0338626 -255.391214578022
1.0338676 -255.427859525638
1.0338726 -255.46450394159
1.0338776 -255.501147825889
1.0338826 -255.537791178544
1.0338876 -255.574433999564
1.0338926 -255.611076288963
1.0338976 -255.64771804675
1.0339026 -255.684359272933
1.0339076 -255.720999967525
1.0339126 -255.757640130536
1.0339176 -255.794279761973
1.0339226 -255.83091886185
1.0339276 -255.867557430176
1.0339326 -255.904195466962
1.0339376 -255.940832972218
1.0339426 -255.977469945953
1.0339476 -256.014106388179
1.0339526 -256.050742298904
1.0339576 -256.08737767814
1.0339626 -256.124012525899
1.0339676 -256.160646842188
1.0339726 -256.197280627019
1.0339776 -256.233913880401
1.0339826 -256.270546602347
1.0339876 -256.307178792862
1.0339926 -256.343810451962
1.0339976 -256.380441579655
1.0340026 -256.417072175952
1.0340076 -256.453702240862
1.0340126 -256.490331774396
1.0340176 -256.526960776563
1.0340226 -256.563589247374
1.0340276 -256.600217186841
1.0340326 -256.636844594973
1.0340376 -256.67347147178
1.0340426 -256.710097817273
1.0340476 -256.746723631461
1.0340526 -256.783348914355
1.0340576 -256.819973665965
1.0340626 -256.856597886303
1.0340676 -256.893221575377
1.0340726 -256.929844733198
1.0340776 -256.966467359777
1.0340826 -257.003089455124
1.0340876 -257.039711019247
1.0340926 -257.07633205216
1.0340976 -257.112952553871
1.0341026 -257.149572524391
1.0341076 -257.18619196373
1.0341126 -257.222810871899
1.0341176 -257.259429248907
1.0341226 -257.296047094764
1.0341276 -257.332664409482
1.0341326 -257.369281193071
1.0341376 -257.40589744554
1.0341426 -257.442513166901
1.0341476 -257.479128357162
1.0341526 -257.515743016335
1.0341576 -257.55235714443
1.0341626 -257.588970741457
1.0341676 -257.625583807425
1.0341726 -257.662196342348
1.0341776 -257.698808346233
1.0341826 -257.735419819091
1.0341876 -257.772030760932
1.0341926 -257.808641171766
1.0341976 -257.845251051605
1.0342026 -257.881860400459
1.0342076 -257.918469218336
1.0342126 -257.955077505248
1.0342176 -257.991685261206
1.0342226 -258.028292486218
1.0342276 -258.064899180296
1.0342326 -258.10150534345
1.0342376 -258.13811097569
1.0342426 -258.174716077028
1.0342476 -258.211320647471
1.0342526 -258.247924687031
1.0342576 -258.284528195717
1.0342626 -258.321131173542
1.0342676 -258.357733620514
1.0342726 -258.394335536645
1.0342776 -258.430936921945
1.0342826 -258.467537776421
1.0342876 -258.504138100087
1.0342926 -258.540737892951
1.0342976 -258.577337155025
1.0343026 -258.613935886319
1.0343076 -258.650534086843
1.0343126 -258.687131756607
1.0343176 -258.72372889562
1.0343226 -258.760325503895
1.0343276 -258.796921581439
1.0343326 -258.833517128265
1.0343376 -258.870112144383
1.0343426 -258.906706629804
1.0343476 -258.943300584535
1.0343526 -258.979894008588
1.0343576 -259.016486901973
1.0343626 -259.053079264702
1.0343676 -259.089671096784
1.0343726 -259.126262398229
1.0343776 -259.162853169048
1.0343826 -259.19944340925
1.0343876 -259.236033118846
1.0343926 -259.272622297845
1.0343976 -259.30921094626
1.0344026 -259.3457990641
1.0344076 -259.382386651374
1.0344126 -259.418973708095
1.0344176 -259.45556023427
1.0344226 -259.492146229912
1.0344276 -259.528731695028
1.0344326 -259.565316629632
1.0344376 -259.601901033732
1.0344426 -259.638484907339
1.0344476 -259.675068250463
1.0344526 -259.711651063115
1.0344576 -259.748233345304
1.0344626 -259.784815097039
1.0344676 -259.821396318335
1.0344726 -259.857977009199
1.0344776 -259.894557169641
1.0344826 -259.931136799672
1.0344876 -259.967715899301
1.0344926 -260.004294468541
1.0344976 -260.040872507399
1.0345026 -260.077450015887
1.0345076 -260.114026994017
1.0345126 -260.150603441797
1.0345176 -260.187179359237
1.0345226 -260.223754746348
1.0345276 -260.260329603139
1.0345326 -260.296903929623
1.0345376 -260.333477725808
1.0345426 -260.370050991706
1.0345476 -260.406623727325
1.0345526 -260.443195932677
1.0345576 -260.479767607771
1.0345626 -260.516338752617
1.0345676 -260.552909367228
1.0345726 -260.589479451612
1.0345776 -260.62604900578
1.0345826 -260.662618029741
1.0345876 -260.699186523507
1.0345926 -260.735754487088
1.0345976 -260.77232192049
1.0346026 -260.80888882373
1.0346076 -260.845455196815
1.0346126 -260.882021039755
1.0346176 -260.918586352562
1.0346226 -260.955151135244
1.0346276 -260.991715387811
1.0346326 -261.028279110275
1.0346376 -261.064842302646
1.0346426 -261.101404964934
1.0346476 -261.137967097149
1.0346526 -261.174528699302
1.0346576 -261.211089771402
1.0346626 -261.247650313459
1.0346676 -261.284210325485
1.0346726 -261.32076980749
1.0346776 -261.357328759482
1.0346826 -261.393887181474
1.0346876 -261.430445073476
1.0346926 -261.467002435496
1.0346976 -261.503559267545
1.0347026 -261.540115569635
1.0347076 -261.576671341775
1.0347126 -261.613226583975
1.0347176 -261.649781296246
1.0347226 -261.686335478598
1.0347276 -261.722889131041
1.0347326 -261.759442253584
1.0347376 -261.795994846239
1.0347426 -261.832546909016
1.0347476 -261.869098441926
1.0347526 -261.905649444978
1.0347576 -261.942199918182
1.0347626 -261.978749861549
1.0347676 -262.015299275088
1.0347726 -262.051848158811
1.0347776 -262.088396512728
1.0347826 -262.124944336848
1.0347876 -262.161491631182
1.0347926 -262.19803839574
1.0347976 -262.234584630533
1.0348026 -262.27113033557
1.0348076 -262.307675510862
1.0348126 -262.344220156419
1.0348176 -262.380764272252
1.0348226 -262.417307858371
1.0348276 -262.453850914786
1.0348326 -262.490393441506
1.0348376 -262.526935438542
1.0348426 -262.563476905905
1.0348476 -262.600017843606
1.0348526 -262.636558251653
1.0348576 -262.673098130058
1.0348626 -262.70963747883
1.0348676 -262.746176297978
1.0348726 -262.782714587516
1.0348776 -262.819252347452
1.0348826 -262.855789577796
1.0348876 -262.892326278561
1.0348926 -262.928862449752
1.0348976 -262.965398091383
1.0349026 -263.001933203462
1.0349076 -263.038467786002
1.0349126 -263.075001839013
1.0349176 -263.111535362504
1.0349226 -263.148068356484
1.0349276 -263.184600820966
1.0349326 -263.221132755957
1.0349376 -263.257664161469
1.0349426 -263.294195037513
1.0349476 -263.330725384098
1.0349526 -263.367255201236
1.0349576 -263.403784488935
1.0349626 -263.440313247207
1.0349676 -263.47684147606
1.0349726 -263.513369175505
1.0349776 -263.549896345555
1.0349826 -263.586422986219
1.0349876 -263.622949097504
1.0349926 -263.659474679424
1.0349976 -263.695999731987
1.0350026 -263.732524255203
1.0350076 -263.769048249085
1.0350126 -263.805571713641
1.0350176 -263.842094648881
1.0350226 -263.878617054817
1.0350276 -263.915138931457
1.0350326 -263.951660278814
1.0350376 -263.988181096894
1.0350426 -264.024701385712
1.0350476 -264.061221145276
1.0350526 -264.097740375596
1.0350576 -264.134259076682
1.0350626 -264.170777248546
1.0350676 -264.207294891196
1.0350726 -264.243812004642
1.0350776 -264.280328588897
1.0350826 -264.316844643969
1.0350876 -264.35336016987
1.0350926 -264.389875166608
1.0350976 -264.426389634195
1.0351026 -264.462903572641
1.0351076 -264.499416981954
1.0351126 -264.535929862147
1.0351176 -264.572442213229
1.0351226 -264.608954035211
1.0351276 -264.645465328103
1.0351326 -264.681976091914
1.0351376 -264.718486326654
1.0351426 -264.754996032336
1.0351476 -264.791505208968
1.0351526 -264.828013856562
1.0351576 -264.864521975127
1.0351626 -264.901029564671
1.0351676 -264.937536625208
1.0351726 -264.974043156745
1.0351776 -265.010549159296
1.0351826 -265.047054632867
1.0351876 -265.083559577473
1.0351926 -265.12006399312
1.0351976 -265.156567879821
1.0352026 -265.193071237583
1.0352076 -265.229574066418
1.0352126 -265.266076366338
1.0352176 -265.302578137351
1.0352226 -265.339079379469
1.0352276 -265.3755800927
1.0352326 -265.412080277055
1.0352376 -265.448579932546
1.0352426 -265.485079059179
1.0352476 -265.521577656969
1.0352526 -265.558075725924
1.0352576 -265.594573266054
1.0352626 -265.63107027737
1.0352676 -265.667566759882
1.0352726 -265.704062713598
1.0352776 -265.740558138532
1.0352826 -265.777053034692
1.0352876 -265.813547402089
1.0352926 -265.850041240733
1.0352976 -265.886534550634
1.0353026 -265.923027331803
1.0353076 -265.959519584247
1.0353126 -265.996011307981
1.0353176 -266.032502503012
1.0353226 -266.068993169352
1.0353276 -266.10548330701
1.0353326 -266.141972915997
1.0353376 -266.178461996322
1.0353426 -266.214950547996
1.0353476 -266.251438571029
1.0353526 -266.287926065433
1.0353576 -266.324413031215
1.0353626 -266.360899468388
1.0353676 -266.397385376961
1.0353726 -266.433870756944
1.0353776 -266.470355608346
1.0353826 -266.50683993118
1.0353876 -266.543323725455
1.0353926 -266.579806991183
1.0353976 -266.61628972837
1.0354026 -266.652771937029
1.0354076 -266.68925361717
1.0354126 -266.725734768801
1.0354176 -266.762215391936
1.0354226 -266.798695486584
1.0354276 -266.835175052754
1.0354326 -266.871654090457
1.0354376 -266.908132599703
1.0354426 -266.9446105805
1.0354476 -266.981088032863
1.0354526 -267.017564956799
1.0354576 -267.054041352319
1.0354626 -267.090517219433
1.0354676 -267.126992558151
1.0354726 -267.163467368484
1.0354776 -267.199941650439
1.0354826 -267.236415404032
1.0354876 -267.272888629269
1.0354926 -267.309361326162
1.0354976 -267.34583349472
1.0355026 -267.382305134953
1.0355076 -267.418776246874
1.0355126 -267.455246830488
1.0355176 -267.491716885809
1.0355226 -267.528186412847
1.0355276 -267.564655411613
1.0355326 -267.601123882115
1.0355376 -267.637591824364
1.0355426 -267.67405923837
1.0355476 -267.710526124143
1.0355526 -267.746992481694
1.0355576 -267.783458311034
1.0355626 -267.819923612172
1.0355676 -267.856388385118
1.0355726 -267.892852629882
1.0355776 -267.929316346474
1.0355826 -267.965779534907
1.0355876 -268.002242195188
1.0355926 -268.038704327329
1.0355976 -268.075165931339
1.0356026 -268.111627007228
1.0356076 -268.148087555008
1.0356126 -268.184547574686
1.0356176 -268.221007066276
1.0356226 -268.257466029787
1.0356276 -268.293924465228
1.0356326 -268.330382372611
1.0356376 -268.366839751945
1.0356426 -268.403296603239
1.0356476 -268.439752926503
1.0356526 -268.476208721751
1.0356576 -268.512663988992
1.0356626 -268.549118728233
1.0356676 -268.585572939488
1.0356726 -268.622026622764
1.0356776 -268.658479778073
1.0356826 -268.694932405424
1.0356876 -268.73138450483
1.0356926 -268.767836076297
1.0356976 -268.80428711984
1.0357026 -268.840737635466
1.0357076 -268.877187623185
1.0357126 -268.913637083009
1.0357176 -268.950086014945
1.0357226 -268.986534419008
1.0357276 -269.022982295204
1.0357326 -269.059429643546
1.0357376 -269.095876464042
1.0357426 -269.132322756704
1.0357476 -269.16876852154
1.0357526 -269.205213758562
1.0357576 -269.241658467781
1.0357626 -269.278102649206
1.0357676 -269.314546302846
1.0357726 -269.350989428714
1.0357776 -269.387432026817
1.0357826 -269.423874097166
1.0357876 -269.460315639773
1.0357926 -269.496756654647
1.0357976 -269.533197141799
1.0358026 -269.569637101238
1.0358076 -269.606076532975
1.0358126 -269.642515437019
1.0358176 -269.678953813381
1.0358226 -269.715391662072
1.0358276 -269.751828983102
1.0358326 -269.78826577648
1.0358376 -269.824702042216
1.0358426 -269.861137780323
1.0358476 -269.897572990807
1.0358526 -269.93400767368
1.0358576 -269.970441828955
1.0358626 -270.006875456638
1.0358676 -270.043308556742
1.0358726 -270.079741129276
1.0358776 -270.11617317425
1.0358826 -270.152604691674
1.0358876 -270.189035681559
1.0358926 -270.225466143914
1.0358976 -270.261896078752
1.0359026 -270.29832548608
1.0359076 -270.33475436591
1.0359126 -270.371182718252
1.0359176 -270.407610543113
1.0359226 -270.444037840508
1.0359276 -270.480464610446
1.0359326 -270.516890852936
1.0359376 -270.553316567988
1.0359426 -270.589741755613
1.0359476 -270.626166415821
1.0359526 -270.66259054862
1.0359576 -270.699014154024
1.0359626 -270.735437232042
1.0359676 -270.771859782683
1.0359726 -270.808281805958
1.0359776 -270.844703301877
1.0359826 -270.88112427045
1.0359876 -270.917544711686
1.0359926 -270.953964625598
1.0359976 -270.990384012194
1.0360026 -271.026802871487
1.0360076 -271.063221203482
1.0360126 -271.099639008195
1.0360176 -271.136056285632
1.0360226 -271.172473035802
1.0360276 -271.208889258721
1.0360326 -271.245304954396
1.0360376 -271.281720122836
1.0360426 -271.318134764053
1.0360476 -271.354548878057
1.0360526 -271.390962464856
1.0360576 -271.427375524462
1.0360626 -271.463788056887
1.0360676 -271.500200062138
1.0360726 -271.536611540226
1.0360776 -271.573022491162
1.0360826 -271.609432914956
1.0360876 -271.645842811616
1.0360926 -271.682252181156
1.0360976 -271.718661023584
1.0361026 -271.75506933891
1.0361076 -271.791477127145
1.0361126 -271.827884388299
1.0361176 -271.864291122382
1.0361226 -271.900697329402
1.0361276 -271.937103009373
1.0361326 -271.973508162303
1.0361376 -272.009912788204
1.0361426 -272.046316887084
1.0361476 -272.082720458954
1.0361526 -272.119123503824
1.0361576 -272.155526021703
1.0361626 -272.191928012604
1.0361676 -272.228329476535
1.0361726 -272.264730413508
1.0361776 -272.301130823531
1.0361826 -272.337530706616
1.0361876 -272.37393006277
1.0361926 -272.410328892008
1.0361976 -272.446727194337
1.0362026 -272.483124969769
1.0362076 -272.519522218311
1.0362126 -272.555918939977
1.0362176 -272.592315134775
1.0362226 -272.628710802713
1.0362276 -272.665105943806
1.0362326 -272.701500558062
1.0362376 -272.737894645491
1.0362426 -272.774288206103
1.0362476 -272.810681239908
1.0362526 -272.847073746918
1.0362576 -272.883465727139
1.0362626 -272.919857180586
1.0362676 -272.956248107266
1.0362726 -272.992638507191
1.0362776 -273.029028380371
1.0362826 -273.065417726814
1.0362876 -273.101806546533
1.0362926 -273.138194839535
1.0362976 -273.174582605833
1.0363026 -273.210969845437
1.0363076 -273.247356558356
1.0363126 -273.2837427446
1.0363176 -273.320128404182
1.0363226 -273.356513537107
1.0363276 -273.392898143387
1.0363326 -273.429282223036
1.0363376 -273.465665776062
1.0363426 -273.502048802472
1.0363476 -273.538431302281
1.0363526 -273.574813275496
1.0363576 -273.611194722126
1.0363626 -273.647575642185
1.0363676 -273.683956035681
1.0363726 -273.720335902626
1.0363776 -273.756715243027
1.0363826 -273.793094056896
1.0363876 -273.829472344244
1.0363926 -273.865850105077
1.0363976 -273.902227339412
1.0364026 -273.938604047254
1.0364076 -273.974980228615
1.0364126 -274.011355883503
1.0364176 -274.047731011932
1.0364226 -274.08410561391
1.0364276 -274.120479689445
1.0364326 -274.156853238552
1.0364376 -274.193226261238
1.0364426 -274.229598757514
1.0364476 -274.265970727388
1.0364526 -274.302342170875
1.0364576 -274.338713087981
1.0364626 -274.375083478716
1.0364676 -274.411453343092
1.0364726 -274.44782268112
1.0364776 -274.484191492808
1.0364826 -274.520559778166
1.0364876 -274.556927537207
1.0364926 -274.593294769938
1.0364976 -274.62966147637
1.0365026 -274.666027656516
1.0365076 -274.702393310382
1.0365126 -274.73875843798
1.0365176 -274.775123039321
1.0365226 -274.811487114414
1.0365276 -274.847850663268
1.0365326 -274.884213685895
1.0365376 -274.920576182305
1.0365426 -274.956938152508
1.0365476 -274.993299596514
1.0365526 -275.029660514334
1.0365576 -275.066020905977
1.0365626 -275.102380771452
1.0365676 -275.138740110771
1.0365726 -275.175098923944
1.0365776 -275.211457210982
1.0365826 -275.247814971894
1.0365876 -275.284172206689
1.0365926 -275.320528915379
1.0365976 -275.356885097972
1.0366026 -275.393240754481
1.0366076 -275.429595884916
1.0366126 -275.465950489284
1.0366176 -275.502304567598
1.0366226 -275.538658119869
1.0366276 -275.575011146103
1.0366326 -275.611363646312
1.0366376 -275.647715620508
1.0366426 -275.6840670687
1.0366476 -275.720417990898
1.0366526 -275.756768387112
1.0366576 -275.793118257352
1.0366626 -275.829467601628
1.0366676 -275.865816419951
1.0366726 -275.902164712331
1.0366776 -275.938512478779
1.0366826 -275.974859719302
1.0366876 -276.011206433915
1.0366926 -276.047552622623
1.0366976 -276.083898285437
1.0367026 -276.120243422371
1.0367076 -276.156588033433
1.0367126 -276.192932118632
1.0367176 -276.22927567798
1.0367226 -276.265618711485
1.0367276 -276.30196121916
1.0367326 -276.338303201011
1.0367376 -276.374644657052
1.0367426 -276.410985587292
1.0367476 -276.447325991741
1.0367526 -276.483665870409
1.0367576 -276.520005223305
1.0367626 -276.556344050442
1.0367676 -276.592682351828
1.0367726 -276.629020127472
1.0367776 -276.665357377388
1.0367826 -276.701694101583
1.0367876 -276.738030300069
1.0367926 -276.774365972854
1.0367976 -276.810701119949
1.0368026 -276.847035741365
1.0368076 -276.883369837113
1.0368126 -276.9197034072
1.0368176 -276.956036451639
1.0368226 -276.992368970439
1.0368276 -277.028700963609
1.0368326 -277.06503243116
1.0368376 -277.101363373104
1.0368426 -277.137693789449
1.0368476 -277.174023680207
1.0368526 -277.210353045385
1.0368576 -277.246681884996
1.0368626 -277.283010199049
1.0368676 -277.319337987553
1.0368726 -277.35566525052
1.0368776 -277.391991987961
1.0368826 -277.428318199884
1.0368876 -277.464643886299
1.0368926 -277.500969047219
1.0368976 -277.537293682651
1.0369026 -277.573617792604
1.0369076 -277.609941377093
1.0369126 -277.646264436125
1.0369176 -277.682586969711
1.0369226 -277.71890897786
1.0369276 -277.755230460583
1.0369326 -277.791551417891
1.0369376 -277.827871849791
1.0369426 -277.864191756297
1.0369476 -277.900511137418
1.0369526 -277.936829993163
1.0369576 -277.973148323543
1.0369626 -278.009466128568
1.0369676 -278.045783408244
1.0369726 -278.082100162589
1.0369776 -278.118416391609
1.0369826 -278.154732095315
1.0369876 -278.191047273716
1.0369926 -278.227361926822
1.0369976 -278.263676054644
1.0370026 -278.299989657191
1.0370076 -278.336302734475
1.0370126 -278.372615286505
1.0370176 -278.408927313292
1.0370226 -278.445238814845
1.0370276 -278.481549791174
1.0370326 -278.517860242291
1.0370376 -278.554170168201
1.0370426 -278.590479568922
1.0370476 -278.62678844446
1.0370526 -278.663096794824
1.0370576 -278.699404620026
1.0370626 -278.735711920075
1.0370676 -278.772018694981
1.0370726 -278.808324944754
1.0370776 -278.844630669406
1.0370826 -278.880935868946
1.0370876 -278.917240543384
1.0370926 -278.953544692731
1.0370976 -278.989848316996
1.0371026 -279.026151416189
1.0371076 -279.062453990319
1.0371126 -279.0987560394
1.0371176 -279.135057563439
1.0371226 -279.171358562447
1.0371276 -279.207659036435
1.0371326 -279.243958985412
1.0371376 -279.280258409386
1.0371426 -279.316557308372
1.0371476 -279.352855682377
1.0371526 -279.389153531411
1.0371576 -279.425450855486
1.0371626 -279.46174765461
1.0371676 -279.498043928796
1.0371726 -279.534339678049
1.0371776 -279.570634902385
1.0371826 -279.60692960181
1.0371876 -279.643223776336
1.0371926 -279.679517425973
1.0371976 -279.715810550731
1.0372026 -279.75210315062
1.0372076 -279.788395225648
1.0372126 -279.824686775829
1.0372176 -279.860977801171
1.0372226 -279.897268301684
1.0372276 -279.933558277379
1.0372326 -279.969847728266
1.0372376 -280.006136654355
1.0372426 -280.042425055654
1.0372476 -280.078712932177
1.0372526 -280.115000283931
1.0372576 -280.151287110928
1.0372626 -280.187573413178
1.0372676 -280.223859190689
1.0372726 -280.260144443471
1.0372776 -280.296429171539
1.0372826 -280.332713374899
1.0372876 -280.368997053562
1.0372926 -280.405280207538
1.0372976 -280.441562836837
1.0373026 -280.477844941469
1.0373076 -280.514126521443
1.0373126 -280.550407576772
1.0373176 -280.586688107466
1.0373226 -280.622968113533
1.0373276 -280.659247594983
1.0373326 -280.695526551828
1.0373376 -280.731804984077
1.0373426 -280.768082891739
1.0373476 -280.804360274826
1.0373526 -280.840637133347
1.0373576 -280.876913467314
1.0373626 -280.913189276735
1.0373676 -280.949464561621
1.0373726 -280.985739321981
1.0373776 -281.022013557825
1.0373826 -281.058287269167
1.0373876 -281.094560456013
1.0373926 -281.130833118374
1.0373976 -281.167105256261
1.0374026 -281.203376869684
1.0374076 -281.239647958652
1.0374126 -281.275918523174
1.0374176 -281.312188563264
1.0374226 -281.34845807893
1.0374276 -281.384727070183
1.0374326 -281.42099553703
1.0374376 -281.457263479485
1.0374426 -281.493530897555
1.0374476 -281.529797791253
1.0374526 -281.566064160587
1.0374576 -281.602330005568
1.0374626 -281.638595326206
1.0374676 -281.67486012251
1.0374726 -281.711124394493
1.0374776 -281.747388142161
1.0374826 -281.783651365527
1.0374876 -281.819914064602
1.0374926 -281.856176239393
1.0374976 -281.892437889913
1.0375026 -281.92869901617
1.0375076 -281.964959618174
1.0375126 -282.001219695936
1.0375176 -282.037479249467
1.0375226 -282.073738278776
1.0375276 -282.109996783873
1.0375326 -282.146254764768
1.0375376 -282.182512221474
1.0375426 -282.218769153996
1.0375476 -282.255025562346
1.0375526 -282.291281446536
1.0375576 -282.327536806576
1.0375626 -282.363791642474
1.0375676 -282.400045954242
1.0375726 -282.436299741888
1.0375776 -282.472553005422
1.0375826 -282.508805744857
1.0375876 -282.545057960202
1.0375926 -282.581309651467
1.0375976 -282.61756081866
1.0376026 -282.653811461795
1.0376076 -282.690061580879
1.0376126 -282.726311175922
1.0376176 -282.762560246935
1.0376226 -282.79880879393
1.0376276 -282.835056816914
1.0376326 -282.8713043159
1.0376376 -282.907551290895
1.0376426 -282.943797741911
1.0376476 -282.980043668957
1.0376526 -283.016289072045
1.0376576 -283.052533951184
1.0376626 -283.088778306383
1.0376676 -283.125022137654
1.0376726 -283.161265445006
1.0376776 -283.197508228449
1.0376826 -283.233750487993
1.0376876 -283.269992223649
1.0376926 -283.306233435427
1.0376976 -283.342474123337
1.0377026 -283.378714287389
1.0377076 -283.414953927592
1.0377126 -283.451193043957
1.0377176 -283.487431636493
1.0377226 -283.523669705213
1.0377276 -283.559907250125
1.0377326 -283.596144271239
1.0377376 -283.632380768566
1.0377426 -283.668616742116
1.0377476 -283.704852191896
1.0377526 -283.741087117921
1.0377576 -283.777321520198
1.0377626 -283.813555398739
1.0377676 -283.849788753554
1.0377726 -283.886021584649
1.0377776 -283.922253892039
1.0377826 -283.958485675732
1.0377876 -283.994716935739
1.0377926 -284.030947672069
1.0377976 -284.067177884732
1.0378026 -284.10340757374
1.0378076 -284.139636739101
1.0378126 -284.175865380827
1.0378176 -284.212093498924
1.0378226 -284.248321093408
1.0378276 -284.284548164285
1.0378326 -284.320774711566
1.0378376 -284.357000735262
1.0378426 -284.393226235382
1.0378476 -284.429451211938
1.0378526 -284.465675664936
1.0378576 -284.50189959439
1.0378626 -284.538123000309
1.0378676 -284.574345882702
1.0378726 -284.610568241581
1.0378776 -284.646790076954
1.0378826 -284.683011388832
1.0378876 -284.719232177226
1.0378926 -284.755452442146
1.0378976 -284.7916721836
1.0379026 -284.8278914016
1.0379076 -284.864110096157
1.0379126 -284.900328267278
1.0379176 -284.936545914974
1.0379226 -284.972763039256
1.0379276 -285.008979640136
1.0379326 -285.045195717621
1.0379376 -285.081411271721
1.0379426 -285.117626302449
1.0379476 -285.153840809812
1.0379526 -285.19005479382
1.0379576 -285.226268254487
1.0379626 -285.262481191819
1.0379676 -285.298693605828
1.0379726 -285.334905496524
1.0379776 -285.371116863917
1.0379826 -285.407327708017
1.0379876 -285.443538028831
1.0379926 -285.479747826374
1.0379976 -285.515957100655
1.0380026 -285.552165851682
1.0380076 -285.588374079468
1.0380126 -285.62458178402
1.0380176 -285.66078896535
1.0380226 -285.696995623464
1.0380276 -285.733201758379
1.0380326 -285.769407370102
1.0380376 -285.805612458642
1.0380426 -285.84181702401
1.0380476 -285.878021066216
1.0380526 -285.914224585268
1.0380576 -285.95042758118
1.0380626 -285.986630053959
1.0380676 -286.022832003618
1.0380726 -286.059033430164
1.0380776 -286.095234333608
1.0380826 -286.131434713962
1.0380876 -286.167634571232
1.0380926 -286.203833905432
1.0380976 -286.240032716571
1.0381026 -286.276231004659
1.0381076 -286.312428769706
1.0381126 -286.348626011721
1.0381176 -286.384822730716
1.0381226 -286.421018926697
1.0381276 -286.45721459968
1.0381326 -286.493409749672
1.0381376 -286.529604376684
1.0381426 -286.565798480724
1.0381476 -286.601992061803
1.0381526 -286.638185119933
1.0381576 -286.67437765512
1.0381626 -286.710569667379
1.0381676 -286.746761156718
1.0381726 -286.782952123147
1.0381776 -286.819142566675
1.0381826 -286.855332487312
1.0381876 -286.891521885069
1.0381926 -286.927710759957
1.0381976 -286.963899111985
1.0382026 -287.000086941163
1.0382076 -287.036274247503
1.0382126 -287.072461031013
1.0382176 -287.108647291702
1.0382226 -287.144833029581
1.0382276 -287.181018244661
1.0382326 -287.217202936954
1.0382376 -287.253387106467
1.0382426 -287.289570753209
1.0382476 -287.325753877193
1.0382526 -287.361936478428
1.0382576 -287.398118556923
1.0382626 -287.43430011269
1.0382676 -287.470481145738
1.0382726 -287.506661656078
1.0382776 -287.542841643719
1.0382826 -287.579021108671
1.0382876 -287.615200050945
1.0382926 -287.651378470548
1.0382976 -287.687556367495
1.0383026 -287.723733741794
1.0383076 -287.759910593453
1.0383126 -287.796086922485
1.0383176 -287.832262728899
1.0383226 -287.868438012704
1.0383276 -287.904612773911
1.0383326 -287.940787012531
1.0383376 -287.976960728572
1.0383426 -288.013133922046
1.0383476 -288.049306592963
1.0383526 -288.08547874133
1.0383576 -288.12165036716
1.0383626 -288.157821470464
1.0383676 -288.193992051249
1.0383726 -288.230162109528
1.0383776 -288.266331645309
1.0383826 -288.302500658602
1.0383876 -288.338669149419
1.0383926 -288.374837117766
1.0383976 -288.411004563659
1.0384026 -288.447171487103
1.0384076 -288.483337888112
1.0384126 -288.519503766693
1.0384176 -288.555669122858
1.0384226 -288.591833956615
1.0384276 -288.627998267974
1.0384326 -288.664162056948
1.0384376 -288.700325323545
1.0384426 -288.736488067776
1.0384476 -288.77265028965
1.0384526 -288.808811989178
1.0384576 -288.84497316637
1.0384626 -288.881133821234
1.0384676 -288.917293953782
1.0384726 -288.953453564025
1.0384776 -288.989612651972
1.0384826 -289.025771217633
1.0384876 -289.061929261016
1.0384926 -289.098086782133
1.0384976 -289.134243780996
1.0385026 -289.170400257614
1.0385076 -289.206556211994
1.0385126 -289.242711644149
1.0385176 -289.278866554089
1.0385226 -289.315020941823
1.0385276 -289.35117480736
1.0385326 -289.387328150712
1.0385376 -289.423480971889
1.0385426 -289.459633270902
1.0385476 -289.495785047758
1.0385526 -289.531936302469
1.0385576 -289.568087035045
1.0385626 -289.604237245495
1.0385676 -289.640386933831
1.0385726 -289.676536100062
1.0385776 -289.712684744197
1.0385826 -289.748832866248
1.0385876 -289.784980466223
1.0385926 -289.821127544135
1.0385976 -289.857274099989
1.0386026 -289.8934201338
1.0386076 -289.929565645577
1.0386126 -289.96571063533
1.0386176 -290.001855103067
1.0386226 -290.0379990488
1.0386276 -290.074142472538
1.0386326 -290.110285374291
1.0386376 -290.14642775407
1.0386426 -290.182569611886
1.0386476 -290.218710947747
1.0386526 -290.254851761664
1.0386576 -290.290992053646
1.0386626 -290.327131823703
1.0386676 -290.363271071848
1.0386726 -290.399409798088
1.0386776 -290.435548002435
1.0386826 -290.471685684897
1.0386876 -290.507822845486
1.0386926 -290.54395948421
1.0386976 -290.580095601079
1.0387026 -290.616231196107
1.0387076 -290.6523662693
1.0387126 -290.688500820671
1.0387176 -290.724634850227
1.0387226 -290.760768357979
1.0387276 -290.796901343939
1.0387326 -290.833033808113
1.0387376 -290.869165750516
1.0387426 -290.905297171154
1.0387476 -290.94142807004
1.0387526 -290.977558447183
1.0387576 -291.013688302592
1.0387626 -291.049817636277
1.0387676 -291.085946448249
1.0387726 -291.122074738518
1.0387776 -291.158202507095
1.0387826 -291.19432975399
1.0387876 -291.23045647921
1.0387926 -291.266582682768
1.0387976 -291.302708364672
1.0388026 -291.338833524934
1.0388076 -291.374958163563
1.0388126 -291.41108228057
1.0388176 -291.447205875963
1.0388226 -291.483328949755
1.0388276 -291.519451501954
1.0388326 -291.555573532567
1.0388376 -291.591695041611
1.0388426 -291.627816029092
1.0388476 -291.663936495021
1.0388526 -291.700056439407
1.0388576 -291.736175862261
1.0388626 -291.772294763593
1.0388676 -291.808413143411
1.0388726 -291.844531001728
1.0388776 -291.880648338552
1.0388826 -291.916765153896
1.0388876 -291.952881447766
1.0388926 -291.988997220174
1.0388976 -292.025112471131
1.0389026 -292.061227200643
1.0389076 -292.097341408726
1.0389126 -292.133455095386
1.0389176 -292.169568260635
1.0389226 -292.205680904482
1.0389276 -292.241793026936
1.0389326 -292.27790462801
1.0389376 -292.314015707709
1.0389426 -292.350126266049
1.0389476 -292.386236303037
1.0389526 -292.422345818683
1.0389576 -292.458454812998
1.0389626 -292.494563285992
1.0389676 -292.530671237671
1.0389726 -292.566778668051
1.0389776 -292.602885577141
1.0389826 -292.638991964947
1.0389876 -292.675097831483
1.0389926 -292.711203176758
1.0389976 -292.747308000781
1.0390026 -292.783412303561
1.0390076 -292.819516085112
1.0390126 -292.855619345441
1.0390176 -292.89172208456
1.0390226 -292.927824302476
1.0390276 -292.963925999202
1.0390326 -293.000027174748
1.0390376 -293.036127829119
1.0390426 -293.072227962332
1.0390476 -293.108327574394
1.0390526 -293.144426665314
1.0390576 -293.180525235105
1.0390626 -293.216623283773
1.0390676 -293.252720811332
1.0390726 -293.288817817787
1.0390776 -293.324914303153
1.0390826 -293.361010267439
1.0390876 -293.397105710654
1.0390926 -293.433200632808
1.0390976 -293.469295033911
1.0391026 -293.505388913974
1.0391076 -293.541482273005
1.0391126 -293.577575111016
1.0391176 -293.613667428017
1.0391226 -293.649759224017
1.0391276 -293.685850499027
1.0391326 -293.721941253057
1.0391376 -293.758031486114
1.0391426 -293.794121198212
1.0391476 -293.83021038936
1.0391526 -293.866299059568
1.0391576 -293.902387208846
1.0391626 -293.938474837202
1.0391676 -293.974561944648
1.0391726 -294.010648531193
1.0391776 -294.046734596849
1.0391826 -294.082820141625
1.0391876 -294.11890516553
1.0391926 -294.154989668576
1.0391976 -294.191073650771
1.0392026 -294.227157112126
1.0392076 -294.263240052649
1.0392126 -294.299322472354
1.0392176 -294.335404371249
1.0392226 -294.371485749343
1.0392276 -294.407566606648
1.0392326 -294.443646943173
1.0392376 -294.479726758927
1.0392426 -294.515806053921
1.0392476 -294.551884828166
1.0392526 -294.587963081671
1.0392576 -294.624040814446
1.0392626 -294.6601180265
1.0392676 -294.696194717846
1.0392726 -294.732270888489
1.0392776 -294.768346538446
1.0392826 -294.804421667721
1.0392876 -294.840496276327
1.0392926 -294.876570364273
1.0392976 -294.91264393157
1.0393026 -294.948716978227
1.0393076 -294.984789504253
1.0393126 -295.02086150966
1.0393176 -295.056932994458
1.0393226 -295.093003958656
1.0393276 -295.129074402264
1.0393326 -295.165144325294
1.0393376 -295.201213727753
1.0393426 -295.237282609651
1.0393476 -295.273350971001
1.0393526 -295.309418811812
1.0393576 -295.345486132093
1.0393626 -295.381552931855
1.0393676 -295.417619211107
1.0393726 -295.45368496986
1.0393776 -295.489750208122
1.0393826 -295.525814925906
1.0393876 -295.56187912322
1.0393926 -295.597942800074
1.0393976 -295.634005956481
1.0394026 -295.670068592447
1.0394076 -295.706130707984
1.0394126 -295.742192303099
1.0394176 -295.778253377808
1.0394226 -295.814313932117
1.0394276 -295.850373966035
1.0394326 -295.886433479576
1.0394376 -295.922492472747
1.0394426 -295.958550945558
1.0394476 -295.99460889802
1.0394526 -296.030666330144
1.0394576 -296.066723241937
1.0394626 -296.102779633412
1.0394676 -296.138835504577
1.0394726 -296.174890855444
1.0394776 -296.210945686019
1.0394826 -296.246999996317
1.0394876 -296.283053786346
1.0394926 -296.319107056115
1.0394976 -296.355159805636
1.0395026 -296.391212034917
1.0395076 -296.42726374397
1.0395126 -296.4633149328
1.0395176 -296.499365601424
1.0395226 -296.53541574985
1.0395276 -296.571465378085
1.0395326 -296.607514486142
1.0395376 -296.643563074029
1.0395426 -296.679611141757
1.0395476 -296.715658689335
1.0395526 -296.751705716776
1.0395576 -296.787752224087
1.0395626 -296.823798211279
1.0395676 -296.859843678362
1.0395726 -296.895888625347
1.0395776 -296.93193305224
1.0395826 -296.967976959056
1.0395876 -297.004020345804
1.0395926 -297.040063212492
1.0395976 -297.076105559131
1.0396026 -297.112147385731
1.0396076 -297.148188692302
1.0396126 -297.184229478852
1.0396176 -297.220269745396
1.0396226 -297.256309491939
1.0396276 -297.292348718494
1.0396326 -297.328387425071
1.0396376 -297.364425611678
1.0396426 -297.400463278326
1.0396476 -297.436500425023
1.0396526 -297.472537051783
1.0396576 -297.508573158615
1.0396626 -297.544608745527
1.0396676 -297.580643812531
1.0396726 -297.616678359635
1.0396776 -297.65271238685
1.0396826 -297.688745894185
1.0396876 -297.724778881653
1.0396926 -297.760811349261
1.0396976 -297.796843297021
1.0397026 -297.832874724942
1.0397076 -297.868905633033
1.0397126 -297.904936021306
1.0397176 -297.940965889768
1.0397226 -297.976995238433
1.0397276 -298.013024067309
1.0397326 -298.049052376405
1.0397376 -298.085080165733
1.0397426 -298.121107435302
1.0397476 -298.15713418512
1.0397526 -298.193160415201
1.0397576 -298.229186125554
1.0397626 -298.265211316186
1.0397676 -298.30123598711
1.0397726 -298.337260138335
1.0397776 -298.373283769872
1.0397826 -298.409306881727
1.0397876 -298.445329473915
1.0397926 -298.481351546445
1.0397976 -298.517373099325
1.0398026 -298.553394132565
1.0398076 -298.589414646177
1.0398126 -298.625434640171
1.0398176 -298.661454114554
1.0398226 -298.697473069338
1.0398276 -298.733491504534
1.0398326 -298.769509420151
1.0398376 -298.805526816199
1.0398426 -298.841543692688
1.0398476 -298.877560049627
1.0398526 -298.913575887027
1.0398576 -298.949591204898
1.0398626 -298.98560600325
1.0398676 -299.021620282093
1.0398726 -299.057634041438
1.0398776 -299.093647281293
1.0398826 -299.129660001668
1.0398876 -299.165672202574
1.0398926 -299.201683884022
1.0398976 -299.237695046021
1.0399026 -299.27370568858
1.0399076 -299.309715811711
1.0399126 -299.345725415422
1.0399176 -299.381734499722
1.0399226 -299.417743064625
1.0399276 -299.453751110138
1.0399326 -299.489758636272
1.0399376 -299.525765643038
1.0399426 -299.561772130444
1.0399476 -299.5977780985
1.0399526 -299.633783547216
1.0399576 -299.669788476604
1.0399626 -299.705792886673
1.0399676 -299.741796777431
1.0399726 -299.777800148892
1.0399776 -299.813803001063
1.0399826 -299.849805333954
1.0399876 -299.885807147574
1.0399926 -299.921808441937
1.0399976 -299.95780921705
1.0400026 -299.993809472925
1.0400076 -300.029809209569
1.0400126 -300.065808426994
1.0400176 -300.101807125209
1.0400226 -300.137805304224
1.0400276 -300.173802964051
1.0400326 -300.209800104698
1.0400376 -300.245796726176
1.0400426 -300.281792828494
1.0400476 -300.317788411663
1.0400526 -300.35378347569
1.0400576 -300.389778020589
1.0400626 -300.425772046369
1.0400676 -300.461765553039
1.0400726 -300.49775854061
1.0400776 -300.533751009091
1.0400826 -300.569742958492
1.0400876 -300.605734388822
1.0400926 -300.641725300094
1.0400976 -300.677715692316
1.0401026 -300.713705565499
1.0401076 -300.749694919652
1.0401126 -300.785683754784
1.0401176 -300.821672070907
1.0401226 -300.857659868029
1.0401276 -300.893647146162
1.0401326 -300.929633905315
1.0401376 -300.9656201455
1.0401426 -301.001605866723
1.0401476 -301.037591068997
1.0401526 -301.073575752331
1.0401576 -301.109559916734
1.0401626 -301.145543562217
1.0401676 -301.181526688791
1.0401726 -301.217509296465
1.0401776 -301.25349138525
1.0401826 -301.289472955153
1.0401876 -301.325454006185
1.0401926 -301.361434538359
1.0401976 -301.397414551681
1.0402026 -301.433394046165
1.0402076 -301.469373021818
1.0402126 -301.50535147865
1.0402176 -301.541329416674
1.0402226 -301.577306835894
1.0402276 -301.613283736326
1.0402326 -301.649260117978
1.0402376 -301.685235980859
1.0402426 -301.721211324979
1.0402476 -301.75718615035
1.0402526 -301.793160456979
1.0402576 -301.829134244877
1.0402626 -301.865107514056
1.0402676 -301.901080264526
1.0402726 -301.937052496294
1.0402776 -301.973024209371
1.0402826 -302.008995403768
1.0402876 -302.044966079493
1.0402926 -302.080936236558
1.0402976 -302.116905874972
1.0403026 -302.152874994747
1.0403076 -302.18884359589
1.0403126 -302.224811678413
1.0403176 -302.260779242325
1.0403226 -302.296746287636
1.0403276 -302.332712814354
1.0403326 -302.368678822494
1.0403376 -302.404644312062
1.0403426 -302.440609283069
1.0403476 -302.476573735526
1.0403526 -302.512537669442
1.0403576 -302.548501084824
1.0403626 -302.584463981687
1.0403676 -302.62042636004
1.0403726 -302.65638821989
1.0403776 -302.69234956125
1.0403826 -302.72831038413
1.0403876 -302.764270688537
1.0403926 -302.800230474481
1.0403976 -302.836189741976
1.0404026 -302.872148491029
1.0404076 -302.908106721651
1.0404126 -302.944064433852
1.0404176 -302.980021627642
1.0404226 -303.015978303029
1.0404276 -303.051934460024
1.0404326 -303.087890098639
1.0404376 -303.123845218883
1.0404426 -303.159799820764
1.0404476 -303.195753904294
1.0404526 -303.231707469482
1.0404576 -303.267660516339
1.0404626 -303.303613044871
1.0404676 -303.339565055095
1.0404726 -303.375516547016
1.0404776 -303.411467520645
1.0404826 -303.447417975991
1.0404876 -303.483367913067
1.0404926 -303.519317331879
1.0404976 -303.555266232441
1.0405026 -303.59121461476
1.0405076 -303.627162478847
1.0405126 -303.663109824713
1.0405176 -303.699056652365
1.0405226 -303.735002961816
1.0405276 -303.770948753073
1.0405326 -303.806894026149
1.0405376 -303.842838781053
1.0405426 -303.878783017794
1.0405476 -303.914726736384
1.0405526 -303.950669936829
1.0405576 -303.986612619144
1.0405626 -304.022554783334
1.0405676 -304.058496429413
1.0405726 -304.094437557389
1.0405776 -304.130378167272
1.0405826 -304.166318259074
1.0405876 -304.202257832802
1.0405926 -304.238196888467
1.0405976 -304.274135426078
1.0406026 -304.310073445648
1.0406076 -304.346010947184
1.0406126 -304.381947930699
1.0406176 -304.417884396199
1.0406226 -304.453820343696
1.0406276 -304.4897557732
1.0406326 -304.525690684721
1.0406376 -304.56162507827
1.0406426 -304.597558953854
1.0406476 -304.633492311485
1.0406526 -304.669425151174
1.0406576 -304.705357472929
1.0406626 -304.741289276759
1.0406676 -304.777220562677
1.0406726 -304.813151330691
1.0406776 -304.849081580814
1.0406826 -304.885011313051
1.0406876 -304.920940527415
1.0406926 -304.956869223915
1.0406976 -304.992797402559
1.0407026 -305.028725063361
1.0407076 -305.06465220633
1.0407126 -305.100578831475
1.0407176 -305.136504938806
1.0407226 -305.172430528333
1.0407276 -305.208355600066
1.0407326 -305.244280154014
1.0407376 -305.280204190187
1.0407426 -305.316127708598
1.0407476 -305.352050709254
1.0407526 -305.387973192167
1.0407576 -305.423895157344
1.0407626 -305.459816604797
1.0407676 -305.495737534534
1.0407726 -305.531657946568
1.0407776 -305.567577840908
1.0407826 -305.603497217563
1.0407876 -305.639416076544
1.0407926 -305.675334417859
1.0407976 -305.711252241519
1.0408026 -305.747169547535
1.0408076 -305.783086335917
1.0408126 -305.819002606672
1.0408176 -305.854918359814
1.0408226 -305.89083359535
1.0408276 -305.926748313293
1.0408326 -305.962662513646
1.0408376 -305.998576196428
1.0408426 -306.034489361643
1.0408476 -306.070402009304
1.0408526 -306.106314139419
1.0408576 -306.142225751999
1.0408626 -306.178136847054
1.0408676 -306.214047424591
1.0408726 -306.249957484624
1.0408776 -306.285867027161
1.0408826 -306.321776052213
1.0408876 -306.357684559789
1.0408926 -306.393592549899
1.0408976 -306.429500022554
1.0409026 -306.465406977762
1.0409076 -306.501313415534
1.0409126 -306.53721933588
1.0409176 -306.573124738811
1.0409226 -306.609029624335
1.0409276 -306.644933992463
1.0409326 -306.680837843206
1.0409376 -306.716741176569
1.0409426 -306.752643992569
1.0409476 -306.788546291212
1.0409526 -306.824448072508
1.0409576 -306.860349336467
1.0409626 -306.896250083101
1.0409676 -306.932150312415
1.0409726 -306.968050024425
1.0409776 -307.003949219137
1.0409826 -307.039847896564
1.0409876 -307.075746056712
1.0409926 -307.111643699594
1.0409976 -307.14754082522
1.0410026 -307.183437433596
1.0410076 -307.219333524736
1.0410126 -307.25522909865
1.0410176 -307.291124155346
1.0410226 -307.327018694835
1.0410276 -307.362912717127
1.0410326 -307.39880622223
1.0410376 -307.434699210155
1.0410426 -307.470591680914
1.0410476 -307.506483634514
1.0410526 -307.542375070968
1.0410576 -307.578265990283
1.0410626 -307.61415639247
1.0410676 -307.65004627754
1.0410726 -307.685935645501
1.0410776 -307.721824496364
1.0410826 -307.757712830139
1.0410876 -307.793600646836
1.0410926 -307.829487946465
1.0410976 -307.865374729036
1.0411026 -307.901260994556
1.0411076 -307.937146743041
1.0411126 -307.973031974495
1.0411176 -308.008916688932
1.0411226 -308.04480088636
1.0411276 -308.080684566788
1.0411326 -308.116567730229
1.0411376 -308.152450376689
1.0411426 -308.18833250618
1.0411476 -308.224214118714
1.0411526 -308.260095214298
1.0411576 -308.295975792943
1.0411626 -308.331855854659
1.0411676 -308.367735399455
1.0411726 -308.403614427341
1.0411776 -308.43949293833
1.0411826 -308.475370932428
1.0411876 -308.511248409646
1.0411926 -308.547125369995
1.0411976 -308.583001813484
1.0412026 -308.618877740123
1.0412076 -308.654753149921
1.0412126 -308.690628042891
1.0412176 -308.726502419041
1.0412226 -308.76237627838
1.0412276 -308.798249620919
1.0412326 -308.834122446668
1.0412376 -308.869994755637
1.0412426 -308.905866547835
1.0412476 -308.941737823272
1.0412526 -308.97760858196
1.0412576 -309.013478823907
1.0412626 -309.049348549122
1.0412676 -309.085217757618
1.0412726 -309.121086449401
1.0412776 -309.156954624485
1.0412826 -309.192822282876
1.0412876 -309.228689424589
1.0412926 -309.264556049628
1.0412976 -309.300422158008
1.0413026 -309.336287749735
1.0413076 -309.372152824821
1.0413126 -309.408017383275
1.0413176 -309.44388142511
1.0413226 -309.479744950332
1.0413276 -309.515607958951
1.0413326 -309.55147045098
1.0413376 -309.587332426426
1.0413426 -309.6231938853
1.0413476 -309.659054827612
1.0413526 -309.694915253373
1.0413576 -309.730775162591
1.0413626 -309.766634555278
1.0413676 -309.802493431442
1.0413726 -309.838351791094
1.0413776 -309.874209634241
1.0413826 -309.910066960898
1.0413876 -309.945923771072
1.0413926 -309.981780064772
1.0413976 -310.017635842012
1.0414026 -310.053491102797
1.0414076 -310.089345847137
1.0414126 -310.125200075047
1.0414176 -310.161053786534
1.0414226 -310.196906981606
1.0414276 -310.232759660276
1.0414326 -310.268611822554
1.0414376 -310.304463468447
1.0414426 -310.340314597965
1.0414476 -310.376165211121
1.0414526 -310.412015307923
1.0414576 -310.447864888381
1.0414626 -310.483713952507
1.0414676 -310.519562500307
1.0414726 -310.555410531793
1.0414776 -310.591258046974
1.0414826 -310.627105045863
1.0414876 -310.662951528467
1.0414926 -310.698797494796
1.0414976 -310.734642944862
1.0415026 -310.770487878672
1.0415076 -310.806332296238
1.0415126 -310.842176197567
1.0415176 -310.878019582673
1.0415226 -310.913862451565
1.0415276 -310.949704804251
1.0415326 -310.985546640743
1.0415376 -311.021387961049
1.0415426 -311.05722876518
1.0415476 -311.093069053145
1.0415526 -311.128908824954
1.0415576 -311.164748080619
1.0415626 -311.200586820149
1.0415676 -311.236425043552
1.0415726 -311.272262750839
1.0415776 -311.30809994202
1.0415826 -311.343936617106
1.0415876 -311.379772776105
1.0415926 -311.415608419029
1.0415976 -311.451443545886
1.0416026 -311.487278156687
1.0416076 -311.523112251442
1.0416126 -311.558945830158
1.0416176 -311.59477889285
1.0416226 -311.630611439525
1.0416276 -311.666443470192
1.0416326 -311.702274984864
1.0416376 -311.738105983548
1.0416426 -311.773936466255
1.0416476 -311.809766432993
1.0416526 -311.845595883776
1.0416576 -311.881424818611
1.0416626 -311.91725323751
1.0416676 -311.95308114048
1.0416726 -311.988908527532
1.0416776 -312.024735398678
1.0416826 -312.060561753924
1.0416876 -312.096387593282
1.0416926 -312.132212916764
1.0416976 -312.168037724377
1.0417026 -312.203862016132
1.0417076 -312.239685792038
1.0417126 -312.275509052105
1.0417176 -312.311331796345
1.0417226 -312.347154024766
1.0417276 -312.38297573738
1.0417326 -312.418796934194
1.0417376 -312.454617615218
1.0417426 -312.490437780464
1.0417476 -312.52625742994
1.0417526 -312.562076563657
1.0417576 -312.597895181626
1.0417626 -312.633713283854
1.0417676 -312.669530870354
1.0417726 -312.705347941134
1.0417776 -312.741164496205
1.0417826 -312.776980535574
1.0417876 -312.812796059255
1.0417926 -312.848611067255
1.0417976 -312.884425559585
1.0418026 -312.920239536256
1.0418076 -312.956052997277
1.0418126 -312.991865942657
1.0418176 -313.027678372405
1.0418226 -313.063490286534
1.0418276 -313.099301685052
1.0418326 -313.13511256797
1.0418376 -313.170922935296
1.0418426 -313.206732787042
1.0418476 -313.242542123217
1.0418526 -313.278350943829
1.0418576 -313.314159248891
1.0418626 -313.349967038412
1.0418676 -313.385774312401
1.0418726 -313.421581070869
1.0418776 -313.457387313825
1.0418826 -313.493193041277
1.0418876 -313.52899825324
1.0418926 -313.56480294972
1.0418976 -313.600607130728
1.0419026 -313.636410796274
1.0419076 -313.672213946368
1.0419126 -313.708016581019
1.0419176 -313.743818700236
1.0419226 -313.779620304032
1.0419276 -313.815421392415
1.0419326 -313.851221965395
1.0419376 -313.887022022983
1.0419426 -313.922821565187
1.0419476 -313.958620592018
1.0419526 -313.994419103485
1.0419576 -314.0302170996
1.0419626 -314.06601458037
1.0419676 -314.101811545808
1.0419726 -314.137607995922
1.0419776 -314.173403930721
1.0419826 -314.209199350218
1.0419876 -314.244994254418
1.0419926 -314.280788643335
1.0419976 -314.316582516979
1.0420026 -314.352375875358
1.0420076 -314.388168718483
1.0420126 -314.423961046363
1.0420176 -314.459752859006
1.0420226 -314.495544156427
1.0420276 -314.531334938633
1.0420326 -314.567125205633
1.0420376 -314.602914957438
1.0420426 -314.638704194059
1.0420476 -314.674492915504
1.0420526 -314.71028112178
1.0420576 -314.746068812904
1.0420626 -314.781855988883
1.0420676 -314.817642649725
1.0420726 -314.853428795441
1.0420776 -314.889214426041
1.0420826 -314.924999541535
1.0420876 -314.960784141931
1.0420926 -314.996568227242
1.0420976 -315.032351797478
1.0421026 -315.068134852645
1.0421076 -315.103917392757
1.0421126 -315.139699417822
1.0421176 -315.17548092785
1.0421226 -315.211261922848
1.0421276 -315.247042402832
1.0421326 -315.282822367808
1.0421376 -315.318601817786
1.0421426 -315.354380752777
1.0421476 -315.390159172791
1.0421526 -315.425937077836
1.0421576 -315.461714467922
1.0421626 -315.497491343063
1.0421676 -315.533267703264
1.0421726 -315.569043548537
1.0421776 -315.604818878892
1.0421826 -315.640593694339
1.0421876 -315.676367994885
1.0421926 -315.712141780544
1.0421976 -315.747915051324
1.0422026 -315.783687807235
1.0422076 -315.819460048287
1.0422126 -315.855231774491
1.0422176 -315.891002985854
1.0422226 -315.926773682387
1.0422276 -315.962543864101
1.0422326 -315.998313531007
1.0422376 -316.034082683112
1.0422426 -316.069851320427
1.0422476 -316.105619442962
1.0422526 -316.141387050727
1.0422576 -316.177154143731
1.0422626 -316.212920721985
1.0422676 -316.248686785499
1.0422726 -316.284452334281
1.0422776 -316.320217368343
1.0422826 -316.355981887695
1.0422876 -316.391745892346
1.0422926 -316.427509382303
1.0422976 -316.463272357581
1.0423026 -316.499034818187
1.0423076 -316.534796764133
1.0423126 -316.570558195426
1.0423176 -316.606319112078
1.0423226 -316.642079514096
1.0423276 -316.677839401494
1.0423326 -316.713598774279
1.0423376 -316.749357632462
1.0423426 -316.785115976053
1.0423476 -316.820873805062
1.0423526 -316.856631119497
1.0423576 -316.892387919368
1.0423626 -316.928144204688
1.0423676 -316.963899975464
1.0423726 -316.999655231709
1.0423776 -317.035409973429
1.0423826 -317.071164200636
1.0423876 -317.106917913339
1.0423926 -317.142671111547
1.0423976 -317.178423795273
1.0424026 -317.214175964526
1.0424076 -317.249927619313
1.0424126 -317.285678759648
1.0424176 -317.321429385536
1.0424226 -317.357179496992
1.0424276 -317.39292909402
1.0424326 -317.428678176636
1.0424376 -317.464426744847
1.0424426 -317.500174798663
1.0424476 -317.535922338093
1.0424526 -317.571669363149
1.0424576 -317.607415873839
1.0424626 -317.643161870173
1.0424676 -317.678907352161
1.0424726 -317.714652319815
1.0424776 -317.750396773142
1.0424826 -317.786140712154
1.0424876 -317.821884136858
1.0424926 -317.857627047265
1.0424976 -317.893369443389
1.0425026 -317.929111325234
1.0425076 -317.964852692813
1.0425126 -318.000593546135
1.0425176 -318.036333885211
1.0425226 -318.07207371005
1.0425276 -318.107813020659
1.0425326 -318.143551817052
1.0425376 -318.179290099238
1.0425426 -318.215027867227
1.0425476 -318.250765121027
1.0425526 -318.28650186065
1.0425576 -318.322238086105
1.0425626 -318.3579737974
1.0425676 -318.393708994548
1.0425726 -318.429443677558
1.0425776 -318.465177846439
1.0425826 -318.500911501202
1.0425876 -318.536644641855
1.0425926 -318.57237726841
1.0425976 -318.608109380873
1.0426026 -318.64384097926
1.0426076 -318.679572063576
1.0426126 -318.715302633833
1.0426176 -318.751032690041
1.0426226 -318.786762232208
1.0426276 -318.822491260345
1.0426326 -318.858219774462
1.0426376 -318.893947774569
1.0426426 -318.929675260676
1.0426476 -318.965402232793
1.0426526 -319.001128690928
1.0426576 -319.036854635093
1.0426626 -319.072580065294
1.0426676 -319.108304981548
1.0426726 -319.144029383859
1.0426776 -319.179753272239
1.0426826 -319.215476646697
1.0426876 -319.251199507244
1.0426926 -319.28692185389
1.0426976 -319.32264368664
1.0427026 -319.358365005512
1.0427076 -319.394085810511
1.0427126 -319.429806101647
1.0427176 -319.46552587893
1.0427226 -319.501245142372
1.0427276 -319.53696389198
1.0427326 -319.572682127763
1.0427376 -319.608399849736
1.0427426 -319.644117057905
1.0427476 -319.67983375228
1.0427526 -319.715549932872
1.0427576 -319.75126559969
1.0427626 -319.786980752745
1.0427676 -319.822695392044
1.0427726 -319.8584095176
1.0427776 -319.894123129422
1.0427826 -319.92983622752
1.0427876 -319.965548811902
1.0427926 -320.001260882582
1.0427976 -320.036972439563
1.0428026 -320.072683482861
1.0428076 -320.108394012485
1.0428126 -320.144104028443
1.0428176 -320.179813530745
1.0428226 -320.215522519402
1.0428276 -320.251230994423
1.0428326 -320.286938955817
1.0428376 -320.322646403596
1.0428426 -320.358353337769
1.0428476 -320.394059758345
1.0428526 -320.429765665335
1.0428576 -320.465471058749
1.0428626 -320.501175938596
1.0428676 -320.536880304884
1.0428726 -320.572584157626
1.0428776 -320.608287496832
1.0428826 -320.64399032251
1.0428876 -320.67969263467
1.0428926 -320.715394433323
1.0428976 -320.751095718476
1.0429026 -320.786796490142
1.0429076 -320.822496748331
1.0429126 -320.858196493051
1.0429176 -320.893895724313
1.0429226 -320.929594442126
1.0429276 -320.965292646501
1.0429326 -321.000990337443
1.0429376 -321.03668751497
1.0429426 -321.072384179087
1.0429476 -321.108080329805
1.0429526 -321.143775967133
1.0429576 -321.179471091081
1.0429626 -321.21516570166
1.0429676 -321.250859798876
1.0429726 -321.286553382745
1.0429776 -321.322246453273
1.0429826 -321.35793901047
1.0429876 -321.393631054347
1.0429926 -321.429322584913
1.0429976 -321.465013602178
1.0430026 -321.50070410615
1.0430076 -321.536394096842
1.0430126 -321.572083574264
1.0430176 -321.607772538423
1.0430226 -321.643460989331
1.0430276 -321.679148926998
1.0430326 -321.714836351431
1.0430376 -321.75052326264
1.0430426 -321.78620966064
1.0430476 -321.821895545437
1.0430526 -321.85758091704
1.0430576 -321.893265775461
1.0430626 -321.928950120709
1.0430676 -321.964633952794
1.0430726 -322.000317271724
1.0430776 -322.036000077512
1.0430826 -322.071682370166
1.0430876 -322.107364149696
1.0430926 -322.143045416114
1.0430976 -322.178726169426
1.0431026 -322.214406409642
1.0431076 -322.250086136776
1.0431126 -322.285765350834
1.0431176 -322.321444051829
1.0431226 -322.357122239768
1.0431276 -322.392799914662
1.0431326 -322.42847707652
1.0431376 -322.464153725352
1.0431426 -322.499829861169
1.0431476 -322.535505483982
1.0431526 -322.571180593797
1.0431576 -322.606855190627
1.0431626 -322.642529274481
1.0431676 -322.678202845368
1.0431726 -322.713875903296
1.0431776 -322.74954844828
1.0431826 -322.785220480327
1.0431876 -322.820891999447
1.0431926 -322.856563005649
1.0431976 -322.892233498944
1.0432026 -322.927903479341
1.0432076 -322.963572946849
1.0432126 -322.999241901481
1.0432176 -323.034910343244
1.0432226 -323.070578272149
1.0432276 -323.106245688206
1.0432326 -323.141912591424
1.0432376 -323.177578981812
1.0432426 -323.213244859383
1.0432476 -323.248910224143
1.0432526 -323.284575076106
1.0432576 -323.320239415278
1.0432626 -323.355903241671
1.0432676 -323.391566555294
1.0432726 -323.427229356155
1.0432776 -323.462891644268
1.0432826 -323.498553419641
1.0432876 -323.534214682283
1.0432926 -323.569875432205
1.0432976 -323.605535669416
1.0433026 -323.641195393925
1.0433076 -323.676854605742
1.0433126 -323.71251330488
1.0433176 -323.748171491346
1.0433226 -323.78382916515
1.0433276 -323.819486326302
1.0433326 -323.855142974812
1.0433376 -323.89079911069
1.0433426 -323.926454733944
1.0433476 -323.962109844587
1.0433526 -323.997764442628
1.0433576 -324.033418528076
1.0433626 -324.06907210094
1.0433676 -324.104725161231
1.0433726 -324.140377708959
1.0433776 -324.176029744131
1.0433826 -324.211681266761
1.0433876 -324.247332276859
1.0433926 -324.28298277443
1.0433976 -324.318632759488
1.0434026 -324.354282232042
1.0434076 -324.3899311921
1.0434126 -324.425579639674
1.0434176 -324.461227574773
1.0434226 -324.496874997407
1.0434276 -324.532521907585
1.0434326 -324.568168305319
1.0434376 -324.603814190616
1.0434426 -324.639459563486
1.0434476 -324.675104423941
1.0434526 -324.71074877199
1.0434576 -324.746392607643
1.0434626 -324.782035930908
1.0434676 -324.817678741799
1.0434726 -324.853321040322
1.0434776 -324.888962826484
1.0434826 -324.924604100303
1.0434876 -324.960244861783
1.0434926 -324.995885110936
1.0434976 -325.03152484777
1.0435026 -325.067164072298
1.0435076 -325.102802784526
1.0435126 -325.138440984465
1.0435176 -325.174078672127
1.0435226 -325.20971584752
1.0435276 -325.245352510653
1.0435326 -325.280988661538
1.0435376 -325.316624300184
1.0435426 -325.352259426598
1.0435476 -325.387894040795
1.0435526 -325.423528142781
1.0435576 -325.459161732567
1.0435626 -325.494794810164
1.0435676 -325.53042737558
1.0435726 -325.566059428824
1.0435776 -325.601690969908
1.0435826 -325.637321998841
1.0435876 -325.672952515634
1.0435926 -325.708582520294
1.0435976 -325.744212012833
1.0436026 -325.779840993262
1.0436076 -325.815469461587
1.0436126 -325.851097417819
1.0436176 -325.88672486197
1.0436226 -325.92235179405
1.0436276 -325.957978214066
1.0436326 -325.99360412203
1.0436376 -326.029229517952
1.0436426 -326.064854401838
1.0436476 -326.1004787737
1.0436526 -326.136102633551
1.0436576 -326.171725981398
1.0436626 -326.20734881725
1.0436676 -326.242971141119
1.0436726 -326.278592953014
1.0436776 -326.314214252943
1.0436826 -326.349835040917
1.0436876 -326.385455316946
1.0436926 -326.421075081042
1.0436976 -326.456694333212
1.0437026 -326.492313073466
1.0437076 -326.527931301815
1.0437126 -326.563549018266
1.0437176 -326.599166222833
1.0437226 -326.634782915523
1.0437276 -326.670399096347
1.0437326 -326.706014765314
1.0437376 -326.741629922436
1.0437426 -326.777244567719
1.0437476 -326.812858701174
1.0437526 -326.848472322813
1.0437576 -326.884085432644
1.0437626 -326.919698030678
1.0437676 -326.955310116924
1.0437726 -326.990921691392
1.0437776 -327.026532754091
1.0437826 -327.062143305031
1.0437876 -327.097753344223
1.0437926 -327.133362871676
1.0437976 -327.1689718874
1.0438026 -327.204580391405
1.0438076 -327.2401883837
1.0438126 -327.275795864296
1.0438176 -327.311402833198
1.0438226 -327.347009290424
1.0438276 -327.38261523598
1.0438326 -327.418220669874
1.0438376 -327.453825592118
1.0438426 -327.489430002722
1.0438476 -327.525033901692
1.0438526 -327.560637289042
1.0438576 -327.596240164782
1.0438626 -327.631842528919
1.0438676 -327.667444381465
1.0438726 -327.703045722429
1.0438776 -327.73864655182
1.0438826 -327.774246869647
1.0438876 -327.809846675923
1.0438926 -327.845445970657
1.0438976 -327.881044753857
1.0439026 -327.916643025534
1.0439076 -327.952240785698
1.0439126 -327.987838034357
1.0439176 -328.023434771521
1.0439226 -328.059030997204
1.0439276 -328.094626711412
1.0439326 -328.130221914154
1.0439376 -328.165816605444
1.0439426 -328.201410785286
1.0439476 -328.237004453694
1.0439526 -328.272597610677
1.0439576 -328.308190256244
1.0439626 -328.343782390407
1.0439676 -328.379374013172
1.0439726 -328.414965124553
1.0439776 -328.450555724557
1.0439826 -328.486145813195
1.0439876 -328.521735390473
1.0439926 -328.557324456407
1.0439976 -328.592913011004
1.0440026 -328.628501054273
1.0440076 -328.664088586225
1.0440126 -328.699675606869
1.0440176 -328.735262116213
1.0440226 -328.770848114272
1.0440276 -328.806433601052
1.0440326 -328.842018576563
1.0440376 -328.877603040815
1.0440426 -328.913186993818
1.0440476 -328.948770435582
1.0440526 -328.984353366116
1.0440576 -329.019935785432
1.0440626 -329.055517693537
1.0440676 -329.091099090443
1.0440726 -329.126679976158
1.0440776 -329.162260350693
1.0440826 -329.197840214058
1.0440876 -329.233419566259
1.0440926 -329.268998407313
1.0440976 -329.304576737223
1.0441026 -329.340154556003
1.0441076 -329.375731863662
1.0441126 -329.411308660208
1.0441176 -329.446884945653
1.0441226 -329.482460720003
1.0441276 -329.518035983272
1.0441326 -329.55361073547
1.0441376 -329.589184976603
1.0441426 -329.624758706684
1.0441476 -329.660331925721
1.0441526 -329.695904633723
1.0441576 -329.731476830703
1.0441626 -329.76704851667
1.0441676 -329.802619691631
1.0441726 -329.838190355599
1.0441776 -329.873760508582
1.0441826 -329.90933015059
1.0441876 -329.944899281632
1.0441926 -329.98046790172
1.0441976 -330.016036010862
1.0442026 -330.051603609069
1.0442076 -330.08717069635
1.0442126 -330.122737272715
1.0442176 -330.158303338173
1.0442226 -330.193868892733
1.0442276 -330.229433936408
1.0442326 -330.264998469207
1.0442376 -330.300562491138
1.0442426 -330.336126002211
1.0442476 -330.371689002438
1.0442526 -330.407251491825
1.0442576 -330.442813470383
1.0442626 -330.478374938126
1.0442676 -330.513935895059
1.0442726 -330.549496341194
1.0442776 -330.585056276539
1.0442826 -330.620615701107
1.0442876 -330.656174614904
1.0442926 -330.69173301794
1.0442976 -330.727290910228
1.0443026 -330.762848291776
1.0443076 -330.798405162594
1.0443126 -330.833961522691
1.0443176 -330.869517372078
1.0443226 -330.905072710762
1.0443276 -330.940627538756
1.0443326 -330.976181856071
1.0443376 -331.011735662712
1.0443426 -331.047288958692
1.0443476 -331.082841744021
1.0443526 -331.118394018706
1.0443576 -331.153945782758
1.0443626 -331.18949703619
1.0443676 -331.225047779008
1.0443726 -331.260598011222
1.0443776 -331.296147732844
1.0443826 -331.331696943883
1.0443876 -331.367245644346
1.0443926 -331.402793834245
1.0443976 -331.438341513591
1.0444026 -331.473888682393
1.0444076 -331.509435340661
1.0444126 -331.544981488403
1.0444176 -331.58052712563
1.0444226 -331.616072252352
1.0444276 -331.651616868577
1.0444326 -331.687160974318
1.0444376 -331.722704569582
1.0444426 -331.758247654381
1.0444476 -331.793790228723
1.0444526 -331.829332292618
1.0444576 -331.864873846075
1.0444626 -331.900414889107
1.0444676 -331.935955421721
1.0444726 -331.971495443927
1.0444776 -332.007034955735
1.0444826 -332.042573957156
1.0444876 -332.078112448198
1.0444926 -332.113650428871
1.0444976 -332.149187899186
1.0445026 -332.184724859153
1.0445076 -332.22026130878
1.0445126 -332.255797248078
1.0445176 -332.291332677056
1.0445226 -332.326867595724
1.0445276 -332.362402004091
1.0445326 -332.397935902169
1.0445376 -332.433469289966
1.0445426 -332.469002167493
1.0445476 -332.504534534759
1.0445526 -332.540066391774
1.0445576 -332.575597738547
1.0445626 -332.611128575086
1.0445676 -332.646658901406
1.0445726 -332.682188717513
1.0445776 -332.717718023418
1.0445826 -332.75324681913
1.0445876 -332.788775104661
1.0445926 -332.824302880017
1.0445976 -332.859830145208
1.0446026 -332.895356900248
1.0446076 -332.930883145144
1.0446126 -332.966408879905
1.0446176 -333.001934104543
1.0446226 -333.037458819067
1.0446276 -333.072983023484
1.0446326 -333.108506717806
1.0446376 -333.144029902046
1.0446426 -333.179552576208
1.0446476 -333.215074740306
1.0446526 -333.250596394347
1.0446576 -333.286117538342
1.0446626 -333.3216381723
1.0446676 -333.357158296233
1.0446726 -333.392677910148
1.0446776 -333.428197014057
1.0446826 -333.463715607968
1.0446876 -333.499233691892
1.0446926 -333.534751265838
1.0446976 -333.570268329815
1.0447026 -333.605784883835
1.0447076 -333.641300927906
1.0447126 -333.676816462039
1.0447176 -333.712331486243
1.0447226 -333.747846000528
1.0447276 -333.783360004903
1.0447326 -333.818873499377
1.0447376 -333.854386483963
1.0447426 -333.889898958668
1.0447476 -333.925410923503
1.0447526 -333.960922378478
1.0447576 -333.996433323602
1.0447626 -334.031943758884
1.0447676 -334.067453684334
1.0447726 -334.102963099964
1.0447776 -334.138472005782
1.0447826 -334.173980401798
1.0447876 -334.209488288021
1.0447926 -334.244995664462
1.0447976 -334.280502531128
1.0448026 -334.316008888034
1.0448076 -334.351514735186
1.0448126 -334.387020072595
1.0448176 -334.422524900269
1.0448226 -334.45802921822
1.0448276 -334.493533026456
1.0448326 -334.529036324987
1.0448376 -334.564539113825
1.0448426 -334.600041392977
1.0448476 -334.635543162454
1.0448526 -334.671044422265
1.0448576 -334.706545172422
1.0448626 -334.742045412931
1.0448676 -334.777545143804
1.0448726 -334.813044365051
1.0448776 -334.848543076683
1.0448826 -334.884041278706
1.0448876 -334.919538971133
1.0448926 -334.955036153972
1.0448976 -334.990532827234
1.0449026 -335.026028990926
1.0449076 -335.061524645062
1.0449126 -335.097019789649
1.0449176 -335.132514424698
1.0449226 -335.168008550218
1.0449276 -335.203502166218
1.0449326 -335.238995272708
1.0449376 -335.274487869699
1.0449426 -335.309979957201
1.0449476 -335.345471535222
1.0449526 -335.380962603773
1.0449576 -335.416453162863
1.0449626 -335.451943212504
1.0449676 -335.487432752701
1.0449726 -335.522921783468
1.0449776 -335.558410304814
1.0449826 -335.593898316747
1.0449876 -335.629385819279
1.0449926 -335.664872812418
1.0449976 -335.700359296175
1.0450026 -335.735845270556
1.0450076 -335.771330735576
1.0450126 -335.806815691244
1.0450176 -335.842300137567
1.0450226 -335.877784074557
1.0450276 -335.913267502222
1.0450326 -335.948750420574
1.0450376 -335.984232829618
1.0450426 -336.019714729369
1.0450476 -336.055196119837
1.0450526 -336.090677001027
1.0450576 -336.126157372952
1.0450626 -336.161637235622
1.0450676 -336.197116589045
1.0450726 -336.23259543323
1.0450776 -336.268073768191
1.0450826 -336.303551593934
1.0450876 -336.33902891047
1.0450926 -336.374505717809
1.0450976 -336.409982015959
1.0451026 -336.445457804931
1.0451076 -336.480933084735
1.0451126 -336.516407855382
1.0451176 -336.551882116879
1.0451226 -336.587355869238
1.0451276 -336.622829112467
1.0451326 -336.658301846577
1.0451376 -336.693774071576
1.0451426 -336.729245787476
1.0451476 -336.764716994286
1.0451526 -336.800187692015
1.0451576 -336.835657880674
1.0451626 -336.871127560271
1.0451676 -336.906596730817
1.0451726 -336.94206539232
1.0451776 -336.977533544793
1.0451826 -337.013001188244
1.0451876 -337.048468322682
1.0451926 -337.083934948118
1.0451976 -337.119401064562
1.0452026 -337.154866672021
1.0452076 -337.190331770506
1.0452126 -337.22579636003
1.0452176 -337.261260440598
1.0452226 -337.296724012223
1.0452276 -337.332187074913
1.0452326 -337.367649628679
1.0452376 -337.403111673528
1.0452426 -337.438573209473
1.0452476 -337.474034236524
1.0452526 -337.509494754688
1.0452576 -337.544954763976
1.0452626 -337.580414264399
1.0452676 -337.615873255964
1.0452726 -337.651331738682
1.0452776 -337.686789712563
1.0452826 -337.722247177618
1.0452876 -337.757704133855
1.0452926 -337.793160581285
1.0452976 -337.828616519915
1.0453026 -337.864071949757
1.0453076 -337.89952687082
1.0453126 -337.934981283115
1.0453176 -337.970435186651
1.0453226 -338.005888581437
1.0453276 -338.041341467484
1.0453326 -338.076793844801
1.0453376 -338.112245713397
1.0453426 -338.147697073282
1.0453476 -338.183147924467
1.0453526 -338.218598266961
1.0453576 -338.254048100774
1.0453626 -338.289497425915
1.0453676 -338.324946242395
1.0453726 -338.360394550223
1.0453776 -338.395842349405
1.0453826 -338.431289639958
1.0453876 -338.466736421887
1.0453926 -338.502182695204
1.0453976 -338.537628459917
1.0454026 -338.573073716036
1.0454076 -338.60851846357
1.0454126 -338.64396270253
1.0454176 -338.679406432926
1.0454226 -338.714849654768
1.0454276 -338.750292368064
1.0454326 -338.785734572826
1.0454376 -338.821176269061
1.0454426 -338.85661745678
1.0454476 -338.892058135992
1.0454526 -338.92749830671
1.0454576 -338.96293796894
1.0454626 -338.998377122693
1.0454676 -339.033815767979
1.0454726 -339.069253904807
1.0454776 -339.104691533187
1.0454826 -339.14012865313
1.0454876 -339.175565264645
1.0454926 -339.21100136774
1.0454976 -339.246436962427
1.0455026 -339.281872048714
1.0455076 -339.317306626613
1.0455126 -339.352740696129
1.0455176 -339.388174257278
1.0455226 -339.423607310067
1.0455276 -339.459039854504
1.0455326 -339.494471890601
1.0455376 -339.529903418367
1.0455426 -339.56533443781
1.0455476 -339.600764948943
1.0455526 -339.636194951773
1.0455576 -339.671624446312
1.0455626 -339.707053432568
1.0455676 -339.742481910552
1.0455726 -339.777909880272
1.0455776 -339.813337341737
1.0455826 -339.848764294961
1.0455876 -339.884190739951
1.0455926 -339.919616676717
1.0455976 -339.955042105267
1.0456026 -339.990467025614
1.0456076 -340.025891437765
1.0456126 -340.061315341729
1.0456176 -340.09673873752
1.0456226 -340.132161625146
1.0456276 -340.167584004614
1.0456326 -340.203005875936
1.0456376 -340.238427239122
1.0456426 -340.273848094181
1.0456476 -340.30926844112
1.0456526 -340.344688279954
1.0456576 -340.38010761069
1.0456626 -340.415526433339
1.0456676 -340.450944747908
1.0456726 -340.48636255441
1.0456776 -340.521779852852
1.0456826 -340.557196643243
1.0456876 -340.592612925597
1.0456926 -340.62802869992
1.0456976 -340.663443966224
1.0457026 -340.698858724518
1.0457076 -340.73427297481
1.0457126 -340.769686717111
1.0457176 -340.805099951432
1.0457226 -340.840512677781
1.0457276 -340.875924896168
1.0457326 -340.911336606603
1.0457376 -340.946747809096
1.0457426 -340.982158503658
1.0457476 -341.017568690294
1.0457526 -341.052978369018
1.0457576 -341.088387539839
1.0457626 -341.123796202766
1.0457676 -341.159204357808
1.0457726 -341.194612004977
1.0457776 -341.230019144282
1.0457826 -341.265425775729
1.0457876 -341.300831899333
1.0457926 -341.336237515102
1.0457976 -341.371642623045
1.0458026 -341.407047223172
1.0458076 -341.442451315493
1.0458126 -341.477854900016
1.0458176 -341.513257976752
1.0458226 -341.548660545712
1.0458276 -341.584062606903
1.0458326 -341.619464160338
1.0458376 -341.654865206025
1.0458426 -341.690265743972
1.0458476 -341.72566577419
1.0458526 -341.761065296691
1.0458576 -341.796464311482
1.0458626 -341.831862818573
1.0458676 -341.867260817976
1.0458726 -341.902658309697
1.0458776 -341.938055293749
1.0458826 -341.973451770137
1.0458876 -342.008847738876
1.0458926 -342.044243199975
1.0458976 -342.079638153441
1.0459026 -342.115032599287
1.0459076 -342.150426537519
1.0459126 -342.18581996815
1.0459176 -342.221212891185
1.0459226 -342.25660530664
1.0459276 -342.291997214521
1.0459326 -342.327388614838
1.0459376 -342.362779507602
1.0459426 -342.398169892821
1.0459476 -342.433559770506
1.0459526 -342.468949140664
1.0459576 -342.504338003309
1.0459626 -342.539726358449
1.0459676 -342.575114206092
1.0459726 -342.61050154625
1.0459776 -342.645888378932
1.0459826 -342.681274704147
1.0459876 -342.716660521904
1.0459926 -342.752045832214
1.0459976 -342.787430635087
1.0460026 -342.822814930533
1.0460076 -342.85819871856
1.0460126 -342.89358199918
1.0460176 -342.928964772399
1.0460226 -342.96434703823
1.0460276 -342.999728796682
1.0460326 -343.035110047765
1.0460376 -343.070490791488
1.0460426 -343.10587102786
1.0460476 -343.141250756892
1.0460526 -343.176629978592
1.0460576 -343.212008692972
1.0460626 -343.247386900041
1.0460676 -343.282764599809
1.0460726 -343.318141792285
1.0460776 -343.353518477477
1.0460826 -343.388894655398
1.0460876 -343.424270326054
1.0460926 -343.459645489458
1.0460976 -343.495020145619
1.0461026 -343.530394294546
1.0461076 -343.565767936249
1.0461126 -343.601141070738
1.0461176 -343.636513698022
1.0461226 -343.671885818109
1.0461276 -343.707257431013
1.0461326 -343.742628536741
1.0461376 -343.777999135303
1.0461426 -343.813369226709
1.0461476 -343.84873881097
1.0461526 -343.88410788809
1.0461576 -343.919476458086
1.0461626 -343.954844520963
1.0461676 -343.990212076734
1.0461726 -344.025579125408
1.0461776 -344.060945666991
1.0461826 -344.096311701496
1.0461876 -344.131677228931
1.0461926 -344.167042249308
1.0461976 -344.202406762636
1.0462026 -344.237770768923
1.0462076 -344.273134268181
1.0462126 -344.308497260418
1.0462176 -344.343859745645
1.0462226 -344.379221723869
1.0462276 -344.414583195102
1.0462326 -344.449944159355
1.0462376 -344.485304616634
1.0462426 -344.520664566952
1.0462476 -344.556024010317
1.0462526 -344.591382946739
1.0462576 -344.626741376227
1.0462626 -344.662099298792
1.0462676 -344.697456714444
1.0462726 -344.732813623191
1.0462776 -344.768170025043
1.0462826 -344.803525920011
1.0462876 -344.838881308104
1.0462926 -344.87423618933
1.0462976 -344.909590563701
1.0463026 -344.944944431226
1.0463076 -344.980297791916
1.0463126 -345.015650645779
1.0463176 -345.051002992825
1.0463226 -345.086354833061
1.0463276 -345.121706166502
1.0463326 -345.157056993153
1.0463376 -345.192407313028
1.0463426 -345.227757126134
1.0463476 -345.263106432481
1.0463526 -345.298455232079
1.0463576 -345.333803524935
1.0463626 -345.369151311064
1.0463676 -345.404498590472
1.0463726 -345.439845363171
1.0463776 -345.475191629167
1.0463826 -345.510537388473
1.0463876 -345.545882641098
1.0463926 -345.58122738705
1.0463976 -345.61657162634
1.0464026 -345.651915358978
1.0464076 -345.687258584975
1.0464126 -345.722601304338
1.0464176 -345.757943517077
1.0464226 -345.793285223204
1.0464276 -345.828626422724
1.0464326 -345.863967115652
1.0464376 -345.899307301996
1.0464426 -345.934646981764
1.0464476 -345.969986154967
1.0464526 -346.005324821615
1.0464576 -346.040662981715
1.0464626 -346.076000635281
1.0464676 -346.11133778232
1.0464726 -346.146674422843
1.0464776 -346.182010556859
1.0464826 -346.217346184377
1.0464876 -346.252681305406
1.0464926 -346.288015919958
1.0464976 -346.323350028042
1.0465026 -346.358683629667
1.0465076 -346.394016724842
1.0465126 -346.429349313579
1.0465176 -346.464681395887
1.0465226 -346.500012971773
1.0465276 -346.535344041248
1.0465326 -346.570674604325
1.0465376 -346.60600466101
1.0465426 -346.641334211313
1.0465476 -346.676663255246
1.0465526 -346.711991792816
1.0465576 -346.747319824034
1.0465626 -346.782647348909
1.0465676 -346.817974367451
1.0465726 -346.853300879671
1.0465776 -346.888626885576
1.0465826 -346.923952385178
1.0465876 -346.959277378487
1.0465926 -346.99460186551
1.0465976 -347.029925846256
1.0466026 -347.06524932074
1.0466076 -347.100572288967
1.0466126 -347.135894750949
1.0466176 -347.171216706694
1.0466226 -347.206538156214
1.0466276 -347.241859099514
1.0466326 -347.27717953661
1.0466376 -347.312499467508
1.0466426 -347.347818892218
1.0466476 -347.383137810749
1.0466526 -347.418456223113
1.0466576 -347.453774129318
1.0466626 -347.489091529373
1.0466676 -347.524408423289
1.0466726 -347.559724811075
1.0466776 -347.595040692742
1.0466826 -347.630356068298
1.0466876 -347.665670937753
1.0466926 -347.700985301118
1.0466976 -347.736299158398
1.0467026 -347.77161250961
1.0467076 -347.806925354758
1.0467126 -347.842237693856
1.0467176 -347.87754952691
1.0467226 -347.91286085393
1.0467276 -347.948171674928
1.0467326 -347.98348198991
1.0467376 -348.01879179889
1.0467426 -348.054101101875
1.0467476 -348.089409898875
1.0467526 -348.124718189902
1.0467576 -348.160025974962
1.0467626 -348.195333254064
1.0467676 -348.230640027224
1.0467726 -348.265946294445
1.0467776 -348.30125205574
1.0467826 -348.336557311119
1.0467876 -348.37186206059
1.0467926 -348.407166304163
1.0467976 -348.442470041847
1.0468026 -348.477773273654
1.0468076 -348.513075999592
1.0468126 -348.548378219671
1.0468176 -348.5836799339
1.0468226 -348.618981142291
1.0468276 -348.654281844851
1.0468326 -348.689582041588
1.0468376 -348.724881732518
1.0468426 -348.760180917646
1.0468476 -348.795479596982
1.0468526 -348.830777770537
1.0468576 -348.866075438319
1.0468626 -348.90137260034
1.0468676 -348.936669256605
1.0468726 -348.97196540713
1.0468776 -349.00726105192
1.0468826 -349.042556190987
1.0468876 -349.07785082434
1.0468926 -349.113144951988
1.0468976 -349.148438573942
1.0469026 -349.18373169021
1.0469076 -349.219024300804
1.0469126 -349.25431640573
1.0469176 -349.289608005001
1.0469226 -349.324899098626
1.0469276 -349.360189686615
1.0469326 -349.395479768973
1.0469376 -349.430769345717
1.0469426 -349.466058416853
1.0469476 -349.50134698239
1.0469526 -349.536635042338
1.0469576 -349.571922596709
1.0469626 -349.607209645509
1.0469676 -349.642496188749
1.0469726 -349.67778222644
1.0469776 -349.713067758591
1.0469826 -349.748352785212
1.0469876 -349.783637306311
1.0469926 -349.8189213219
1.0469976 -349.854204831986
1.0470026 -349.88948783658
1.0470076 -349.924770335692
1.0470126 -349.960052329332
1.0470176 -349.995333817508
1.0470226 -350.030614800232
1.0470276 -350.065895277512
1.0470326 -350.101175249358
1.0470376 -350.136454715777
1.0470426 -350.171733676785
1.0470476 -350.207012132386
1.0470526 -350.242290082592
1.0470576 -350.277567527413
1.0470626 -350.312844466857
1.0470676 -350.348120900934
1.0470726 -350.383396829655
1.0470776 -350.418672253028
1.0470826 -350.453947171066
1.0470876 -350.489221583774
1.0470926 -350.524495491165
1.0470976 -350.559768893247
1.0471026 -350.595041790028
1.0471076 -350.630314181522
1.0471126 -350.665586067737
1.0471176 -350.700857448681
1.0471226 -350.736128324365
1.0471276 -350.771398694798
1.0471326 -350.806668559991
1.0471376 -350.84193791995
1.0471426 -350.87720677469
1.0471476 -350.912475124218
1.0471526 -350.947742968543
1.0471576 -350.983010307676
1.0471626 -351.018277141625
1.0471676 -351.053543470401
1.0471726 -351.088809294011
1.0471776 -351.124074612469
1.0471826 -351.159339425783
1.0471876 -351.194603733962
1.0471926 -351.229867537015
1.0471976 -351.265130834953
1.0472026 -351.300393627785
1.0472076 -351.33565591552
1.0472126 -351.370917698168
1.0472176 -351.406178975741
1.0472226 -351.441439748246
1.0472276 -351.476700015693
1.0472326 -351.511959778092
1.0472376 -351.547219035451
1.0472426 -351.582477787784
1.0472476 -351.617736035097
1.0472526 -351.6529937774
1.0472576 -351.688251014705
1.0472626 -351.723507747018
1.0472676 -351.758763974352
1.0472726 -351.794019696712
1.0472776 -351.829274914113
1.0472826 -351.864529626562
1.0472876 -351.89978383407
1.0472926 -351.935037536645
1.0472976 -351.970290734298
1.0473026 -352.005543427038
1.0473076 -352.040795614873
1.0473126 -352.076047297815
1.0473176 -352.111298475873
1.0473226 -352.146549149058
1.0473276 -352.181799317377
1.0473326 -352.217048980841
1.0473376 -352.252298139459
1.0473426 -352.28754679324
1.0473476 -352.322794942198
1.0473526 -352.358042586337
1.0473576 -352.39328972567
1.0473626 -352.428536360206
1.0473676 -352.463782489953
1.0473726 -352.499028114922
1.0473776 -352.534273235124
1.0473826 -352.569517850567
1.0473876 -352.60476196126
1.0473926 -352.640005567214
1.0473976 -352.675248668438
1.0474026 -352.710491264942
1.0474076 -352.745733356734
1.0474126 -352.780974943827
1.0474176 -352.816216026228
1.0474226 -352.851456603948
1.0474276 -352.886696676996
1.0474326 -352.921936245381
1.0474376 -352.957175309114
1.0474426 -352.992413868201
1.0474476 -353.027651922657
1.0474526 -353.062889472489
1.0474576 -353.098126517707
1.0474626 -353.133363058321
1.0474676 -353.168599094338
1.0474726 -353.203834625772
1.0474776 -353.239069652628
1.0474826 -353.274304174918
1.0474876 -353.309538192654
1.0474926 -353.344771705843
1.0474976 -353.380004714493
1.0475026 -353.415237218617
1.0475076 -353.450469218223
1.0475126 -353.485700713318
1.0475176 -353.520931703918
1.0475226 -353.556162190027
1.0475276 -353.591392171658
1.0475326 -353.626621648818
1.0475376 -353.661850621519
1.0475426 -353.697079089768
1.0475476 -353.732307053578
1.0475526 -353.767534512956
1.0475576 -353.802761467913
1.0475626 -353.837987918458
1.0475676 -353.8732138646
1.0475726 -353.908439306349
1.0475776 -353.943664243715
1.0475826 -353.978888676709
1.0475876 -354.014112605338
1.0475926 -354.049336029614
1.0475976 -354.084558949544
1.0476026 -354.119781365141
1.0476076 -354.155003276412
1.0476126 -354.190224683365
1.0476176 -354.225445586015
1.0476226 -354.260665984368
1.0476276 -354.295885878434
1.0476326 -354.331105268222
1.0476376 -354.366324153744
1.0476426 -354.401542535008
1.0476476 -354.436760412022
1.0476526 -354.471977784798
1.0476576 -354.507194653346
1.0476626 -354.542411017675
1.0476676 -354.577626877793
1.0476726 -354.612842233712
1.0476776 -354.648057085439
1.0476826 -354.683271432985
1.0476876 -354.718485276362
1.0476926 -354.753698615576
1.0476976 -354.788911450638
1.0477026 -354.824123781559
1.0477076 -354.859335608347
1.0477126 -354.894546931008
1.0477176 -354.929757749559
1.0477226 -354.964968064006
1.0477276 -355.000177874359
1.0477326 -355.035387180626
1.0477376 -355.07059598282
1.0477426 -355.105804280947
1.0477476 -355.141012075018
1.0477526 -355.176219365043
1.0477576 -355.211426151032
1.0477626 -355.246632432995
1.0477676 -355.281838210939
1.0477726 -355.317043484877
1.0477776 -355.352248254816
1.0477826 -355.387452520766
1.0477876 -355.422656282738
1.0477926 -355.457859540741
1.0477976 -355.493062294784
1.0478026 -355.528264544877
1.0478076 -355.56346629103
1.0478126 -355.598667533253
1.0478176 -355.633868271553
1.0478226 -355.669068505943
1.0478276 -355.70426823643
1.0478326 -355.739467463026
1.0478376 -355.77466618574
1.0478426 -355.809864404579
1.0478476 -355.845062119555
1.0478526 -355.880259330679
1.0478576 -355.915456037957
1.0478626 -355.950652241402
1.0478676 -355.985847941022
1.0478726 -356.021043136826
1.0478776 -356.056237828824
1.0478826 -356.091432017025
1.0478876 -356.126625701441
1.0478926 -356.161818882081
1.0478976 -356.197011558953
1.0479026 -356.232203732068
1.0479076 -356.267395401434
1.0479126 -356.302586567062
1.0479176 -356.33777722896
1.0479226 -356.37296738714
1.0479276 -356.408157041611
1.0479326 -356.443346192381
1.0479376 -356.478534839462
1.0479426 -356.513722982862
1.0479476 -356.54891062259
1.0479526 -356.584097758656
1.0479576 -356.619284391072
1.0479626 -356.654470519845
1.0479676 -356.689656144985
1.0479726 -356.724841266503
1.0479776 -356.760025884407
1.0479826 -356.795209998706
1.0479876 -356.830393609413
1.0479926 -356.865576716533
1.0479976 -356.90075932008
1.0480026 -356.935941420062
1.0480076 -356.971123016487
1.0480126 -357.006304109367
1.0480176 -357.041484698708
1.0480226 -357.076664784524
1.0480276 -357.111844366822
1.0480326 -357.147023445614
1.0480376 -357.182202020907
1.0480426 -357.217380092711
1.0480476 -357.252557661037
1.0480526 -357.287734725891
1.0480576 -357.322911287289
1.0480626 -357.358087345235
1.0480676 -357.393262899741
1.0480726 -357.428437950817
1.0480776 -357.463612498471
1.0480826 -357.498786542713
1.0480876 -357.533960083552
1.0480926 -357.569133121
1.0480976 -357.604305655066
1.0481026 -357.639477685758
1.0481076 -357.674649213086
1.0481126 -357.70982023706
1.0481176 -357.744990757691
1.0481226 -357.780160774985
1.0481276 -357.815330288955
1.0481326 -357.85049929961
1.0481376 -357.885667806959
1.0481426 -357.920835811011
1.0481476 -357.956003311776
1.0481526 -357.991170309263
1.0481576 -358.026336803485
1.0481626 -358.061502794448
1.0481676 -358.096668282162
1.0481726 -358.131833266638
1.0481776 -358.166997747885
1.0481826 -358.202161725912
1.0481876 -358.237325200727
1.0481926 -358.272488172344
1.0481976 -358.307650640771
1.0482026 -358.342812606015
1.0482076 -358.377974068089
1.0482126 -358.413135027
1.0482176 -358.44829548276
1.0482226 -358.483455435375
1.0482276 -358.518614884858
1.0482326 -358.553773831219
1.0482376 -358.588932274465
1.0482426 -358.624090214606
1.0482476 -358.659247651653
1.0482526 -358.694404585614
1.0482576 -358.7295610165
1.0482626 -358.764716944321
1.0482676 -358.799872369084
1.0482726 -358.835027290801
1.0482776 -358.870181709481
1.0482826 -358.905335625134
1.0482876 -358.940489037769
1.0482926 -358.975641947394
1.0482976 -359.01079435402
1.0483026 -359.045946257659
1.0483076 -359.081097658318
1.0483126 -359.116248556006
1.0483176 -359.151398950735
1.0483226 -359.186548842511
1.0483276 -359.221698231348
1.0483326 -359.256847117252
1.0483376 -359.291995500236
1.0483426 -359.327143380306
1.0483476 -359.362290757474
1.0483526 -359.397437631748
1.0483576 -359.432584003138
1.0483626 -359.467729871654
1.0483676 -359.502875237306
1.0483726 -359.538020100105
1.0483776 -359.573164460057
1.0483826 -359.608308317174
1.0483876 -359.643451671464
1.0483926 -359.678594522937
1.0483976 -359.713736871604
1.0484026 -359.748878717474
1.0484076 -359.784020060557
1.0484126 -359.819160900861
1.0484176 -359.854301238397
1.0484226 -359.889441073174
1.0484276 -359.9245804052
1.0484326 -359.959719234488
1.0484376 -359.994857561046
1.0484426 -360.029995384883
1.0484476 -360.065132706009
1.0484526 -360.100269524433
1.0484576 -360.135405840165
1.0484626 -360.170541653216
1.0484676 -360.205676963594
1.0484726 -360.24081177131
1.0484776 -360.275946076371
1.0484826 -360.311079878789
1.0484876 -360.346213178573
1.0484926 -360.381345975731
1.0484976 -360.416478270275
1.0485026 -360.451610062213
1.0485076 -360.486741351555
1.0485126 -360.521872138312
1.0485176 -360.557002422491
1.0485226 -360.592132204103
1.0485276 -360.627261483157
1.0485326 -360.662390259663
1.0485376 -360.697518533632
1.0485426 -360.732646305072
1.0485476 -360.767773573993
1.0485526 -360.802900340403
1.0485576 -360.838026604314
1.0485626 -360.873152365733
1.0485676 -360.908277624672
1.0485726 -360.94340238114
1.0485776 -360.978526635146
1.0485826 -361.013650386701
1.0485876 -361.048773635813
1.0485926 -361.083896382491
1.0485976 -361.119018626746
1.0486026 -361.154140368587
1.0486076 -361.189261608025
1.0486126 -361.224382345068
1.0486176 -361.259502579725
1.0486226 -361.294622312007
1.0486276 -361.329741541922
1.0486326 -361.364860269483
1.0486376 -361.399978494696
1.0486426 -361.435096217573
1.0486476 -361.470213438121
1.0486526 -361.505330156352
1.0486576 -361.540446372275
1.0486626 -361.575562085897
1.0486676 -361.610677297231
1.0486726 -361.645792006285
1.0486776 -361.68090621307
1.0486826 -361.716019917595
1.0486876 -361.751133119867
1.0486926 -361.786245819899
1.0486976 -361.821358017698
1.0487026 -361.856469713275
1.0487076 -361.89158090664
1.0487126 -361.926691597803
1.0487176 -361.961801786772
1.0487226 -361.996911473556
1.0487276 -362.032020658168
1.0487326 -362.067129340611
1.0487376 -362.102237520902
1.0487426 -362.137345199047
1.0487476 -362.172452375057
1.0487526 -362.207559048939
1.0487576 -362.242665220705
1.0487626 -362.277770890362
1.0487676 -362.312876057923
1.0487726 -362.347980723396
1.0487776 -362.383084886791
1.0487826 -362.418188548116
1.0487876 -362.453291707382
1.0487926 -362.488394364597
1.0487976 -362.523496519772
1.0488026 -362.558598172917
1.0488076 -362.593699324042
1.0488126 -362.628799973153
1.0488176 -362.663900120265
1.0488226 -362.698999765383
1.0488276 -362.734098908519
1.0488326 -362.769197549679
1.0488376 -362.804295688878
1.0488426 -362.839393326122
1.0488476 -362.874490461422
1.0488526 -362.909587094787
1.0488576 -362.944683226227
1.0488626 -362.979778855751
1.0488676 -363.014873983367
1.0488726 -363.049968609088
1.0488776 -363.085062732921
1.0488826 -363.120156354878
1.0488876 -363.155249474966
1.0488926 -363.190342093196
1.0488976 -363.225434209577
1.0489026 -363.260525824117
1.0489076 -363.29561693683
1.0489126 -363.330707547722
1.0489176 -363.365797656803
1.0489226 -363.400887264084
1.0489276 -363.435976369573
1.0489326 -363.471064973279
1.0489376 -363.506153075214
1.0489426 -363.541240675386
1.0489476 -363.576327773806
1.0489526 -363.611414370481
1.0489576 -363.646500465423
1.0489626 -363.681586058639
1.0489676 -363.71667115014
1.0489726 -363.751755739939
1.0489776 -363.78683982804
1.0489826 -363.821923414455
1.0489876 -363.857006499193
1.0489926 -363.892089082265
1.0489976 -363.927171163678
1.0490026 -363.962252743443
1.0490076 -363.997333821571
1.0490126 -364.03241439807
1.0490176 -364.06749447295
1.0490226 -364.10257404622
1.0490276 -364.13765311789
1.0490326 -364.172731687969
1.0490376 -364.207809756465
1.0490426 -364.242887323393
1.0490476 -364.277964388758
1.0490526 -364.313040952571
1.0490576 -364.348117014841
1.0490626 -364.383192575579
1.0490676 -364.41826763479
1.0490726 -364.45334219249
1.0490776 -364.488416248685
1.0490826 -364.523489803385
1.0490876 -364.558562856599
1.0490926 -364.593635408338
1.0490976 -364.628707458611
1.0491026 -364.663779007425
1.0491076 -364.698850054794
1.0491126 -364.733920600725
1.0491176 -364.768990645229
1.0491226 -364.804060188314
1.0491276 -364.83912922999
1.0491326 -364.874197770267
1.0491376 -364.909265809152
1.0491426 -364.944333346658
1.0491476 -364.979400382795
1.0491526 -365.01446691757
1.0491576 -365.049532950993
1.0491626 -365.084598483074
1.0491676 -365.119663513824
1.0491726 -365.154728043248
1.0491776 -365.189792071361
1.0491826 -365.22485559817
1.0491876 -365.259918623685
1.0491926 -365.294981147916
1.0491976 -365.330043170871
1.0492026 -365.365104692561
1.0492076 -365.400165712992
1.0492126 -365.43522623218
1.0492176 -365.470286250131
1.0492226 -365.505345766854
1.0492276 -365.540404782359
1.0492326 -365.575463296656
1.0492376 -365.610521309753
1.0492426 -365.645578821664
1.0492476 -365.680635832394
1.0492526 -365.715692341953
1.0492576 -365.750748350352
1.0492626 -365.785803857601
1.0492676 -365.820858863708
1.0492726 -365.855913368683
1.0492776 -365.890967372536
1.0492826 -365.926020875277
1.0492876 -365.961073876914
1.0492926 -365.996126377458
1.0492976 -366.031178376918
1.0493026 -366.066229875304
1.0493076 -366.101280872622
1.0493126 -366.136331368888
1.0493176 -366.171381364107
1.0493226 -366.206430858291
1.0493276 -366.241479851447
1.0493326 -366.276528343586
1.0493376 -366.311576334717
1.0493426 -366.34662382485
1.0493476 -366.381670813995
1.0493526 -366.416717302161
1.0493576 -366.451763289358
1.0493626 -366.486808775594
1.0493676 -366.521853760881
1.0493726 -366.556898245225
1.0493776 -366.591942228639
1.0493826 -366.626985711132
1.0493876 -366.662028692713
1.0493926 -366.697071173391
1.0493976 -366.732113153176
1.0494026 -366.767154632078
1.0494076 -366.802195610103
1.0494126 -366.837236087266
1.0494176 -366.872276063575
1.0494226 -366.907315539038
1.0494276 -366.942354513665
1.0494326 -366.977392987466
1.0494376 -367.012430960451
1.0494426 -367.047468432626
1.0494476 -367.082505404006
1.0494526 -367.117541874597
1.0494576 -367.15257784441
1.0494626 -367.187613313454
1.0494676 -367.22264828174
1.0494726 -367.257682749274
1.0494776 -367.292716716067
1.0494826 -367.32775018213
1.0494876 -367.362783147472
1.0494926 -367.397815612104
1.0494976 -367.432847576032
1.0495026 -367.467879039268
1.0495076 -367.502910001821
1.0495126 -367.537940463698
1.0495176 -367.572970424913
1.0495226 -367.607999885474
1.0495276 -367.643028845391
1.0495326 -367.678057304671
1.0495376 -367.713085263326
1.0495426 -367.748112721363
1.0495476 -367.783139678795
1.0495526 -367.818166135629
1.0495576 -367.853192091876
1.0495626 -367.888217547544
1.0495676 -367.923242502644
1.0495726 -367.958266957186
1.0495776 -367.993290911175
1.0495826 -368.028314364627
1.0495876 -368.063337317548
1.0495926 -368.098359769948
1.0495976 -368.133381721837
1.0496026 -368.168403173224
1.0496076 -368.203424124119
1.0496126 -368.238444574529
1.0496176 -368.273464524467
1.0496226 -368.308483973942
1.0496276 -368.343502922963
1.0496326 -368.378521371539
1.0496376 -368.41353931968
1.0496426 -368.448556767396
1.0496476 -368.483573714694
1.0496526 -368.518590161587
1.0496576 -368.553606108083
1.0496626 -368.588621554192
1.0496676 -368.623636499922
1.0496726 -368.658650945285
1.0496776 -368.693664890287
1.0496826 -368.728678334941
1.0496876 -368.763691279256
1.0496926 -368.798703723241
1.0496976 -368.833715666904
1.0497026 -368.868727110258
1.0497076 -368.903738053309
1.0497126 -368.938748496066
1.0497176 -368.973758438543
1.0497226 -369.008767880746
1.0497276 -369.043776822686
1.0497326 -369.078785264372
1.0497376 -369.113793205813
1.0497426 -369.148800647019
1.0497476 -369.183807588
1.0497526 -369.218814028766
1.0497576 -369.253819969325
1.0497626 -369.288825409687
1.0497676 -369.323830349862
1.0497726 -369.35883478986
1.0497776 -369.393838729689
1.0497826 -369.428842169358
1.0497876 -369.46384510888
1.0497926 -369.498847548262
1.0497976 -369.533849487514
1.0498026 -369.568850926645
1.0498076 -369.603851865666
1.0498126 -369.638852304585
1.0498176 -369.67385224341
1.0498226 -369.708851682155
1.0498276 -369.743850620826
1.0498326 -369.778849059434
1.0498376 -369.813846997988
1.0498426 -369.848844436498
1.0498476 -369.883841374972
1.0498526 -369.918837813422
1.0498576 -369.953833751857
1.0498626 -369.988829190285
1.0498676 -370.023824128716
1.0498726 -370.05881856716
1.0498776 -370.093812505626
1.0498826 -370.128805944124
1.0498876 -370.163798882663
1.0498926 -370.198791321254
1.0498976 -370.233783259906
1.0499026 -370.268774698626
1.0499076 -370.303765637427
1.0499126 -370.338756076317
1.0499176 -370.373746015303
1.0499226 -370.4087354544
1.0499276 -370.443724393614
1.0499326 -370.478712832955
1.0499376 -370.513700772433
1.0499426 -370.548688212056
1.0499476 -370.583675151836
1.0499526 -370.618661591779
1.0499576 -370.653647531899
1.0499626 -370.688632972202
1.0499676 -370.723617912699
1.0499726 -370.7586023534
1.0499776 -370.793586294315
1.0499826 -370.828569735449
1.0499876 -370.863552676816
1.0499926 -370.898535118426
1.0499976 -370.933517060285


==> models_main.txt <==
x   alpha    gamma     dphi     cp   pressure
0 0.0117677542082468 1.6682847 0 0.000725210857663918 0.0485139930738125
0.0002 0.0436372799712651 1.66828472508482 8.60461373277155e-09 0.000725211882473322 0.0485138606579225
0.0004 0.0754985551962099 1.66828474454139 1.7209096758524e-08 0.000725213237586069 0.0485134634165474
0.0006 0.107351579883081 1.66828475846709 2.58133523616879e-08 0.000725214922483564 0.0485128013637816
0.0008 0.139196354031879 1.66828476695933 3.44172816195671e-08 0.000725216936677513 0.0485118745220501
0.001 0.171032877642603 1.66828477011548 4.30207858604861e-08 0.000725219279708179 0.0485106829218743
0.0012 0.202861150715254 1.66828476803296 5.16237664867661e-08 0.000725221951144355 0.0485092266018658
0.0014 0.234681173249831 1.66828476080914 6.02261249513541e-08 0.000725224950583327 0.0485075056087212
0.0016 0.266492945246334 1.66828474854143 6.88277627536554e-08 0.000725228277650854 0.0485055199972163
0.0018 0.298296466704764 1.66828473132722 7.74285814396319e-08 0.00072523193200115 0.0485032698302008
0.002 0.330091737625121 1.66828470926389 8.60284826031781e-08 0.000725235913316857 0.0485007551785922
0.0022 0.361878758007404 1.66828468244885 9.46273678879607e-08 0.000725240221309035 0.0484979761213698
0.0024 0.393657527851613 1.66828465097949 1.0322513898945e-07 0.00072524485571713 0.0484949327455676
0.0026 0.425428047157749 1.66828461495319 1.11821697657035e-07 0.00072524981630896 0.048491625146267
0.0028 0.457190315925811 1.66828457446736 1.20416945696183e-07 0.000725255102880695 0.0484880534265893
0.003 0.4889443341558 1.66828452961938 1.29010784970622e-07 0.000725260715256839 0.0484842176976881
0.0032 0.520690101847715 1.66828448050666 1.37603117404529e-07 0.000725266653290209 0.0484801180787404
0.0034 0.552427619001557 1.66828442722657 1.46193844984723e-07 0.000725272916861914 0.0484757546969376
0.0036 0.584156885617325 1.66828436987652 1.54782869762866e-07 0.00072527950588134 0.0484711276874769
0.0038 0.61587790169502 1.6682843085539 1.63370093857656e-07 0.00072528642028613 0.048466237193551
0.004 0.647590667234641 1.6682842433561 1.71955419457025e-07 0.000725293660042162 0.048461083366338
0.0042 0.679295182236188 1.66828417438052 1.80538748820328e-07 0.00072530122514354 0.0484556663649916
0.0044 0.710991446699662 1.66828410172455 1.89119984280541e-07 0.000725309115612565 0.0484499863566293
0.0046 0.742679460625063 1.66828402548557 1.97699028246436e-07 0.000725317331499728 0.0484440435163219
0.0048 0.77435922401239 1.66828394576099 2.06275783204778e-07 0.000725325872883682 0.0484378380270813
0.005 0.806030736861643 1.6682838626482 2.148501517225e-07 0.000725334739871233 0.048431370079848
0.0052 0.837693999172823 1.6682837762446 2.23422036448878e-07 0.000725343932597316 0.0484246398734791
0.0054 0.869349010945929 1.66828368664756 2.31991340117707e-07 0.000725353451224988 0.0484176476147358
0.0056 0.900995772180962 1.6682835939545 2.40557965549477e-07 0.0007253632959454 0.0484103935182689
0.0058 0.932634282877921 1.66828349826279 2.49121815653522e-07 0.000725373466977789 0.0484028778066059
0.006 0.964264543036806 1.66828339966984 2.57682793430203e-07 0.000725383964569458 0.0483951007101365
0.0062 0.995886552657618 1.66828329827304 2.6624080197305e-07 0.000725394788995756 0.0483870624670979
0.0064 1.02750031174036 1.66828319416978 2.7479574447092e-07 0.000725405940560075 0.0483787633235606
0.0066 1.05910582028502 1.66828308745745 2.8334752421015e-07 0.00072541741959382 0.0483702035334119
0.0068 1.09070307829161 1.66828297823345 2.91896044576697e-07 0.0007254292264564 0.048361383358341
0.007 1.12229208576013 1.66828286659517 3.0044120905828e-07 0.000725441361535217 0.0483523030678228
0.0072 1.15387284269058 1.66828275264 3.08982921246518e-07 0.000725453825245642 0.0483429629391011
0.0074 1.18544534908295 1.66828263646534 3.17521084839058e-07 0.000725466618031008 0.0483333632571715
0.0076 1.21700960493724 1.66828251816858 3.26055603641704e-07 0.000725479740362589 0.0483235043147645
0.0078 1.24856561025347 1.66828239784711 3.34586381570539e-07 0.000725493192739591 0.0483133864123274
0.008 1.28011336503162 1.66828227559833 3.4311332265404e-07 0.000725506975689136 0.0483030098580068
0.0082 1.31165286927169 1.66828215151963 3.51636331035195e-07 0.000725521089766249 0.0482923749676296
0.0084 1.3431841229737 1.6682820257084 3.60155310973604e-07 0.000725535535553841 0.0482814820646842
0.0086 1.37470712613763 1.66828189826203 3.68670166847588e-07 0.000725550313662699 0.0482703314803012
0.0088 1.40622187876348 1.66828176927793 3.77180803156282e-07 0.000725565424731468 0.0482589235532339
0.009 1.437723555136 1.66828163885175 3.85687124522175e-07 0.000725580869371703 0.0482472586298381
0.0092 1.46917908194538 1.66828150703262 3.94189035734166e-07 0.000725596646743034 0.0482353370640321
0.0094 1.50058219827836 1.668281373819 4.02686441880519e-07 0.000725612754421507 0.0482231592172061
0.0096 1.53193290413494 1.66828123920681 4.11179248390901e-07 0.000725629189928545 0.0482107254581648
0.0098 1.56323119951512 1.66828110319194 4.19667361031385e-07 0.000725645950811992 0.0481980361630908
0.01 1.5944770844189 1.66828096577032 4.28150685899739e-07 0.000725663034645967 0.0481850917155065
0.0102 1.62567055884627 1.66828082693786 4.36629129421581e-07 0.000725680439030724 0.0481718925062374
0.0104 1.65681162279725 1.66828068669045 4.4510259834727e-07 0.000725698161592516 0.048158438933375
0.0106 1.68790027627183 1.66828054502403 4.5357099974944e-07 0.000725716199983458 0.0481447314022397
0.0108 1.71893651927001 1.66828040193448 4.62034241021035e-07 0.000725734551881384 0.048130770325342
0.011 1.74992035179179 1.66828025741773 4.70492229873823e-07 0.000725753214989721 0.0481165561223457
0.0112 1.78085177383717 1.66828011146968 4.78944874337283e-07 0.000725772187037352 0.0481020892200302
0.0114 1.81173078540615 1.66827996408624 4.87392082757821e-07 0.000725791465778481 0.0480873700522507
0.0116 1.84255738649873 1.66827981526333 4.95833763798276e-07 0.000725811048992504 0.0480723990599013
0.0118 1.87333157711491 1.66827966499686 5.0426982643766e-07 0.000725830934483871 0.0480571766908753
0.012 1.90405335725469 1.66827951328273 5.12700179971123e-07 0.000725851120081968 0.048041703400027
0.0122 1.93472272691806 1.66827936011685 5.21124734010062e-07 0.000725871603640977 0.0480259796491324
0.0124 1.96533968610504 1.66827920549514 5.29543398482426e-07 0.000725892383039751 0.0480100059068495
0.0126 1.99590423481562 1.6682790494135 5.37956083633125e-07 0.000725913456181686 0.0479937826486787
0.0128 2.0264163730498 1.66827889186785 5.46362700024567e-07 0.000725934820994589 0.0479773103569235
0.013 2.05687610080758 1.6682787328541 5.54763158537289e-07 0.000725956475430563 0.0479605895206503
0.0132 2.08728341808896 1.66827857236815 5.63157370370667e-07 0.000725978417465863 0.0479436206356474
0.0134 2.11763832489394 1.66827841040591 5.71545247043708e-07 0.000726000645100785 0.0479264042043858
0.0136 2.14794082122252 1.6682782469633 5.799267003959e-07 0.000726023156359535 0.0479089407359774
0.0138 2.1781909070747 1.66827808203623 5.88301642588111e-07 0.000726045949290101 0.0478912307461338
0.014 2.20838858245048 1.66827791562061 5.96669986103543e-07 0.000726069021964134 0.0478732747571264
0.0142 2.23853384734986 1.66827774771234 6.05031643748717e-07 0.000726092372476819 0.0478550732977438
0.0144 2.26862670177284 1.66827757830733 6.1338652865449e-07 0.000726115998946763 0.0478366269032513
0.0146 2.29866714571943 1.6682774074015 6.21734554277099e-07 0.000726139899515851 0.0478179361153471
0.0148 2.32865517918961 1.66827723499076 6.30075634399238e-07 0.000726164072349146 0.0477990014821229
0.015 2.35859080218339 1.66827706107102 6.38409683131143e-07 0.000726188515634748 0.0477798235580189
0.0152 2.38847401470077 1.66827688563818 6.46736614911685e-07 0.000726213227583691 0.0477604029037836
0.0154 2.41830481674175 1.66827670868817 6.55056344509494e-07 0.000726238206429804 0.0477407400864298
0.0156 2.44808320830633 1.66827653021687 6.63368787024073e-07 0.0007262634504296 0.0477208356791919
0.0158 2.47780918939451 1.66827635022022 6.71673857886932e-07 0.000726288957862155 0.0477006902614833
0.016 2.50748276000629 1.66827616869411 6.7997147286272e-07 0.000726314727028986 0.0476803044188528
0.0162 2.53710392014167 1.66827598563447 6.88261548050353e-07 0.000726340756253928 0.0476596787429404
0.0164 2.56667266980065 1.66827580103719 6.96543999884156e-07 0.000726367043883024 0.0476388138314352
0.0166 2.59618900898324 1.66827561489818 7.04818745134991e-07 0.000726393588284397 0.0476177102880301
0.0168 2.62565293768942 1.66827542721337 7.13085700911395e-07 0.000726420387848132 0.0475963687223785
0.017 2.6550644559192 1.66827523797865 7.21344784660693e-07 0.000726447440986169 0.0475747897500501
0.0172 2.68442356367258 1.66827504718995 7.29595914170131e-07 0.000726474746132167 0.047552973992486
0.0174 2.71373026094956 1.66827485484316 7.37839007567995e-07 0.000726502301741406 0.047530922076955
0.0176 2.74298454775014 1.6682746609342 7.46073983324697e-07 0.00072653010629065 0.0475086346365077
0.0178 2.77218642407433 1.66827446545898 7.54300760253903e-07 0.000726558158278049 0.0474861123099325
0.018 2.80133588992211 1.66827426841341 7.6251925751361e-07 0.000726586456223008 0.0474633557417106
0.0182 2.83043294529349 1.6682740697934 7.70729394607232e-07 0.00072661499866608 0.04744036558197
0.0184 2.85947759018847 1.66827386959486 7.7893109138467e-07 0.00072664378416885 0.0474171424864413
0.0186 2.88846982460705 1.6682736678137 7.87124268043381e-07 0.00072667281131381 0.0473936871164108
0.0188 2.91740964854924 1.66827346444583 7.95308845129428e-07 0.000726702078704257 0.0473700001386763
0.019 2.94629706201502 1.66827325948716 8.03484743538514e-07 0.00072673158496417 0.0473460822255
0.0192 2.9751320650044 1.66827305293359 8.11651884517024e-07 0.000726761328738094 0.0473219340545631
0.0194 3.00391465751738 1.66827284478105 8.19810189663028e-07 0.000726791308691037 0.0472975563089204
0.0196 3.03264483955397 1.66827263502544 8.27959580927298e-07 0.000726821523508343 0.047272949676953
0.0198 3.06132261111415 1.66827242366267 8.36099980614298e-07 0.00072685197189559 0.0472481148523228
0.02 3.08994797219793 1.66827221068866 8.44231311383162e-07 0.000726882652578469 0.0472230525339254
0.0202 3.11852092280532 1.6682719960993 8.52353496248655e-07 0.000726913564302672 0.047197763425844
0.0204 3.1470414629363 1.66827177989051 8.60466458582138e-07 0.000726944705833784 0.0471722482373024
0.0206 3.17550959259088 1.66827156205821 8.68570122112499e-07 0.00072697607595717 0.0471465076826189
0.0208 3.20392531176907 1.66827134259829 8.76664410927091e-07 0.00072700767347786 0.0471205424811584
0.021 3.23228862047085 1.66827112150668 8.84749249472627e-07 0.000727039497220437 0.0470943533572858
0.0212 3.26059951869623 1.66827089877928 8.92824562556097e-07 0.000727071546028934 0.0470679410403193
0.0214 3.28885800644522 1.668270674412 9.00890275345643e-07 0.000727103818766713 0.0470413062644832
0.0216 3.3170640837178 1.66827044840076 9.08946313371431e-07 0.000727136314316363 0.0470144497688595
0.0218 3.34521775051398 1.66827022074146 9.16992602526516e-07 0.00072716903157958 0.046987372297342
0.022 3.37331900683377 1.66826999143 9.25029069067679e-07 0.000727201969477069 0.0469600745985876
0.0222 3.40136785267715 1.66826976046232 9.33055639616238e-07 0.000727235126948427 0.04693255742597
0.0224 3.42936428804413 1.6682695278343 9.41072241158894e-07 0.000727268502952034 0.0469048215375308
0.0226 3.45730437198766 1.66826929354268 9.49078801048849e-07 0.00072730209642179 0.0468768676959322
0.0228 3.48515944403185 1.66826905760758 9.57075247040063e-07 0.000727335905061668 0.0468486966683704
0.023 3.51292378114237 1.66826882007557 9.65061507399877e-07 0.000727369925183184 0.0468203092263942
0.0232 3.54059738331922 1.66826858099463 9.73037510948121e-07 0.000727404153038362 0.0467917061457981
0.0234 3.56818025056241 1.66826834041274 9.8100318705502e-07 0.000727438584895029 0.0467628882065622
0.0236 3.59567238287194 1.66826809837789 9.8895846563861e-07 0.000727473217036605 0.0467338561927922
0.0238 3.62307378024781 1.66826785493805 9.96903277162228e-07 0.00072750804576189 0.0467046108926602
0.024 3.65038444269001 1.66826761014122 1.0048375526322e-06 0.000727543067384851 0.0466751530983446
0.0242 3.67760437019854 1.66826736403536 1.01276122359563e-06 0.000727578278234411 0.0466454836059711
0.0244 3.70473356277342 1.66826711666846 1.02067422213829e-06 0.000727613674654248 0.0466156032155528
0.0246 3.73177202041462 1.6682668680885 1.02857648088269e-06 0.00072764925300258 0.0465855127309321
0.0248 3.75871974312217 1.66826661834347 1.03646793298613e-06 0.000727685009651969 0.0465552129597214
0.025 3.78557673089605 1.66826636748134 1.04434851213895e-06 0.000727720940989105 0.0465247047132433
0.0252 3.81234298373627 1.66826611555011 1.05221815256285e-06 0.000727757043414608 0.0464939888064726
0.0254 3.83901850164282 1.66826586259774 1.06007678900922e-06 0.00072779331334283 0.0464630660579783
0.0256 3.86560328461571 1.66826560867222 1.06792435675761e-06 0.000727829747201644 0.0464319372898634
0.0258 3.89209733265494 1.66826535382153 1.07576079161427e-06 0.000727866341432254 0.0464006033277086
0.026 3.9185006457605 1.66826509809366 1.08358602991067e-06 0.000727903092488983 0.0463690650005122
0.0262 3.9448132239324 1.66826484153659 1.09140000850222e-06 0.000727939996839092 0.0463373231406334
0.0264 3.97103506717064 1.66826458419829 1.09920266476688e-06 0.000727977050962562 0.0463053785837333
0.0266 3.99716617547521 1.66826432612675 1.10699393660394e-06 0.000728014251351912 0.0462732321687176
0.0268 4.02320654884612 1.66826406736995 1.11477376243281e-06 0.000728051594511999 0.0462408847376791
0.027 4.04915618728336 1.66826380797588 1.1225420811918e-06 0.000728089076959825 0.0462083371358397
0.0272 4.07501509078694 1.66826354799251 1.13029883233702e-06 0.000728126695224339 0.0461755902114934
0.0274 4.10078325935685 1.66826328746783 1.13804395584124e-06 0.000728164445846246 0.0461426448159487
0.0276 4.12646069299311 1.66826302644981 1.14577739219284e-06 0.00072820232537782 0.0461095018034717
0.0278 4.1520473916957 1.66826276498644 1.15349908239476e-06 0.000728240330382705 0.0460761620312296
0.028 4.17754335546462 1.66826250312571 1.16120896796345e-06 0.000728278457435725 0.0460426263592326
0.0282 4.20294858429988 1.66826224091558 1.16890699092791e-06 0.000728316703122704 0.0460088956502786
0.0284 4.22826307820148 1.66826197840406 1.17659309382868e-06 0.000728355064040263 0.0459749707698962
0.0286 4.25348683716941 1.6682617156391 1.1842672197169e-06 0.000728393536795644 0.0459408525862881
0.0288 4.27861986120368 1.66826145266871 1.19192931215334e-06 0.000728432118006521 0.0459065419702759
0.029 4.30366215030429 1.66826118954085 1.1995793152075e-06 0.000728470804300805 0.0458720397952429
0.0292 4.32861370447123 1.66826092630352 1.2072171734567e-06 0.000728509592316468 0.0458373469370792
0.0294 4.35347452370451 1.66826066300469 1.21484283198514e-06 0.000728548478701355 0.0458024642741253
0.0296 4.37824460800412 1.66826039969234 1.22245623638302e-06 0.000728587460112999 0.0457673926871176
0.0298 4.40292395737007 1.66826013641446 1.23005733274569e-06 0.000728626533218439 0.0457321330591324
0.03 4.42751257180236 1.66825987321903 1.23764606767271e-06 0.000728665694694037 0.0456966862755308
0.0302 4.45201045130098 1.66825961015402 1.24522238826704e-06 0.000728704941225296 0.0456610532239042
0.0304 4.47641759586594 1.66825934726743 1.25278624213412e-06 0.000728744269506678 0.0456252347940187
0.0306 4.50073400549724 1.66825908460723 1.26033757738105e-06 0.000728783676241426 0.0455892318777617
0.0308 4.52495968019487 1.66825882222141 1.26787634261571e-06 0.000728823158141383 0.0455530453690867
0.031 4.54909461995884 1.66825856015794 1.27540248694588e-06 0.000728862711926817 0.0455166761639601
0.0312 4.57313882478914 1.66825829846481 1.28291595997842e-06 0.000728902334326232 0.0454801251603053
0.0314 4.59709229468578 1.66825803718999 1.2904167118184e-06 0.000728942022076204 0.045443393257951
0.0316 4.62095502964876 1.66825777638148 1.29790469306824e-06 0.000728981771921195 0.0454064813585765
0.0318 4.64472702967807 1.66825751608726 1.30537985482684e-06 0.000729021580613383 0.0453693903656586
0.032 4.66840829477372 1.66825725635529 1.31284214868874e-06 0.00072906144491248 0.0453321211844185
0.0322 4.69199882493571 1.66825699723358 1.32029152674325e-06 0.000729101361585564 0.0452946747217687
0.0324 4.71549862016403 1.66825673877009 1.32772794157355e-06 0.000729141327406901 0.0452570518862603
0.0326 4.73890768045869 1.66825648101281 1.3351513462559e-06 0.000729181339157771 0.0452192535880303
0.0328 4.76222600581968 1.66825622400972 1.34256169435865e-06 0.0007292213936263 0.0451812807387495
0.033 4.78545359624701 1.6682559678088 1.34995893994148e-06 0.000729261487607283 0.0451431342515705
0.0332 4.80859045174068 1.66825571245804 1.35734303755443e-06 0.000729301617902018 0.0451048150410759
0.0334 4.83163657230068 1.66825545800542 1.36471394223705e-06 0.000729341781318129 0.0450663240232257
0.0336 4.85459195792702 1.66825520449891 1.37207160951749e-06 0.000729381974669403 0.0450276621153071
0.0338 4.87745660861969 1.66825495198651 1.3794159954116e-06 0.000729422194775612 0.0449888302358825
0.034 4.9002305243787 1.66825470051618 1.38674705642203e-06 0.000729462438462353 0.0449498293047386
0.0342 4.92291370520405 1.66825445013592 1.39406474953732e-06 0.000729502702560877 0.0449106602428365
0.0344 4.94550615109574 1.6682542008937 1.40136903223094e-06 0.000729542983907923 0.04487132397226
0.0346 4.96800786205376 1.66825395283751 1.4086598624604e-06 0.000729583279345541 0.0448318214161655
0.0348 4.99041883807811 1.66825370601532 1.4159371986663e-06 0.000729623585720943 0.0447921534987328
0.035 5.0127390791688 1.66825346047513 1.42320099977139e-06 0.000729663899886327 0.0447523211451148
0.0352 5.03496858532583 1.66825321626491 1.43045122517959e-06 0.000729704218698713 0.0447123252813878
0.0354 5.0571073565492 1.66825297343264 1.43768783477507e-06 0.000729744539019781 0.0446721668345021
0.0356 5.0791553928389 1.6682527320263 1.44491078892124e-06 0.000729784857715705 0.0446318467322333
0.0358 5.10111269419494 1.66825249209388 1.45212004845982e-06 0.000729825171656994 0.0445913659031335
0.036 5.12297926061731 1.66825225368336 1.45931557470978e-06 0.00072986547771833 0.0445507252764826
0.0362 5.14475509210602 1.66825201684272 1.46649732946644e-06 0.000729905772778399 0.0445099257822397
0.0364 5.16644018866107 1.66825178161994 1.47366527500037e-06 0.000729946053719735 0.0444689683509951
0.0366 5.18803455028245 1.66825154806301 1.48081937405645e-06 0.000729986317428563 0.0444278539139231
0.0368 5.20953817697017 1.6682513162199 1.48795958985279e-06 0.000730026560794637 0.0443865834027342
0.037 5.23095106872422 1.66825108613859 1.49508588607974e-06 0.000730066780711075 0.0443451577496272
0.0372 5.25227322554461 1.66825085786707 1.50219822689884e-06 0.000730106974074211 0.0443035778872429
0.0374 5.27350464743134 1.66825063145333 1.50929657694176e-06 0.000730147137783427 0.0442618447486171
0.0376 5.2946453343844 1.66825040694533 1.51638090130924e-06 0.000730187268741003 0.0442199592671339
0.0378 5.3156952864038 1.66825018439107 1.52345116557003e-06 0.000730227363851956 0.0441779223764799
0.038 5.33665450348954 1.66824996383852 1.53050733575981e-06 0.000730267420023888 0.0441357350105979
0.0382 5.35752298564161 1.66824974533567 1.5375493783801e-06 0.000730307434166826 0.0440933981036413
0.0384 5.37830073286002 1.66824952893049 1.54457726039716e-06 0.000730347403193072 0.0440509125899292
0.0386 5.39898774514476 1.66824931467098 1.55159094924088e-06 0.000730387324017043 0.0440082794038997
0.0388 5.41958402249584 1.66824910260511 1.5585904128037e-06 0.000730427193555121 0.043965499480067
0.039 5.44008956491326 1.66824889278086 1.56557561943942e-06 0.000730467008725504 0.0439225737529757
0.0392 5.46050437239701 1.66824868524621 1.57254653796212e-06 0.000730506766448044 0.0438795031571565
0.0394 5.4808284449471 1.66824848004916 1.579503137645e-06 0.000730546463644101 0.0438362886270825
0.0396 5.50106178256353 1.66824827723767 1.58644538821921e-06 0.000730586097236396 0.0437929310971252
0.0398 5.52120438524629 1.66824807685973 1.59337325987274e-06 0.000730625664148849 0.0437494315015112
0.04 5.54125625299539 1.66824787896332 1.60028672324914e-06 0.000730665161306444 0.0437057907742792
0.0402 5.56121738581082 1.66824768359642 1.60718574944648e-06 0.000730704585635063 0.0436620098492363
0.0404 5.58108778369259 1.66824749080702 1.61407031001605e-06 0.00073074393406135 0.0436180896599162
0.0406 5.6008674466407 1.6682473006431 1.62094037696121e-06 0.000730783203512558 0.0435740311395367
0.0408 5.62055637465514 1.66824711315263 1.62779592273616e-06 0.000730822390916401 0.0435298352209574
0.041 5.64015456773592 1.66824692838361 1.63463692024473e-06 0.000730861493200905 0.0434855028366378
0.0412 5.65966202588303 1.668246746384 1.64146334283918e-06 0.000730900507294272 0.0434410349185967
0.0414 5.67907874909648 1.6682465672018 1.64827516431892e-06 0.000730939430124718 0.0433964323983698
0.0416 5.69840473737627 1.66824639088498 1.65507235892929e-06 0.000730978258620341 0.04335169620697
0.0418 5.71763999072239 1.66824621748154 1.66185490136028e-06 0.00073101698970897 0.0433068272748458
0.042 5.73678450913485 1.66824604703943 1.66862276674533e-06 0.000731055620318023 0.0432618265318416
0.0422 5.75583829261365 1.66824587960666 1.67537593065997e-06 0.00073109414737436 0.0432166949071574
0.0424 5.77480134115878 1.6682457152312 1.68211436912064e-06 0.000731132567804148 0.0431714333293095
0.0426 5.79367365477025 1.66824555396104 1.68883805858331e-06 0.000731170878532712 0.0431260427260908
0.0428 5.81245523344806 1.66824539584415 1.69554697594223e-06 0.000731209076484393 0.0430805240245317
0.043 5.8311460771922 1.66824524092851 1.70224109852863e-06 0.000731247158582412 0.0430348781508609
0.0432 5.84974618600267 1.66824508926211 1.70892040410939e-06 0.000731285121748725 0.0429891060304678
0.0434 5.86825555987949 1.66824494089294 1.71558487088572e-06 0.000731322962903883 0.0429432085878635
0.0436 5.88667419882264 1.66824479586896 1.72223447749184e-06 0.000731360678966892 0.0428971867466427
0.0438 5.90500210283212 1.66824465423817 1.72886920299362e-06 0.000731398266855083 0.0428510414294471
0.044 5.92323927190795 1.66824451604854 1.73548902688726e-06 0.000731435723483961 0.0428047735579275
0.0442 5.9413857060501 1.66824438134806 1.74209392909793e-06 0.000731473045767075 0.0427583840527061
0.0444 5.9594414052586 1.66824425018471 1.74868388997839e-06 0.000731510230615878 0.042711873833341
0.0446 5.97740636953343 1.66824412260647 1.75525889030764e-06 0.000731547274939595 0.0426652438182892
0.0448 5.9952805988746 1.66824399866132 1.76181891128954e-06 0.000731584175645079 0.0426184949248703
0.045 6.0130640932821 1.66824387839725 1.76836393455141e-06 0.000731620929636685 0.0425716280692311
0.0452 6.03075685275594 1.66824376186222 1.77489394214267e-06 0.000731657533816126 0.0425246441663096
0.0454 6.04835887729612 1.66824364910424 1.7814089165334e-06 0.000731693985082345 0.0424775441298004
0.0456 6.06587016690263 1.66824354017127 1.78790884061298e-06 0.000731730280331382 0.0424303288721195
0.0458 6.08329072157547 1.66824343511131 1.79439369768862e-06 0.000731766416456237 0.0423829993043697
0.046 6.10062054131466 1.66824333397232 1.80086347148399e-06 0.000731802390346737 0.0423355563363061
0.0462 6.11785962612018 1.6682432368023 1.80731814613776e-06 0.000731838198889407 0.0422880008763023
0.0464 6.13500797599204 1.66824314364922 1.81375770620219e-06 0.000731873838967342 0.0422403338313175
0.0466 6.15206559093023 1.66824305456108 1.82018213664166e-06 0.000731909307460066 0.0421925561068615
0.0468 6.16903247093476 1.66824296958583 1.82659142283125e-06 0.00073194460124341 0.0421446686069628
0.047 6.18590861600562 1.66824288877148 1.83298555055525e-06 0.000731979717189387 0.0420966722341361
0.0472 6.20269402614283 1.66824281216601 1.83936450600575e-06 0.000732014652166042 0.0420485678893486
0.0474 6.21938870134636 1.66824273981738 1.84572827578112e-06 0.000732049403037353 0.0420003564719892
0.0476 6.23599264161624 1.66824267177359 1.85207684688458e-06 0.000732083966663078 0.0419520388798356
0.0478 6.25250584695245 1.66824260808262 1.85841020672268e-06 0.000732118339898639 0.0419036160090235
0.048 6.26892831735499 1.66824254879244 1.86472834310384e-06 0.000732152519594997 0.0418550887540148
0.0482 6.28526005282388 1.66824249395105 1.87103124423685e-06 0.000732186502598519 0.0418064580075673
0.0484 6.3015010533591 1.66824244360641 1.87731889872938e-06 0.000732220285750858 0.0417577246607034
0.0486 6.31765131896065 1.66824239780652 1.88359129558644e-06 0.000732253865888824 0.0417088896026804
0.0488 6.33371084962854 1.66824235659936 1.88984842420895e-06 0.000732287239844263 0.0416599537209602
0.049 6.34967964536277 1.6682423200329 1.89609027439215e-06 0.000732320404443931 0.0416109179011797
0.0492 6.36555770616333 1.66824228815513 1.90231683632408e-06 0.000732353356509371 0.041561783027121
0.0494 6.38134503203023 1.66824226101403 1.90852810058411e-06 0.000732386092856788 0.041512549980683
0.0496 6.39704162296347 1.66824223865759 1.91472405814138e-06 0.000732418610296929 0.0414632196418519
0.0498 6.41264747896304 1.66824222113377 1.92090470035324e-06 0.000732450905634966 0.0414137928886737
0.05 6.42816260002895 1.66824220849058 1.92707001896373e-06 0.000732482975670364 0.0413642705972249
0.0502 6.4435869861612 1.66824220077597 1.93322000610205e-06 0.000732514817196769 0.041314653641585
0.0504 6.45893087987896 1.6682421980253 1.93935465427841e-06 0.000732546427209127 0.0412649428938158
0.0506 6.47421273095736 1.66824220019135 1.94547395633594e-06 0.000732577804048372 0.0412151392240413
0.0508 6.48943291377883 1.66824220719387 1.95157790538385e-06 0.000732608946593518 0.0411652435005792
0.051 6.50459142834337 1.66824221895249 1.95766649478799e-06 0.000732639853721747 0.04111525658994
0.0512 6.51968827465098 1.66824223538687 1.96373971817089e-06 0.000732670524306912 0.0410651793568059
0.0514 6.53472345270165 1.66824225641664 1.96979756941169e-06 0.000732700957219472 0.0410150126640101
0.0516 6.5496969624954 1.66824228196145 1.97584004264608e-06 0.000732731151326431 0.0409647573725166
0.0518 6.56460880403221 1.66824231194094 1.98186713226623e-06 0.000732761105491279 0.0409144143413981
0.052 6.5794589773121 1.66824234627475 1.98787883292067e-06 0.000732790818573922 0.0408639844278168
0.0522 6.59424748233505 1.66824238488253 1.99387513951409e-06 0.000732820289430626 0.0408134684870031
0.0524 6.60897431910108 1.66824242768393 1.99985604720722e-06 0.000732849516913954 0.0407628673722365
0.0526 6.62363948761017 1.66824247459858 2.0058215514166e-06 0.000732878499872704 0.040712181934825
0.0528 6.63824298786233 1.66824252554613 2.01177164781432e-06 0.000732907237151848 0.0406614130240859
0.053 6.65278481985756 1.66824258044622 2.01770633232783e-06 0.00073293572759247 0.0406105614873263
0.0532 6.66726498359586 1.66824263921849 2.02362560113955e-06 0.000732963970031701 0.0405596281698231
0.0534 6.68168347907722 1.6682427017826 2.02952945068667e-06 0.00073299196330266 0.0405086139148045
0.0536 6.69604030630166 1.66824276805817 2.03541787766075e-06 0.0007330197062344 0.0404575195634319
0.0538 6.71033546526917 1.66824283796487 2.04129087900735e-06 0.000733047197651828 0.0404063459547792
0.054 6.72456895597974 1.66824291142232 2.04714845192572e-06 0.000733074436375665 0.0403550939258164
0.0542 6.73874077843339 1.66824298835018 2.05299059386834e-06 0.000733101421222369 0.0403037643113899
0.0544 6.7528509326301 1.66824306866808 2.05881730254052e-06 0.00073312815100408 0.0402523579442052
0.0546 6.76689941856988 1.66824315229567 2.06462857589995e-06 0.000733154624528558 0.0402008756548082
0.0548 6.78088623625274 1.6682432391526 2.07042441215624e-06 0.00073318084059912 0.0401493182715681
0.055 6.79481138567866 1.6682433291585 2.07620480977044e-06 0.000733206798014584 0.0400976866206601
0.0552 6.80867486684765 1.66824342223303 2.08196976745454e-06 0.000733232495569202 0.0400459815260473
0.0554 6.8224766797597 1.66824351829581 2.08771928417094e-06 0.000733257932052602 0.039994203809464
0.0556 6.83621682441483 1.66824361726651 2.09345335913193e-06 0.000733283106249731 0.0399423542903994
0.0558 6.84989530081303 1.66824371906476 2.0991719917991e-06 0.000733308016940786 0.0398904337860799
0.056 6.8635121089543 1.6682438236102 2.10487518188282e-06 0.000733332662901159 0.0398384431114527
0.0562 6.87706724883863 1.66824393082248 2.11056292934161e-06 0.000733357042901377 0.0397863830791704
0.0564 6.89056072046604 1.66824404062124 2.11623523438153e-06 0.00073338115570704 0.0397342544995737
0.0566 6.90399252383651 1.66824415292612 2.1218920974556e-06 0.000733405000078758 0.0396820581806762
0.0568 6.91736265895005 1.66824426765677 2.12753351926317e-06 0.000733428574772101 0.0396297949281489
0.057 6.93067112580666 1.66824438473284 2.13315950074917e-06 0.000733451878537524 0.0395774655453037
0.0572 6.94391792440634 1.66824450407396 2.13877004310357e-06 0.000733474910120318 0.0395250708330789
0.0574 6.95710305474909 1.66824462559978 2.14436514776066e-06 0.000733497668260549 0.0394726115900237
0.0576 6.97022651683491 1.66824474922994 2.1499448163983e-06 0.000733520151692998 0.0394200886122839
0.0578 6.9832883106638 1.66824487488409 2.15550905093732e-06 0.000733542359147095 0.0393675026935858
0.058 6.99628843623576 1.66824500248187 2.16105785354072e-06 0.00073356428934687 0.0393148546252232
0.0582 7.00922689355078 1.66824513194292 2.16659122661295e-06 0.000733585941010885 0.039262145196042
0.0584 7.02210368260888 1.66824526318688 2.17210917279921e-06 0.000733607312852185 0.0392093751924267
0.0586 7.03491880341004 1.66824539613341 2.17761169498468e-06 0.000733628403578225 0.039156545398286
0.0588 7.04767225595428 1.66824553070214 2.18309879629371e-06 0.000733649211890828 0.0391036565950394
0.059 7.06036404024158 1.66824566681271 2.18857048008912e-06 0.000733669736486107 0.039050709561603
0.0592 7.07299415627195 1.66824580438478 2.19402674997135e-06 0.000733689976054426 0.0389977050743771
0.0594 7.08556260404539 1.66824594333798 2.19946760977769e-06 0.000733709929280331 0.0389446439072325
0.0596 7.0980693835619 1.66824608359195 2.20489306358149e-06 0.000733729594842492 0.0388915268314972
0.0598 7.11051449482148 1.66824622506635 2.21030311569129e-06 0.000733748971413645 0.0388383546159443
0.06 7.12289793782412 1.66824636768081 2.21569777065006e-06 0.000733768057660538 0.0387851280267787
0.0602 7.13521971256984 1.66824651135498 2.22107703323431e-06 0.000733786852243871 0.0387318478276254
0.0604 7.14747981905863 1.6682466560085 2.22644090845324e-06 0.000733805353818239 0.0386785147795169
0.0606 7.15967825729048 1.66824680156102 2.23178940154796e-06 0.000733823561032071 0.0386251296408809
0.0608 7.17181502726541 1.66824694793217 2.23712251799056e-06 0.000733841472527581 0.0385716931675296
0.061 7.1838901289834 1.66824709504161 2.24244026348322e-06 0.0007338590869407 0.0385182061126465
0.0612 7.19590356244446 1.66824724280897 2.24774264395743e-06 0.00073387640290103 0.0384646692267762
0.0614 7.20785532764859 1.66824739115389 2.25302966557302e-06 0.000733893419031779 0.0384110832578126
0.0616 7.21974542459579 1.66824753999603 2.25830133471726e-06 0.000733910133949708 0.0383574489509877
0.0618 7.23157385328606 1.66824768925503 2.26355765800401e-06 0.000733926546265078 0.0383037670488616
0.062 7.2433406137194 1.66824783885053 2.26879864227281e-06 0.000733942654581582 0.0382500382913104
0.0622 7.25504570589581 1.66824798870216 2.2740242945879e-06 0.000733958457496305 0.0381962634155167
0.0624 7.26668912981529 1.66824813872959 2.27923462223738e-06 0.000733973953599656 0.0381424431559594
0.0626 7.27827088547783 1.66824828885244 2.28442963273223e-06 0.000733989141475318 0.0380885782444029
0.0628 7.28979097288345 1.66824843899036 2.28960933380537e-06 0.000734004019700187 0.0380346694098873
0.063 7.30124939203213 1.66824858906301 2.29477373341077e-06 0.000734018586844327 0.0379807173787193
0.0632 7.31264614292388 1.66824873899001 2.29992283972244e-06 0.000734032841470902 0.0379267228744619
0.0634 7.3239812255587 1.66824888869101 2.30505666113353e-06 0.000734046782136132 0.037872686617925
0.0636 7.3352546399366 1.66824903808567 2.31017520625533e-06 0.00073406040738923 0.0378186093271569
0.0638 7.34646638605756 1.66824918709361 2.31527848391635e-06 0.000734073715772354 0.0377644917174345
0.064 7.35761646392158 1.66824933563449 2.32036650316132e-06 0.000734086705820551 0.037710334501255
0.0642 7.36870487352868 1.66824948362794 2.32543927325023e-06 0.000734099376061693 0.0376561383883268
0.0644 7.37973161487885 1.66824963099362 2.33049680365735e-06 0.000734111725016441 0.0376019040855611
0.0646 7.39069668797209 1.66824977765115 2.3355391040702e-06 0.000734123751198174 0.0375476322970639
0.0648 7.40160009280839 1.6682499235202 2.3405661843887e-06 0.000734135453112948 0.0374933237241278
0.065 7.41244182938777 1.6682500685204 2.34557805472399e-06 0.000734146829259431 0.0374389790652233
0.0652 7.42322189771021 1.66825021257139 2.35057472539758e-06 0.000734157878128863 0.0373845990159925
0.0654 7.43394029777572 1.66825035559282 2.35555620694029e-06 0.000734168598204988 0.0373301842692397
0.0656 7.44459702958431 1.66825049750434 2.36052251009126e-06 0.000734178987964018 0.0372757355149259
0.0658 7.45519209313596 1.66825063822558 2.36547364579693e-06 0.000734189045874562 0.0372212534401598
0.066 7.46572548843068 1.66825077767618 2.37040962521004e-06 0.000734198770397586 0.0371667387291917
0.0662 7.47619721546847 1.6682509157758 2.37533045968862e-06 0.000734208159986359 0.0371121920634065
0.0664 7.48660727424932 1.66825105244408 2.38023616079494e-06 0.000734217213086395 0.0370576141213164
0.0666 7.49695566477325 1.66825118760065 2.38512674029456e-06 0.000734225928135411 0.0370030055785555
0.0668 7.50724238704025 1.66825132116517 2.39000221015522e-06 0.000734234303563261 0.036948367107872
0.067 7.51746744105031 1.66825145305727 2.39486258254585e-06 0.000734242337791899 0.036893699379123
0.0672 7.52763082680345 1.6682515831966 2.39970786983557e-06 0.00073425002923532 0.036839003059268
0.0674 7.53773254429965 1.66825171150281 2.40453808459261e-06 0.000734257376299507 0.0367842788123628
0.0676 7.54777259353892 1.66825183789553 2.4093532395833e-06 0.000734264377382389 0.0367295272995549
0.0678 7.55775097452127 1.66825196229441 2.41415334777104e-06 0.00073427103087378 0.0366747491790763
0.068 7.56766768724668 1.6682520846191 2.41893842231522e-06 0.000734277335155333 0.0366199451062393
0.0682 7.57752273171516 1.66825220478923 2.42370847657022e-06 0.000734283288600492 0.0365651157334308
0.0684 7.58731610792671 1.66825232272446 2.42846352408436e-06 0.000734288889574437 0.0365102617101073
0.0686 7.59704781588132 1.66825243834441 2.43320357859883e-06 0.000734294136434037 0.0364553836827902
0.0688 7.60671785557901 1.66825255156875 2.43792865404665e-06 0.000734299027527801 0.0364004822950609
0.069 7.61632622701977 1.6682526623171 2.44263876455163e-06 0.000734303561195825 0.0363455581875559
0.0692 7.62587293020359 1.66825277050912 2.44733392442734e-06 0.000734307735769747 0.036290611997963
0.0694 7.63535796513049 1.66825287606445 2.45201414817601e-06 0.000734311549572696 0.0362356443610167
0.0696 7.64478133180045 1.66825297890273 2.45667945048748e-06 0.000734315000919238 0.0361806559084938
0.0698 7.65414303021348 1.66825307894361 2.46132984623819e-06 0.000734318088115337 0.0361256472692101
0.07 7.66344306036958 1.66825317610672 2.46596535049006e-06 0.000734320809458301 0.0360706190690162
0.0702 7.67268142226876 1.66825327031172 2.4705859784895e-06 0.000734323163236731 0.0360155719307937
0.0704 7.681858115911 1.66825336147824 2.4751917456663e-06 0.000734325147730481 0.0359605064744524
0.0706 7.6909731412963 1.66825344952593 2.47978266763258e-06 0.000734326761210601 0.035905423316926
0.0708 7.70002649842468 1.66825353437443 2.48435876018173e-06 0.000734328001939298 0.03585032307217
0.071 7.70901818729613 1.66825361594339 2.48892003928736e-06 0.000734328868169878 0.0357952063511573
0.0712 7.71794820791065 1.66825369415244 2.49346652110221e-06 0.000734329358146713 0.0357400737618771
0.0714 7.72681656026823 1.66825376892124 2.49799822195712e-06 0.00073432947010518 0.0356849259093305
0.0716 7.73562324436888 1.66825384016943 2.50251515835993e-06 0.00073432920227162 0.0356297633955286
0.0718 7.74436826021261 1.66825390781664 2.50701734699443e-06 0.000734328552863297 0.0355745868194905
0.072 7.7530516077994 1.66825397178253 2.51150480471935e-06 0.000734327520088341 0.0355193967772402
0.0722 7.76167328712926 1.66825403198674 2.51597754856717e-06 0.000734326102145708 0.035464193861805
0.0724 7.77023329820219 1.66825408834891 2.52043559574315e-06 0.000734324297225135 0.0354089786632133
0.0726 7.77873164101819 1.66825414078868 2.52487896362426e-06 0.00073432210350709 0.0353537517684926
0.0728 7.78716831557726 1.66825418922569 2.52930766975808e-06 0.000734319519162731 0.0352985137616682
0.073 7.7955433218794 1.6682542335796 2.53372173186175e-06 0.000734316542353857 0.0352432652237613
0.0732 7.80385665992461 1.66825427377004 2.53812116782088e-06 0.000734313171232866 0.0351880067327878
0.0734 7.81210832971288 1.66825430971666 2.54250599568853e-06 0.000734309403942707 0.0351327388637563
0.0736 7.82029833124423 1.6682543413391 2.54687623368409e-06 0.000734305238616838 0.0350774621886682
0.0738 7.82842666451864 1.66825436855701 2.55123190019228e-06 0.00073430067337918 0.0350221772765154
0.074 7.83649332953612 1.66825439129002 2.55557301376201e-06 0.000734295706344075 0.0349668846932805
0.0742 7.84449832629668 1.66825440945779 2.55989959310538e-06 0.000734290335616236 0.0349115850019349
0.0744 7.8524416548003 1.66825442297995 2.56421165709656e-06 0.000734284559290714 0.0348562787624395
0.0746 7.86032331504699 1.66825443177615 2.56850922477077e-06 0.000734278375452841 0.0348009665317429
0.0748 7.86814330703675 1.66825443576603 2.57279231532317e-06 0.000734271782178199 0.0347456488637821
0.075 7.87590163076958 1.66825443486924 2.57706094810789e-06 0.000734264777532571 0.0346903263094818
0.0752 7.88359828624547 1.66825442900541 2.58131514263682e-06 0.000734257359571896 0.0346349994167542
0.0754 7.89123327346444 1.6682544180942 2.58555491857869e-06 0.000734249526342229 0.0345796687304993
0.0756 7.89880659242648 1.66825440205524 2.58978029575792e-06 0.000734241275879703 0.0345243347926051
0.0758 7.90631824313158 1.66825438080819 2.59399129415362e-06 0.000734232606210477 0.0344689981419475
0.076 7.91376822557976 1.66825435427267 2.59818793389845e-06 0.000734223515350704 0.0344136593143914
0.0762 7.921156539771 1.66825432236835 2.60237023527766e-06 0.000734214001306481 0.0343583188427904
0.0764 7.92848318570531 1.66825428501485 2.60653821872799e-06 0.000734204062073816 0.0343029772569884
0.0766 7.93574816338269 1.66825424213183 2.61069190483658e-06 0.000734193695638576 0.0342476350838193
0.0768 7.94295147280314 1.66825419363892 2.61483131433994e-06 0.000734182899976453 0.034192292847109
0.077 7.95009311396666 1.66825413945578 2.61895646812294e-06 0.000734171673052928 0.034136951067676
0.0772 7.95717308687325 1.66825407950203 2.62306738721769e-06 0.000734160012823215 0.034081610263332
0.0774 7.96419139152291 1.66825401369734 2.62716409280251e-06 0.000734147917232236 0.0340262709488843
0.0776 7.97114802791564 1.66825394196133 2.63124660620092e-06 0.000734135384214573 0.0339709336361359
0.0778 7.97804299605143 1.66825386421367 2.63531494888054e-06 0.000734122411694429 0.0339155988338884
0.078 7.9848762959303 1.66825378037397 2.63936914245206e-06 0.000734108997585588 0.0338602670479423
0.0782 7.99164792755223 1.6682536903619 2.64340920866821e-06 0.000734095139791378 0.0338049387810995
0.0784 7.99835789091723 1.6682535940971 2.64743516942268e-06 0.000734080836204629 0.0337496145331653
0.0786 8.00500618602531 1.6682534914992 2.65144704674914e-06 0.000734066084707639 0.0336942948009498
0.0788 8.01159281287645 1.66825338248786 2.65544486282012e-06 0.000734050883172124 0.0336389800782703
0.079 8.01811777147066 1.66825326698271 2.65942863994603e-06 0.000734035229459191 0.0335836708559533
0.0792 8.02458106180794 1.66825314490339 2.6633984005741e-06 0.000734019121419296 0.0335283676218372
0.0794 8.03098268388828 1.66825301616956 2.66735416728735e-06 0.000734002556892202 0.0334730708607742
0.0796 8.0373226377117 1.66825288070086 2.67129596280358e-06 0.000733985533706948 0.0334177810546331
0.0798 8.04360092327819 1.66825273841693 2.67522380997426e-06 0.000733968049681804 0.0333624986823021
0.08 8.04981754058774 1.66825258923741 2.67913773178357e-06 0.000733950102624238 0.0333072242196908
0.0802 8.05597248964037 1.66825243308194 2.68303775134739e-06 0.00073393169033088 0.0332519581397341
0.0804 8.06206577043606 1.66825226987017 2.68692389191221e-06 0.000733912810587479 0.0331967009123942
0.0806 8.06809738297483 1.66825209952175 2.69079617685412e-06 0.000733893461168879 0.0331414530046644
0.0808 8.07406732725666 1.66825192195632 2.69465462967782e-06 0.000733873639838958 0.0330862148805711
0.081 8.07997560328156 1.66825173709351 2.69849927401559e-06 0.000733853344350616 0.0330309870011782
0.0812 8.08582221104953 1.66825154485298 2.70233013362625e-06 0.000733832572445737 0.0329757698245904
0.0814 8.09160715056057 1.66825134515436 2.70614723239415e-06 0.000733811321855134 0.0329205638059556
0.0816 8.09733042181468 1.66825113791731 2.70995059432819e-06 0.000733789590298533 0.0328653693974696
0.0818 8.10299202481185 1.66825092306146 2.71374024356078e-06 0.000733767375484528 0.0328101870483789
0.082 8.1085919595521 1.66825070050646 2.7175162043468e-06 0.000733744675110549 0.032755017204985
0.0822 8.11413022603541 1.66825047017194 2.72127850106267e-06 0.000733721486862826 0.0326998603106477
0.0824 8.1196068242618 1.66825023197757 2.72502715820528e-06 0.000733697808416355 0.0326447168057897
0.0826 8.12502175423125 1.66824998584297 2.72876220039103e-06 0.000733673637434859 0.0325895871278995
0.0828 8.13037501594378 1.66824973168779 2.73248365235478e-06 0.000733648971570766 0.0325344717115372
0.083 8.13566660939937 1.66824946943168 2.7361915389489e-06 0.000733623808465164 0.032479370988337
0.0832 8.14089653459803 1.66824919899427 2.73988588514226e-06 0.000733598145747767 0.0324242853870125
0.0834 8.14606479153976 1.66824892029522 2.74356671601923e-06 0.000733571981036886 0.0323692153333603
0.0836 8.15117138022456 1.66824863325416 2.74723405677873e-06 0.000733545311939397 0.0323141612502657
0.0838 8.15621630065242 1.66824833779074 2.75088793273316e-06 0.000733518136050703 0.0322591235577054
0.084 8.16119955282336 1.66824803382461 2.75452836930749e-06 0.000733490450954703 0.0322041026727542
0.0842 8.16612113673737 1.6682477212754 2.75815539203825e-06 0.000733462254223763 0.032149099009588
0.0844 8.17098105239444 1.66824740006276 2.76176902657258e-06 0.000733433543418679 0.0320941129794898
0.0846 8.1757828778567 1.66824707010799 2.76536929866703e-06 0.000733404316123177 0.0320391449908544
0.0848 8.1805612467446 1.66824673140078 2.7689562341631e-06 0.000733374571330784 0.0319841954492713
0.085 8.18532487578062 1.66824638402189 2.77252985889443e-06 0.000733344309919553 0.0319292647578364
0.0852 8.19007376496475 1.66824602805838 2.77609019864813e-06 0.000733313532892497 0.031874353317288
0.0854 8.19480791429699 1.66824566359733 2.77963727916462e-06 0.00073328224124638 0.0318194615260185
0.0856 8.19952732377734 1.66824529072581 2.78317112613847e-06 0.000733250435971725 0.0317645897800801
0.0858 8.20423199340581 1.66824490953091 2.78669176521901e-06 0.000733218118052836 0.0317097384731935
0.086 8.20892192318239 1.66824452009969 2.79019922201111e-06 0.000733185288467823 0.0316549079967548
0.0862 8.21359711310708 1.66824412251923 2.79369352207589e-06 0.00073315194818862 0.0316000987398429
0.0864 8.21825756317988 1.6682437168766 2.79717469093137e-06 0.000733118098180993 0.0315453110892267
0.0866 8.2229032734008 1.66824330325888 2.80064275405314e-06 0.000733083739404575 0.0314905454293729
0.0868 8.22753424376982 1.66824288175314 2.80409773687506e-06 0.00073304887281288 0.0314358021424532
0.087 8.23215047428696 1.66824245244645 2.80753966478983e-06 0.000733013499353309 0.031381081608351
0.0872 8.23675196495222 1.6682420154259 2.81096856314964e-06 0.000732977619967192 0.0313263842046701
0.0874 8.24133871576558 1.66824157077855 2.81438445726686e-06 0.000732941235589781 0.0312717103067402
0.0876 8.24591072672706 1.66824111859148 2.81778737241451e-06 0.000732904347150283 0.0312170602876257
0.0878 8.25046799783665 1.66824065895176 2.82117733382695e-06 0.000732866955571873 0.0311624345181321
0.088 8.25501052909435 1.66824019194647 2.82455436670039e-06 0.00073282906177171 0.0311078333668132
0.0882 8.25953832050016 1.66823971766268 2.8279184961935e-06 0.000732790666660955 0.0310532571999791
0.0884 8.26405137205409 1.66823923618747 2.83126974742791e-06 0.00073275177114479 0.0309987063817027
0.0886 8.26854968375613 1.6682387476079 2.83460814548879e-06 0.000732712376122428 0.0309441812738269
0.0888 8.27303325560628 1.66823825201107 2.83793371542535e-06 0.000732672482487138 0.0308896822359726
0.089 8.27750208760454 1.66823774948403 2.84124648225135e-06 0.000732632091126256 0.0308352096255448
0.0892 8.28195617975092 1.66823724011386 2.84454647094562e-06 0.000732591202921199 0.0307807637977405
0.0894 8.28639553204541 1.66823672398765 2.84783370645253e-06 0.000732549818747483 0.0307263451055555
0.0896 8.29082014448801 1.66823620119245 2.85110821368249e-06 0.000732507939474744 0.0306719538997919
0.0898 8.29523001707872 1.66823567181535 2.85437001751239e-06 0.00073246556596674 0.0306175905290646
0.09 8.29962514981754 1.66823513594342 2.85761914278611e-06 0.000732422699081381 0.0305632553398092
0.0902 8.30400554270448 1.66823459366374 2.86085561431489e-06 0.000732379339670732 0.0305089486762886
0.0904 8.30837119573953 1.66823404506337 2.86407945687783e-06 0.000732335488581034 0.0304546708806
0.0906 8.31272210892269 1.6682334902294 2.86729069522232e-06 0.000732291146652717 0.0304004222926825
0.0908 8.31705828225397 1.6682329292489 2.87048935406438e-06 0.000732246314720412 0.0303462032503238
0.091 8.32137971573335 1.66823236220894 2.87367545808917e-06 0.000732200993612969 0.030292014089167
0.0912 8.32568640936085 1.6682317891966 2.87684903195132e-06 0.00073215518415347 0.0302378551427184
0.0914 8.32997836313646 1.66823121029895 2.88001010027534e-06 0.00073210888715924 0.0301837267423539
0.0916 8.33425557706019 1.66823062560306 2.88315868765602e-06 0.00073206210344186 0.0301296292173263
0.0918 8.33851805113202 1.66823003519601 2.88629481865876e-06 0.000732014833807187 0.0300755628947721
0.092 8.34276578535197 1.66822943916488 2.88941851781996e-06 0.00073196707905536 0.0300215280997189
0.0922 8.34699877972003 1.66822883759674 2.89252980964736e-06 0.000731918839980817 0.0299675251550919
0.0924 8.35121703423621 1.66822823057865 2.89562871862042e-06 0.000731870117372305 0.0299135543817213
0.0926 8.35542054890049 1.66822761819771 2.89871526919058e-06 0.000731820912012897 0.0298596160983492
0.0928 8.35960932371289 1.66822700054098 2.90178948578171e-06 0.000731771224679999 0.0298057106216361
0.093 8.3637833586734 1.66822637769553 2.90485139279029e-06 0.000731721056145365 0.0297518382661686
0.0932 8.36794265378202 1.66822574974844 2.90790101458586e-06 0.000731670407175113 0.0296979993444658
0.0934 8.37208720903875 1.66822511678679 2.9109383755112e-06 0.000731619278529727 0.0296441941669864
0.0936 8.3762170244436 1.66822447889764 2.91396349988273e-06 0.000731567670964082 0.0295904230421356
0.0938 8.38033209999656 1.66822383616808 2.91697641199074e-06 0.000731515585227444 0.0295366862762722
0.094 8.38443243569763 1.66822318868518 2.91997713609969e-06 0.000731463022063486 0.029482984173715
0.0942 8.38851803154682 1.668222536536 2.9229656964485e-06 0.000731409982210305 0.0294293170367504
0.0944 8.39258888754411 1.66822187980764 2.92594211725081e-06 0.000731356466400424 0.0293756851656388
0.0946 8.39664500368952 1.66822121858715 2.92890642269525e-06 0.000731302475360807 0.0293220888586216
0.0948 8.40068637998304 1.66822055296162 2.93185863694567e-06 0.000731248009812872 0.0292685284119279
0.095 8.40471301642467 1.66821988301812 2.9347987841414e-06 0.0007311930704725 0.0292150041197817
0.0952 8.40872491301442 1.66821920884372 2.93772688839753e-06 0.000731137658050043 0.0291615162744084
0.0954 8.41272206975228 1.6682185305255 2.94064297380511e-06 0.00073108177325034 0.0291080651660421
0.0956 8.41670448663825 1.66821784815053 2.94354706443136e-06 0.000731025416772725 0.0290546510829319
0.0958 8.42067216367233 1.66821716180588 2.94643918431999e-06 0.000730968589311035 0.029001274311349
0.096 8.42462510085452 1.66821647157864 2.94931935749128e-06 0.000730911291553624 0.0289479351355934
0.0962 8.42856329818483 1.66821577755587 2.95218760794241e-06 0.000730853524183367 0.0288946338380008
0.0964 8.43248675566325 1.66821507982466 2.95504395964758e-06 0.00073079528787768 0.0288413706989495
0.0966 8.43639547328978 1.66821437847206 2.95788843655832e-06 0.000730736583308518 0.0287881459968666
0.0968 8.44028945106443 1.66821367358517 2.96072106260356e-06 0.000730677411142394 0.0287349600082358
0.097 8.44416868898718 1.66821296525104 2.9635418616899e-06 0.000730617772040385 0.0286818130076033
0.0972 8.44803318705805 1.66821225355676 2.96635085770178e-06 0.000730557666658138 0.0286287052675845
0.0974 8.45188294527703 1.66821153858941 2.96914807450167e-06 0.000730497095645885 0.0285756370588717
0.0976 8.45571796364413 1.66821082043605 2.97193353593019e-06 0.000730436059648452 0.0285226086502398
0.0978 8.45953824215933 1.66821009918376 2.97470726580635e-06 0.000730374559305259 0.0284696203085536
0.098 8.46334378082265 1.66820937491961 2.97746928792767e-06 0.000730312595250342 0.0284166722987743
0.0982 8.46713457963408 1.66820864773068 2.98021962607039e-06 0.000730250168112351 0.0283637648839663
0.0984 8.47091063859362 1.66820791770404 2.98295830398954e-06 0.000730187278514566 0.028310898325304
0.0986 8.47467195770128 1.66820718492677 2.98568534541917e-06 0.0007301239270749 0.028258072882078
0.0988 8.47841853695704 1.66820644948594 2.98840077407248e-06 0.000730060114405913 0.0282052888117027
0.099 8.48215037636092 1.66820571146863 2.99110461364192e-06 0.000729995841114812 0.0281525463697218
0.0992 8.48586747591292 1.66820497096191 2.99379688779937e-06 0.000729931107803473 0.0280998458098163
0.0994 8.48956983561302 1.66820422805285 2.99647762019625e-06 0.000729865915068433 0.02804718738381
0.0996 8.49325745546124 1.66820348282853 2.99914683446368e-06 0.000729800263500908 0.0279945713416766
0.0998 8.49693033545756 1.66820273537603 3.00180455421258e-06 0.000729734153686801 0.0279419979315468
0.1 8.50058847560201 1.66820198578241 3.00445080303376e-06 0.000729667586206705 0.027889467399714
0.1002 8.50423187589456 1.66820123413475 3.00708560449809e-06 0.000729600561635913 0.0278369799906415
0.1004 8.50786053633523 1.66820048052013 3.00970898215662e-06 0.000729533080544426 0.0277845359469693
0.1006 8.511474456924 1.66819972502562 3.01232095954065e-06 0.00072946514349696 0.02773213550952
0.1008 8.51507363766089 1.66819896773829 3.01492156016182e-06 0.000729396751052955 0.0276797789173064
0.101 8.5186580785459 1.66819820874522 3.01751080751224e-06 0.000729327903766581 0.0276274664075369
0.1012 8.52222777957901 1.66819744813349 3.02008872506461e-06 0.000729258602186742 0.0275751982156232
0.1014 8.52578274076024 1.66819668599016 3.02265533627229e-06 0.000729188846857089 0.0275229745751861
0.1016 8.52932296208958 1.66819592240232 3.02521066456935e-06 0.000729118638316024 0.0274707957180624
0.1018 8.53284844356703 1.66819515745703 3.02775473337078e-06 0.000729047977096706 0.0274186618743114
0.102 8.5363591851926 1.66819439124137 3.03028756607241e-06 0.000728976863727058 0.0273665732722213
0.1022 8.53985518696627 1.66819362384242 3.03280918605111e-06 0.000728905298729778 0.0273145301383161
0.1024 8.54333644888806 1.66819285534725 3.03531961666481e-06 0.00072883328262234 0.0272625326973618
0.1026 8.54680297095796 1.66819208584293 3.03781888125264e-06 0.000728760815917003 0.027210581172373
0.1028 8.55025475317598 1.66819131541654 3.0403070031349e-06 0.000728687899120819 0.0271586757846192
0.103 8.5536917955421 1.66819054415515 3.04278400561324e-06 0.000728614532735635 0.027106816753632
0.1032 8.55711409805634 1.66818977214583 3.04524991197063e-06 0.000728540717258104 0.0270550042972105
0.1034 8.56052166071869 1.66818899947567 3.04770474547145e-06 0.000728466453179689 0.0270032386314291
0.1036 8.56391448352915 1.66818822623173 3.05014852936161e-06 0.000728391740986669 0.0269515199706427
0.1038 8.56729256648773 1.6681874525011 3.05258128686851e-06 0.000728316581160145 0.026899848527494
0.104 8.57065590959442 1.66818667837083 3.05500304120118e-06 0.000728240974176049 0.0268482245129195
0.1042 8.57400451284922 1.66818590392802 3.05741381555028e-06 0.000728164920505141 0.0267966481361563
0.1044 8.57733837625213 1.66818512925973 3.05981363308814e-06 0.000728088420613029 0.0267451196047483
0.1046 8.58065749980316 1.66818435445303 3.06220251696886e-06 0.000728011474960162 0.0266936391245527
0.1048 8.58396188350229 1.66818357959501 3.0645804903283e-06 0.000727934084001839 0.0266422068997465
0.105 8.58725152734954 1.66818280477273 3.06694757628414e-06 0.000727856248188222 0.0265908231328327
0.1052 8.5905264313449 1.66818203007327 3.06930379793595e-06 0.000727777967964329 0.0265394880246468
0.1054 8.59378659548838 1.66818125558371 3.07164917836517e-06 0.00072769924377005 0.0264882017743634
0.1056 8.59703201977996 1.66818048139111 3.07398374063517e-06 0.000727620076040146 0.0264369645795021
0.1058 8.60026270421966 1.66817970758256 3.07630750779127e-06 0.000727540465204257 0.0263857766359345
0.106 8.60347864880747 1.66817893424513 3.07862050286084e-06 0.000727460411686907 0.0263346381378901
0.1062 8.6066798535434 1.66817816146588 3.08092274885319e-06 0.000727379915907509 0.0262835492779626
0.1064 8.60986631842743 1.6681773893319 3.08321426875973e-06 0.000727298978280371 0.0262325102471169
0.1066 8.61303804345958 1.66817661793027 3.08549508555391e-06 0.000727217599214696 0.0261815212346945
0.1068 8.61619502863984 1.66817584734804 3.08776522219127e-06 0.000727135779114594 0.0261305824284205
0.107 8.61933727396821 1.66817507767231 3.09002470160947e-06 0.000727053518379083 0.0260796940144095
0.1072 8.6224647794447 1.66817430899014 3.09227354672826e-06 0.000726970817402089 0.0260288561771725
0.1074 8.62557754506929 1.66817354138861 3.09451178044957e-06 0.000726887676572465 0.0259780690996224
0.1076 8.628675570842 1.66817277495479 3.09673942565743e-06 0.00072680409627398 0.025927332963081
0.1078 8.63175885676283 1.66817200977575 3.09895650521808e-06 0.000726720076885333 0.0258766479472849
0.108 8.63482740283176 1.66817124593858 3.10116304197989e-06 0.000726635618780152 0.0258260142303917
0.1082 8.63788120904881 1.66817048353034 3.10335905877342e-06 0.000726550722327004 0.0257754319889865
0.1084 8.64092027541396 1.66816972263811 3.10554457841141e-06 0.000726465387889394 0.025724901398088
0.1086 8.64394460192724 1.66816896334896 3.1077196236888e-06 0.000726379615825775 0.0256744226311551
0.1088 8.64695418858862 1.66816820574997 3.10988421738272e-06 0.000726293406489544 0.0256239958600924
0.109 8.64994903539812 1.66816744992822 3.11203838225245e-06 0.000726206760229055 0.0255736212552569
0.1092 8.65292914235572 1.66816669597077 3.11418214103951e-06 0.000726119677387615 0.0255232989854643
0.1094 8.65589450946144 1.6681659439647 3.11631551646756e-06 0.000726032158303498 0.025473029217995
0.1096 8.65884513671528 1.66816519399709 3.11843853124247e-06 0.000725944203309938 0.0254228121186004
0.1098 8.66178102411722 1.668164446155 3.12055120805228e-06 0.000725855812735142 0.0253726478515087
0.11 8.66470217166728 1.66816370052552 3.1226535695672e-06 0.000725766986902285 0.0253225365794317
0.1102 8.66760857936545 1.66816295719572 3.12474563843959e-06 0.000725677726129524 0.0252724784635707
0.1104 8.67050024721173 1.66816221625267 3.12682743730396e-06 0.000725588030729995 0.0252224736636223
0.1106 8.67337717520613 1.66816147778345 3.12889898877697e-06 0.000725497901011818 0.025172522337785
0.1108 8.67623936334863 1.66816074187513 3.13096031545739e-06 0.000725407337278098 0.0251226246427651
0.111 8.67908681163925 1.66816000861478 3.1330114399261e-06 0.000725316339826934 0.0250727807337828
0.1112 8.68191952007798 1.66815927808949 3.13505238474611e-06 0.000725224908951421 0.0250229907645786
0.1114 8.68473748866483 1.66815855038632 3.13708317246247e-06 0.000725133044939649 0.024973254887419
0.1116 8.68754071739978 1.66815782559235 3.1391038256023e-06 0.000725040748074712 0.0249235732531028
0.1118 8.69032920628285 1.66815710379465 3.14111436667479e-06 0.000724948018634711 0.0248739460109673
0.112 8.69310295531403 1.66815638508029 3.14311481817109e-06 0.000724854856892751 0.024824373308894
0.1122 8.69586196449333 1.66815566953636 3.14510520256444e-06 0.000724761263116952 0.0247748552933149
0.1124 8.69860623382073 1.66815495724993 3.14708554230997e-06 0.000724667237570447 0.0247253921092187
0.1126 8.70133576329625 1.66815424830806 3.14905585984484e-06 0.000724572780511386 0.0246759839001562
0.1128 8.70405055291988 1.66815354279784 3.15101617758807e-06 0.000724477892192942 0.0246266308082472
0.113 8.70675060269162 1.66815284080634 3.15296651794063e-06 0.000724382572863311 0.024577332974186
0.1132 8.70943591261147 1.66815214242063 3.15490690328535e-06 0.000724286822765718 0.0245280905372473
0.1134 8.71210648267944 1.66815144772779 3.15683735598693e-06 0.000724190642138414 0.0244789036352927
0.1136 8.71476231289552 1.66815075681489 3.15875789839189e-06 0.000724094031214686 0.024429772404776
0.1138 8.71740340325971 1.66815006976901 3.16066855282849e-06 0.000723996990222859 0.0243806969807499
0.114 8.72002975377202 1.66814938667722 3.16256934160681e-06 0.000723899519386289 0.0243316774968713
0.1142 8.72264136443243 1.66814870762659 3.16446028701863e-06 0.000723801618923378 0.0242827140854074
0.1144 8.72523823524096 1.66814803270421 3.16634141133743e-06 0.000723703289047571 0.0242338068772423
0.1146 8.7278203661976 1.66814736199713 3.16821273681836e-06 0.000723604529967362 0.024184956001882
0.1148 8.73038775730235 1.66814669559245 3.1700742856982e-06 0.000723505341886287 0.0241361615874607
0.115 8.73294040855522 1.66814603357722 3.17192608019533e-06 0.00072340572500294 0.0240874237607469
0.1152 8.7354783199562 1.66814537603853 3.17376814250967e-06 0.000723305679510968 0.0240387426471491
0.1154 8.73800149150529 1.66814472306346 3.17560049482269e-06 0.000723205205599073 0.0239901183707218
0.1156 8.74050992320249 1.66814407473907 3.17742315929732e-06 0.000723104303451015 0.0239415510541709
0.1158 8.7430036150478 1.66814343115243 3.17923615807794e-06 0.000723002973245615 0.0238930408188601
0.116 8.74548256704123 1.66814279239064 3.18103951329034e-06 0.000722901215156761 0.0238445877848167
0.1162 8.74794677918277 1.66814215854075 3.1828332470417e-06 0.000722799029353403 0.0237961920707373
0.1164 8.75039625147242 1.66814152968984 3.1846173814205e-06 0.000722696415999562 0.0237478537939935
0.1166 8.75283098391019 1.66814090592499 3.18639193849652e-06 0.000722593375254327 0.023699573070638
0.1168 8.75525097649606 1.66814028733327 3.18815694032079e-06 0.00072248990727186 0.0236513500154103
0.117 8.75765622923005 1.66813967400176 3.18991240892555e-06 0.000722386012201396 0.0236031847417421
0.1172 8.76004674211215 1.66813906601752 3.19165836632417e-06 0.000722281690187249 0.0235550773617639
0.1174 8.76242251514237 1.66813846346764 3.19339483451118e-06 0.000722176941368807 0.02350702798631
0.1176 8.76478354832069 1.66813786643919 3.1951218354622e-06 0.000722071765880544 0.0234590367249246
0.1178 8.76712984164713 1.66813727501924 3.19683939113381e-06 0.000721966163852011 0.0234111036858676
0.118 8.76946139512168 1.66813668929487 3.19854752346365e-06 0.000721860135407845 0.02336322897612
0.1182 8.77177820874434 1.66813610935315 3.20024625437024e-06 0.000721753680667772 0.0233154127013905
0.1184 8.77408028251512 1.66813553528116 3.20193560575305e-06 0.000721646799746597 0.0232676549661195
0.1186 8.77636761643401 1.66813496716597 3.20361559949235e-06 0.000721539492754225 0.0232199558734869
0.1188 8.77864021050101 1.66813440509465 3.20528625744925e-06 0.000721431759795646 0.0231723155254162
0.119 8.78089806471612 1.66813384915428 3.20694760146558e-06 0.000721323600970942 0.023124734022581
0.1192 8.78314117907934 1.66813329943193 3.20859965336394e-06 0.000721215016375293 0.02307721146441
0.1194 8.78536955359068 1.66813275601468 3.21024243494753e-06 0.000721106006098971 0.0230297479490935
0.1196 8.78758318825013 1.6681322189896 3.21187596800015e-06 0.000720996570227348 0.0229823435735883
0.1198 8.78978208305769 1.66813168844377 3.21350027428622e-06 0.000720886708840895 0.0229349984336238
0.12 8.79196623801336 1.66813116446426 3.21511537555065e-06 0.000720776422015182 0.0228877126237072
0.1202 8.79413565311715 1.66813064713815 3.21672129351876e-06 0.000720665709820881 0.0228404862371294
0.1204 8.79629032836905 1.6681301365525 3.21831804989636e-06 0.000720554572323769 0.0227933193659708
0.1206 8.79843026376906 1.6681296327944 3.21990566636957e-06 0.000720443009584726 0.0227462121011063
0.1208 8.80055545931718 1.66812913595091 3.22148416460485e-06 0.000720331021659738 0.0226991645322113
0.121 8.80266591501342 1.66812864610912 3.22305356624891e-06 0.000720218608599899 0.022652176747767
0.1212 8.80476163085776 1.66812816335609 3.22461389292867e-06 0.000720105770451407 0.0226052488350662
0.1214 8.80684260685022 1.6681276877789 3.2261651662512e-06 0.000719992507255576 0.0225583808802185
0.1216 8.8089088429908 1.66812721946463 3.22770740780369e-06 0.000719878819048831 0.0225115729681566
0.1218 8.81096033927948 1.66812675850035 3.22924063915337e-06 0.000719764705862699 0.0224648251826403
0.122 8.81299709571628 1.66812630497314 3.23076488184748e-06 0.000719650167723829 0.0224181376062635
0.1222 8.81501911230119 1.66812585897006 3.2322801574132e-06 0.000719535204653984 0.0223715103204593
0.1224 8.81702638903421 1.66812542057819 3.2337864873576e-06 0.000719419816670036 0.0223249434055046
0.1226 8.81901892591534 1.66812498988461 3.23528389316761e-06 0.00071930400378398 0.0222784369405269
0.1228 8.82100281296478 1.66812456696587 3.23677239630917e-06 0.00071918776611589 0.0222319910035116
0.123 8.82299109029063 1.66812415181792 3.23825201821095e-06 0.000719071104646499 0.0221856056713707
0.1232 8.82498419343448 1.66812374439948 3.23972278023881e-06 0.000718954020753244 0.0221392810200481
0.1234 8.82698212239633 1.66812334466905 3.24118470369193e-06 0.000718836515812913 0.0220930171245402
0.1236 8.82898487717618 1.66812295258514 3.24263780980329e-06 0.000718718591199507 0.0220468140589018
0.1238 8.83099245777404 1.66812256810627 3.24408211974007e-06 0.000718600248284248 0.0220006718962504
0.124 8.8330048641899 1.66812219119093 3.24551765460406e-06 0.000718481488435606 0.0219545907087719
0.1242 8.83502209642376 1.66812182179764 3.24694443543207e-06 0.000718362313019302 0.0219085705677252
0.1244 8.83704415447562 1.66812145988491 3.24836248319639e-06 0.000718242723398338 0.0218626115434475
0.1246 8.83907103834549 1.66812110541124 3.24977181880508e-06 0.000718122720932997 0.0218167137053584
0.1248 8.84110274803335 1.66812075833514 3.25117246310247e-06 0.000718002306980875 0.0217708771219662
0.125 8.84313928353922 1.66812041861512 3.25256443686952e-06 0.000717881482896888 0.0217251018608717
0.1252 8.8451806448631 1.6681200862097 3.25394776082419e-06 0.000717760250033285 0.0216793879887734
0.1254 8.84722683200497 1.66811976107737 3.25532245562187e-06 0.000717638609739669 0.0216337355714725
0.1256 8.84927784496485 1.66811944317664 3.25668854185573e-06 0.00071751656336301 0.0215881446738775
0.1258 8.85133368374273 1.66811913246604 3.25804604005709e-06 0.000717394112247665 0.0215426153600091
0.126 8.85339434833861 1.66811882890405 3.25939497069586e-06 0.000717271257735382 0.0214971476930049
0.1262 8.85545983875249 1.6681185324492 3.2607353541808e-06 0.000717148001165328 0.0214517417351244
0.1264 8.85753015498438 1.66811824305998 3.26206721086004e-06 0.000717024343874094 0.021406397547753
0.1266 8.85960529703427 1.66811796069492 3.26339056102131e-06 0.000716900287195715 0.0213611151914078
0.1268 8.86168526490216 1.66811768531251 3.26470542489236e-06 0.000716775832461684 0.0213158947257411
0.127 8.86377005858805 1.66811741687126 3.26601182264133e-06 0.000716650981000966 0.0212707362095459
0.1272 8.86585967809195 1.66811715532969 3.26730977437708e-06 0.000716525734140016 0.0212256397007601
0.1274 8.86795412341384 1.6681169006463 3.26859930014955e-06 0.000716400093202785 0.0211806052564713
0.1276 8.87005339455374 1.6681166527796 3.26988041995011e-06 0.000716274059510743 0.021135632932921
0.1278 8.87215749151165 1.6681164116881 3.27115315371191e-06 0.000716147634382893 0.0210907227855096
0.128 8.87426641428755 1.66811617733031 3.2724175213102e-06 0.000716020819135778 0.0210458748688008
0.1282 8.87638016288146 1.66811594966473 3.2736735425627e-06 0.000715893615083503 0.0210010892365257
0.1284 8.87849873729337 1.66811572864987 3.27492123722994e-06 0.000715766023537747 0.0209563659415878
0.1286 8.88062213752328 1.66811551424425 3.27616062501554e-06 0.000715638045807768 0.0209117050360671
0.1288 8.88275036357119 1.66811530640637 3.27739172556656e-06 0.000715509683200434 0.0208671065712247
0.129 8.88488341543711 1.66811510509473 3.2786145584739e-06 0.000715380937020227 0.0208225705975072
0.1292 8.88702129312103 1.66811491026786 3.27982914327254e-06 0.000715251808569254 0.020778097164551
0.1294 8.88916399662295 1.66811472188425 3.28103549944186e-06 0.000715122299147265 0.0207336863211866
0.1296 8.89131152594287 1.66811453990241 3.28223364640599e-06 0.000714992410051669 0.020689338115443
0.1298 8.8934638810808 1.66811436428086 3.28342360353411e-06 0.000714862142577542 0.0206450525945522
0.13 8.89562106203673 1.66811419497809 3.28460539014086e-06 0.000714731498017641 0.0206008298049529
0.1302 8.89778306881066 1.66811403195263 3.2857790254864e-06 0.000714600477662422 0.0205566697922955
0.1304 8.89994990140259 1.66811387516297 3.286944528777e-06 0.000714469082800052 0.0205125726014459
0.1306 8.90212155981252 1.66811372456763 3.28810191916517e-06 0.000714337314716418 0.0204685382764898
0.1308 8.90429804404046 1.66811358012512 3.28925121575e-06 0.000714205174695145 0.020424566860737
0.131 8.9064793540864 1.66811344179393 3.2903924375775e-06 0.000714072664017608 0.0203806583967255
0.1312 8.90866548995034 1.66811330953259 3.2915256036408e-06 0.000713939783962942 0.0203368129262255
0.1314 8.91085645163229 1.6681131832996 3.29265073288061e-06 0.000713806535808059 0.0202930304902437
0.1316 8.91305223913223 1.66811306305347 3.2937678441853e-06 0.000713672920827658 0.0202493111290276
0.1318 8.91525285245018 1.6681129487527 3.29487695639139e-06 0.000713538940294238 0.0202056548820692
0.132 8.91745829158613 1.66811284035581 3.29597808828363e-06 0.000713404595478113 0.0201620617881091
0.1322 8.91966855654009 1.6681127378213 3.29707125859546e-06 0.000713269887647423 0.0201185318851411
0.1324 8.92188364731204 1.66811264110768 3.29815648600921e-06 0.000713134818068149 0.0200750652104156
0.1326 8.924103563902 1.66811255017346 3.29923378915639e-06 0.000712999388004122 0.0200316618004438
0.1328 8.92632830630996 1.66811246497715 3.30030318661797e-06 0.000712863598717034 0.0199883216910018
0.133 8.92855787453593 1.66811238547726 3.30136469692462e-06 0.000712727451466459 0.0199450449171346
0.1332 8.93079226857989 1.66811231163229 3.30241833855703e-06 0.000712590947509852 0.0199018315131596
0.1334 8.93303148844186 1.66811224340076 3.30346412994614e-06 0.000712454088102576 0.019858681512671
0.1336 8.93527553412183 1.66811218074117 3.30450208947344e-06 0.000712316874497903 0.0198155949485438
0.1338 8.9375244056198 1.66811212361203 3.3055322354712e-06 0.000712179307947035 0.0197725718529373
0.134 8.93977810293577 1.66811207197185 3.30655458622275e-06 0.000712041389699104 0.019729612257299
0.1342 8.94203662606975 1.66811202577913 3.30756915996272e-06 0.000711903121001202 0.0196867161923689
0.1344 8.94429997502173 1.66811198499239 3.30857597487732e-06 0.00071176450309837 0.0196438836881825
0.1346 8.94656814979171 1.66811194957014 3.30957504910459e-06 0.000711625537233631 0.0196011147740756
0.1348 8.9488411503797 1.66811191947087 3.31056640073467e-06 0.000711486224647991 0.0195584094786874
0.135 8.95111897678568 1.66811189465311 3.31155004780998e-06 0.00071134656658045 0.0195157678299643
0.1352 8.95340162900967 1.66811187507536 3.31252600832555e-06 0.00071120656426802 0.0194731898551641
0.1354 8.95568910705166 1.66811186069612 3.31349430022919e-06 0.000711066218945731 0.0194306755808592
0.1356 8.95798141091165 1.66811185147391 3.31445494142184e-06 0.000710925531846648 0.0193882250329409
0.1358 8.96027854058965 1.66811184736724 3.3154079497577e-06 0.000710784504201875 0.0193458382366224
0.136 8.96258049608565 1.66811184833461 3.31635334304451e-06 0.000710643137240574 0.019303515216443
0.1362 8.96488727739965 1.66811185433453 3.31729113904387e-06 0.000710501432189969 0.0192612559962715
0.1364 8.96719888453165 1.66811186532551 3.31822135547129e-06 0.000710359390275371 0.0192190605993104
0.1366 8.96951531748165 1.66811188126605 3.31914400999662e-06 0.000710217012720168 0.0191769290480984
0.1368 8.97183657624966 1.66811190211468 3.32005912024416e-06 0.000710074300745854 0.0191348613645148
0.137 8.97416266083567 1.66811192782989 3.32096670379293e-06 0.000709931255572039 0.0190928575697836
0.1372 8.97649357123968 1.66811195837019 3.3218667781769e-06 0.000709787878416444 0.0190509176844755
0.1374 8.97882930746169 1.66811199369409 3.3227593608852e-06 0.000709644170494935 0.019009041728513
0.1376 8.98116986950171 1.6681120337601 3.32364446936235e-06 0.000709500133021516 0.0189672297211731
0.1378 8.98351525735973 1.66811207852673 3.32452212100851e-06 0.000709355767208349 0.018925481681091
0.138 8.98586547103575 1.66811212795249 3.32539233317966e-06 0.000709211074265765 0.0188837976262638
0.1382 8.98822051052977 1.66811218199588 3.32625512318787e-06 0.000709066055402263 0.0188421775740534
0.1384 8.9905803758418 1.66811224061542 3.32711050830143e-06 0.00070892071182454 0.0188006215411908
0.1386 8.99294506697183 1.66811230376961 3.32795850574513e-06 0.00070877504473749 0.018759129543779
0.1388 8.99531458391986 1.66811237141696 3.3287991327005e-06 0.000708629055344215 0.0187177015972964
0.139 8.99768892668589 1.66811244351598 3.32963240630596e-06 0.000708482744846037 0.0186763377166005
0.1392 9.00006809526992 1.66811252002517 3.33045834365702e-06 0.000708336114442511 0.0186350379159312
0.1394 9.00245208967196 1.66811260090305 3.33127696180659e-06 0.000708189165331433 0.0185938022089139
0.1396 9.004840909892 1.66811268610813 3.33208827776506e-06 0.000708041898708849 0.0185526306085633
0.1398 9.00723455593004 1.66811277559891 3.33289230850062e-06 0.000707894315769072 0.0185115231272866
0.14 9.00963302778609 1.66811286933389 3.33368907093935e-06 0.000707746417704684 0.0184704797768866
0.1402 9.01203632546013 1.6681129672716 3.3344785819655e-06 0.000707598205706551 0.0184295005685652
0.1404 9.01444444895218 1.66811306937053 3.33526085842167e-06 0.000707449680963837 0.0183885855129269
0.1406 9.01685739826223 1.66811317558921 3.33603591710903e-06 0.000707300844664006 0.0183477346199817
0.1408 9.01927517339029 1.66811328588612 3.33680377478748e-06 0.000707151697992837 0.0183069478991487
0.141 9.02169777433634 1.66811340021979 3.33756444817583e-06 0.000707002242134436 0.018266225359259
0.1412 9.0241252011004 1.66811351854872 3.33831795395208e-06 0.000706852478271239 0.0182255670085593
0.1414 9.02655745368246 1.66811364083141 3.33906430875351e-06 0.000706702407584033 0.0181849728547148
0.1416 9.02899453208252 1.66811376702639 3.33980352917691e-06 0.000706552031251955 0.0181444429048127
0.1418 9.03143643630059 1.66811389709215 3.34053563177882e-06 0.000706401350452507 0.0181039771653652
0.142 9.03388316633665 1.66811403098721 3.34126063307567e-06 0.000706250366361572 0.0180635756423126
0.1422 9.03633472219072 1.66811416867007 3.34197854954395e-06 0.000706099080153409 0.0180232383410267
0.1424 9.0387911038628 1.66811431009924 3.3426893976204e-06 0.00070594749300068 0.0179829652663138
0.1426 9.04125231135287 1.66811445523323 3.34339319370225e-06 0.000705795606074445 0.0179427564224178
0.1428 9.04371834466095 1.66811460403056 3.34408995414733e-06 0.000705643420544185 0.0179026118130235
0.143 9.04618920378703 1.66811475644971 3.34477969527432e-06 0.000705490937577799 0.0178625314412593
0.1432 9.04866488873111 1.66811491244921 3.34546243336285e-06 0.000705338158341626 0.0178225153097009
0.1434 9.05114539949319 1.66811507198757 3.34613818465373e-06 0.000705185084000442 0.0177825634203736
0.1436 9.05363073607328 1.66811523502329 3.34680696534913e-06 0.000705031715717482 0.0177426757747561
0.1438 9.05612089847136 1.66811540151487 3.34746879161275e-06 0.000704878054654441 0.0177028523737829
0.144 9.05861588668746 1.66811557142084 3.34812367956996e-06 0.000704724101971489 0.0176630932178479
0.1442 9.06111570072155 1.66811574469969 3.348771645308e-06 0.000704569858827272 0.0176233983068068
0.1444 9.06362034057364 1.66811592130994 3.34941270487619e-06 0.000704415326378937 0.017583767639981
0.1446 9.06612980624374 1.6681161012101 3.35004687428599e-06 0.000704260505782125 0.0175442012161595
0.1448 9.06864409773184 1.66811628435866 3.35067416951128e-06 0.00070410539819099 0.0175046990336024
0.145 9.07116321503794 1.66811647071415 3.35129460648851e-06 0.000703950004758206 0.0174652610900441
0.1452 9.07368715816205 1.66811666023506 3.3519082011168e-06 0.000703794326634976 0.0174258873826959
0.1454 9.07621592710415 1.66811685287992 3.35251496925817e-06 0.000703638364971041 0.0173865779082488
0.1456 9.07874952186426 1.66811704860721 3.35311492673766e-06 0.00070348212091469 0.0173473326628769
0.1458 9.08128794244237 1.66811724737547 3.35370808934355e-06 0.000703325595612769 0.0173081516422396
0.146 9.08383118883849 1.66811744914318 3.35429447282742e-06 0.000703168790210689 0.0172690348414854
0.1462 9.0863792610526 1.66811765386887 3.35487409290446e-06 0.000703011705852439 0.0172299822552536
0.1464 9.08893215908472 1.66811786151104 3.35544696525347e-06 0.000702854343680592 0.0171909938776786
0.1466 9.09148988293484 1.66811807202819 3.35601310551713e-06 0.000702696704836315 0.0171520697023915
0.1468 9.09405243260296 1.66811828537884 3.3565725293021e-06 0.000702538790459375 0.0171132097225233
0.147 9.09661980808909 1.66811850152149 3.35712525217921e-06 0.000702380601688152 0.017074413930708
0.1472 9.09919200939322 1.66811872041466 3.35767128968359e-06 0.00070222213965965 0.0170356823190852
0.1474 9.10176903651535 1.66811894201685 3.35821065731486e-06 0.000702063405509494 0.0169970148793028
0.1476 9.10435088945548 1.66811916628657 3.35874337053717e-06 0.000701904400371962 0.0169584116025199
0.1478 9.10693756821362 1.66811939318233 3.35926944477951e-06 0.000701745125379966 0.0169198724794097
0.148 9.10952907278975 1.66811962266263 3.35978889543578e-06 0.000701585581665084 0.016881397500162
0.1482 9.11212540318389 1.66811985468599 3.36030173786493e-06 0.000701425770357551 0.0168429866544858
0.1484 9.11472655939603 1.66812008921091 3.3608079873911e-06 0.00070126569258628 0.0168046399316124
0.1486 9.11733254142618 1.66812032619591 3.36130765930381e-06 0.000701105349478871 0.0167663573202982
0.1488 9.11994334927432 1.66812056559948 3.36180076885809e-06 0.000700944742161609 0.0167281388088268
0.149 9.12255898294047 1.66812080738015 3.3622873312746e-06 0.000700783871759482 0.0166899843850123
0.1492 9.12517944242462 1.66812105149641 3.36276736173979e-06 0.000700622739396189 0.0166518940362018
0.1494 9.12780472772678 1.66812129790677 3.36324087540605e-06 0.000700461346194142 0.0166138677492775
0.1496 9.13043483884693 1.66812154656975 3.36370788739185e-06 0.000700299693274483 0.0165759055106602
0.1498 9.13306977578509 1.66812179744385 3.36416841278188e-06 0.000700137781757086 0.0165380073063117
0.15 9.13570953854125 1.66812205048759 3.36462246662716e-06 0.000699975612760571 0.016500173121737
0.1502 9.13835412711541 1.66812230565946 3.36507006394524e-06 0.000699813187402311 0.0164624029419873
0.1504 9.14100354150758 1.66812256291798 3.36551121972028e-06 0.000699650506798437 0.0164246967516628
0.1506 9.14365778171774 1.66812282222165 3.36594594890321e-06 0.000699487572063848 0.0163870545349145
0.1508 9.14631684774591 1.66812308352899 3.36637426641187e-06 0.000699324384312224 0.0163494762754477
0.151 9.14898073959208 1.6681233467985 3.36679618713113e-06 0.000699160944656029 0.0163119619565239
0.1512 9.15164945725626 1.6681236119887 3.36721172591302e-06 0.000698997254206519 0.0162745115609637
0.1514 9.15432300073843 1.66812387905808 3.36762089757692e-06 0.000698833314073758 0.0162371250711493
0.1516 9.15700137003861 1.66812414796516 3.36802371690959e-06 0.000698669125366614 0.0161998024690266
0.1518 9.15968456515679 1.66812441866845 3.36842019866542e-06 0.00069850468919278 0.0161625437361086
0.152 9.16237258609298 1.66812469112645 3.36881035756644e-06 0.000698340006658775 0.0161253488534772
0.1522 9.16506543284716 1.66812496529767 3.36919420830255e-06 0.000698175078869954 0.0160882178017857
0.1524 9.16776310541935 1.66812524114063 3.36957176553157e-06 0.000698009906930514 0.0160511505612617
0.1526 9.17046560380954 1.66812551861382 3.36994304387944e-06 0.000697844491943501 0.0160141471117089
0.1528 9.17317292801773 1.66812579767576 3.37030805794029e-06 0.000697678835010832 0.0159772074325107
0.153 9.17588507804393 1.66812607828496 3.37066682227658e-06 0.000697512937233287 0.0159403315026315
0.1532 9.17860205388813 1.66812636039993 3.37101935141925e-06 0.00069734679971052 0.0159035193006197
0.1534 9.18132385555032 1.66812664397917 3.3713656598678e-06 0.000697180423541073 0.0158667708046099
0.1536 9.18405048303053 1.66812692898119 3.37170576209044e-06 0.000697013809822379 0.0158300859923254
0.1538 9.18678193632873 1.6681272153645 3.37203967252425e-06 0.000696846959650773 0.0157934648410809
0.154 9.18951821544494 1.66812750308761 3.37236740557521e-06 0.0006966798741215 0.0157569073277843
0.1542 9.19225932037915 1.66812779210902 3.37268897561842e-06 0.000696512554328719 0.0157204134289397
0.1544 9.19500525113136 1.66812808238725 3.37300439699811e-06 0.00069634500136552 0.0156839831206492
0.1546 9.19775600770157 1.66812837388081 3.37331368402789e-06 0.00069617721632392 0.0156476163786158
0.1548 9.20051159008979 1.66812866654819 3.37361685099075e-06 0.000696009200294879 0.0156113131781451
0.155 9.203271998296 1.66812896034792 3.37391391213925e-06 0.000695840954368307 0.0155750734941486
0.1552 9.20603723232023 1.6681292552385 3.37420488169561e-06 0.000695672479633069 0.0155388973011449
0.1554 9.20880729216245 1.66812955117843 3.37448977385183e-06 0.000695503777176995 0.0155027845732629
0.1556 9.21158217782267 1.66812984812623 3.37476860276979e-06 0.000695334848086889 0.0154667352842436
0.1558 9.2143618893009 1.66813014604041 3.37504138258139e-06 0.000695165693448534 0.0154307494074427
0.156 9.21714642659713 1.66813044487946 3.37530812738869e-06 0.000694996314346702 0.0153948269158326
0.1562 9.21993578971136 1.66813074460191 3.37556885126393e-06 0.000694826711865158 0.015358967782005
0.1564 9.2227299786436 1.66813104516626 3.37582356824974e-06 0.000694656887086674 0.0153231719781729
0.1566 9.22552899339383 1.66813134653101 3.37607229235917e-06 0.000694486841093034 0.0152874394761731
0.1568 9.22833283396207 1.66813164865468 3.37631503757585e-06 0.000694316574965038 0.015251770247468
0.157 9.23114150034831 1.66813195149578 3.37655181785414e-06 0.000694146089782514 0.0152161642631483
0.1572 9.23395499255256 1.66813225501281 3.37678264711912e-06 0.000693975386624327 0.0151806214939352
0.1574 9.2367733105748 1.66813255916428 3.37700753926682e-06 0.000693804466568382 0.0151451419101823
0.1576 9.23959645441505 1.6681328639087 3.37722650816425e-06 0.000693633330691633 0.0151097254818779
0.1578 9.2424244240733 1.66813316920457 3.37743956764954e-06 0.000693461980070093 0.0150743721786474
0.158 9.24525721954956 1.66813347501042 3.37764673153204e-06 0.000693290415778843 0.0150390819697555
0.1582 9.24809484084381 1.66813378128474 3.37784801359244e-06 0.000693118638892029 0.0150038548241078
0.1584 9.25093728795607 1.66813408798604 3.37804342758282e-06 0.000692946650482885 0.0149686907102539
0.1586 9.25378456088633 1.66813439507283 3.37823298722685e-06 0.00069277445162373 0.0149335895963885
0.1588 9.25663665963459 1.66813470250363 3.37841670621981e-06 0.000692602043385977 0.0148985514503547
0.159 9.25949358420086 1.66813501023693 3.37859459822869e-06 0.000692429426840143 0.0148635762396449
0.1592 9.26235533458512 1.66813531823125 3.37876667689242e-06 0.000692256603055857 0.0148286639314039
0.1594 9.26522191078739 1.66813562644509 3.37893295582177e-06 0.000692083573101863 0.0147938144924307
0.1596 9.26809331280766 1.66813593483697 3.37909344859964e-06 0.000691910338046033 0.0147590278891806
0.1598 9.27096954064594 1.66813624336539 3.37924816878104e-06 0.000691736898955369 0.0147243040877668
0.16 9.27385059430221 1.66813655198886 3.37939712989322e-06 0.000691563256896014 0.0146896430539635
0.1602 9.27673647377649 1.66813686066589 3.3795403454358e-06 0.000691389412933262 0.0146550447532073
0.1604 9.27962717906877 1.66813716935499 3.37967782888085e-06 0.000691215368131558 0.0146205091505992
0.1606 9.28252271017906 1.66813747801466 3.37980959367294e-06 0.000691041123554511 0.014586036210907
0.1608 9.28542306710734 1.66813778660342 3.37993565322936e-06 0.000690866680264899 0.0145516258985674
0.161 9.28832824985363 1.66813809507977 3.38005602094007e-06 0.000690692039324679 0.0145172781776875
0.1612 9.29123825841792 1.66813840340222 3.3801707101679e-06 0.000690517201794991 0.0144829930120473
0.1614 9.29415309280021 1.66813871152928 3.38027973424858e-06 0.000690342168736166 0.0144487703651017
0.1616 9.29707275300051 1.66813901941946 3.38038310649092e-06 0.000690166941207734 0.0144146101999824
0.1618 9.2999972390188 1.66813932703126 3.38048084017681e-06 0.000689991520268434 0.0143805124794999
0.162 9.3029265508551 1.6681396343232 3.38057294856136e-06 0.000689815906976216 0.0143464771661454
0.1622 9.30586068850941 1.66813994125378 3.38065944487301e-06 0.000689640102388252 0.0143125042220931
0.1624 9.30879965198171 1.66814024778152 3.38074034231356e-06 0.00068946410756094 0.0142785936092018
0.1626 9.31174344127201 1.66814055386491 3.38081565405835e-06 0.000689287923549917 0.0142447452890172
0.1628 9.31469205638032 1.66814085946247 3.38088539325626e-06 0.000689111551410061 0.0142109592227737
0.163 9.31764549730663 1.6681411645327 3.38094957302988e-06 0.000688934992195498 0.0141772353713962
0.1632 9.32060376405095 1.66814146903413 3.38100820647556e-06 0.000688758246959611 0.0141435736955023
0.1634 9.32356685661326 1.66814177292524 3.38106130666348e-06 0.000688581316755049 0.0141099741554042
0.1636 9.32653477499358 1.66814207616456 3.3811088866378e-06 0.000688404202633732 0.0140764367111105
0.1638 9.3295075191919 1.66814237871058 3.3811509594167e-06 0.000688226905646856 0.0140429613223282
0.164 9.33248508920822 1.66814268052183 3.38118753799248e-06 0.000688049426844908 0.0140095479484646
0.1642 9.33546748504255 1.6681429815568 3.38121863533167e-06 0.000687871767277658 0.013976196548629
0.1644 9.33845470669488 1.66814328177401 3.38124426437506e-06 0.000687693927994184 0.013942907081635
0.1646 9.34144675416521 1.66814358113196 3.38126443803785e-06 0.000687515910042868 0.0139096795060021
0.1648 9.34444362745354 1.66814387958916 3.38127916920973e-06 0.000687337714471404 0.0138765137799576
0.165 9.34744532655987 1.66814417710412 3.38128847075489e-06 0.000687159342326811 0.0138434098614385
0.1652 9.35045185148421 1.66814447363536 3.38129235551224e-06 0.000686980794655431 0.0138103677080933
0.1654 9.35346320222655 1.66814476914136 3.38129083629535e-06 0.000686802072502944 0.0137773872772841
0.1656 9.35647937878689 1.66814506358066 3.38128392589264e-06 0.000686623176914373 0.0137444685260879
0.1658 9.35950038116523 1.66814535691175 3.38127163706741e-06 0.000686444108934085 0.0137116114112991
0.166 9.36252620936158 1.66814564909314 3.38125398255793e-06 0.000686264869605808 0.0136788158894308
0.1662 9.36555686337593 1.66814594008334 3.38123097507756e-06 0.000686085459972631 0.013646081916717
0.1664 9.36859234320828 1.66814622984086 3.38120262731476e-06 0.000685905881077013 0.0136134094491139
0.1666 9.37163264885863 1.66814651832421 3.38116895193326e-06 0.000685726133960788 0.0135807984423024
0.1668 9.37467778032698 1.6681468054919 3.38112996157206e-06 0.000685546219665176 0.0135482488516893
0.167 9.37772773761334 1.66814709130243 3.38108566884557e-06 0.00068536613923079 0.0135157606324093
0.1672 9.3807825207177 1.66814737571431 3.38103608634368e-06 0.000685185893697635 0.0134833337393269
0.1674 9.38384212964006 1.66814765868605 3.38098122663179e-06 0.000685005484105124 0.0134509681270378
0.1676 9.38690656438043 1.66814794017617 3.38092110225096e-06 0.00068482491149208 0.0134186637498712
0.1678 9.38997582493879 1.66814822014316 3.38085572571794e-06 0.000684644176896748 0.0133864205618911
0.168 9.39304991131516 1.66814849854554 3.38078510952525e-06 0.000684463281356794 0.0133542385168981
0.1682 9.39612882350954 1.66814877534181 3.38070926614132e-06 0.000684282225909317 0.0133221175684315
0.1684 9.39921256152191 1.66814905049048 3.38062820801046e-06 0.000684101011590856 0.0132900576697704
0.1686 9.40230112535228 1.66814932395007 3.38054194755305e-06 0.000683919639437395 0.0132580587739362
0.1688 9.40539451500066 1.66814959567908 3.38045049716553e-06 0.000683738110484372 0.0132261208336936
0.169 9.40849273046704 1.66814986563601 3.38035386922053e-06 0.000683556425766681 0.0131942438015527
0.1692 9.41159577175143 1.66815013377939 3.38025207606692e-06 0.000683374586318689 0.0131624276297707
0.1694 9.41470363885381 1.6681504000677 3.3801451300299e-06 0.000683192593174229 0.0131306722703533
0.1696 9.4178163317742 1.66815066445947 3.38003304341104e-06 0.000683010447366618 0.0130989776750567
0.1698 9.42093385051259 1.66815092691321 3.37991582848842e-06 0.000682828149928659 0.0130673437953892
0.17 9.42405619506898 1.66815118738741 3.37979349751663e-06 0.000682645701892647 0.0130357705826127
0.1702 9.42718336544338 1.66815144584059 3.37966606272691e-06 0.00068246310429038 0.0130042579877447
0.1704 9.43031536163577 1.66815170223126 3.37953353632718e-06 0.00068228035815316 0.0129728059615594
0.1706 9.43345218364617 1.66815195651793 3.3793959305021e-06 0.000682097464511807 0.01294141445459
0.1708 9.43659343864683 1.66815220865967 3.37925325741322e-06 0.000681914424392913 0.0129100834171299
0.171 9.43973598873083 1.66815245863401 3.37910552920009e-06 0.000681731238701225 0.0128788127992299
0.1712 9.44287915480194 1.66815270644051 3.37895275798422e-06 0.000681547908195822 0.0128476025506845
0.1714 9.44602293686014 1.66815295208004 3.37879495587061e-06 0.000681364433626419 0.0128164526210269
0.1716 9.44916733490544 1.66815319555345 3.37863213494774e-06 0.000681180815741873 0.0127853629595315
0.1718 9.45231234893784 1.6681534368616 3.37846430728765e-06 0.000680997055290193 0.0127543335152152
0.172 9.45545797895734 1.66815367600535 3.37829148494589e-06 0.000680813153018533 0.012723364236839
0.1722 9.45860422496394 1.66815391298555 3.37811367996155e-06 0.000680629109673202 0.0126924550729101
0.1724 9.46175108695764 1.66815414780307 3.37793090435725e-06 0.000680444925999667 0.0126616059716831
0.1726 9.46489856493845 1.66815438045876 3.37774317013919e-06 0.000680260602742555 0.0126308168811626
0.1728 9.46804665890635 1.66815461095349 3.37755048929711e-06 0.000680076140645656 0.0126000877491038
0.173 9.47119536886134 1.6681548392881 3.37735287380431e-06 0.00067989154045193 0.0125694185230153
0.1732 9.47434469480344 1.66815506546345 3.37715033561766e-06 0.000679706802903507 0.0125388091501599
0.1734 9.47749463673264 1.66815528948042 3.37694288667763e-06 0.000679521928741694 0.012508259577557
0.1736 9.48064519464894 1.66815551133984 3.37673053890825e-06 0.000679336918706971 0.0124777697519838
0.1738 9.48379636855234 1.66815573104259 3.37651330421716e-06 0.000679151773539009 0.0124473396199771
0.174 9.48694815844284 1.66815594858952 3.37629119449559e-06 0.000678966493976658 0.0124169691278354
0.1742 9.49010056432044 1.66815616398148 3.37606422161838e-06 0.000678781080757957 0.0123866582216199
0.1744 9.49325358618514 1.66815637721934 3.37583239744402e-06 0.000678595534620143 0.0123564068471565
0.1746 9.49640722403693 1.66815658830396 3.37559573381456e-06 0.000678409856299642 0.0123262149500376
0.1748 9.49956147787583 1.66815679723618 3.37535424255574e-06 0.000678224046532085 0.0122960824756235
0.175 9.50271634770183 1.66815700401688 3.3751079354769e-06 0.000678038106052305 0.0122660093690442
0.1752 9.50587183351492 1.66815720864691 3.37485682437104e-06 0.000677852035594339 0.012235995575201
0.1754 9.50902793531512 1.66815741112712 3.37460092101483e-06 0.000677665835891437 0.0122060410387681
0.1756 9.51218465310241 1.66815761145837 3.37434023716858e-06 0.000677479507676064 0.0121761457041943
0.1758 9.51534198687681 1.66815780964153 3.37407478457625e-06 0.0006772930516799 0.0121463095157045
0.176 9.5184999366383 1.66815800567745 3.37380457496553e-06 0.000677106468633845 0.0121165324173015
0.1762 9.5216585023869 1.66815819956699 3.37352962004775e-06 0.000676919759268024 0.0120868143527673
0.1764 9.5248176841226 1.668158391311 3.37324993151795e-06 0.000676732924311789 0.0120571552656653
0.1766 9.52797748184539 1.66815858091035 3.37296552105486e-06 0.000676545964493726 0.0120275550993412
0.1768 9.53113789555528 1.6681587683659 3.37267640032093e-06 0.000676358880541653 0.011998013796925
0.177 9.53429892525228 1.66815895367849 3.37238258096232e-06 0.000676171673182626 0.0119685313013324
0.1772 9.53746057093637 1.668159136849 3.3720840746089e-06 0.000675984343142943 0.0119391075552667
0.1774 9.54062283260756 1.66815931787827 3.3717808928743e-06 0.00067579689114815 0.01190974250122
0.1776 9.54378571026586 1.66815949676717 3.37147304735587e-06 0.000675609317923037 0.011880436081475
0.1778 9.54694920391125 1.66815967351655 3.37116054963469e-06 0.000675421624191648 0.0118511882381064
0.178 9.55011331354374 1.66815984812728 3.37084341127564e-06 0.000675233810677282 0.0118219989129825
0.1782 9.55327803916333 1.6681600206002 3.37052164382732e-06 0.0006750458781025 0.011792868047767
0.1784 9.55644338077003 1.66816019093619 3.3701952588221e-06 0.000674857827189119 0.0117637955839202
0.1786 9.55960933836382 1.66816035913609 3.36986426777619e-06 0.000674669658658229 0.0117347814627006
0.1788 9.56277591194471 1.66816052520076 3.36952868218952e-06 0.000674481373230183 0.0117058256251667
0.179 9.5659431015127 1.66816068913107 3.36918851354583e-06 0.000674292971624609 0.0116769280121782
0.1792 9.56911090706779 1.66816085092787 3.36884377331267e-06 0.000674104454560414 0.0116480885643978
0.1794 9.57227932860998 1.66816101059202 3.36849447294143e-06 0.000673915822755781 0.0116193072222924
0.1796 9.57544836613927 1.66816116812437 3.36814062386725e-06 0.000673727076928176 0.0115905839261349
0.1798 9.57861801965566 1.66816132352579 3.36778223750918e-06 0.000673538217794353 0.0115619186160057
0.18 9.58178828915915 1.66816147679714 3.36741932527004e-06 0.000673349246070354 0.0115333112317938
0.1802 9.58495917464974 1.66816162793926 3.36705189853654e-06 0.000673160162471517 0.0115047617131989
0.1804 9.58813067612743 1.66816177695303 3.36667996867921e-06 0.000672970967712476 0.0114762699997324
0.1806 9.59130279359222 1.66816192383929 3.36630354705246e-06 0.000672781662507163 0.0114478360307191
0.1808 9.59447552704411 1.66816206859891 3.36592264499454e-06 0.000672592247568816 0.0114194597452987
0.181 9.59764887648309 1.66816221123274 3.36553727382763e-06 0.000672402723609975 0.011391141082427
0.1812 9.60082284190918 1.66816235174165 3.36514744485775e-06 0.000672213091342498 0.0113628799808778
0.1814 9.60399742332237 1.66816249012648 3.36475316937483e-06 0.00067202335147755 0.011334676379244
0.1816 9.60717262072266 1.66816262638811 3.36435445865269e-06 0.000671833504725617 0.0113065302159392
0.1818 9.61034843411004 1.66816276052738 3.36395132394912e-06 0.000671643551796505 0.0112784414291992
0.182 9.61352486348453 1.66816289254516 3.36354377650572e-06 0.000671453493399342 0.0112504099570832
0.1822 9.61670190884612 1.6681630224423 3.36313182754812e-06 0.000671263330242585 0.0112224357374757
0.1824 9.6198795701948 1.66816315021966 3.36271548828585e-06 0.000671073063034022 0.0111945187080873
0.1826 9.62305784753059 1.6681632758781 3.36229476991236e-06 0.000670882692480774 0.0111666588064566
0.1828 9.62623674085347 1.66816339941847 3.36186968360509e-06 0.000670692219289297 0.0111388559699515
0.183 9.62941625016346 1.66816352084165 3.36144024052543e-06 0.000670501644165392 0.0111111101357707
0.1832 9.63259637546054 1.66816364014847 3.36100645181874e-06 0.000670310967814206 0.0110834212409447
0.1834 9.63577711674473 1.66816375733981 3.36056832861435e-06 0.000670120190940226 0.0110557892223379
0.1836 9.63895847401601 1.66816387241652 3.36012588202558e-06 0.000669929314247297 0.0110282140166493
0.1838 9.64214044727439 1.66816398537945 3.35967912314977e-06 0.000669738338438618 0.0110006955604144
0.184 9.64532303651988 1.66816409622948 3.35922806306826e-06 0.000669547264216738 0.0109732337900062
0.1842 9.64850624175246 1.66816420496744 3.35877271284637e-06 0.000669356092283576 0.0109458286416368
0.1844 9.65169006297215 1.66816431159421 3.35831308353351e-06 0.000669164823340411 0.0109184800513588
0.1846 9.65487450017893 1.66816441611064 3.35784918616304e-06 0.000668973458087892 0.0108911879550667
0.1848 9.65805955337281 1.66816451851759 3.35738103175242e-06 0.000668781997226035 0.0108639522884979
0.185 9.66124522255379 1.66816461881592 3.35690863130315e-06 0.000668590441454237 0.0108367729872347
0.1852 9.66443150772188 1.66816471700648 3.35643199580076e-06 0.000668398791471267 0.0108096499867049
0.1854 9.66761840887706 1.66816481309013 3.35595113621489e-06 0.00066820704797528 0.0107825832221838
0.1856 9.67080592601934 1.66816490706773 3.35546606349923e-06 0.000668015211663811 0.0107555726287952
0.1858 9.67399405914872 1.66816499894015 3.35497678859154e-06 0.000667823283233786 0.0107286181415128
0.186 9.6771828082652 1.66816508870823 3.35448332241372e-06 0.000667631263381522 0.0107017196951616
0.1862 9.68037217336878 1.66816517637284 3.35398567587172e-06 0.00066743915280273 0.0106748772244191
0.1864 9.68356215445946 1.66816526193483 3.35348385985565e-06 0.000667246952192519 0.0106480906638168
0.1866 9.68675275153724 1.66816534539506 3.35297788523973e-06 0.000667054662245398 0.0106213599477412
0.1868 9.68994396460212 1.6681654267544 3.35246776288229e-06 0.000666862283655283 0.0105946850104355
0.187 9.6931357936541 1.66816550601369 3.35195350362582e-06 0.000666669817115499 0.0105680657860009
0.1872 9.69632823869318 1.66816558317379 3.35143511829695e-06 0.000666477263318776 0.0105415022083973
0.1874 9.69952129971936 1.66816565823558 3.35091261770646e-06 0.000666284622957268 0.0105149942114453
0.1876 9.70271497673263 1.66816573119989 3.35038601264931e-06 0.000666091896722538 0.0104885417288273
0.1878 9.70590926973301 1.6681658020676 3.34985531390465e-06 0.000665899085305576 0.0104621446940884
0.188 9.70910417872049 1.66816587083955 3.34932053223576e-06 0.000665706189396794 0.0104358030406382
0.1882 9.71229970369507 1.66816593751661 3.34878167839015e-06 0.000665513209686033 0.0104095167017519
0.1884 9.71549584465675 1.66816600209964 3.34823876309958e-06 0.000665320146862566 0.0103832856105713
0.1886 9.71869260160552 1.66816606458949 3.34769179707995e-06 0.000665127001615098 0.0103571097001065
0.1888 9.7218899745414 1.66816612498702 3.34714079103142e-06 0.000664933774631778 0.0103309889032368
0.189 9.72508796346438 1.66816618329309 3.34658575563838e-06 0.000664740466600186 0.0103049231527122
0.1892 9.72828656837445 1.66816623950856 3.34602670156945e-06 0.000664547078207357 0.0102789123811545
0.1894 9.73148578927163 1.66816629363428 3.34546363947749e-06 0.00066435361013977 0.0102529565210587
0.1896 9.7346856261559 1.66816634567112 3.34489657999965e-06 0.00066416006308335 0.0102270555047939
0.1898 9.73788607902728 1.66816639561993 3.34432553375732e-06 0.000663966437723486 0.0102012092646049
0.19 9.74108714788575 1.66816644348157 3.3437505113562e-06 0.000663772734745017 0.0101754177326135
0.1902 9.74428883273133 1.6681664892569 3.34317152338625e-06 0.000663578954832248 0.0101496808408191
0.1904 9.747491133564 1.66816653294678 3.34258858042172e-06 0.000663385098668946 0.0101239985211006
0.1906 9.75069405038377 1.66816657455206 3.3420016930212e-06 0.000663191166938347 0.0100983707052174
0.1908 9.75389758319065 1.6681666140736 3.34141087172757e-06 0.000662997160323159 0.0100727973248104
0.191 9.75710173198462 1.66816665151227 3.34081612706806e-06 0.000662803079505558 0.0100472783114034
0.1912 9.7603064967657 1.66816668686891 3.34021746955421e-06 0.000662608925167207 0.0100218135964042
0.1914 9.76351187753387 1.66816672014439 3.33961490968192e-06 0.000662414697989244 0.00999640311110611
0.1916 9.76671787428914 1.66816675133956 3.33900845793145e-06 0.000662220398652291 0.00997104678668852
0.1918 9.76992448703151 1.66816678045529 3.33839812476739e-06 0.000662026027836461 0.00994574455421871
0.192 9.77313171576099 1.66816680749243 3.33778392063876e-06 0.000661831586221356 0.00992049634465265
0.1922 9.77633956047756 1.66816683245184 3.33716585597891e-06 0.000661637074486074 0.00989530208883633
0.1924 9.77954802118123 1.66816685533438 3.33654394120563e-06 0.000661442493309204 0.00987016171750676
0.1926 9.782757097872 1.66816687614091 3.33591818672106e-06 0.000661247843368847 0.00984507516129353
0.1928 9.78596679054987 1.66816689487227 3.33528860291179e-06 0.000661053125342599 0.00982004235071946
0.193 9.78917709921484 1.66816691152934 3.33465520014883e-06 0.000660858339907564 0.00979506321620201
0.1932 9.79238802386691 1.66816692611297 3.3340179887876e-06 0.000660663487740365 0.00977013768805461
0.1934 9.79559956450608 1.66816693862402 3.33337697916796e-06 0.000660468569517126 0.0097452656964873
0.1936 9.79881172113235 1.66816694906335 3.33273218161429e-06 0.000660273585913498 0.00972044717160842
0.1938 9.80202449374572 1.66816695743181 3.33208360643535e-06 0.000660078537604649 0.00969568204342535
0.194 9.80523788234619 1.66816696373026 3.3314312639244e-06 0.000659883425265271 0.00967097024184591
0.1942 9.80845188693376 1.66816696795957 3.33077516435918e-06 0.000659688249569584 0.00964631169667927
0.1944 9.81166650750843 1.66816697012058 3.33011531800189e-06 0.000659493011191337 0.00962170633763722
0.1946 9.81488174407019 1.66816697021416 3.32945173509929e-06 0.000659297710803813 0.0095971540943352
0.1948 9.81809759661906 1.66816696824117 3.32878442588262e-06 0.000659102349079834 0.0095726548962935
0.195 9.82131406515503 1.66816696420246 3.32811340056764e-06 0.000658906926691759 0.0095482086729382
0.1952 9.8245311496781 1.66816695809889 3.32743866935466e-06 0.000658711444311494 0.00952381535360248
0.1954 9.82774885018826 1.66816694993132 3.32676024242847e-06 0.000658515902610489 0.0094994748675276
0.1956 9.83096716668553 1.66816693970061 3.32607812995848e-06 0.000658320302259743 0.00947518714386394
0.1958 9.8341860991699 1.66816692740762 3.32539234209864e-06 0.000658124643929813 0.00945095211167224
0.196 9.83740564764136 1.6681669130532 3.32470288898746e-06 0.000657928928290811 0.00942676969992457
0.1962 9.84062581209993 1.66816689663821 3.32400978074801e-06 0.000657733156012406 0.00940263983750543
0.1964 9.84384659254559 1.66816687816351 3.323313027488e-06 0.000657537327763834 0.00937856245321287
0.1966 9.84706798897836 1.66816685762997 3.3226126392997e-06 0.000657341444213895 0.00935453747575945
0.1968 9.85029000139822 1.66816683503842 3.32190862626e-06 0.000657145506030961 0.00933056483377348
0.197 9.85351262980519 1.66816681038975 3.32120099843042e-06 0.000656949513882973 0.0093066444557998
0.1972 9.85673587419925 1.66816678368479 3.32048976585712e-06 0.000656753468437454 0.0092827762703012
0.1974 9.85995973458042 1.66816675492442 3.31977493857087e-06 0.000656557370361502 0.00925896020565917
0.1976 9.86318421094868 1.66816672410949 3.31905652658708e-06 0.000656361220321801 0.00923519619017508
0.1978 9.86640930330405 1.66816669124085 3.3183345399059e-06 0.000656165018984618 0.00921148415207122
0.198 9.86963501164651 1.66816665631937 3.31760898851205e-06 0.000655968767015813 0.0091878240194918
0.1982 9.87286133597607 1.66816661934591 3.31687988237502e-06 0.000655772465080837 0.009164215720504
0.1984 9.87608827629273 1.66816658032131 3.31614723144894e-06 0.000655576113844738 0.00914065918309899
0.1986 9.8793158325965 1.66816653924645 3.31541104567262e-06 0.000655379713972161 0.00911715433519296
0.1988 9.88254400488736 1.66816649612217 3.31467133496966e-06 0.000655183266127355 0.00909370110462815
0.199 9.88577279316532 1.66816645094934 3.31392810924832e-06 0.000654986770974175 0.00907029941917383
0.1992 9.88900219743038 1.66816640372882 3.31318137840161e-06 0.000654790229176087 0.00904694920652736
0.1994 9.89223221768254 1.66816635446145 3.31243115230728e-06 0.000654593641396164 0.00902365039431513
0.1996 9.8954628539218 1.66816630314811 3.31167744082783e-06 0.0006543970082971 0.00900040291009362
0.1998 9.89869410614816 1.66816624978965 3.31092025381053e-06 0.000654200330541207 0.00897720668135045
0.2 9.90192597436162 1.66816619438692 3.31015960108745e-06 0.000654003608790419 0.00895406163550523
0.2002 9.90515845856218 1.66816613694079 3.30939549247538e-06 0.000653806843706292 0.00893096769991052
0.2004 9.90839155874984 1.66816607745211 3.30862793777597e-06 0.000653610035950016 0.0089079248018531
0.2006 9.9116252749246 1.66816601592175 3.30785694677566e-06 0.000653413186182411 0.00888493286855467
0.2008 9.91485960708646 1.66816595235055 3.30708252924567e-06 0.000653216295063932 0.0088619918271729
0.201 9.91809455523542 1.66816588673938 3.30630469494206e-06 0.000653019363254671 0.0088391016048024
0.2012 9.92133011937148 1.66816581908909 3.30552345360577e-06 0.000652822391414367 0.00881626212847581
0.2014 9.92456629949464 1.66816574940055 3.30473881496252e-06 0.000652625380202398 0.00879347332516455
0.2016 9.9278030956049 1.66816567767462 3.30395078872295e-06 0.000652428330277795 0.00877073512177988
0.2018 9.93104050770225 1.66816560391214 3.30315938458253e-06 0.00065223124229924 0.008748047445174
0.202 9.93427853578671 1.66816552811398 3.30236461222161e-06 0.000652034116925068 0.00872541022214063
0.2022 9.93751717985827 1.668165450281 3.30156648130544e-06 0.000651836954813276 0.0087028233794164
0.2024 9.94075643991692 1.66816537041405 3.30076500148416e-06 0.000651639756621517 0.00868028684368139
0.2026 9.94399631596268 1.66816528851399 3.29996018239283e-06 0.000651442523007115 0.00865780054156041
0.2028 9.94723680799554 1.66816520458169 3.29915203365142e-06 0.000651245254627057 0.00863536439962363
0.203 9.95047791601549 1.66816511861799 3.29834056486485e-06 0.000651047952138006 0.00861297834438773
0.2032 9.95371964002255 1.66816503062376 3.29752578562295e-06 0.000650850616196295 0.0085906423023167
0.2034 9.9569619800167 1.66816494059986 3.29670770550054e-06 0.00065065324745794 0.00856835619982284
0.2036 9.96020493599796 1.66816484854714 3.29588633405738e-06 0.000650455846578634 0.00854611996326762
0.2038 9.96344850796631 1.66816475446646 3.29506168083822e-06 0.000650258414213758 0.00852393351896264
0.204 9.96669269592177 1.66816465835868 3.29423375537276e-06 0.000650060951018379 0.00850179679317041
0.2042 9.96993749986432 1.66816456022466 3.29340256717575e-06 0.000649863457647253 0.00847970971210544
0.2044 9.97318291979398 1.66816446006525 3.2925681257469e-06 0.000649665934754836 0.00845767220193504
0.2046 9.97642895571073 1.66816435788132 3.29173044057094e-06 0.000649468382995277 0.0084356841887802
0.2048 9.97967560761458 1.66816425367372 3.29088952111767e-06 0.000649270803022429 0.0084137455987165
0.205 9.98292287550554 1.66816414744331 3.29004537684187e-06 0.000649073195489846 0.008391856357775
0.2052 9.98617075938359 1.66816403919095 3.2891980171834e-06 0.000648875561050792 0.00837001639194312
0.2054 9.98941925924874 1.6681639289175 3.28834745156719e-06 0.000648677900358239 0.00834822562716551
0.2056 9.99266837510099 1.66816381662381 3.28749368940323e-06 0.00064848021406488 0.00832648398934503
0.2058 9.99591810694034 1.66816370231074 3.28663674008656e-06 0.000648282502823118 0.00830479140434338
0.206 9.9991684547668 1.66816358597916 3.28577661299735e-06 0.000648084767285078 0.00828314779798219
0.2062 10.0024194185803 1.66816346762991 3.28491331750088e-06 0.000647887008102615 0.00826155309604385
0.2064 10.005670998381 1.66816334726386 3.28404686294753e-06 0.000647689225927306 0.00824000722427232
0.2066 10.0089231941687 1.66816322488187 3.28317725867279e-06 0.000647491421410457 0.00821851010837384
0.2068 10.0121760059436 1.66816310048479 3.28230451399729e-06 0.000647293595203115 0.00819706167401811
0.207 10.0154294337055 1.66816297407348 3.28142863822682e-06 0.000647095747956054 0.00817566184683882
0.2072 10.0186834774546 1.6681628456488 3.28054964065233e-06 0.000646897880319798 0.00815431055243471
0.2074 10.0219381371907 1.66816271521161 3.27966753054993e-06 0.000646699992944611 0.0081330077163703
0.2076 10.025193412914 1.66816258276276 3.2787823171809e-06 0.000646502086480503 0.00811175326417677
0.2078 10.0284493046243 1.66816244830312 3.27789400979175e-06 0.000646304161577236 0.00809054712135275
0.208 10.0317058123218 1.66816231183354 3.27700261761412e-06 0.000646106218884325 0.00806938921336512
0.2082 10.0349629360063 1.66816217335489 3.27610814986493e-06 0.000645908259051042 0.00804827946564998
0.2084 10.038220675678 1.66816203286801 3.27521061574631e-06 0.000645710282726418 0.0080272178036133
0.2086 10.0414790313367 1.66816189037376 3.27431002444559e-06 0.000645512290559252 0.00800620415263184
0.2088 10.0447380029826 1.66816174587302 3.27340638513537e-06 0.000645314283198105 0.00798523843805392
0.209 10.0479975906155 1.66816159936662 3.2724997069735e-06 0.000645116261291312 0.00796432058520025
0.2092 10.0512577942356 1.66816145085544 3.27158999910312e-06 0.000644918225486978 0.00794345051936468
0.2094 10.0545186138427 1.66816130034032 3.27067727065262e-06 0.000644720176432988 0.00792262816581506
0.2096 10.057780049437 1.66816114782214 3.2697615307357e-06 0.000644522114777004 0.00790185344979403
0.2098 10.0610421010183 1.66816099330174 3.26884278845133e-06 0.000644324041166475 0.00788112629651975
0.21 10.0643047685868 1.66816083677998 3.26792105288384e-06 0.000644125956248633 0.00786044663118677
0.2102 10.0675680521423 1.66816067825772 3.26699633310284e-06 0.000643927860670507 0.00783981437896687
0.2104 10.070831951685 1.66816051773583 3.26606863816329e-06 0.000643729755078908 0.00781922946500951
0.2106 10.0740964672147 1.66816035521515 3.26513797710551e-06 0.000643531640120453 0.00779869181444308
0.2108 10.0773615987315 1.66816019069655 3.26420435895514e-06 0.000643333516441556 0.00777820135237533
0.211 10.0806273462355 1.66816002418088 3.26326779272322e-06 0.000643135384688434 0.00775775800389429
0.2112 10.0838937097265 1.668159855669 3.26232828740615e-06 0.000642937245507113 0.00773736169406899
0.2114 10.0871606892047 1.66815968516178 3.26138585198576e-06 0.000642739099543424 0.00771701234795018
0.2116 10.0904282846699 1.66815951266007 3.26044049542923e-06 0.000642540947443016 0.0076967098905712
0.2118 10.0936964961223 1.66815933816472 3.25949222668916e-06 0.000642342789851353 0.00767645424694868
0.212 10.0969653235617 1.66815916167659 3.25854105470361e-06 0.00064214462741372 0.00765624534208325
0.2122 10.1002347669882 1.66815898319655 3.25758698839604e-06 0.000641946460775222 0.00763608310096031
0.2124 10.1035048264019 1.66815880272545 3.25663003667537e-06 0.000641748290580795 0.00761596744855083
0.2126 10.1067755018026 1.66815862026415 3.255670208436e-06 0.000641550117475202 0.007595898309812
0.2128 10.1100467931905 1.66815843581351 3.25470751255774e-06 0.000641351942103041 0.00757587560968806
0.213 10.1133187005654 1.66815824937439 3.25374195790593e-06 0.000641153765108744 0.00755589927311093
0.2132 10.1165912239275 1.66815806094763 3.2527735533314e-06 0.000640955587136585 0.00753596922500105
0.2134 10.1198643632766 1.66815787053411 3.25180230767043e-06 0.000640757408830683 0.00751608539026802
0.2136 10.1231381186128 1.66815767813468 3.25082822974493e-06 0.000640559230834999 0.00749624769381135
0.2138 10.1264124899362 1.6681574837502 3.2498513283622e-06 0.000640361053793348 0.00747645606052122
0.214 10.1296874772466 1.66815728738152 3.24887161231514e-06 0.000640162878349396 0.00745671041527911
0.2142 10.1329630805442 1.66815708902951 3.24788909038222e-06 0.000639964705146667 0.00743701068295856
0.2144 10.1362392998288 1.66815688869502 3.24690377132745e-06 0.000639766534828545 0.00741735678842593
0.2146 10.1395161351005 1.66815668637891 3.24591566390039e-06 0.000639568368038277 0.00739774865654104
0.2148 10.1427935863594 1.66815648208204 3.24492477683622e-06 0.000639370205418975 0.00737818621215782
0.215 10.1460716536053 1.66815627580527 3.24393111885567e-06 0.000639172047613624 0.00735866938012511
0.2152 10.1493503368383 1.66815606754946 3.24293469866511e-06 0.000638973895265081 0.00733919808528736
0.2154 10.1526296360585 1.66815585731545 3.24193552495652e-06 0.000638775749016079 0.00731977225248518
0.2156 10.1559095512657 1.66815564510412 3.24093360640752e-06 0.000638577609509231 0.00730039180655619
0.2158 10.1591900824601 1.66815543091632 3.23992895168134e-06 0.000638379477387036 0.0072810566723356
0.216 10.1624712296415 1.6681552147529 3.23892156942687e-06 0.000638181353291878 0.00726176677465701
0.2162 10.16575299281 1.66815499661473 3.23791146827869e-06 0.00063798323786603 0.00724252203835286
0.2164 10.1690353719657 1.66815477650267 3.23689865685703e-06 0.000637785131751661 0.00722332238825537
0.2166 10.1723183671084 1.66815455441756 3.23588314376782e-06 0.000637587035590836 0.00720416774919703
0.2168 10.1756019782382 1.66815433036028 3.23486493760267e-06 0.00063738895002552 0.00718505804601133
0.217 10.1788862053552 1.66815410433168 3.2338440469389e-06 0.000637190875697582 0.00716599320353343
0.2172 10.1821710484592 1.66815387633261 3.23282048033957e-06 0.000636992813248797 0.00714697314660077
0.2174 10.1854565075503 1.66815364636393 3.23179424635347e-06 0.000636794763320851 0.0071279978000538
0.2176 10.1887425826286 1.66815341442651 3.2307653535151e-06 0.000636596726555345 0.00710906708873659
0.2178 10.1920292736939 1.6681531805212 3.22973381034477e-06 0.000636398703593798 0.00709018093749748
0.218 10.1953165807464 1.66815294464886 3.22869962534852e-06 0.000636200695077645 0.00707133927118971
0.2182 10.1986045037859 1.66815270681035 3.22766280701819e-06 0.000636002701648248 0.00705254201467209
0.2184 10.2018930428125 1.66815246700652 3.22662336383139e-06 0.000635804723946898 0.00703378909280966
0.2186 10.2051821978263 1.66815222523824 3.22558130425152e-06 0.000635606762614813 0.0070150804304743
0.2188 10.2084719688271 1.66815198150635 3.22453663672784e-06 0.000635408818293147 0.0069964159525453
0.219 10.211762355815 1.66815173581173 3.22348936969541e-06 0.000635210891622993 0.00697779558391015
0.2192 10.21505335879 1.66815148815522 3.22243951157511e-06 0.000635012983245381 0.00695921924946498
0.2194 10.2183449777522 1.6681512385377 3.2213870707737e-06 0.000634815093801289 0.00694068687411534
0.2196 10.2216372127014 1.66815098696 3.22033205568378e-06 0.00063461722393164 0.00692219838277671
0.2198 10.2249300636377 1.668150733423 3.21927447468384e-06 0.000634419374277312 0.00690375370037519
0.22 10.2282235305612 1.66815047792754 3.21821433613823e-06 0.000634221545479132 0.00688535275184806
0.2202 10.2315176134717 1.6681502204745 3.21715164839721e-06 0.000634023738177891 0.00686699546214443
0.2204 10.2348123123693 1.66814996106472 3.21608641979695e-06 0.000633825953014335 0.00684868175622581
0.2206 10.2381076272541 1.66814969969907 3.21501865865953e-06 0.00063362819062918 0.00683041155906678
0.2208 10.2414035581259 1.6681494363784 3.21394837329298e-06 0.000633430451663106 0.00681218479565544
0.221 10.2447001049848 1.66814917110357 3.21287557199125e-06 0.000633232736756766 0.00679400139099422
0.2212 10.2479972678309 1.66814890387544 3.21180026303426e-06 0.000633035046550792 0.00677586127010037
0.2214 10.251295046664 1.66814863469487 3.21072245468789e-06 0.000632837381685787 0.00675776435800646
0.2216 10.2545934414842 1.66814836356271 3.20964215520399e-06 0.000632639742802342 0.00673971057976113
0.2218 10.2578924522915 1.66814809047983 3.20855937282043e-06 0.000632442130541032 0.00672169986042958
0.222 10.261192079086 1.66814781544708 3.20747411576104e-06 0.000632244545542417 0.00670373212509417
0.2222 10.2644923218675 1.66814753846531 3.20638639223568e-06 0.000632046988447052 0.00668580729885498
0.2224 10.2677931806361 1.6681472595354 3.20529621044026e-06 0.00063184945989549 0.00666792530683047
0.2226 10.2710946553919 1.66814697865819 3.20420357855669e-06 0.000631651960528277 0.00665008607415793
0.2228 10.2743967461347 1.66814669583455 3.20310850475296e-06 0.000631454490985968 0.00663228952599414
0.223 10.2776994528646 1.66814641106533 3.20201099718311e-06 0.000631257051909119 0.00661453558751591
0.2232 10.2810027755816 1.66814612435139 3.20091106398723e-06 0.000631059643938296 0.0065968241839206
0.2234 10.2843067142858 1.66814583569359 3.19980871329153e-06 0.00063086226771408 0.00657915524042675
0.2236 10.287611268977 1.66814554509278 3.19870395320831e-06 0.000630664923877066 0.00656152868227462
0.2238 10.2909164396553 1.66814525254983 3.19759679183596e-06 0.000630467613067871 0.00654394443472669
0.224 10.2942222263207 1.6681449580656 3.196487237259e-06 0.000630270335927133 0.0065264024230683
0.2242 10.2975286289733 1.66814466164093 3.19537529754809e-06 0.000630073093095516 0.00650890257260811
0.2244 10.3008356476129 1.66814436327669 3.19426098076004e-06 0.000629875885213718 0.00649144480867869
0.2246 10.3041432822396 1.66814406297374 3.19314429493779e-06 0.000629678712922465 0.00647402905663708
0.2248 10.3074515328534 1.66814376073294 3.19202524811047e-06 0.000629481576862523 0.00645665524186527
0.225 10.3107603994544 1.66814345655514 3.1909038482934e-06 0.000629284477674701 0.00643932328977084
0.2252 10.3140698820424 1.6681431504412 3.18978010348807e-06 0.000629087415999847 0.00642203312578733
0.2254 10.3173799806175 1.66814284239199 3.18865402168218e-06 0.000628890392478859 0.00640478467537494
0.2256 10.3206906951797 1.66814253240835 3.18752561084964e-06 0.000628693407752686 0.00638757786402097
0.2258 10.324002025729 1.66814222049114 3.18639487895059e-06 0.000628496462462329 0.00637041261724032
0.226 10.3273139722655 1.66814190664124 3.18526183393145e-06 0.00062829955724885 0.00635328886057608
0.2262 10.330626534789 1.66814159085948 3.18412648372485e-06 0.00062810269275337 0.00633620651960001
0.2264 10.3339397132996 1.66814127314673 3.18298883624966e-06 0.000627905869617077 0.00631916551991306
0.2266 10.3372535077973 1.66814095350386 3.18184889941111e-06 0.000627709088481225 0.00630216578714589
0.2268 10.3405679182822 1.66814063193171 3.18070668110065e-06 0.000627512349987141 0.00628520724695937
0.227 10.3438829447541 1.66814030843114 3.17956218919604e-06 0.000627315654776227 0.00626828982504512
0.2272 10.3471985872131 1.66813998300302 3.17841543156139e-06 0.000627119003489965 0.00625141344712594
0.2274 10.3505148456592 1.6681396556482 3.17726641604708e-06 0.000626922396769917 0.00623457803895639
0.2276 10.3538317200924 1.66813932636754 3.17611515048989e-06 0.000626725835257732 0.00621778352632321
0.2278 10.3571492105128 1.6681389951619 3.17496164271289e-06 0.00062652931959515 0.00620102983504594
0.228 10.3604673169202 1.66813866203213 3.17380590052555e-06 0.000626332850424002 0.00618431689097729
0.2282 10.3637860393147 1.6681383269791 3.17264793172369e-06 0.000626136428386215 0.00616764462000367
0.2284 10.3671053776963 1.66813799000366 3.17148774408953e-06 0.000625940054123817 0.00615101294804566
0.2286 10.370425332065 1.66813765110667 3.17032534539168e-06 0.000625743728278937 0.00613442180105855
0.2288 10.3737459024209 1.66813731028898 3.16916074338517e-06 0.000625547451493815 0.00611787110503278
0.229 10.3770670887638 1.66813696755147 3.16799394581144e-06 0.000625351224410801 0.00610136078599445
0.2292 10.3803888910938 1.66813662289498 3.16682496039837e-06 0.000625155047672353 0.00608489077000569
0.2294 10.3837113094109 1.66813627632037 3.16565379486029e-06 0.000624958921921053 0.00606846098316528
0.2296 10.3870343437151 1.6681359278285 3.16448045689798e-06 0.000624762847799603 0.00605207135160909
0.2298 10.3903579940064 1.66813557742023 3.1633049541987e-06 0.000624566825950827 0.00603572180151041
0.23 10.3936822602849 1.66813522509642 3.16212729443618e-06 0.000624370857017679 0.00601941225908059
0.2302 10.3970071425504 1.66813487085792 3.16094748527067e-06 0.000624174941643245 0.0060031426505694
0.2304 10.4003324425089 1.66813451470559 3.15976553434889e-06 0.00062397908046976 0.00598691290226556
0.2306 10.4036534259094 1.66813415663984 3.1585814493047e-06 0.00062378327400605 0.0059707229404949
0.2308 10.406968082348 1.66813379666018 3.15739523776235e-06 0.000623587522493455 0.00595457269160844
0.231 10.4102764118249 1.668133434766 3.15620690733848e-06 0.000623391826140992 0.00593846208197543
0.2312 10.41357841434 1.66813307095672 3.15501646564214e-06 0.000623196185157189 0.00592239103798384
0.2314 10.4168740898932 1.66813270523172 3.1538239202747e-06 0.000623000599750083 0.00590635948604079
0.2316 10.4201634384847 1.66813233759042 3.15262927882986e-06 0.000622805070127219 0.00589036735257337
0.2318 10.4234464601143 1.66813196803222 3.15143254889357e-06 0.000622609596495652 0.00587441456402917
0.232 10.4267231547822 1.66813159655651 3.15023373804402e-06 0.000622414179061943 0.00585850104687692
0.2322 10.4299935224882 1.66813122316271 3.14903285385152e-06 0.00062221881803216 0.00584262672760713
0.2324 10.4332575632324 1.6681308478502 3.14782990387852e-06 0.000622023513611875 0.00582679153273268
0.2326 10.4365152770149 1.66813047061841 3.14662489567961e-06 0.000621828266006164 0.00581099538878946
0.2328 10.4397666638355 1.66813009146671 3.14541783680134e-06 0.00062163307541961 0.00579523822233705
0.233 10.4430117236943 1.66812971039453 3.14420873478228e-06 0.000621437942056294 0.00577951995995914
0.2332 10.4462504565913 1.66812932740126 3.14299759715296e-06 0.000621242866119802 0.00576384052826434
0.2334 10.4494828625265 1.6681289424863 3.1417844314358e-06 0.000621047847813217 0.00574819985388665
0.2336 10.4527089414999 1.66812855564906 3.14056924514507e-06 0.000620852887339127 0.00573259786348621
0.2338 10.4559286935115 1.66812816688894 3.1393520457869e-06 0.000620657984899616 0.00571703448374971
0.234 10.4591421185613 1.66812777620533 3.13813284085915e-06 0.000620463140696269 0.00570150964139113
0.2342 10.4623492166493 1.66812738359765 3.13691163785146e-06 0.000620268354930164 0.00568602326315224
0.2344 10.4655499877755 1.66812698906529 3.13568844424513e-06 0.000620073627801879 0.00567057527580327
0.2346 10.4687444319399 1.66812659260766 3.13446326751313e-06 0.000619878959511488 0.00565516560614347
0.2348 10.4719325491425 1.66812619422416 3.13323611512004e-06 0.000619684350258559 0.00563979418100163
0.235 10.4751143393832 1.66812579391418 3.132006994522e-06 0.000619489800242154 0.00562446092723676
0.2352 10.4782898026622 1.66812539167714 3.13077591316669e-06 0.00061929530966083 0.00560916577173863
0.2354 10.4814589389794 1.66812498751243 3.12954287849328e-06 0.000619100878712634 0.00559390864142825
0.2356 10.4846217483347 1.66812458141946 3.12830789793238e-06 0.000618906507595106 0.00557868946325863
0.2358 10.4877782307283 1.66812417339763 3.12707097890606e-06 0.00061871219650528 0.00556350816421522
0.236 10.49092838616 1.66812376344634 3.1258321288277e-06 0.000618517945639675 0.00554836467131643
0.2362 10.49407221463 1.66812335156499 3.12459135510206e-06 0.000618323755194302 0.00553325891161437
0.2364 10.4972097161381 1.66812293775299 3.12334866512518e-06 0.000618129625364661 0.0055181908121952
0.2366 10.5003408906844 1.66812252200974 3.12210406628434e-06 0.00061793555634574 0.00550316030017988
0.2368 10.503465738269 1.66812210433463 3.12085756595808e-06 0.000617741548332012 0.00548816730272457
0.237 10.5065842588917 1.66812168472708 3.11960917151611e-06 0.000617547601517439 0.00547321174702126
0.2372 10.5096964525526 1.66812126318648 3.11835889031929e-06 0.000617353716095468 0.00545829356029832
0.2374 10.5128023192517 1.66812083971223 3.11710672971958e-06 0.000617159892259028 0.005443412669821
0.2376 10.515901858989 1.66812041430375 3.11585269706003e-06 0.000616966130200538 0.00542856900289205
0.2378 10.5189950717646 1.66811998696042 3.11459679967471e-06 0.000616772430111896 0.00541376248685214
0.238 10.5220819575783 1.66811955768166 3.11333904488873e-06 0.000616578792184482 0.00539899304908051
0.2382 10.5251625164301 1.66811912646686 3.1120794400181e-06 0.00061638521660916 0.00538426061699542
0.2384 10.5282367483202 1.66811869331543 3.11081799236982e-06 0.000616191703576274 0.00536956511805473
0.2386 10.5313046532485 1.66811825822676 3.1095547092418e-06 0.000615998253275651 0.00535490647975644
0.2388 10.534366231215 1.66811782120027 3.10828959792277e-06 0.000615804865896594 0.00534028462963914
0.239 10.5374214822197 1.66811738223535 3.10702266569233e-06 0.000615611541627888 0.00532569949528262
0.2392 10.5404704062626 1.6681169413314 3.10575391982084e-06 0.000615418280657794 0.00531115100430831
0.2394 10.5435130033436 1.66811649848783 3.10448336756943e-06 0.000615225083174053 0.00529663908437986
0.2396 10.5465492734629 1.66811605370404 3.10321101619e-06 0.000615031949363881 0.0052821636632036
0.2398 10.5495792166204 1.66811560697944 3.10193687292509e-06 0.000614838879413971 0.0052677246685291
0.24 10.552602832816 1.66811515831341 3.10066094500792e-06 0.000614645873510491 0.00525332202814962
0.2402 10.5556201220499 1.66811470770538 3.09938323966238e-06 0.000614452931839087 0.00523895566990271
0.2404 10.5586310843219 1.66811425515472 3.09810376410292e-06 0.000614260054584872 0.00522462552167052
0.2406 10.5616357196321 1.66811380066086 3.09682252553457e-06 0.000614067241932443 0.00521033151138059
0.2408 10.5646340279806 1.6681133442232 3.09553953115289e-06 0.000613874494065861 0.00519607356700603
0.241 10.5676260093672 1.66811288584112 3.09425478814397e-06 0.00061368181116866 0.0051818516165662
0.2412 10.570611663792 1.66811242551404 3.09296830368434e-06 0.00061348919342385 0.00516766558812723
0.2414 10.5735909912551 1.66811196324136 3.09168008494101e-06 0.00061329664101391 0.00515351540980236
0.2416 10.5765639917563 1.66811149902248 3.09039013907137e-06 0.000613104154120789 0.00513940100975253
0.2418 10.5795306652957 1.66811103285681 3.08909847322321e-06 0.000612911732925906 0.00512532231618685
0.242 10.5824910118733 1.66811056474374 3.0878050945347e-06 0.000612719377610146 0.00511127925736299
0.2422 10.5854450314891 1.66811009468267 3.0865100101343e-06 0.000612527088353866 0.00509727176158778
0.2424 10.5883927241431 1.66810962267302 3.08521322714077e-06 0.000612334865336888 0.00508329975721761
0.2426 10.5913340898353 1.66810914871417 3.08391475266314e-06 0.000612142708738504 0.00506936317265894
0.2428 10.5942691285657 1.66810867280554 3.0826145938007e-06 0.000611950618737472 0.00505546193636875
0.243 10.5971978403343 1.66810819494653 3.0813127576429e-06 0.000611758595512012 0.00504159597685491
0.2432 10.600120225141 1.66810771513653 3.08000925126946e-06 0.000611566639239814 0.00502776522267684
0.2434 10.603036282986 1.66810723337495 3.07870408175014e-06 0.000611374750098029 0.00501396960244577
0.2436 10.6059460138692 1.66810674966119 3.07739725614493e-06 0.000611182928263275 0.00500020904482534
0.2438 10.6088494177906 1.66810626399466 3.07608878150386e-06 0.000610991173911629 0.00498648347853195
0.244 10.6117464947501 1.66810577637475 3.07477866486706e-06 0.000610799487218636 0.0049727928323353
0.2442 10.6146372447479 1.66810528680088 3.07346691326468e-06 0.000610607868359299 0.00495913703505871
0.2444 10.6175216677838 1.66810479527243 3.07215353371693e-06 0.000610416317508084 0.00494551601557974
0.2446 10.620399763858 1.66810430178881 3.07083853323398e-06 0.00061022483483892 0.0049319297028305
0.2448 10.6232715329703 1.66810380634943 3.06952191881597e-06 0.000610033420525193 0.0049183780257981
0.245 10.6261369751208 1.66810330895369 3.068203697453e-06 0.000609842074739751 0.00490486091352514
0.2452 10.6289960903096 1.66810280960098 3.06688387612508e-06 0.000609650797654902 0.00489137829511013
0.2454 10.6318488785365 1.66810230829072 3.06556246180211e-06 0.000609459589442407 0.00487793009970784
0.2456 10.6346953398016 1.6681018050223 3.06423946144385e-06 0.000609268450273496 0.00486451625652989
0.2458 10.6375354741049 1.66810129979512 3.06291488199991e-06 0.000609077380318844 0.00485113669484499
0.246 10.6403692814465 1.6681007926086 3.06158873040972e-06 0.00060888637974859 0.00483779134397947
0.2462 10.6431967618262 1.66810028346212 3.06026101360249e-06 0.00060869544873233 0.00482448013331772
0.2464 10.6460179152441 1.66809977235509 3.05893173849723e-06 0.000608504587439115 0.00481120299230258
0.2466 10.6488327417002 1.66809925928692 3.05760091200267e-06 0.000608313796037447 0.00479795985043566
0.2468 10.6516412411945 1.668098744257 3.0562685410173e-06 0.000608123074695291 0.00478475063727792
0.247 10.654443413727 1.66809822726474 3.05493463242924e-06 0.000607932423580058 0.00477157528244992
0.2472 10.6572392592976 1.66809770830954 3.05359919311634e-06 0.000607741842858615 0.00475843371563232
0.2474 10.6600287779065 1.6680971873908 3.05226222994612e-06 0.000607551332697286 0.0047453258665663
0.2476 10.6628119695536 1.66809666450793 3.05092374977567e-06 0.000607360893261844 0.0047322516650539
0.2478 10.6655888342389 1.66809613966033 3.04958375945175e-06 0.000607170524717516 0.00471921104095844
0.248 10.6683593719623 1.66809561284739 3.04824226581068e-06 0.000606980227228976 0.00470620392420487
0.2482 10.671123582724 1.66809508406852 3.04689927567836e-06 0.000606790000960358 0.00469323024478033
0.2484 10.6738814665239 1.66809455332313 3.04555479587022e-06 0.000606599846075235 0.00468028993273428
0.2486 10.6766330233619 1.66809402061061 3.04420883319124e-06 0.00060640976273664 0.00466738291817911
0.2488 10.6793782532382 1.66809348593037 3.04286139443588e-06 0.00060621975110705 0.00465450913129042
0.249 10.6821171561526 1.66809294928181 3.04151248638807e-06 0.000606029811348392 0.00464166850230745
0.2492 10.6848497321052 1.66809241066433 3.04016211582124e-06 0.000605839943622044 0.0046288609615334
0.2494 10.6875759810961 1.66809187007733 3.03881028949825e-06 0.000605650148088827 0.00461608643933583
0.2496 10.6902959031251 1.66809132752022 3.03745701417137e-06 0.000605460424909014 0.0046033448661471
0.2498 10.6930094981923 1.66809078299239 3.03610229658228e-06 0.000605270774242323 0.00459063617246467
0.25 10.6957167662977 1.66809023649326 3.03474614346205e-06 0.000605081196247919 0.00457796028885146
0.2502 10.6984177074414 1.66808968802222 3.03338856153111e-06 0.000604891691084412 0.00456531714593626
0.2504 10.7011123216232 1.66808913757867 3.03202955749923e-06 0.00060470225890986 0.00455270667441409
0.2506 10.7038006088432 1.66808858516202 3.03066913806548e-06 0.000604512899881762 0.00454012880504654
0.2508 10.7064825691014 1.66808803077167 3.0293073099183e-06 0.000604323614157065 0.00452758346866213
0.251 10.7091582023978 1.66808747440702 3.02794407973538e-06 0.000604134401892158 0.00451507059615668
0.2512 10.7118275087324 1.66808691606747 3.02657945418369e-06 0.000603945263242872 0.00450259011849364
0.2514 10.7144904881052 1.66808635575242 3.02521343991943e-06 0.000603756198364488 0.00449014196670453
0.2516 10.7171471405161 1.66808579346128 3.02384604358807e-06 0.000603567207411722 0.00447772607188917
0.2518 10.7197974659653 1.66808522919346 3.02247727182428e-06 0.000603378290538735 0.00446534236521606
0.252 10.7224414644527 1.66808466294834 3.02110713125192e-06 0.000603189447899131 0.00445299077792276
0.2522 10.7250791359783 1.66808409472533 3.01973562848406e-06 0.000603000679645953 0.00444067124131622
0.2524 10.727710480542 1.66808352452385 3.01836277012292e-06 0.000602811985931686 0.00442838368677311
0.2526 10.730335498144 1.66808295234328 3.01698856275987e-06 0.000602623366908256 0.00441612804574015
0.2528 10.7329541887841 1.66808237818302 3.01561301297542e-06 0.000602434822727027 0.00440390424973443
0.253 10.7355665524625 1.6680818020425 3.01423612733921e-06 0.000602246353538804 0.00439171223034381
0.2532 10.738172589179 1.66808122392109 3.01285791240995e-06 0.00060205795949383 0.00437955191922716
0.2534 10.7407722989338 1.66808064381821 3.01147837473545e-06 0.000601869640741787 0.00436742324811473
0.2536 10.7433656817267 1.66808006173326 3.01009752085258e-06 0.000601681397431793 0.00435532614880848
0.2538 10.7459527375578 1.66807947766564 3.00871535728732e-06 0.000601493229712409 0.00434326055318243
0.254 10.7485334664272 1.66807889161475 3.0073318905546e-06 0.000601305137731627 0.00433122639318285
0.2542 10.7511078683347 1.66807830358 3.00594712715846e-06 0.000601117121636878 0.00431922360082874
0.2544 10.7536759432804 1.66807771356078 3.00456107359188e-06 0.000600929181575032 0.00430725210821208
0.2546 10.7562376912643 1.6680771215565 3.00317373633689e-06 0.000600741317692389 0.00429531184749807
0.2548 10.7587931122864 1.66807652756657 3.00178512186448e-06 0.000600553530134691 0.00428340275092555
0.255 10.7613422063467 1.66807593159037 3.00039523663459e-06 0.000600365819047112 0.00427152475080728
0.2552 10.7638849734452 1.66807533362733 2.99900408709614e-06 0.00060017818457426 0.00425967777953017
0.2554 10.7664214135819 1.66807473367682 2.99761167968697e-06 0.000599990626860178 0.00424786176955569
0.2556 10.7689515267568 1.66807413173827 2.99621802083386e-06 0.000599803146048343 0.00423607665342008
0.2558 10.7714753129699 1.66807352781107 2.99482311695251e-06 0.000599615742281666 0.00422432236373469
0.256 10.7739927722212 1.66807292189463 2.99342697444748e-06 0.000599428415702487 0.00421259883318628
0.2562 10.7765039045106 1.66807231398834 2.99202959971228e-06 0.000599241166452585 0.00420090599453729
0.2564 10.7790087098383 1.66807170409161 2.99063099912922e-06 0.000599053994673166 0.00418924378062615
0.2566 10.7815071882042 1.66807109220383 2.98923117906953e-06 0.000598866900504869 0.00417761212436755
0.2568 10.7839993396082 1.66807047832442 2.98783014589327e-06 0.000598679884087766 0.00416601095875277
0.257 10.7864851640505 1.66806986245278 2.98642790594931e-06 0.000598492945561357 0.00415444021684988
0.2572 10.7889646615309 1.6680692445883 2.98502446557539e-06 0.000598306085064575 0.00414289983180408
0.2574 10.7914378320496 1.66806862473039 2.98361983109804e-06 0.000598119302735782 0.004131389736838
0.2576 10.7939046756064 1.66806800287845 2.98221400883259e-06 0.00059793259871277 0.00411990986525189
0.2578 10.7963651922015 1.66806737903189 2.98080700508317e-06 0.000597745973132761 0.00410846015042403
0.258 10.7988193818347 1.6680667531901 2.97939882614269e-06 0.000597559426132407 0.00409704052581087
0.2582 10.8012672445061 1.66806612535248 2.9779894782928e-06 0.000597372957847784 0.00408565092494732
0.2584 10.8037087802157 1.66806549551845 2.97657896780394e-06 0.000597186568414399 0.00407429128144708
0.2586 10.8061439889636 1.66806486368739 2.97516730093528e-06 0.000597000257967189 0.00406296152900287
0.2588 10.8085728707496 1.66806422985872 2.97375448393473e-06 0.000596814026640514 0.00405166160138668
0.259 10.8109954255738 1.66806359403184 2.97234052303893e-06 0.000596627874568162 0.00404039143245007
0.2592 10.8134116534362 1.66806295620614 2.97092542447323e-06 0.000596441801883355 0.00402915095612441
0.2594 10.8158215543368 1.66806231638104 2.96950919445167e-06 0.000596255808718728 0.00401794010642106
0.2596 10.8182251282756 1.66806167455592 2.96809183917702e-06 0.000596069895206355 0.00400675881743177
0.2598 10.8206223752526 1.66806103073021 2.96667336484072e-06 0.000595884061477725 0.00399560702332879
0.26 10.8230132952678 1.66806038490328 2.96525377762288e-06 0.000595698307663759 0.00398448465836523
0.2602 10.8253978883211 1.66805973707456 2.96383308369228e-06 0.000595512633894799 0.0039733916568752
0.2604 10.8277761544127 1.66805908724343 2.96241128920636e-06 0.000595327040300614 0.00396232795327417
0.2606 10.8301480935425 1.66805843540931 2.96098840031121e-06 0.000595141527010396 0.00395129348205917
0.2608 10.8325137057104 1.66805778157159 2.95956442314156e-06 0.000594956094152762 0.00394028817780894
0.261 10.8348729909166 1.66805712572968 2.95813936382077e-06 0.000594770741855749 0.0039293119751843
0.2612 10.837225949161 1.66805646788298 2.95671322846084e-06 0.000594585470246818 0.00391836480892827
0.2614 10.8395725804435 1.66805580803089 2.95528602316237e-06 0.000594400279452855 0.00390744661386645
0.2616 10.8419128847643 1.66805514617282 2.95385775401455e-06 0.000594215169600166 0.00389655732490711
0.2618 10.8442468621232 1.66805448230816 2.95242842709521e-06 0.000594030140814481 0.00388569687704148
0.262 10.8465745125203 1.66805381643631 2.95099804847074e-06 0.00059384519322095 0.00387486520534397
0.2622 10.8488958359557 1.66805314855669 2.94956662419616e-06 0.000593660326944144 0.00386406224497242
0.2624 10.8512108324292 1.66805247866869 2.948134160315e-06 0.000593475542108057 0.00385328793116827
0.2626 10.8535195019409 1.66805180677171 2.94670066285942e-06 0.000593290838836099 0.0038425421992568
0.2628 10.8558218444908 1.66805113286516 2.94526613785009e-06 0.000593106217251104 0.00383182498464739
0.263 10.858117860079 1.66805045694844 2.94383059129628e-06 0.000592921677475324 0.00382113622283369
0.2632 10.8604075487053 1.66804977902095 2.9423940291958e-06 0.000592737219630434 0.00381047584939386
0.2634 10.8626909103698 1.66804909908209 2.940956457535e-06 0.000592552843837523 0.00379984379999077
0.2636 10.8649679450725 1.66804841713126 2.93951788228874e-06 0.000592368550217103 0.00378924001037219
0.2638 10.8672386528134 1.66804773316787 2.93807830942046e-06 0.000592184338889101 0.00377866441637105
0.264 10.8695030335925 1.66804704719132 2.93663774488209e-06 0.000592000209972865 0.00376811695390559
0.2642 10.8717610874098 1.66804635920101 2.93519619461408e-06 0.000591816163587159 0.00375759755897963
0.2644 10.8740128142652 1.66804566919635 2.9337536645454e-06 0.000591632199850166 0.00374710616768269
0.2646 10.8762582141589 1.66804497717673 2.93231016059354e-06 0.000591448318879483 0.00373664271619023
0.2648 10.8784972870908 1.66804428314156 2.93086568866446e-06 0.000591264520792127 0.00372620714076389
0.265 10.8807300330609 1.66804358709023 2.92942025465265e-06 0.000591080805704532 0.00371579937775162
0.2652 10.8829564520691 1.66804288902216 2.92797386444106e-06 0.000590897173732544 0.00370541936358791
0.2654 10.8851765441156 1.66804218893674 2.92652652390115e-06 0.000590713624991429 0.00369506703479396
0.2656 10.8873903092002 1.66804148683338 2.92507823889287e-06 0.000590530159595866 0.00368474232797789
0.2658 10.8895977473231 1.66804078271148 2.92362901526461e-06 0.000590346777659951 0.00367444517983493
0.266 10.8917988584841 1.66804007657043 2.92217885885325e-06 0.000590163479297194 0.00366417552714757
0.2662 10.8939936426834 1.66803936840965 2.92072777548416e-06 0.000589980264620517 0.00365393330678578
0.2664 10.8961820999208 1.66803865822854 2.91927577097115e-06 0.000589797133742259 0.00364371845570717
0.2666 10.8983642301964 1.66803794602649 2.9178228511165e-06 0.000589614086774175 0.00363353091095724
0.2668 10.9005400335103 1.6680372318029 2.91636902171092e-06 0.000589431123827429 0.00362337060966942
0.267 10.9027095098623 1.66803651555719 2.91491428853362e-06 0.000589248245012602 0.00361323748906535
0.2672 10.9048726592525 1.66803579728876 2.9134586573522e-06 0.000589065450439685 0.00360313148645507
0.2674 10.9070294816809 1.66803507699699 2.91200213392275e-06 0.000588882740218082 0.00359305253923708
0.2676 10.9091799771475 1.66803435468131 2.91054472398979e-06 0.000588700114456611 0.00358300058489862
0.2678 10.9113241456523 1.6680336303411 2.90908643328628e-06 0.000588517573263502 0.00357297556101582
0.268 10.9134619871953 1.66803290397578 2.90762726753361e-06 0.000588335116746395 0.00356297740525381
0.2682 10.9155935017765 1.66803217558474 2.90616723244158e-06 0.000588152745012342 0.00355300605536692
0.2684 10.9177186893959 1.66803144516738 2.90470633370846e-06 0.000587970458167808 0.00354306144919887
0.2686 10.9198375500535 1.66803071272311 2.90324457702094e-06 0.000587788256318665 0.00353314352468285
0.2688 10.9219500837492 1.66802997825133 2.90178196805411e-06 0.0005876061395702 0.00352325221984181
0.269 10.9240562904832 1.66802924175145 2.9003185124715e-06 0.000587424108027105 0.00351338747278845
0.2692 10.9261561702554 1.66802850322286 2.89885421592505e-06 0.000587242161793487 0.00350354922172553
0.2694 10.9282497230658 1.66802776266496 2.89738908405514e-06 0.000587060300972858 0.00349373740494592
0.2696 10.9303369489143 1.66802702007717 2.89592312249053e-06 0.000586878525668143 0.00348395196083279
0.2698 10.9324178478011 1.66802627545887 2.89445633684843e-06 0.000586696835981674 0.00347419282785977
0.27 10.934492419726 1.66802552880948 2.89298873273444e-06 0.000586515232015193 0.00346445994459107
0.2702 10.9365606646892 1.66802478012839 2.89152031574257e-06 0.000586333713869846 0.00345475324968163
0.2704 10.9386225826905 1.66802402941501 2.89005109145526e-06 0.000586152281646195 0.0034450726818773
0.2706 10.94067817373 1.66802327666874 2.88858106544334e-06 0.000585970935444202 0.00343541818001495
0.2708 10.9427274378078 1.66802252188897 2.88711024326605e-06 0.000585789675363244 0.00342578968302259
0.271 10.9447703749237 1.66802176507513 2.88563863047103e-06 0.000585608501502097 0.00341618712991955
0.2712 10.9468069850778 1.6680210062266 2.88416623259436e-06 0.000585427413958949 0.00340661045981659
0.2714 10.9488372682701 1.66802024534278 2.88269305516046e-06 0.000585246412831393 0.00339705961191604
0.2716 10.9508612245007 1.66801948242309 2.88121910368222e-06 0.00058506549821643 0.00338753452551197
0.2718 10.9528788537694 1.66801871746691 2.87974438366089e-06 0.000584884670210468 0.00337803513999027
0.272 10.9548901560763 1.66801795047367 2.87826890058614e-06 0.000584703928909314 0.00336856139482876
0.2722 10.9568951314214 1.66801718144274 2.87679265993604e-06 0.000584523274408189 0.00335911322959742
0.2724 10.9588937798047 1.66801641037355 2.87531566717706e-06 0.000584342706801712 0.00334969058395839
0.2726 10.9608861012261 1.66801563726548 2.87383792776408e-06 0.000584162226183912 0.00334029339766618
0.2728 10.9628720956858 1.66801486211795 2.87235944714039e-06 0.000583981832648221 0.00333092161056778
0.273 10.9648517631837 1.66801408493036 2.87088023073764e-06 0.000583801526287474 0.00332157516260276
0.2732 10.9668251037198 1.6680133057021 2.86940028397595e-06 0.000583621307193913 0.0033122539938034
0.2734 10.9687921172941 1.66801252443258 2.86791961226377e-06 0.000583441175459181 0.00330295804429478
0.2736 10.9707528039065 1.6680117411212 2.86643822099802e-06 0.000583261131174323 0.00329368725429493
0.2738 10.9727071635572 1.66801095576736 2.86495611556398e-06 0.000583081174429793 0.00328444156411496
0.274 10.974655196246 1.66801016837047 2.86347330133536e-06 0.000582901305315444 0.00327522091415911
0.2742 10.9765969019731 1.66800937892992 2.86198978367428e-06 0.00058272152392053 0.00326602524492491
0.2744 10.9785322807383 1.66800858744513 2.86050556793123e-06 0.000582541830333709 0.00325685449700326
0.2746 10.9804613325418 1.66800779391549 2.85902065944518e-06 0.000582362224643044 0.00324770861107857
0.2748 10.9823840573834 1.6680069983404 2.85753506354346e-06 0.000582182706935996 0.00323858752792885
0.275 10.9843004552633 1.66800620071926 2.85604878554179e-06 0.000582003277299428 0.00322949118842578
0.2752 10.9862105261813 1.66800540105149 2.85456183074436e-06 0.000581823935819606 0.00322041953353486
0.2754 10.9881142701375 1.66800459933648 2.85307420444375e-06 0.000581644682582196 0.00321137250431551
0.2756 10.9900116871319 1.66800379557362 2.85158591192096e-06 0.000581465517672263 0.00320235004192111
0.2758 10.9919027771645 1.66800298976233 2.85009695844539e-06 0.000581286441174276 0.00319335208759918
0.276 10.9937875402353 1.66800218190201 2.84860734927489e-06 0.000581107453172102 0.00318437858269139
0.2762 10.9956659763444 1.66800137199206 2.84711708965571e-06 0.000580928553749007 0.00317542946863374
0.2764 10.9975380854916 1.66800056003188 2.84562618482255e-06 0.000580749742987658 0.00316650468695658
0.2766 10.9994038676769 1.66799974602087 2.84413463999851e-06 0.000580571020970122 0.00315760417928475
0.2768 11.0012633229005 1.66799892995844 2.84264246039515e-06 0.000580392387777863 0.00314872788733762
0.277 11.0031164511623 1.66799811184398 2.84114965121245e-06 0.000580213843491744 0.00313987575292924
0.2772 11.0049632524623 1.6679972916769 2.83965621763881e-06 0.000580035388192028 0.00313104771796836
0.2774 11.0068037268005 1.66799646945661 2.8381621648511e-06 0.000579857021958377 0.00312224372445858
0.2776 11.0086378741769 1.66799564518249 2.8366674980146e-06 0.000579678744869847 0.00311346371449837
0.2778 11.0104656945914 1.66799481885397 2.83517222228306e-06 0.000579500557004895 0.00310470763028118
0.278 11.0122871880442 1.66799399047043 2.83367634279867e-06 0.000579322458441375 0.00309597541409556
0.2782 11.0141023545351 1.66799316003128 2.83217986469206e-06 0.000579144449256538 0.00308726700832515
0.2784 11.0159111940643 1.66799232753593 2.83068279308231e-06 0.00057896652952703 0.00307858235544882
0.2786 11.0177137066316 1.66799149298376 2.829185133077e-06 0.000578788699328897 0.00306992139804074
0.2788 11.0195098922372 1.6679906563742 2.82768688977211e-06 0.000578610958737579 0.00306128407877044
0.279 11.0212997508809 1.66798981770663 2.82618806825211e-06 0.000578433307827914 0.00305267034040288
0.2792 11.0230832825629 1.66798897698046 2.82468867358996e-06 0.000578255746674132 0.00304408012579852
0.2794 11.024860487283 1.6679881341951 2.82318871084708e-06 0.000578078275349862 0.00303551337791338
0.2796 11.0266313650413 1.66798728934994 2.82168818507337e-06 0.000577900893928128 0.00302697003979917
0.2798 11.0283959158378 1.66798644244439 2.82018710130717e-06 0.000577723602481347 0.00301845005460324
0.28 11.0301541396726 1.66798559347785 2.81868546457537e-06 0.000577546401081333 0.00300995336556878
0.2802 11.0319060365455 1.66798474244971 2.81718327989332e-06 0.000577369289799295 0.00300147991603479
0.2804 11.0336516064566 1.6679838893594 2.81568055226482e-06 0.000577192268705833 0.00299302964943613
0.2806 11.0353908494059 1.66798303420629 2.81417728668225e-06 0.000577015337870944 0.00298460250930368
0.2808 11.0371237653934 1.66798217698981 2.81267348812642e-06 0.000576838497364016 0.00297619843926425
0.281 11.0388503544191 1.66798131770934 2.81116916156671e-06 0.000576661747253834 0.00296781738304081
0.2812 11.0405706164829 1.6679804563643 2.80966431196095e-06 0.000576485087608571 0.00295945928445241
0.2814 11.042284551585 1.66797959295408 2.80815894425553e-06 0.000576308518495799 0.00295112408741428
0.2816 11.0439921597253 1.66797872747809 2.80665306338536e-06 0.000576132039982479 0.00294281173593792
0.2818 11.0456934409038 1.66797785993572 2.80514667427383e-06 0.000575955652134965 0.00293452217413107
0.282 11.0473883951204 1.66797699032639 2.80363978183293e-06 0.000575779355019001 0.00292625534619781
0.2822 11.0490770223753 1.66797611864949 2.80213239096314e-06 0.000575603148699729 0.00291801119643867
0.2824 11.0507593226684 1.66797524490442 2.80062450655348e-06 0.000575427033241675 0.00290978966925053
0.2826 11.0524352959996 1.66797436909059 2.79911613348156e-06 0.000575251008708763 0.0029015907091268
0.2828 11.0541049423691 1.6679734912074 2.7976072766135e-06 0.000575075075164304 0.00289341426065737
0.283 11.0557682617767 1.66797261125425 2.79609794080399e-06 0.000574899232670998 0.00288526026852873
0.2832 11.0574252542226 1.66797172923054 2.79458813089631e-06 0.000574723481290943 0.00287712867752396
0.2834 11.0590759197066 1.66797084513568 2.79307785172225e-06 0.000574547821085621 0.00286901943252281
0.2836 11.0607202582288 1.66796995896906 2.79156710810227e-06 0.000574372252115906 0.0028609324785017
0.2838 11.0623582697893 1.6679690707301 2.79005590484531e-06 0.000574196774442062 0.00285286776053375
0.284 11.0639899543879 1.66796818041818 2.78854424674899e-06 0.000574021388123739 0.00284482522378886
0.2842 11.0656153120247 1.66796728803273 2.78703213859944e-06 0.000573846093219983 0.00283680481353374
0.2844 11.0672343426997 1.66796639357312 2.78551958517143e-06 0.000573670889789224 0.0028288064751319
0.2846 11.0688470464129 1.66796549703878 2.78400659122838e-06 0.000573495777889282 0.00282083015404375
0.2848 11.0704534231643 1.66796459842909 2.78249316152226e-06 0.000573320757577365 0.00281287579582654
0.285 11.0720534729539 1.66796369774347 2.78097930079368e-06 0.000573145828910071 0.00280494334613448
0.2852 11.0736471957817 1.66796279498131 2.77946501377188e-06 0.000572970991943385 0.00279703275071872
0.2854 11.0752345916477 1.66796189014202 2.77795030517473e-06 0.000572796246732676 0.00278914395542737
0.2856 11.0768156605519 1.667960983225 2.77643517970874e-06 0.000572621593332708 0.00278127690620557
0.2858 11.0783904024943 1.66796007422964 2.77491964206907e-06 0.000572447031797625 0.00277343154909545
0.286 11.0799588174748 1.66795916315536 2.77340369693953e-06 0.000572272562180964 0.00276560783023625
0.2862 11.0815209054936 1.66795825000156 2.7718873489926e-06 0.000572098184535642 0.00275780569586421
0.2864 11.0830766665506 1.66795733476763 2.77037060288941e-06 0.000571923898913968 0.00275002509231271
0.2866 11.0846261006457 1.66795641745299 2.76885346327975e-06 0.000571749705367634 0.00274226596601222
0.2868 11.0861692077791 1.66795549805702 2.76733593480218e-06 0.000571575603947721 0.00273452826349036
0.287 11.0877059879506 1.66795457657914 2.76581802208383e-06 0.00057140159470469 0.00272681193137187
0.2872 11.0892364411604 1.66795365301874 2.76429972974062e-06 0.000571227677688393 0.00271911691637867
0.2874 11.0907605674083 1.66795272737523 2.76278106237711e-06 0.000571053852948066 0.00271144316532986
0.2876 11.0922783666945 1.66795179964801 2.76126202458659e-06 0.000570880120532326 0.00270379062514172
0.2878 11.0937898390188 1.66795086983649 2.75974262095111e-06 0.000570706480489181 0.00269615924282776
0.288 11.0952949843813 1.66794993794006 2.75822285604139e-06 0.000570532932866019 0.00268854896549866
0.2882 11.096793802782 1.66794900395812 2.75670273441693e-06 0.00057035947770961 0.00268095974036234
0.2884 11.098286294221 1.66794806789008 2.75518226062594e-06 0.000570186115066114 0.00267339151472397
0.2886 11.0997724586981 1.66794712973535 2.75366143920541e-06 0.000570012844981067 0.00266584423598591
0.2888 11.1012522962134 1.66794618949331 2.75214027468105e-06 0.000569839667499396 0.00265831785164781
0.289 11.1027258067669 1.66794524716338 2.75061877156739e-06 0.000569666582665406 0.00265081230930657
0.2892 11.1041929903586 1.66794430274496 2.74909693436767e-06 0.000569493590522783 0.00264332755665629
0.2894 11.1056538469885 1.66794335623745 2.74757476757398e-06 0.000569320691114605 0.00263586354148841
0.2896 11.1071083766566 1.66794240764025 2.74605227566715e-06 0.000569147884483321 0.00262842021169155
0.2898 11.1085565793629 1.66794145695276 2.74452946311684e-06 0.000568975170670769 0.00262099751525162
0.29 11.1099984551073 1.66794050417439 2.74300633438149e-06 0.000568802549718165 0.00261359540025177
0.2902 11.11143400389 1.66793954930453 2.74148289390841e-06 0.000568630021666107 0.00260621381487242
0.2904 11.1128632257109 1.66793859234259 2.73995914613368e-06 0.000568457586554578 0.00259885270739124
0.2906 11.11428612057 1.66793763328798 2.73843509548224e-06 0.000568285244422939 0.00259151202618315
0.2908 11.1157026884672 1.66793667214009 2.73691074636786e-06 0.000568112995309928 0.00258419171972027
0.291 11.1171129294027 1.66793570889833 2.7353861031932e-06 0.000567940839253669 0.002576891736572
0.2912 11.1185168433763 1.66793474356209 2.73386117034973e-06 0.000567768776291664 0.00256961202540496
0.2914 11.1199144303882 1.66793377613079 2.73233595221782e-06 0.000567596806460795 0.00256235253498295
0.2916 11.1213056904382 1.66793280660382 2.7308104531667e-06 0.000567424929797324 0.00255511321416703
0.2918 11.1226906235265 1.66793183498058 2.72928467755451e-06 0.000567253146336891 0.00254789401191541
0.292 11.1240692296529 1.66793086126048 2.72775862972828e-06 0.000567081456114517 0.00254069487728353
0.2922 11.1254415088175 1.66792988544292 2.72623231402394e-06 0.0005669098591646 0.00253351575942395
0.2924 11.1268074610204 1.6679289075273 2.72470573476635e-06 0.000566738355520919 0.00252635660758643
0.2926 11.1281670862614 1.66792792751302 2.72317889626928e-06 0.000566566945216629 0.00251921737111786
0.2928 11.1295203845406 1.66792694539949 2.72165180283543e-06 0.000566395628284262 0.00251209799946222
0.293 11.130867355858 1.66792596118611 2.72012445875647e-06 0.00056622440475573 0.00250499844216065
0.2932 11.1322080002136 1.66792497487227 2.71859686831299e-06 0.000566053274662322 0.00249791864885135
0.2934 11.1335423176074 1.66792398645739 2.71706903577457e-06 0.000565882238034704 0.00249085856926959
0.2936 11.1348703080394 1.66792299594086 2.71554096539977e-06 0.000565711294902919 0.0024838181532477
0.2938 11.1361919715096 1.66792200332209 2.71401266143609e-06 0.000565540445296387 0.00247679735071503
0.294 11.137507308018 1.66792100860047 2.71248412812006e-06 0.000565369689243904 0.00246979611169793
0.2942 11.1388163175646 1.66792001177542 2.71095536967721e-06 0.000565199026773643 0.00246281438631976
0.2944 11.1401190077313 1.66791901284666 2.70942639032205e-06 0.000565028457913333 0.00245585212480079
0.2946 11.141415390046 1.6679180118158 2.70789719425818e-06 0.00056485798269111 0.00244890927745826
0.2948 11.1427054646293 1.66791700868509 2.70636778567815e-06 0.000564687601134846 0.00244198579470635
0.295 11.1439892314811 1.66791600345679 2.70483816876358e-06 0.00056451731327179 0.00243508162705614
0.2952 11.1452666906015 1.66791499613316 2.70330834768512e-06 0.000564347119128562 0.00242819672511555
0.2954 11.1465378419905 1.66791398671645 2.7017783266025e-06 0.000564177018731163 0.00242133103958939
0.2956 11.147802685648 1.66791297520891 2.70024810966448e-06 0.000564007012104966 0.00241448452127925
0.2958 11.149061221574 1.66791196161281 2.69871770100894e-06 0.000563837099274722 0.00240765712108351
0.296 11.1503134497686 1.66791094593039 2.69718710476281e-06 0.000563667280264555 0.00240084878999732
0.2962 11.1515593702318 1.66790992816391 2.69565632504214e-06 0.000563497555097966 0.00239405947911252
0.2964 11.1527989829635 1.66790890831563 2.69412536595207e-06 0.000563327923797828 0.00238728913961765
0.2966 11.1540322879638 1.6679078863878 2.69259423158687e-06 0.000563158386386387 0.00238053772279787
0.2968 11.1552592852327 1.66790686238269 2.69106292602994e-06 0.000562988942885268 0.00237380518003496
0.297 11.1564799747701 1.66790583630253 2.68953145335381e-06 0.000562819593315465 0.00236709146280729
0.2972 11.157694356576 1.6679048081496 2.68799981762019e-06 0.000562650337697347 0.00236039652268973
0.2974 11.1589024306505 1.66790377792614 2.68646802287992e-06 0.000562481176050656 0.00235372031135366
0.2976 11.1601041969936 1.66790274563441 2.68493607317301e-06 0.000562312108394508 0.00234706278056693
0.2978 11.1612996556052 1.66790171127667 2.68340397252868e-06 0.00056214313474739 0.00234042388219377
0.298 11.1624888064854 1.66790067485517 2.68187172496535e-06 0.000561974255127162 0.00233380356819479
0.2982 11.1636716496341 1.66789963637217 2.68033933449061e-06 0.000561805469551055 0.00232720179062694
0.2984 11.1648481850514 1.66789859582992 2.67880680510129e-06 0.000561636778035673 0.00232061850164343
0.2986 11.1660184127373 1.66789755323067 2.67727414078346e-06 0.000561468180596994 0.00231405365349374
0.2988 11.1671823326917 1.66789650857669 2.6757413455124e-06 0.00056129967725036 0.0023075071985235
0.299 11.1683399449146 1.66789546187023 2.67420842325267e-06 0.000561131268010492 0.00230097908917453
0.2992 11.1694912494062 1.66789441311355 2.67267537795808e-06 0.000560962952891476 0.00229446927798471
0.2994 11.1706362461662 1.66789336230889 2.67114221357172e-06 0.000560794731906772 0.00228797771758801
0.2996 11.1717749351949 1.66789230945852 2.66960893402596e-06 0.000560626605069209 0.00228150436071436
0.2998 11.1729073164921 1.66789125456469 2.66807554324246e-06 0.000560458572390985 0.00227504916018966
0.3 11.1740333900578 1.66789019762966 2.66654204513221e-06 0.000560290633883669 0.00226861206893572
0.3002 11.1751531558921 1.66788913865567 2.66500844359551e-06 0.000560122789558198 0.0022621930399702
0.3004 11.176266613995 1.667888077645 2.66347474252199e-06 0.000559955039424879 0.00225579202640652
0.3006 11.1773737643664 1.66788701459989 2.66194094579062e-06 0.00055978738349339 0.0022494089814539
0.3008 11.1784746070064 1.6678859495226 2.66040705726975e-06 0.000559619821772772 0.00224304385841719
0.301 11.1795691419149 1.66788488241538 2.65887308081707e-06 0.000559452354271439 0.00223669661069692
0.3012 11.180657369092 1.66788381328049 2.65733902027966e-06 0.000559284980997172 0.00223036719178918
0.3014 11.1817392885376 1.66788274212018 2.655804879494e-06 0.000559117701957119 0.00222405555528558
0.3016 11.1828149002518 1.66788166893672 2.65427066228596e-06 0.000558950517157794 0.00221776165487319
0.3018 11.1838842042346 1.66788059373235 2.65273637247084e-06 0.000558783426605081 0.00221148544433449
0.302 11.1849472004859 1.66787951650933 2.65120201385335e-06 0.000558616430304231 0.00220522687754732
0.3022 11.1860038890058 1.66787843726992 2.64966759022767e-06 0.000558449528259859 0.00219898590848479
0.3024 11.1870542697942 1.66787735601637 2.6481331053774e-06 0.000558282720475947 0.00219276249121523
0.3026 11.1880983428512 1.66787627275094 2.6465985630756e-06 0.000558116006955845 0.00218655657990216
0.3028 11.1891361081767 1.66787518747588 2.64506396708485e-06 0.000557949387702267 0.0021803681288042
0.303 11.1901675657708 1.66787410019345 2.64352932115718e-06 0.000557782862717293 0.00217419709227499
0.3032 11.1911927156335 1.66787301090591 2.64199462903415e-06 0.000557616432002368 0.00216804342476316
0.3034 11.1922115577647 1.6678719196155 2.64045989444681e-06 0.000557450095558302 0.00216190708081224
0.3036 11.1932240921645 1.66787082632449 2.63892512111575e-06 0.000557283853385271 0.00215578801506063
0.3038 11.1942303188328 1.66786973103513 2.63739031275108e-06 0.000557117705482811 0.00214968618224148
0.304 11.1952302377697 1.66786863374968 2.63585547305248e-06 0.000556951651849827 0.00214360153718268
0.3042 11.1962238489751 1.66786753447038 2.63432060570921e-06 0.000556785692484588 0.00213753403480678
0.3044 11.1972111524491 1.66786643319951 2.63278571440008e-06 0.000556619827384723 0.00213148363013088
0.3046 11.1981921481917 1.66786532993931 2.63125080279349e-06 0.000556454056547225 0.00212545027826658
0.3048 11.1991668362028 1.66786422469203 2.62971587454745e-06 0.000556288379968451 0.00211943393441996
0.305 11.2001352164824 1.66786311745994 2.6281809333096e-06 0.000556122797644121 0.00211343455389144
0.3052 11.2010972890307 1.66786200824529 2.62664598271718e-06 0.000555957309569317 0.00210745209207575
0.3054 11.2020530538475 1.66786089705033 2.62511102639707e-06 0.000555791915738481 0.00210148650446184
0.3056 11.2030025109328 1.66785978387733 2.62357606796582e-06 0.000555626616145418 0.00209553774663282
0.3058 11.2039456602867 1.66785866872852 2.62204111102965e-06 0.000555461410783298 0.0020896057742659
0.306 11.2048825019091 1.66785755160618 2.62050615918445e-06 0.000555296299644647 0.00208369054313227
0.3062 11.2058130358001 1.66785643251256 2.6189712160158e-06 0.000555131282721355 0.00207779200909708
0.3064 11.2067372619597 1.66785531144991 2.617436285099e-06 0.000554966360004673 0.00207191012811931
0.3066 11.2076551803878 1.66785418842048 2.61590136999903e-06 0.000554801531485208 0.00206604485625174
0.3068 11.2085667910845 1.66785306342654 2.61436647427065e-06 0.000554636797152931 0.00206019614964085
0.307 11.2094720940497 1.66785193647034 2.61283160145832e-06 0.000554472156997174 0.00205436396452677
0.3072 11.2103710892835 1.66785080755413 2.61129675509631e-06 0.000554307611006625 0.00204854825724315
0.3074 11.2112637767859 1.66784967668017 2.60976193870861e-06 0.000554143159169331 0.00204274898421713
0.3076 11.2121501565568 1.66784854385071 2.60822715580903e-06 0.0005539788014727 0.00203696610196923
0.3078 11.2130302285962 1.66784740906801 2.60669240990116e-06 0.000553814537903497 0.00203119956711331
0.308 11.2139039929043 1.66784627233434 2.60515770447839e-06 0.000553650368447849 0.00202544933635645
0.3082 11.2147714494808 1.66784513365193 2.60362304302395e-06 0.000553486293091235 0.00201971536649887
0.3084 11.215632598326 1.66784399302305 2.60208842901092e-06 0.000553322311818495 0.00201399761443387
0.3086 11.2164874394397 1.66784285044995 2.60055386590221e-06 0.000553158424613827 0.00200829603714776
0.3088 11.2173359728219 1.66784170593489 2.5990193571506e-06 0.000552994631460784 0.00200261059171971
0.309 11.2181781984727 1.66784055948012 2.59748490619874e-06 0.000552830932342276 0.00199694123532175
0.3092 11.2190141163921 1.6678394110879 2.5959505164792e-06 0.000552667327240572 0.00199128792521863
0.3094 11.21984372658 1.66783826076048 2.59441619141443e-06 0.000552503816137295 0.00198565061876778
0.3096 11.2206670290365 1.66783710850013 2.59288193441679e-06 0.000552340399013424 0.00198002927341915
0.3098 11.2214840237615 1.66783595430909 2.5913477488886e-06 0.000552177075849294 0.00197442384671522
0.31 11.2222947107551 1.66783479818962 2.58981363822211e-06 0.000552013846624594 0.00196883429629082
0.3102 11.2230990900172 1.66783364014398 2.58827960579952e-06 0.000551850711318369 0.00196326057987311
0.3104 11.2238971615479 1.66783248017442 2.58674565499303e-06 0.000551687669909017 0.00195770265528148
0.3106 11.2246889253472 1.66783131828319 2.58521178916482e-06 0.000551524722374294 0.00195216048042744
0.3108 11.225474381415 1.66783015447256 2.58367801166704e-06 0.000551361868691306 0.00194663401331454
0.311 11.2262535297514 1.66782898874478 2.58214432584189e-06 0.000551199108836515 0.00194112321203829
0.3112 11.2270263703563 1.6678278211021 2.58061073502159e-06 0.000551036442785734 0.00193562803478606
0.3114 11.2277929032298 1.66782665154678 2.5790772425284e-06 0.000550873870514133 0.00193014843983699
0.3116 11.2285531283718 1.66782548008107 2.57754385167463e-06 0.000550711391996231 0.00192468438556191
0.3118 11.2293070457824 1.66782430670723 2.57601056576267e-06 0.000550549007205901 0.00191923583042323
0.312 11.2300546554616 1.66782313142752 2.57447738808499e-06 0.000550386716116369 0.00191380273297486
0.3122 11.2307959574093 1.66782195424419 2.57294432192416e-06 0.000550224518700211 0.00190838505186213
0.3124 11.2315309516255 1.6678207751595 2.57141137055285e-06 0.000550062414929355 0.00190298274582164
0.3126 11.2322596381104 1.6678195941757 2.56987853723389e-06 0.000549900404775082 0.00189759577368127
0.3128 11.2329820168637 1.66781841129505 2.56834582522021e-06 0.000549738488208019 0.00189222409435995
0.313 11.2336980878857 1.6678172265198 2.56681323775492e-06 0.000549576665198148 0.00188686766686768
0.3132 11.2344078511762 1.6678160398522 2.56528077807129e-06 0.000549414935714801 0.00188152645030541
0.3134 11.2351113067352 1.66781485129453 2.56374844939277e-06 0.000549253299726657 0.00187620040386488
0.3136 11.2358084545628 1.66781366084902 2.56221625493303e-06 0.000549091757201748 0.0018708894868286
0.3138 11.236499294659 1.66781246851793 2.5606841978959e-06 0.000548930308107452 0.00186559365856972
0.314 11.2371838270237 1.66781127430353 2.5591522814755e-06 0.000548768952410498 0.00186031287855192
0.3142 11.237862051657 1.66781007820806 2.55762050885614e-06 0.000548607690076963 0.00185504710632933
0.3144 11.2385339685588 1.66780888023379 2.55608888321241e-06 0.000548446521072272 0.00184979630154646
0.3146 11.2391995777292 1.66780768038296 2.55455740770916e-06 0.000548285445361199 0.00184456042393803
0.3148 11.2398588791682 1.66780647865783 2.55302608550153e-06 0.000548124462907863 0.00183933943332892
0.315 11.2405118728757 1.66780527506066 2.55149491973493e-06 0.000547963573675733 0.00183413328963407
0.3152 11.2411585588517 1.66780406959371 2.54996391354512e-06 0.000547802777627624 0.00182894195285835
0.3154 11.2417989370964 1.66780286225922 2.54843307005816e-06 0.000547642074725698 0.00182376538309652
0.3156 11.2424330076095 1.66780165305946 2.54690239239047e-06 0.000547481464931461 0.00181860354053303
0.3158 11.2430607703913 1.66780044199667 2.5453718836488e-06 0.000547320948205767 0.00181345638544201
0.316 11.2436822254416 1.66779922907313 2.5438415469303e-06 0.000547160524508818 0.00180832387818714
0.3162 11.2442973727604 1.66779801429107 2.54231138532247e-06 0.000547000193800156 0.00180320597922152
0.3164 11.2449062123478 1.66779679765276 2.54078140190324e-06 0.000546839956038671 0.00179810264908759
0.3166 11.2455087442038 1.66779557916045 2.53925159974093e-06 0.000546679811182599 0.00179301384841703
0.3168 11.2461049683283 1.6677943588164 2.53772198189431e-06 0.000546519759189516 0.00178793953793063
0.317 11.2466948847214 1.66779313662286 2.53619255141255e-06 0.000546359800016346 0.00178287967843823
0.3172 11.247278493383 1.66779191258209 2.53466331133534e-06 0.000546199933619353 0.00177783423083858
0.3174 11.2478557943132 1.66779068669634 2.5331342646928e-06 0.000546040159954149 0.00177280315611922
0.3176 11.2484267875119 1.66778945896788 2.53160541450553e-06 0.000545880478975682 0.00176778641535643
0.3178 11.2489914729792 1.66778822939894 2.53007676378465e-06 0.00054572089063825 0.00176278396971508
0.318 11.2495498507151 1.6677869979918 2.52854831553178e-06 0.000545561394895489 0.00175779578044853
0.3182 11.2501019207195 1.6677857647487 2.5270200727391e-06 0.000545401991700378 0.00175282180889853
0.3184 11.2506476829925 1.66778452967191 2.5254920383893e-06 0.000545242681005237 0.0017478620164951
0.3186 11.251187137534 1.66778329276367 2.52396421545565e-06 0.000545083462761728 0.00174291636475645
0.3188 11.2517202843441 1.66778205402624 2.522436606902e-06 0.000544924336920854 0.00173798481528884
0.319 11.2522471234227 1.66778081346188 2.52090921568276e-06 0.000544765303432955 0.00173306732978648
0.3192 11.2527676547699 1.66777957107284 2.51938204474298e-06 0.000544606362247716 0.00172816387003143
0.3194 11.2532818783857 1.66777832686139 2.51785509701832e-06 0.00054444751331416 0.00172327439789349
0.3196 11.25378979427 1.66777708082976 2.51632837543505e-06 0.000544288756580649 0.00171839887533008
0.3198 11.2542914024229 1.66777583298023 2.51480188291012e-06 0.000544130091994882 0.00171353726438614
0.32 11.2547867028443 1.66777458331504 2.51327562235112e-06 0.000543971519503903 0.00170868952719399
0.3202 11.2552756955343 1.66777333183645 2.51174959665632e-06 0.000543813039054087 0.00170385562597328
0.3204 11.2557583804928 1.66777207854671 2.51022380871471e-06 0.000543654650591152 0.00169903552303081
0.3206 11.2562347577199 1.66777082344809 2.50869826140596e-06 0.000543496354060152 0.00169422918076046
0.3208 11.2567048272156 1.66776956654284 2.50717295760049e-06 0.000543338149405478 0.00168943656164308
0.321 11.2571685889798 1.66776830783321 2.50564790015944e-06 0.00054318003657086 0.00168465762824634
0.3212 11.2576260430125 1.66776704732145 2.5041230919347e-06 0.000543022015499361 0.00167989234322465
0.3214 11.2580771893139 1.66776578500983 2.50259853576893e-06 0.000542864086133383 0.00167514066931905
0.3216 11.2585220278837 1.6677645209006 2.5010742344956e-06 0.000542706248414663 0.00167040256935705
0.3218 11.2589605587222 1.66776325499601 2.49955019093894e-06 0.000542548502284275 0.0016656780062526
0.322 11.2593927818292 1.66776198729832 2.49802640791402e-06 0.000542390847682625 0.00166096694300588
0.3222 11.2598186972047 1.66776071780979 2.49650288822672e-06 0.000542233284549458 0.00165626934270325
0.3224 11.2602383048488 1.66775944653267 2.4949796346738e-06 0.000542075812823849 0.00165158516851711
0.3226 11.2606516047615 1.66775817346921 2.49345665004285e-06 0.000541918432444209 0.00164691438370579
0.3228 11.2610585969427 1.66775689862168 2.49193393711232e-06 0.000541761143348285 0.00164225695161345
0.323 11.2614592813925 1.66775562199232 2.49041149865158e-06 0.000541603945473153 0.00163761283566991
0.3232 11.2618536581108 1.6677543435834 2.4888893374209e-06 0.000541446838755225 0.00163298199939061
0.3234 11.2622417270977 1.66775306339716 2.48736745617145e-06 0.000541289823130245 0.00162836440637642
0.3236 11.2626234883531 1.66775178143587 2.48584585764536e-06 0.000541132898533288 0.00162376002031359
0.3238 11.2629989418772 1.66775049770178 2.48432454457569e-06 0.000540976064898764 0.00161916880497358
0.324 11.2633680876697 1.66774921219714 2.48280351968648e-06 0.000540819322160411 0.00161459072421297
0.3242 11.2637309257308 1.66774792492421 2.48128278569275e-06 0.0005406626702513 0.00161002574197333
0.3244 11.2640874560605 1.66774663588525 2.4797623453005e-06 0.000540506109103831 0.00160547382228109
0.3246 11.2644376786587 1.66774534508251 2.47824220120675e-06 0.000540349638649736 0.00160093492924746
0.3248 11.2647815935255 1.66774405251825 2.47672235609956e-06 0.000540193258820079 0.00159640902706828
0.325 11.2651192006609 1.66774275819472 2.47520281265801e-06 0.000540036969545247 0.00159189608002391
0.3252 11.2654505000648 1.66774146211417 2.47368357355227e-06 0.000539880770754963 0.0015873960524791
0.3254 11.2657754917372 1.66774016427887 2.47216464144353e-06 0.000539724662378276 0.00158290890888289
0.3256 11.2660941756782 1.66773886469107 2.47064601898411e-06 0.000539568644343563 0.00157843461376847
0.3258 11.2664065518878 1.66773756335302 2.4691277088174e-06 0.000539412716578531 0.00157397313175307
0.326 11.2667126203659 1.66773626026698 2.46760971357797e-06 0.000539256879010212 0.00156952442753785
0.3262 11.2670123811126 1.66773495543521 2.46609203589144e-06 0.000539101131564969 0.00156508846590774
0.3264 11.2673058341279 1.66773364885996 2.46457467837465e-06 0.000538945474168487 0.00156066521173138
0.3266 11.2675929794117 1.66773234054348 2.46305764363557e-06 0.000538789906745781 0.00155625462996093
0.3268 11.267873816964 1.66773103048803 2.46154093427335e-06 0.000538634429221193 0.001551856685632
0.327 11.2681483467849 1.66772971869588 2.46002455287834e-06 0.000538479041518387 0.00154747134386352
0.3272 11.2684165688744 1.66772840516926 2.45850850203212e-06 0.000538323743560356 0.00154309856985757
0.3274 11.2686784832324 1.66772708991044 2.45699278430744e-06 0.000538168535269417 0.00153873832889934
0.3276 11.268934089859 1.66772577292168 2.45547740226836e-06 0.00053801341656721 0.00153439058635694
0.3278 11.2691833887542 1.66772445420522 2.45396235847015e-06 0.000537858387374702 0.0015300553076813
0.328 11.2694263799178 1.66772313376333 2.45244765545938e-06 0.00053770344761218 0.00152573245840604
0.3282 11.2696630633501 1.66772181159826 2.4509332957739e-06 0.00053754859719926 0.00152142200414737
0.3284 11.2698934390509 1.66772048771226 2.44941928194287e-06 0.000537393836054873 0.00151712391060393
0.3286 11.2701175070203 1.6677191621076 2.44790561648671e-06 0.000537239164097282 0.0015128381435567
0.3288 11.2703352672582 1.66771783478652 2.44639230191725e-06 0.000537084581244065 0.00150856466886884
0.329 11.2705467197647 1.66771650575128 2.44487934073764e-06 0.000536930087412125 0.00150430345248561
0.3292 11.2707518645397 1.66771517500414 2.4433667354424e-06 0.000536775682517685 0.0015000544604342
0.3294 11.2709507015833 1.66771384254736 2.44185448851741e-06 0.000536621366476291 0.00149581765882364
0.3296 11.2711432308955 1.66771250838318 2.44034260243999e-06 0.000536467139202807 0.00149159301384464
0.3298 11.2713294524762 1.66771117251387 2.43883107967884e-06 0.000536313000611422 0.00148738049176953
0.33 11.2715093663254 1.66770983494167 2.43731992269407e-06 0.000536158950615639 0.00148318005895204
0.3302 11.2716829724433 1.66770849566885 2.43580913393728e-06 0.000536004989128283 0.00147899168182724
0.3304 11.2718502708296 1.66770715469766 2.4342987158515e-06 0.000535851116061498 0.00147481532691141
0.3306 11.2720112614846 1.66770581203036 2.43278867087121e-06 0.000535697331326747 0.00147065096080189
0.3308 11.2721659444081 1.66770446766919 2.43127900142243e-06 0.000535543634834812 0.00146649855017698
0.331 11.2723143196001 1.66770312161643 2.42976970992265e-06 0.00053539002649579 0.00146235806179577
0.3312 11.2724563870607 1.66770177387431 2.42826079878091e-06 0.000535236506219097 0.00145822946249805
0.3314 11.2725921467899 1.66770042444511 2.42675227039775e-06 0.000535083073913467 0.0014541127192042
0.3316 11.2727215987876 1.66769907333106 2.42524412716528e-06 0.000534929729486948 0.00145000779891502
0.3318 11.2728447430539 1.66769772053444 2.42373637146718e-06 0.000534776472846907 0.0014459146687116
0.332 11.2729615795887 1.66769636605749 2.4222290056787e-06 0.000534623303900025 0.00144183329575525
0.3322 11.2730721083921 1.66769500990247 2.4207220321667e-06 0.000534470222552299 0.0014377636472873
0.3324 11.273176329464 1.66769365207163 2.41921545328967e-06 0.00053431722870904 0.00143370569062903
0.3326 11.2732742428045 1.66769229256724 2.41770927139768e-06 0.000534164322274875 0.00142965939318151
0.3328 11.2733658484136 1.66769093139154 2.41620348883249e-06 0.000534011503153742 0.00142562472242547
0.333 11.2734511462912 1.66768956854679 2.41469810792749e-06 0.000533858771248899 0.0014216016459212
0.3332 11.2735301364374 1.66768820403525 2.41319313100778e-06 0.00053370612646291 0.00141759013130839
0.3334 11.2736028188521 1.66768683785918 2.41168856039013e-06 0.000533553568697655 0.00141359014630601
0.3336 11.2736691935354 1.66768547002082 2.41018439838301e-06 0.000533401097854327 0.0014096016587122
0.3338 11.2737292604872 1.66768410052243 2.40868064728663e-06 0.00053324871383343 0.00140562463640411
0.334 11.2737830197076 1.66768272936627 2.40717730939295e-06 0.00053309641653478 0.00140165904733779
0.3342 11.2738304711966 1.6676813565546 2.40567438698563e-06 0.000532944205857503 0.00139770485954805
0.3344 11.2738716149541 1.66767998208967 2.40417188234016e-06 0.000532792081700036 0.00139376204114837
0.3346 11.2739064509802 1.66767860597373 2.40266979772377e-06 0.000532640043960127 0.00138983056033068
0.3348 11.2739349792748 1.66767722820905 2.40116813539554e-06 0.000532488092534836 0.00138591038536535
0.335 11.273957199838 1.66767584879787 2.39966689760632e-06 0.000532336227320528 0.00138200148460094
0.3352 11.2739731126697 1.66767446774245 2.39816608659882e-06 0.000532184448212878 0.00137810382646417
0.3354 11.27398271777 1.66767308504505 2.39666570460759e-06 0.000532032755106871 0.00137421737945972
0.3356 11.2739860151389 1.66767170070792 2.39516575385905e-06 0.000531881147896801 0.00137034211217014
0.3358 11.2739830047763 1.66767031473333 2.39366623657148e-06 0.000531729626476268 0.0013664779932557
0.336 11.2739736866823 1.66766892712351 2.39216715495507e-06 0.000531578190738178 0.00136262499145426
0.3362 11.2739580608568 1.66766753788074 2.39066851121191e-06 0.000531426840574746 0.00135878307558115
0.3364 11.2739361272999 1.66766614700726 2.38917030753604e-06 0.000531275575877492 0.00135495221452902
0.3366 11.2739078860115 1.66766475450532 2.38767254611342e-06 0.000531124396537243 0.00135113237726775
0.3368 11.2738733369917 1.6676633603772 2.38617522912197e-06 0.000530973302444131 0.00134732353284425
0.337 11.2738324802404 1.66766196462514 2.38467835873158e-06 0.000530822293487593 0.0013435256503824
0.3372 11.2737853157578 1.66766056725139 2.38318193710416e-06 0.00053067136955637 0.00133973869908287
0.3374 11.2737318435436 1.66765916825822 2.38168596639357e-06 0.000530520530538509 0.00133596264822301
0.3376 11.273672063598 1.66765776764787 2.38019044874572e-06 0.000530369776321357 0.00133219746715672
0.3378 11.273605975921 1.66765636542261 2.37869538629859e-06 0.00053021910679157 0.0013284431253143
0.338 11.2735335805126 1.66765496158468 2.37720078118212e-06 0.0005300685218351 0.00132469959220234
0.3382 11.2734548773726 1.66765355613635 2.37570663551841e-06 0.000529918021337206 0.00132096683740356
0.3384 11.2733698665013 1.66765214907987 2.3742129514216e-06 0.000529767605182449 0.00131724483057672
0.3386 11.2732785478985 1.6676507404175 2.37271973099793e-06 0.000529617273254688 0.00131353354145644
0.3388 11.2731809215643 1.66764933015149 2.37122697634574e-06 0.000529467025437088 0.00130983293985311
0.339 11.2730769874986 1.66764791828409 2.36973468955556e-06 0.00052931686161211 0.00130614299565272
0.3392 11.2729667457015 1.66764650481756 2.36824287270998e-06 0.000529166781661516 0.00130246367881675
0.3394 11.2728501961729 1.66764508975416 2.36675152788381e-06 0.00052901678546637 0.00129879495938205
0.3396 11.2727273389129 1.66764367309615 2.36526065714402e-06 0.000528866872907034 0.00129513680746066
0.3398 11.2725981739214 1.66764225484577 2.36377026254976e-06 0.000528717043863167 0.00129148919323973
0.34 11.2724627011985 1.66764083500528 2.3622803461524e-06 0.000528567298213728 0.00128785208698136
0.3402 11.2723209207442 1.66763941357695 2.36079090999554e-06 0.000528417635836975 0.00128422545902246
0.3404 11.2721728325584 1.66763799056301 2.359301956115e-06 0.000528268056610462 0.00128060927977464
0.3406 11.2720184366412 1.66763656596574 2.35781348653887e-06 0.000528118560411037 0.00127700351972406
0.3408 11.2718577329925 1.66763513978739 2.35632550328751e-06 0.000527969147114851 0.00127340814943131
0.341 11.2716907216124 1.6676337120302 2.35483800837355e-06 0.000527819816597345 0.00126982313953125
0.3412 11.2715174025008 1.66763228269645 2.35335100380194e-06 0.000527670568733259 0.0012662484607329
0.3414 11.2713377756578 1.66763085178837 2.35186449156994e-06 0.000527521403396626 0.00126268408381931
0.3416 11.2711518410834 1.66762941930823 2.35037847366712e-06 0.000527372320460773 0.00125912997964742
0.3418 11.2709595987775 1.66762798525829 2.34889295207543e-06 0.000527223319798325 0.0012555861191479
0.342 11.2707610487402 1.66762654964079 2.34740792876918e-06 0.000527074401281197 0.00125205247332507
0.3422 11.2705561909714 1.667625112458 2.34592340571505e-06 0.000526925564780599 0.00124852901325672
0.3424 11.2703450254712 1.66762367371216 2.3444393848721e-06 0.000526776810167036 0.00124501571009401
0.3426 11.2701275522395 1.66762223340554 2.34295586819183e-06 0.000526628137310297 0.00124151253506129
0.3428 11.2699037712764 1.66762079154039 2.34147285761815e-06 0.000526479546079472 0.00123801945945602
0.343 11.2696736825819 1.66761934811897 2.33999035508741e-06 0.000526331036342937 0.00123453645464859
0.3432 11.2694372861559 1.66761790314353 2.33850836252842e-06 0.00052618260796836 0.00123106349208223
0.3434 11.2691945819985 1.66761645661633 2.33702688186248e-06 0.000526034260822702 0.00122760054327284
0.3436 11.2689455701096 1.66761500853962 2.33554591500335e-06 0.000525885994772208 0.00122414757980887
0.3438 11.2686902504893 1.66761355891565 2.33406546385732e-06 0.000525737809682419 0.00122070457335118
0.344 11.2684286231375 1.66761210774669 2.33258553032317e-06 0.000525589705418161 0.00121727149563293
0.3442 11.2681606880543 1.66761065503499 2.33110611629223e-06 0.000525441681843549 0.0012138483184594
0.3444 11.2678864452396 1.6676092007828 2.32962722364839e-06 0.000525293738821985 0.0012104350137079
0.3446 11.2676058946936 1.66760774499238 2.32814885426808e-06 0.000525145876216163 0.00120703155332761
0.3448 11.267319036416 1.66760628766599 2.32667101002035e-06 0.000524998093888058 0.00120363790933946
0.345 11.267025870407 1.66760482880588 2.32519369276683e-06 0.000524850391698936 0.00120025405383599
0.3452 11.2667263966666 1.6676033684143 2.32371690436174e-06 0.000524702769509348 0.00119687995898121
0.3454 11.2664206151948 1.66760190649352 2.32224064665196e-06 0.000524555227179128 0.00119351559701046
0.3456 11.2661085259915 1.66760044304578 2.32076492147699e-06 0.000524407764567398 0.00119016094023031
0.3458 11.2657901290567 1.66759897807335 2.319289730669e-06 0.000524260381532564 0.00118681596101838
0.346 11.2654654243905 1.66759751157847 2.31781507605285e-06 0.000524113077932313 0.00118348063182323
0.3462 11.2651344119929 1.66759604356341 2.31634095944606e-06 0.000523965853623621 0.00118015492516424
0.3464 11.2647970918638 1.66759457403042 2.31486738265888e-06 0.000523818708462743 0.00117683881363143
0.3466 11.2644534640033 1.66759310298175 2.31339434749426e-06 0.000523671642305221 0.0011735322698854
0.3468 11.2641035284113 1.66759163041966 2.3119218557479e-06 0.000523524655005872 0.00117023526665709
0.347 11.2637472850879 1.66759015634641 2.31044990920826e-06 0.000523377746418802 0.00116694777674774
0.3472 11.263384734033 1.66758868076425 2.30897850965655e-06 0.000523230916397393 0.00116366977302872
0.3474 11.2630158752467 1.66758720367544 2.30750765886678e-06 0.000523084164794309 0.00116040122844137
0.3476 11.262640708729 1.66758572508222 2.30603735860574e-06 0.000522937491461495 0.00115714211599693
0.3478 11.2622592344798 1.66758424498687 2.30456761063306e-06 0.000522790896250178 0.00115389240877633
0.348 11.2618714524992 1.66758276339163 2.30309841670115e-06 0.000522644379010858 0.00115065207993011
0.3482 11.2614773627871 1.66758128029875 2.3016297785553e-06 0.000522497939593319 0.00114742110267826
0.3484 11.2610769653436 1.6675797957105 2.30016169793368e-06 0.000522351577846621 0.0011441994503101
0.3486 11.2606702601687 1.66757830962913 2.29869417656731e-06 0.000522205293619102 0.00114098709618413
0.3488 11.2602572472623 1.6675768220569 2.29722721618009e-06 0.000522059086758375 0.0011377840137279
0.349 11.2598379266244 1.66757533299606 2.29576081848886e-06 0.000521912957111335 0.0011345901764379
0.3492 11.2594122982551 1.66757384244886 2.29429498520335e-06 0.00052176690452415 0.00113140555787937
0.3494 11.2589803621544 1.66757235041756 2.29282971802624e-06 0.00052162092884226 0.00112823013168623
0.3496 11.2585421183222 1.66757085690442 2.29136501865316e-06 0.000521475029910386 0.00112506387156089
0.3498 11.2580975667586 1.66756936191169 2.28990088877271e-06 0.000521329207572521 0.00112190675127416
0.35 11.2576467074636 1.66756786544163 2.28843733006648e-06 0.000521183461671933 0.0011187587446651
0.3502 11.2571895404371 1.6675663674965 2.28697434420904e-06 0.000521037792051161 0.00111561982564085
0.3504 11.2567260656791 1.66756486807854 2.28551193286799e-06 0.000520892198552021 0.00111248996817655
0.3506 11.2562562831897 1.66756336719002 2.28405009770397e-06 0.000520746681015597 0.00110936914631519
0.3508 11.2557801929689 1.66756186483318 2.28258884037063e-06 0.00052060123928225 0.00110625733416744
0.351 11.2552977950166 1.6675603610103 2.2811281625147e-06 0.00052045587319161 0.00110315450591158
0.3512 11.2548090893329 1.66755885572361 2.27966806577598e-06 0.000520310582582578 0.00110006063579329
0.3514 11.2543140759177 1.66755734897538 2.27820855178739e-06 0.000520165367293324 0.00109697569812558
0.3516 11.2538127547711 1.66755584076786 2.27674962217491e-06 0.000520020227161293 0.00109389966728863
0.3518 11.2533051258931 1.66755433110331 2.27529127855766e-06 0.000519875162023193 0.00109083251772964
0.352 11.2527911892836 1.66755281998398 2.27383352254791e-06 0.000519730171715007 0.00108777422396274
0.3522 11.2522709449427 1.66755130741213 2.27237635575104e-06 0.000519585256071982 0.00108472476056879
0.3524 11.2517443928703 1.66754979339001 2.27091977976566e-06 0.000519440414928636 0.00108168410219532
0.3526 11.2512115330665 1.66754827791988 2.26946379618353e-06 0.000519295648118752 0.00107865222355632
0.3528 11.2506723655312 1.667546761004 2.26800840658958e-06 0.00051915095547538 0.00107562909943218
0.353 11.2501268902645 1.66754524264462 2.26655361256197e-06 0.000519006336830838 0.00107261470466951
0.3532 11.2495751072663 1.66754372284399 2.26509941567212e-06 0.00051886179201671 0.00106960901418101
0.3534 11.2490170165367 1.66754220160438 2.26364581748466e-06 0.000518717320863844 0.00106661200294536
0.3536 11.2484526180757 1.66754067892803 2.26219281955749e-06 0.000518572923202352 0.00106362364600703
0.3538 11.2478819118832 1.6675391548172 2.26074042344178e-06 0.000518428598861611 0.00106064391847623
0.354 11.2473048979593 1.66753762927415 2.25928863068197e-06 0.000518284347670263 0.0010576727955287
0.3542 11.2467215763039 1.66753610230114 2.25783744281583e-06 0.000518140169456214 0.00105471025240564
0.3544 11.2461319469171 1.66753457390041 2.25638686137445e-06 0.000517996064046629 0.0010517562644135
0.3546 11.2455360097989 1.66753304407422 2.25493688788223e-06 0.000517852031267936 0.00104881080692392
0.3548 11.2449337649492 1.66753151282484 2.25348752385694e-06 0.000517708070945829 0.00104587385537356
0.355 11.244325212368 1.66752998015451 2.25203877080969e-06 0.000517564182905256 0.00104294538526397
0.3552 11.2437103520555 1.66752844606549 2.25059063024501e-06 0.000517420366970433 0.00104002537216147
0.3554 11.2430891840114 1.66752691056004 2.2491431036608e-06 0.000517276622964831 0.00103711379169698
0.3556 11.242461708236 1.66752537364041 2.24769619254835e-06 0.000517132950711182 0.00103421061956593
0.3558 11.2418279247291 1.66752383530886 2.24624989839239e-06 0.000516989350031475 0.00103131583152811
0.356 11.2411878334907 1.66752229556764 2.24480422267109e-06 0.00051684582074696 0.00102842940340753
0.3562 11.2405414345209 1.667520754419 2.24335916685609e-06 0.000516702362678143 0.00102555131109228
0.3564 11.2398887278197 1.66751921186521 2.2419147324125e-06 0.00051655897564479 0.00102268153053443
0.3566 11.239229713387 1.66751766790852 2.24047092079886e-06 0.000516415659465922 0.00101982003774988
0.3568 11.2385643912228 1.66751612255119 2.23902773346727e-06 0.000516272413959815 0.00101696680881818
0.357 11.2378927613273 1.66751457579546 2.23758517186332e-06 0.000516129238944003 0.00101412181988249
0.3572 11.2372148237003 1.6675130276436 2.23614323742614e-06 0.000515986134235272 0.00101128504714937
0.3574 11.2365305783418 1.66751147809786 2.23470193158838e-06 0.000515843099649665 0.00100845646688867
0.3576 11.2358400252519 1.6675099271605 2.2332612557763e-06 0.00051570013500248 0.00100563605543341
0.3578 11.2351431644306 1.66750837483376 2.23182121140968e-06 0.000515557240108267 0.00100282378917965
0.358 11.2344399958778 1.66750682111992 2.23038179990189e-06 0.000515414414780827 0.00100001964458631
0.3582 11.2337305195935 1.66750526602122 2.22894302265995e-06 0.000515271658833216 0.000997223598175117
0.3584 11.2330157121432 1.66750370954024 2.22750488108446e-06 0.000515128972089548 0.000994435626530426
0.3586 11.2322983987375 1.66750215168291 2.22606737656939e-06 0.000514986354494879 0.000991655706299766
0.3588 11.2315787578932 1.66750059245713 2.22463051050164e-06 0.000514843806065469 0.000988883814194991
0.359 11.2308567896101 1.66749903187082 2.22319428426096e-06 0.000514701326818089 0.000986119926992348
0.3592 11.2301324938884 1.66749746993191 2.22175869921996e-06 0.000514558916769116 0.000983364021532355
0.3594 11.229405870728 1.66749590664832 2.22032375674412e-06 0.000514416575934523 0.000980616074719625
0.3596 11.2286769201289 1.66749434202797 2.21888945819186e-06 0.000514274304329886 0.00097787606352272
0.3598 11.2279456420911 1.66749277607879 2.21745580491451e-06 0.000514132101970377 0.000975143964973976
0.36 11.2272120366146 1.6674912088087 2.21602279825637e-06 0.000513989968870771 0.000972419756169373
0.3602 11.2264761036995 1.66748964022563 2.21459043955471e-06 0.000513847905045446 0.000969703414268372
0.3604 11.2257378433456 1.66748807033749 2.21315873013982e-06 0.00051370591050838 0.000966994916493739
0.3606 11.2249972555531 1.66748649915222 2.21172767133501e-06 0.000513563985273155 0.000964294240131429
0.3608 11.2242543403218 1.66748492667774 2.21029726445661e-06 0.000513422129352958 0.000961601362530396
0.361 11.2235090976519 1.66748335292196 2.20886751081407e-06 0.000513280342760575 0.000958916261102454
0.3612 11.2227615275433 1.66748177789282 2.20743841170989e-06 0.000513138625508402 0.000956238913322131
0.3614 11.222011629996 1.66748020159824 2.20600996843973e-06 0.000512996977608437 0.000953569296726496
0.3616 11.22125940501 1.66747862404615 2.20458218229232e-06 0.000512855399072283 0.000950907388915023
0.3618 11.2205048525854 1.66747704524445 2.20315505454962e-06 0.000512713889911151 0.000948253167549421
0.362 11.219747972722 1.66747546520109 2.20172858648673e-06 0.000512572450135858 0.000945606610353502
0.3622 11.2189887654199 1.66747388392398 2.20030277937199e-06 0.000512431079756829 0.000942967695113012
0.3624 11.2182272306792 1.66747230142105 2.19887763446692e-06 0.000512289778784096 0.000940336399675482
0.3626 11.2174633684998 1.66747071770023 2.19745315302634e-06 0.000512148547227298 0.000937712701950079
0.3628 11.2166971788817 1.66746913276942 2.19602933629829e-06 0.000512007385095685 0.000935096579907451
0.363 11.2159286618249 1.66746754663657 2.19460618552415e-06 0.000511866292398116 0.000932488011579576
0.3632 11.2151578173294 1.66746595930959 2.19318370193857e-06 0.000511725269143061 0.000929886975059615
0.3634 11.2143846453952 1.6674643707964 2.19176188676958e-06 0.000511584315338596 0.000927293448501748
0.3636 11.2136091460224 1.66746278110494 2.19034074123854e-06 0.000511443430992415 0.000924707410121046
0.3638 11.2128313192108 1.66746119024312 2.18892026656021e-06 0.000511302616111817 0.000922128838193289
0.364 11.2120511649606 1.66745959821888 2.18750046394273e-06 0.000511161870703718 0.000919557711054849
0.3642 11.2112686832717 1.66745800504012 2.18608133458766e-06 0.000511021194774643 0.00091699400710251
0.3644 11.210483874144 1.66745641071478 2.18466287969002e-06 0.000510880588330734 0.000914437704793343
0.3646 11.2096967375777 1.66745481525078 2.18324510043831e-06 0.000510740051377741 0.000911888782644533
0.3648 11.2089072735728 1.66745321865604 2.18182799801447e-06 0.000510599583921034 0.000909347219233253
0.365 11.2081154821291 1.66745162093849 2.18041157359401e-06 0.000510459185965595 0.000906812993196494
0.3652 11.2073213632467 1.66745002210606 2.17899582834591e-06 0.000510318857516022 0.000904286083230932
0.3654 11.2065249169257 1.66744842216666 2.17758076343275e-06 0.000510178598576527 0.000901766468092769
0.3656 11.2057261431659 1.66744682112822 2.17616638001066e-06 0.00051003840915094 0.00089925412659759
0.3658 11.2049250419675 1.66744521899866 2.17475267922934e-06 0.000509898289242707 0.000896749037620211
0.366 11.2041216133304 1.66744361578591 2.17333966223215e-06 0.000509758238854893 0.000894251180094539
0.3662 11.2033158572546 1.66744201149789 2.17192733015605e-06 0.000509618257990178 0.000891760533013414
0.3664 11.2025077737401 1.66744040614252 2.17051568413169e-06 0.000509478346650861 0.000889277075428461
0.3666 11.2016973627869 1.66743879972774 2.16910472528335e-06 0.000509338504838861 0.000886800786449959
0.3668 11.200884624395 1.66743719226145 2.16769445472905e-06 0.000509198732555716 0.000884331645246682
0.367 11.2000695585645 1.6674355837516 2.16628487358048e-06 0.000509059029802584 0.000881869631045746
0.3672 11.1992521652952 1.66743397420609 2.16487598294312e-06 0.000508919396580239 0.000879414723132475
0.3674 11.1984324445873 1.66743236363286 2.16346778391619e-06 0.000508779832889082 0.000876966900850249
0.3676 11.1976103964407 1.66743075203983 2.16206027759268e-06 0.000508640338729132 0.000874526143600366
0.3678 11.1967860208554 1.66742913943491 2.1606534650594e-06 0.000508500914100031 0.000872092430841884
0.368 11.1959593178314 1.66742752582605 2.15924734739696e-06 0.00050836155900104 0.000869665742091481
0.3682 11.1951302873687 1.66742591122115 2.15784192567981e-06 0.000508222273431047 0.000867246056923315
0.3684 11.1942989294674 1.66742429562815 2.15643720097629e-06 0.000508083057388558 0.000864833354968867
0.3686 11.1934652441273 1.66742267905496 2.15503317434859e-06 0.000507943910871709 0.000862427615916817
0.3688 11.1926292313485 1.66742106150952 2.15362984685281e-06 0.000507804833878255 0.000860028819512881
0.369 11.1917908911311 1.66741944299974 2.15222721953897e-06 0.000507665826405577 0.000857636945559669
0.3692 11.190950223475 1.66741782353354 2.15082529345104e-06 0.000507526888450682 0.000855251973916552
0.3694 11.1901072283802 1.66741620311887 2.14942406962695e-06 0.000507388020010201 0.000852873884499509
0.3696 11.1892619058467 1.66741458176363 2.1480235490986e-06 0.000507249221080392 0.000850502657280988
0.3698 11.1884142558745 1.66741295947574 2.1466237328919e-06 0.000507110491657137 0.000848138272289761
0.37 11.1875642784636 1.66741133626315 2.14522462202679e-06 0.00050697183173595 0.000845780709610784
0.3702 11.1867119736141 1.66740971213376 2.14382621751723e-06 0.000506833241311967 0.000843429949385053
0.3704 11.1858573413258 1.6674080870955 2.14242852037125e-06 0.000506694720379955 0.000841085971809461
0.3706 11.1850003815989 1.6674064611563 2.14103153159097e-06 0.000506556268934306 0.000838748757136655
0.3708 11.1841410944333 1.66740483432408 2.13963525217259e-06 0.000506417886969046 0.000836418285674904
0.371 11.183279479829 1.66740320660676 2.13823968310645e-06 0.000506279574477823 0.000834094537787937
0.3712 11.182415537786 1.66740157801227 2.13684482537703e-06 0.00050614133145392 0.000831777493894826
0.3714 11.1815492683043 1.66739994854854 2.13545067996294e-06 0.000506003157890249 0.000829467134469829
0.3716 11.1806806713839 1.66739831822347 2.13405724783697e-06 0.00050586505377935 0.000827163440042256
0.3718 11.1798097470248 1.66739668704501 2.13266452996613e-06 0.000505727019113396 0.000824866391196329
0.372 11.1789364952271 1.66739505502107 2.13127252731165e-06 0.000505589053884191 0.000822575968571036
0.3722 11.1780609159906 1.66739342215957 2.12988124082896e-06 0.00050545115808317 0.000820292152859998
0.3724 11.1771830093155 1.66739178846845 2.12849067146778e-06 0.000505313331701402 0.000818014924811328
0.3726 11.1763027752017 1.66739015395562 2.12710082017208e-06 0.000505175574729586 0.000815744265227489
0.3728 11.1754202136492 1.66738851862901 2.12571168788013e-06 0.000505037887158056 0.00081348015496516
0.373 11.174535324658 1.66738688249654 2.12432327552451e-06 0.000504900268976778 0.000811222574935086
0.3732 11.1736481082281 1.66738524556614 2.12293558403212e-06 0.000504762720175352 0.000808971506101952
0.3734 11.1727585643596 1.66738360784572 2.12154861432424e-06 0.000504625240743014 0.000806726929484247
0.3736 11.1718666930523 1.66738196934322 2.12016236731648e-06 0.000504487830668631 0.000804488826154107
0.3738 11.1709724943064 1.66738033006656 2.11877684391886e-06 0.000504350489940711 0.000802257177237203
0.374 11.1700759681217 1.66737869002366 2.11739204503581e-06 0.000504213218547392 0.00080003196391258
0.3742 11.1691771144984 1.66737704922245 2.11600797156614e-06 0.000504076016476452 0.000797813167412539
0.3744 11.1682759334364 1.66737540767084 2.11462462440315e-06 0.0005039388837153 0.000795600769022477
0.3746 11.1673724249357 1.66737376537677 2.11324200443457e-06 0.000503801820250986 0.00079339475008078
0.3748 11.1664665889963 1.66737212234815 2.11186011254265e-06 0.000503664826070198 0.000791195091978671
0.375 11.1655584256183 1.66737047859292 2.11047894960408e-06 0.000503527901159259 0.000789001776160062
0.3752 11.1646479348015 1.66736883411899 2.10909851649012e-06 0.00050339104550413 0.000786814784121441
0.3754 11.1637351165461 1.66736718893429 2.10771881406652e-06 0.000503254259090411 0.000784634097411721
0.3756 11.1628199708519 1.66736554304674 2.10633984319361e-06 0.000503117541903342 0.000782459697632116
0.3758 11.1619024977191 1.66736389646426 2.10496160472628e-06 0.000502980893927798 0.000780291566435991
0.376 11.1609826971476 1.66736224919479 2.10358409951401e-06 0.0005028443151483 0.000778129685528746
0.3762 11.1600605691374 1.66736060124624 2.1022073284009e-06 0.000502707805549002 0.000775974036667662
0.3764 11.1591361136885 1.66735895262654 2.10083129222564e-06 0.000502571365113704 0.000773824601661786
0.3766 11.158209330801 1.66735730334361 2.09945599182159e-06 0.000502434993825843 0.000771681362371778
0.3768 11.1572802204747 1.66735565340537 2.09808142801678e-06 0.000502298691668499 0.000769544300709794
0.377 11.1563487827097 1.66735400281976 2.09670760163389e-06 0.000502162458624391 0.000767413398639339
0.3772 11.1554150175061 1.66735235159468 2.09533451349031e-06 0.000502026294675884 0.000765288638175149
0.3774 11.1544789248638 1.66735069973808 2.09396216439815e-06 0.000501890199804983 0.000763170001383044
0.3776 11.1535405047828 1.66734904725786 2.09259055516424e-06 0.000501754173993332 0.000761057470379796
0.3778 11.1525997572631 1.66734739416196 2.09121968659017e-06 0.000501618217222225 0.000758951027333011
0.378 11.1516566823047 1.6673457404583 2.0898495594723e-06 0.000501482329472594 0.000756850654460983
0.3782 11.1507112799076 1.66734408615481 2.08848017460175e-06 0.000501346510725015 0.000754756334032561
0.3784 11.1497635500719 1.66734243125939 2.08711153276446e-06 0.000501210760959712 0.000752668048367034
0.3786 11.1488134927974 1.66734077577999 2.0857436347412e-06 0.000501075080156548 0.000750585779833976
0.3788 11.1478611080843 1.66733911972452 2.08437648130756e-06 0.000500939468295036 0.000748509510853142
0.379 11.1469063959324 1.66733746310091 2.08301007323398e-06 0.000500803925354331 0.000746439223894312
0.3792 11.1459493563419 1.66733580591708 2.08164441128579e-06 0.000500668451313233 0.000744374901477171
0.3794 11.1449899893127 1.66733414818096 2.08027949622319e-06 0.000500533046150192 0.000742316526171188
0.3796 11.1440282948448 1.66733248990047 2.0789153288013e-06 0.000500397709843299 0.000740264080595471
0.3798 11.1430642729383 1.66733083108353 2.07755190977016e-06 0.000500262442370292 0.000738217547418638
0.38 11.142097923593 1.66732917173806 2.07618923987475e-06 0.000500127243708561 0.000736176909358704
0.3802 11.141129246809 1.667327511872 2.074827319855e-06 0.000499992113835138 0.000734142149182933
0.3804 11.1401582425864 1.66732585149326 2.07346615044584e-06 0.000499857052726707 0.000732113249707723
0.3806 11.1391849109251 1.66732419060978 2.07210573237716e-06 0.000499722060359594 0.000730090193798466
0.3808 11.1382092518251 1.66732252922946 2.07074606637387e-06 0.000499587136709781 0.000728072964369429
0.381 11.1372312652863 1.66732086736024 2.0693871531559e-06 0.000499452281752892 0.000726061544383615
0.3812 11.136250951309 1.66731920501004 2.06802899343824e-06 0.000499317495464203 0.000724055916852652
0.3814 11.1352683098929 1.66731754218679 2.06667158793092e-06 0.000499182777818637 0.000722056064836642
0.3816 11.1342833410381 1.6673158788984 2.06531493733904e-06 0.000499048128790771 0.000720061971444058
0.3818 11.1332960447447 1.6673142151528 2.06395904236283e-06 0.000498913548354828 0.000718073619831602
0.382 11.1323064210125 1.66731255095792 2.06260390369757e-06 0.000498779036484682 0.000716090993204082
0.3822 11.1313144698417 1.66731088632168 2.06124952203372e-06 0.000498644593153861 0.00071411407481429
0.3824 11.1303201912322 1.66730922125201 2.05989589805686e-06 0.000498510218335538 0.000712142847962861
0.3826 11.1293235851839 1.66730755575682 2.05854303244771e-06 0.000498375912002543 0.000710177295998164
0.3828 11.1283246516971 1.66730588984404 2.05719092588219e-06 0.000498241674127353 0.000708217402316172
0.383 11.1273233907715 1.6673042235216 2.05583957903141e-06 0.000498107504682101 0.000706263150360329
0.3832 11.1263198024072 1.66730255679741 2.05448899256168e-06 0.00049797340363857 0.000704314523621432
0.3834 11.1253138866042 1.66730088967941 2.05313916713451e-06 0.000497839370968195 0.000702371505637503
0.3836 11.1243056433626 1.66729922217552 2.05179010340671e-06 0.000497705406642066 0.000700434079993666
0.3838 11.1232950726823 1.66729755429365 2.05044180203028e-06 0.000497571510630923 0.000698502230322018
0.384 11.1222821745632 1.66729588604174 2.04909426365253e-06 0.000497437682905163 0.000696575940301514
0.3842 11.1212669490055 1.66729421742771 2.04774748891606e-06 0.000497303923434835 0.000694655193657836
0.3844 11.1202493960091 1.66729254845948 2.04640147845874e-06 0.000497170232189643 0.00069273997416327
0.3846 11.119229515574 1.66729087914498 2.04505623291381e-06 0.000497036609138943 0.000690830265636582
0.3848 11.1182073077003 1.66728920949212 2.04371175290981e-06 0.000496903054251749 0.000688926051942897
0.385 11.1171827723878 1.66728753950884 2.04236803907064e-06 0.000496769567496728 0.00068702731699358
0.3852 11.1161559096367 1.66728586920306 2.04102509201558e-06 0.000496636148842203 0.000685134044746102
0.3854 11.1151267194468 1.6672841985827 2.03968291235927e-06 0.000496502798256153 0.000683246219203932
0.3856 11.1140952018183 1.66728252765568 2.03834150071177e-06 0.000496369515706211 0.0006813638244164
0.3858 11.1130613567511 1.66728085642993 2.03700085767854e-06 0.00049623630115967 0.00067948684447859
0.386 11.1120251842452 1.66727918491338 2.0356609838605e-06 0.000496103154583475 0.000677615263531204
0.3862 11.1109866843006 1.66727751311394 2.03432187985398e-06 0.000495970075944232 0.000675749065760455
0.3864 11.1099458569173 1.66727584103954 2.03298354625081e-06 0.000495837065208199 0.000673888235397932
0.3866 11.1089027020953 1.66727416869811 2.03164598363825e-06 0.000495704122341298 0.000672032756720492
0.3868 11.1078572198347 1.66727249609756 2.03030919259908e-06 0.000495571247309103 0.00067018261405013
0.387 11.1068094101354 1.66727082324583 2.02897317371161e-06 0.000495438440076848 0.000668337791753861
0.3872 11.1057592729973 1.66726915015083 2.02763792754964e-06 0.000495305700609425 0.000666498274243604
0.3874 11.1047068084206 1.66726747682049 2.02630345468252e-06 0.000495173028871385 0.000664664045976059
0.3876 11.1036520164052 1.66726580326274 2.02496975567516e-06 0.000495040424826939 0.000662835091452592
0.3878 11.1025948969511 1.66726412948549 2.02363683108803e-06 0.000494907888439955 0.000661011395219106
0.388 11.1015354500583 1.66726245549668 2.02230468147718e-06 0.000494775419673959 0.000659192941865925
0.3882 11.1004736757269 1.66726078130422 2.02097330739429e-06 0.00049464301849214 0.000657379716027688
0.3884 11.0994095739567 1.66725910691604 2.01964270938663e-06 0.000494510684857346 0.000655571702383213
0.3886 11.0983431447479 1.66725743234006 2.01831288799711e-06 0.000494378418732082 0.000653768885655389
0.3888 11.0972743881003 1.66725575758421 2.01698384376428e-06 0.00049424622007852 0.00065197125061106
0.389 11.0962033040141 1.66725408265641 2.01565557722235e-06 0.000494114088858485 0.000650178782060896
0.3892 11.0951298924892 1.66725240756459 2.01432808890122e-06 0.00049398202503347 0.000648391464859286
0.3894 11.0940541535256 1.66725073231666 2.01300137932646e-06 0.000493850028564621 0.000646609283904214
0.3896 11.0929760871233 1.66724905692056 2.01167544901934e-06 0.000493718099412754 0.000644832224137151
0.3898 11.0918956932824 1.6672473813842 2.01035029849689e-06 0.000493586237538341 0.00064306027054293
0.39 11.0908129720027 1.66724570571551 2.00902592827184e-06 0.000493454442901519 0.000641293408149633
0.3902 11.0897279232844 1.66724402992242 2.00770233885267e-06 0.000493322715462087 0.000639531622028473
0.3904 11.0886405471273 1.66724235401284 2.00637953074364e-06 0.000493191055179504 0.000637774897293684
0.3906 11.0875508435316 1.6672406779947 2.00505750444479e-06 0.000493059462012893 0.000636023219102392
0.3908 11.0864588124972 1.66723900187593 2.00373626045193e-06 0.000492927935921041 0.000634276572654519
0.391 11.0853644540241 1.66723732566445 2.00241579925672e-06 0.000492796476862397 0.000632534943192649
0.3912 11.0842677681123 1.66723564936819 2.00109612134658e-06 0.000492665084795076 0.000630798316001928
0.3914 11.0831687547618 1.66723397299506 1.99977722720484e-06 0.000492533759676853 0.000629066676409939
0.3916 11.0820674139727 1.66723229655299 1.99845911731063e-06 0.000492402501465167 0.00062734000978659
0.3918 11.0809637457448 1.6672306200499 1.99714179213895e-06 0.000492271310117125 0.000625618301544008
0.392 11.0798577500783 1.66722894349373 1.99582525216071e-06 0.000492140185589497 0.000623901537136413
0.3922 11.0787494269731 1.66722726689238 1.99450949784269e-06 0.000492009127838713 0.000622189702060012
0.3924 11.0776387764291 1.66722559025379 1.99319452964759e-06 0.000491878136820877 0.00062048278185289
0.3926 11.0765257984465 1.66722391358589 1.99188034803401e-06 0.00049174721249175 0.00061878076209488
0.3928 11.0754104930253 1.66722223689658 1.99056695345652e-06 0.000491616354806763 0.000617083628407469
0.393 11.0742928601653 1.66722056019381 1.98925434636564e-06 0.000491485563721009 0.000615391366453674
0.3932 11.0731728998666 1.66721888348548 1.98794252720782e-06 0.000491354839189251 0.000613703961937933
0.3934 11.0720506121293 1.66721720677953 1.98663149642553e-06 0.000491224181165913 0.000612021400605995
0.3936 11.0709259969532 1.66721553008389 1.98532125445721e-06 0.000491093589605091 0.000610343668244806
0.3938 11.0697990543385 1.66721385340646 1.98401180173731e-06 0.000490963064460543 0.000608670750682397
0.394 11.0686697842851 1.66721217675518 1.98270313869631e-06 0.000490832605685698 0.00060700263378778
0.3942 11.067538186793 1.66721050013797 1.98139526576073e-06 0.000490702213233645 0.000605339303470812
0.3944 11.0664042618622 1.66720882356276 1.98008818335312e-06 0.000490571887057146 0.000603680745682123
0.3946 11.0652680094927 1.66720714703747 1.97878189189209e-06 0.000490441627108629 0.000602026946412975
0.3948 11.0641294296845 1.66720547057001 1.97747639179237e-06 0.000490311433340191 0.000600377891695167
0.395 11.0629885224377 1.66720379416833 1.97617168346473e-06 0.000490181305703594 0.000598733567600915
0.3952 11.0618452877521 1.66720211784033 1.97486776731607e-06 0.000490051244150269 0.000597093960242751
0.3954 11.0606997256279 1.66720044159395 1.97356464374942e-06 0.000489921248631316 0.000595459055773405
0.3956 11.059551836065 1.66719876543711 1.97226231316391e-06 0.000489791319097501 0.000593828840385703
0.3958 11.0584016190634 1.66719708937773 1.97096077595483e-06 0.000489661455499264 0.000592203300312459
0.396 11.0572490746231 1.66719541342373 1.96966003251363e-06 0.000489531657786709 0.000590582421826357
0.3962 11.0560942027441 1.66719373758305 1.96836008322795e-06 0.000489401925909609 0.00058896619123985
0.3964 11.0549370034264 1.66719206186359 1.96706092848157e-06 0.00048927225981741 0.00058735459490505
0.3966 11.0537774766701 1.6671903862733 1.96576256865452e-06 0.000489142659459224 0.000585747619213617
0.3968 11.052615622475 1.66718871082008 1.96446500412301e-06 0.000489013124783833 0.000584145250596657
0.397 11.0514514408413 1.66718703551188 1.96316823525949e-06 0.000488883655739691 0.000582547475524611
0.3972 11.0502849317689 1.66718536035659 1.96187226243263e-06 0.00048875425227492 0.000580954280507146
0.3974 11.0491160952578 1.66718368536217 1.96057708600738e-06 0.000488624914337313 0.00057936565209305
0.3976 11.047944931308 1.66718201053652 1.95928270634495e-06 0.000488495641874333 0.000577781576870128
0.3978 11.0467714399195 1.66718033588756 1.9579891238028e-06 0.000488366434833115 0.000576202041465094
0.398 11.0455956210923 1.66717866142324 1.95669633873473e-06 0.000488237293160464 0.000574627032543455
0.3982 11.0444174748265 1.66717698715146 1.95540435149079e-06 0.000488108216802854 0.000573056536809424
0.3984 11.0432370011219 1.66717531308015 1.95411316241739e-06 0.000487979205706434 0.000571490541005794
0.3986 11.0420541999787 1.66717363921724 1.95282277185727e-06 0.000487850259817021 0.000569929031913849
0.3988 11.0408690713968 1.66717196557065 1.9515331801495e-06 0.000487721379080104 0.000568371996353243
0.399 11.0396816153761 1.6671702921483 1.95024438762949e-06 0.000487592563440845 0.000566819421181914
0.3992 11.0384918319168 1.66716861895812 1.94895639462906e-06 0.000487463812844079 0.000565271293295963
0.3994 11.0372997210188 1.66716694600803 1.94766920147637e-06 0.000487335127234311 0.000563727599629557
0.3996 11.0361052826822 1.66716527330596 1.94638280849603e-06 0.000487206506555719 0.000562188327154822
0.3998 11.0349085169068 1.66716360085982 1.94509721600901e-06 0.000487077950752153 0.000560653462881737
0.4 11.0337094236928 1.66716192867755 1.9438124243327e-06 0.000486949459767136 0.000559122993858039
0.4002 11.03250800304 1.66716025676707 1.94252843378097e-06 0.000486821033543864 0.000557596907169106
0.4004 11.0313042549486 1.66715858513629 1.94124524466411e-06 0.000486692672025201 0.000556075189937859
0.4006 11.0300981794185 1.66715691379315 1.93996285728885e-06 0.000486564375153696 0.00055455782932468
0.4008 11.0288897764497 1.66715524274557 1.93868127195843e-06 0.000486436142871558 0.000553044812527262
0.401 11.0276790460422 1.66715357200147 1.93740048897254e-06 0.00048630797512068 0.000551536126780559
0.4012 11.026465988196 1.66715190156877 1.93612050862739e-06 0.000486179871842621 0.000550031759356642
0.4014 11.0252506029111 1.66715023145541 1.9348413312157e-06 0.000486051832978619 0.000548531697564622
0.4016 11.0240328901876 1.6671485616693 1.93356295702669e-06 0.000485923858469581 0.000547035928750537
0.4018 11.0228128500253 1.66714689221837 1.93228538634614e-06 0.000485795948256091 0.000545544440297248
0.402 11.0215904824244 1.66714522311053 1.93100861945636e-06 0.00048566810227841 0.000544057219624357
0.4022 11.0203657873848 1.66714355435373 1.92973265663622e-06 0.000485540320476467 0.000542574254188078
0.4024 11.0191387649065 1.66714188595587 1.92845749816119e-06 0.000485412602789873 0.000541095531481156
0.4026 11.0179094149895 1.66714021792488 1.92718314430328e-06 0.000485284949157905 0.000539621039032756
0.4028 11.0166777376338 1.6671385502687 1.92590959533112e-06 0.000485157359519523 0.000538150764408368
0.403 11.0154437328394 1.66713688299523 1.92463685150995e-06 0.000485029833813357 0.000536684695209709
0.4032 11.0142074006064 1.66713521611241 1.92336491310163e-06 0.000484902371977713 0.000535222819074608
0.4034 11.0129687409346 1.66713354962815 1.92209378036464e-06 0.000484774973950575 0.000533765123676933
0.4036 11.0117277538242 1.66713188355039 1.92082345355412e-06 0.000484647639669599 0.000532311596726463
0.4038 11.0104844392751 1.66713021788704 1.91955393292186e-06 0.000484520369072119 0.000530862225968807
0.404 11.0092387972873 1.66712855264604 1.91828521871632e-06 0.000484393162095141 0.000529416999185295
0.4042 11.0079908278608 1.6671268878353 1.91701731118265e-06 0.000484266018675354 0.000527975904192894
0.4044 11.0067405309956 1.66712522346274 1.91575021056267e-06 0.000484138938749116 0.00052653892884409
0.4046 11.0054879066917 1.6671235595363 1.91448391709492e-06 0.000484011922252465 0.000525106061026802
0.4048 11.0042329549492 1.66712189606389 1.91321843101467e-06 0.000483884969121112 0.000523677288664275
0.405 11.0029756757679 1.66712023305344 1.91195375255389e-06 0.000483758079290449 0.000522252599714999
0.4052 11.001716069148 1.66711857051288 1.91068988194131e-06 0.00048363125269554 0.000520831982172588
0.4054 11.0004541350894 1.66711690845012 1.90942681940241e-06 0.000483504489271128 0.000519415424065704
0.4056 10.999189873592 1.66711524687309 1.90816456515942e-06 0.000483377788951634 0.000518002913457946
0.4058 10.997923284656 1.66711358578972 1.90690311943135e-06 0.000483251151671152 0.000516594438447756
0.406 10.9966543682814 1.66711192520792 1.90564248243404e-06 0.000483124577363457 0.000515189987168333
0.4062 10.995383124468 1.66711026513563 1.90438265438005e-06 0.000482998065962 0.000513789547787517
0.4064 10.9941095532159 1.66710860558076 1.90312363547882e-06 0.00048287161739991 0.000512393108507711
0.4066 10.9928336545252 1.66710694655125 1.90186542593658e-06 0.000482745231609991 0.000511000657565773
0.4068 10.9915554283957 1.667105288055 1.90060802595639e-06 0.000482618908524727 0.000509612183232926
0.407 10.9902748748276 1.66710363009996 1.89935143573818e-06 0.000482492648076277 0.000508227673814658
0.4072 10.9889919938208 1.66710197269404 1.89809565547871e-06 0.000482366450196481 0.000506847117650635
0.4074 10.9877067853753 1.66710031584516 1.89684068537163e-06 0.000482240314816854 0.000505470503114596
0.4076 10.9864192494911 1.66709865956125 1.89558652560744e-06 0.000482114241868593 0.000504097818614266
0.4078 10.9851293861682 1.66709700385024 1.89433317637358e-06 0.000481988231282568 0.000502729052591257
0.408 10.9838371954067 1.66709534872004 1.89308063785434e-06 0.000481862282989331 0.000501364193520976
0.4082 10.9825426772064 1.66709369417858 1.89182891023095e-06 0.000481736396919112 0.000500003229912526
0.4084 10.9812458315675 1.66709204023379 1.89057799368157e-06 0.000481610573001817 0.00049864615030862
0.4086 10.9799466584898 1.66709038689359 1.88932788838129e-06 0.000481484811167034 0.000497292943285484
0.4088 10.9786451579735 1.6670887341659 1.88807859450212e-06 0.000481359111344026 0.000495943597452757
0.409 10.9773413300185 1.66708708205864 1.88683011221308e-06 0.000481233473461742 0.000494598101453413
0.4092 10.9760351746248 1.66708543057975 1.88558244168013e-06 0.0004811078974488 0.000493256443963645
0.4094 10.9747266917924 1.66708377973714 1.8843355830662e-06 0.0004809823832335 0.000491918613692791
0.4096 10.9734158815214 1.66708212953874 1.88308953653124e-06 0.000480856930743827 0.000490584599383243
0.4098 10.9721027438116 1.66708047999247 1.88184430223219e-06 0.000480731539907438 0.000489254389810339
0.41 10.9707872786632 1.66707883110625 1.880599880323e-06 0.000480606210651675 0.000487927973782289
0.4102 10.969469486076 1.66707718288802 1.87935627095464e-06 0.000480480942903557 0.000486605340140065
0.4104 10.9681493660502 1.66707553534568 1.87811347427513e-06 0.00048035573658978 0.000485286477757321
0.4106 10.9668269185857 1.66707388848718 1.87687149042953e-06 0.000480230591636723 0.000483971375540299
0.4108 10.9655021436825 1.66707224232043 1.87563031955995e-06 0.000480105507970443 0.000482660022427737
0.411 10.9641750413406 1.66707059685335 1.87438996180561e-06 0.000479980485516678 0.000481352407390781
0.4112 10.9628456115601 1.66706895209387 1.87315041730273e-06 0.000479855524200844 0.000480048519432889
0.4114 10.9615138543408 1.66706730804991 1.8719116861847e-06 0.00047973062394804 0.000478748347589745
0.4116 10.9601797696828 1.6670656647294 1.87067376858197e-06 0.000479605784683042 0.000477451880929167
0.4118 10.9588433575862 1.66706402214026 1.8694366646221e-06 0.000479481006330307 0.000476159108551016
0.412 10.9575046180509 1.66706238029041 1.8682003744298e-06 0.000479356288813974 0.000474870019587109
0.4122 10.9561635510769 1.66706073918778 1.86696489812687e-06 0.00047923163205786 0.000473584603201125
0.4124 10.9548201566642 1.6670590988403 1.86573023583229e-06 0.000479107035985463 0.000472302848588521
0.4126 10.9534744348128 1.66705745925588 1.86449638766219e-06 0.000478982500519963 0.000471024744976438
0.4128 10.9521263855227 1.66705582044245 1.86326335372985e-06 0.000478858025584217 0.000469750281623614
0.413 10.950776008794 1.66705418240793 1.86203113414574e-06 0.000478733611100766 0.000468479447820295
0.4132 10.9494233046265 1.66705254516025 1.86079972901749e-06 0.000478609256991832 0.000467212232888149
0.4134 10.9480682730204 1.66705090870733 1.85956913844996e-06 0.000478484963179314 0.000465948626180173
0.4136 10.9467109139755 1.66704927305709 1.8583393625452e-06 0.000478360729584795 0.000464688617080608
0.4138 10.945351227492 1.66704763821747 1.85711040140249e-06 0.000478236556129539 0.000463432195004853
0.414 10.9439892135698 1.66704600419638 1.85588225511829e-06 0.000478112442734489 0.000462179349399371
0.4142 10.9426248722089 1.66704437100174 1.85465492378637e-06 0.000477988389320269 0.000460930069741605
0.4144 10.9412582034094 1.66704273864149 1.8534284074977e-06 0.000477864395807189 0.000459684345539897
0.4146 10.9398892071711 1.66704110712354 1.85220270634052e-06 0.000477740462115233 0.000458442166333391
0.4148 10.9385178834941 1.66703947645581 1.85097782040034e-06 0.000477616588164071 0.000457203521691952
0.415 10.9371442323785 1.66703784664624 1.84975374975996e-06 0.000477492773873053 0.000455968401216074
0.4152 10.9357682538242 1.66703621770275 1.84853049449943e-06 0.000477369019161211 0.000454736794536806
0.4154 10.9343899478311 1.66703458963325 1.84730805469615e-06 0.000477245323947256 0.000453508691315648
0.4156 10.9330093143994 1.66703296244568 1.84608643042479e-06 0.000477121688149586 0.000452284081244482
0.4158 10.9316263535291 1.66703133614796 1.84486562175738e-06 0.000476998111686273 0.000451062954045474
0.416 10.93024106522 1.667029710748 1.84364562876323e-06 0.000476874594475077 0.000449845299470998
0.4162 10.9288534494722 1.66702808625375 1.84242645150904e-06 0.000476751136433437 0.000448631107303541
0.4164 10.9274635062857 1.66702646267311 1.84120809005882e-06 0.000476627737478473 0.000447420367355628
0.4166 10.9260712356606 1.66702484001401 1.83999054447395e-06 0.000476504397526989 0.000446213069469731
0.4168 10.9246766375968 1.66702321828438 1.8387738148132e-06 0.000476381116495468 0.000445009203518183
0.417 10.9232797120943 1.66702159749215 1.83755790113269e-06 0.000476257894300079 0.000443808759403102
0.4172 10.921880459153 1.66701997764522 1.83634280348596e-06 0.000476134730856668 0.000442611727056294
0.4174 10.9204788787732 1.66701835875154 1.83512852192391e-06 0.000476011626080767 0.000441418096439182
0.4176 10.9190749709546 1.66701674081901 1.83391505649489e-06 0.000475888579887588 0.000440227857542716
0.4178 10.9176687356973 1.66701512385558 1.83270240724465e-06 0.000475765592192027 0.000439041000387287
0.418 10.9162601730013 1.66701350786915 1.83149057421636e-06 0.00047564266290866 0.000437857515022651
0.4182 10.9148492828667 1.66701189286766 1.83027955745064e-06 0.000475519791951745 0.000436677391527836
0.4184 10.9134360652934 1.66701027885902 1.82906935698556e-06 0.000475396979235223 0.000435500620011067
0.4186 10.9120205202813 1.66700866585117 1.82785997285664e-06 0.00047527422467272 0.000434327190609683
0.4188 10.9106026478306 1.66700705385202 1.82665140509688e-06 0.000475151528177539 0.000433157093490049
0.419 10.9091824479412 1.6670054428695 1.82544365373674e-06 0.00047502888966267 0.000431990318847483
0.4192 10.9077599206131 1.66700383291153 1.82423671880419e-06 0.000474906309040783 0.000430826856906161
0.4194 10.9063350658464 1.66700222398604 1.82303060032467e-06 0.00047478378622423 0.000429666697919044
0.4196 10.9049078836409 1.66700061610095 1.82182529832114e-06 0.000474661321125047 0.000428509832167798
0.4198 10.9034783739968 1.66699900926419 1.82062081281407e-06 0.000474538913654952 0.000427356249962705
0.42 10.9020465369139 1.66699740348367 1.81941714382147e-06 0.000474416563725344 0.000426205941642588
0.4202 10.9006123723924 1.66699579876733 1.81821429135886e-06 0.000474294271247308 0.000425058897574729
0.4204 10.8991758804322 1.66699419512308 1.81701225543932e-06 0.000474172036131608 0.000423915108154784
0.4206 10.8977370610333 1.66699259255885 1.81581103607349e-06 0.000474049858288693 0.000422774563806709
0.4208 10.8962959141957 1.66699099108257 1.81461063326956e-06 0.000473927737628693 0.000421637254982674
0.421 10.8948524399194 1.66698939070215 1.81341104703329e-06 0.000473805674061423 0.000420503172162984
0.4212 10.8934066382044 1.66698779142553 1.81221227736802e-06 0.000473683667496377 0.000419372305856002
0.4214 10.8919585090508 1.66698619326062 1.8110143242747e-06 0.000473561717842733 0.000418244646598062
0.4216 10.8905080524585 1.66698459621535 1.80981718775185e-06 0.000473439825009355 0.000417120184953402
0.4218 10.8890552684274 1.66698300029764 1.80862086779563e-06 0.000473317988904786 0.000415998911514072
0.422 10.8876001569577 1.66698140551542 1.8074253643998e-06 0.000473196209437254 0.000414880816899863
0.4222 10.8861427180493 1.66697981187661 1.80623067755576e-06 0.000473074486514669 0.000413765891758222
0.4224 10.8846829517022 1.66697821938914 1.80503680725252e-06 0.000472952820044622 0.000412654126764177
0.4226 10.8832208579164 1.66697662806092 1.80384375347675e-06 0.000472831209934389 0.000411545512620258
0.4228 10.881756436692 1.66697503789989 1.80265151621281e-06 0.000472709656090928 0.000410440040056417
0.423 10.8802896880288 1.66697344891396 1.80146009544266e-06 0.000472588158420881 0.000409337699829953
0.4232 10.878820611927 1.66697186111107 1.80026949114599e-06 0.000472466716830572 0.000408238482725432
0.4234 10.8773492083864 1.66697027449913 1.79907970330012e-06 0.000472345331226007 0.000407142379554607
0.4236 10.8758754774072 1.66696868908606 1.79789073188012e-06 0.000472224001512876 0.000406049381156345
0.4238 10.8743996106622 1.66696710487942 1.79670257685871e-06 0.000472102727598014 0.00040495947839655
0.424 10.8729227490369 1.66696552187816 1.7955152382063e-06 0.00047198150942125 0.000403872662168144
0.4242 10.8714450811619 1.66696394007268 1.7943287158909e-06 0.000471860346955312 0.000402788923391199
0.4244 10.8699666070372 1.66696235945301 1.79314300987811e-06 0.000471739240174156 0.000401708253012911
0.4246 10.8684873266628 1.66696078000919 1.79195812013111e-06 0.000471618189051545 0.000400630642007529
0.4248 10.8670072400386 1.66695920173125 1.79077404661063e-06 0.000471497193561048 0.000399556081376269
0.425 10.8655263471647 1.66695762460924 1.78959078927506e-06 0.00047137625367604 0.000398484562147236
0.4252 10.8640446480411 1.66695604863317 1.78840834808038e-06 0.000471255369369702 0.000397416075375349
0.4254 10.8625621426677 1.6669544737931 1.7872267229802e-06 0.000471134540615022 0.000396350612142255
0.4256 10.8610788310446 1.66695290007905 1.78604591392576e-06 0.000471013767384794 0.000395288163556255
0.4258 10.8595947131718 1.66695132748105 1.78486592086597e-06 0.000470893049651622 0.000394228720752221
0.426 10.8581097890493 1.66694975598915 1.78368674374736e-06 0.000470772387387914 0.00039317227489152
0.4262 10.856624058677 1.66694818559337 1.78250838251414e-06 0.000470651780565888 0.000392118817161936
0.4264 10.855137522055 1.66694661628376 1.78133083710822e-06 0.000470531229157571 0.000391068338777593
0.4266 10.8536501791833 1.66694504805034 1.78015410746915e-06 0.000470410733134795 0.000390020830978867
0.4268 10.8521620300618 1.66694348088315 1.77897819353422e-06 0.000470290292469204 0.000388976285032327
0.427 10.8506730746906 1.66694191477223 1.77780309523839e-06 0.000470169907132249 0.000387934692230638
0.4272 10.8491833130697 1.66694034970761 1.77662881251437e-06 0.000470049577095192 0.000386896043892497
0.4274 10.8476927451991 1.66693878567932 1.77545534529256e-06 0.000469929302329102 0.00038586033136255
0.4276 10.8462013710787 1.6669372226774 1.77428269350112e-06 0.00046980908280486 0.000384827546011315
0.4278 10.8447091907086 1.66693566069189 1.77311085706594e-06 0.000469688918493158 0.00038379767923511
0.428 10.8432162040888 1.66693409971282 1.77193983591069e-06 0.000469568809364493 0.000382770722455968
0.4282 10.8417224112192 1.66693253973022 1.77076962995677e-06 0.000469448755389178 0.000381746667121573
0.4284 10.8402278121 1.66693098073413 1.76960023912337e-06 0.000469328756537336 0.000380725504705171
0.4286 10.8387324067309 1.66692942271458 1.76843166332747e-06 0.000469208812778899 0.000379707226705504
0.4288 10.8372361951122 1.66692786566161 1.76726390248383e-06 0.000469088924083613 0.000378691824646728
0.429 10.8357391772437 1.66692630956525 1.76609695650503e-06 0.000468969090421034 0.000377679290078345
0.4292 10.8342413531255 1.66692475441554 1.76493082530145e-06 0.000468849311760529 0.000376669614575116
0.4294 10.8327427227576 1.66692320020251 1.7637655087813e-06 0.000468729588071279 0.000375662789736996
0.4296 10.83124328614 1.66692164691619 1.7626010068506e-06 0.000468609919322277 0.000374658807189061
0.4298 10.8297430432726 1.66692009454663 1.76143731941324e-06 0.000468490305482331 0.000373657658581425
0.43 10.8282419941555 1.66691854308386 1.76027444637095e-06 0.000468370746520057 0.000372659335589168
0.4302 10.8267401387886 1.6669169925179 1.75911238762329e-06 0.000468251242403888 0.000371663829912268
0.4304 10.8252374771721 1.6669154428388 1.75795114306774e-06 0.000468131793102071 0.000370671133275519
0.4306 10.8237340093058 1.66691389403659 1.75679071259963e-06 0.000468012398582663 0.000369681237428462
0.4308 10.8222297351897 1.66691234610131 1.75563109611217e-06 0.000467893058813539 0.000368694134145312
0.431 10.820724654824 1.66691079902298 1.75447229349649e-06 0.000467773773762387 0.000367709815224879
0.4312 10.8192187682085 1.66690925279165 1.7533143046416e-06 0.000467654543396707 0.000366728272490504
0.4314 10.8177120753433 1.66690770739734 1.75215712943446e-06 0.000467535367683818 0.00036574949778998
0.4316 10.8162045762284 1.66690616283011 1.75100076775991e-06 0.000467416246590852 0.000364773482995479
0.4318 10.8146962708637 1.66690461907996 1.74984521950075e-06 0.000467297180084754 0.000363800220003481
0.432 10.8131871592493 1.66690307613695 1.74869048453773e-06 0.00046717816813229 0.000362829700734703
0.4322 10.8116772413852 1.66690153399111 1.74753656274953e-06 0.000467059210700037 0.000361861917134029
0.4324 10.8101665172713 1.66689999263247 1.7463834540128e-06 0.00046694030775439 0.000360896861170429
0.4326 10.8086549869078 1.66689845205107 1.74523115820217e-06 0.000466821459261561 0.000359934524836899
0.4328 10.8071426502945 1.66689691223694 1.74407967519022e-06 0.000466702665187575 0.00035897490015038
0.433 10.8056295074314 1.66689537318012 1.74292900484754e-06 0.000466583925498279 0.000358017979151692
0.4332 10.8041155583187 1.66689383487063 1.74177914704272e-06 0.000466465240159332 0.000357063753905463
0.4334 10.8026008029562 1.66689229729852 1.74063010164234e-06 0.000466346609136215 0.000356112216500058
0.4336 10.8010852413439 1.66689076045383 1.739481868511e-06 0.000466228032394222 0.000355163359047504
0.4338 10.799568873482 1.66688922432657 1.73833444751133e-06 0.000466109509898467 0.000354217173683425
0.434 10.7980516993703 1.6668876889068 1.73718783850397e-06 0.000465991041613882 0.000353273652566968
0.4342 10.7965337190089 1.66688615418454 1.73604204134763e-06 0.000465872627505217 0.000352332787880738
0.4344 10.7950149323978 1.66688462014983 1.73489705589905e-06 0.000465754267537039 0.000351394571830723
0.4346 10.7934953395369 1.66688308679271 1.73375288201302e-06 0.000465635961673736 0.000350458996646227
0.4348 10.7919749404263 1.6668815541032 1.7326095195424e-06 0.000465517709879514 0.000349526054579797
0.435 10.790453735066 1.66688002207134 1.73146696833816e-06 0.000465399512118397 0.000348595737907161
0.4352 10.7889317234559 1.66687849068718 1.73032522824931e-06 0.000465281368354229 0.000347668038927154
0.4354 10.7874089055962 1.66687695994073 1.72918429912295e-06 0.000465163278550675 0.000346742949961646
0.4356 10.7858852814867 1.66687542982205 1.72804418080433e-06 0.000465045242671218 0.000345820463355482
0.4358 10.7843608511274 1.66687390032115 1.72690487313675e-06 0.000464927260679161 0.000344900571476406
0.436 10.7828356145185 1.66687237142808 1.72576637596166e-06 0.000464809332537628 0.000343983266714996
0.4362 10.7813095716598 1.66687084313288 1.72462868911863e-06 0.000464691458209564 0.000343068541484596
0.4364 10.7797827225514 1.66686931542557 1.72349181244536e-06 0.000464573637657733 0.000342156388221249
0.4366 10.7782550671932 1.66686778829619 1.7223557457777e-06 0.000464455870844721 0.000341246799383624
0.4368 10.7767266055853 1.66686626173477 1.72122048894965e-06 0.000464338157732937 0.00034033976745296
0.437 10.7751973377277 1.66686473573136 1.72008604179337e-06 0.000464220498284606 0.000339435284932982
0.4372 10.7736672636204 1.66686321027597 1.71895240413918e-06 0.00046410289246178 0.000338533344349848
0.4374 10.7721363832633 1.66686168535866 1.71781957581555e-06 0.000463985340226329 0.000337633938252079
0.4376 10.7706046966566 1.66686016096946 1.7166875566492e-06 0.000463867841539948 0.000336737059210488
0.4378 10.7690722038 1.66685863709839 1.715556346465e-06 0.000463750396364152 0.000335842699818117
0.438 10.7675389046938 1.66685711373549 1.71442594508601e-06 0.000463633004660279 0.00033495085269017
0.4382 10.7660047993378 1.66685559087081 1.71329635233352e-06 0.000463515666389491 0.000334061510463947
0.4384 10.7644698877321 1.66685406849436 1.71216756802704e-06 0.00046339838151277 0.000333174665798776
0.4386 10.7629341698767 1.6668525465962 1.71103959198429e-06 0.000463281149990924 0.000332290311375953
0.4388 10.7613976457715 1.66685102516634 1.70991242402123e-06 0.00046316397178458 0.000331408439898665
0.439 10.7598603154166 1.66684950419484 1.70878606395206e-06 0.000463046846854195 0.000330529044091944
0.4392 10.758322178812 1.66684798367171 1.70766051158921e-06 0.000462929775160044 0.000329652116702579
0.4394 10.7567832359577 1.666846463587 1.7065357667434e-06 0.00046281275666223 0.00032877765049907
0.4396 10.7552434868536 1.66684494393074 1.7054118292236e-06 0.000462695791320674 0.000327905638271547
0.4398 10.7537029314998 1.66684342469297 1.70428869883705e-06 0.000462578879095129 0.000327036072831722
0.44 10.7521615698963 1.66684190586372 1.70316637538927e-06 0.000462462019945166 0.000326168947012809
0.4402 10.750619402043 1.66684038743302 1.70204485868407e-06 0.000462345213830184 0.000325304253669472
0.4404 10.74907642794 1.66683886939091 1.70092414852355e-06 0.000462228460709407 0.000324441985677756
0.4406 10.7475326475873 1.66683735172743 1.69980424470814e-06 0.000462111760541882 0.000323582135935017
0.4408 10.7459880609849 1.66683583443261 1.69868514703655e-06 0.000461995113286483 0.000322724697359871
0.441 10.7444426681327 1.66683431749648 1.69756685530581e-06 0.000461878518901908 0.000321869662892121
0.4412 10.7428964690308 1.66683280090908 1.69644936931131e-06 0.000461761977346682 0.000321017025492697
0.4414 10.7413494636792 1.66683128466044 1.69533268884674e-06 0.000461645488579155 0.00032016677814359
0.4416 10.7398016520778 1.6668297687406 1.69421681370415e-06 0.000461529052557503 0.000319318913847795
0.4418 10.7382530342267 1.66682825313959 1.69310174367395e-06 0.000461412669239729 0.000318473425629243
0.442 10.7367036101259 1.66682673784745 1.69198747854487e-06 0.000461296338583662 0.000317630306532741
0.4422 10.7351533797754 1.66682522285421 1.69087401810404e-06 0.000461180060546958 0.000316789549623907
0.4424 10.7336023431751 1.66682370814991 1.68976136213696e-06 0.000461063835087097 0.000315951147989108
0.4426 10.7320505003251 1.66682219372458 1.6886495104275e-06 0.000460947662161391 0.000315115094735404
0.4428 10.7304978512254 1.66682067956825 1.68753846275792e-06 0.000460831541726975 0.000314281382990479
0.443 10.7289443958759 1.66681916567097 1.68642821890887e-06 0.000460715473740812 0.000313450005902579
0.4432 10.7273901342767 1.66681765202276 1.68531877865942e-06 0.000460599458159693 0.000312620956640456
0.4434 10.7258350664278 1.66681613861366 1.68421014178704e-06 0.000460483494940238 0.000311794228393304
0.4436 10.7242791923292 1.66681462543371 1.68310230806761e-06 0.000460367584038893 0.000310969814370697
0.4438 10.7227225119808 1.66681311247293 1.68199527727544e-06 0.000460251725411933 0.00031014770780253
0.444 10.7211650253827 1.66681159972137 1.68088904918328e-06 0.00046013591901546 0.000309327901938954
0.4442 10.7196067325349 1.66681008716906 1.67978362356233e-06 0.000460020164805407 0.000308510390050323
0.4444 10.7180476334373 1.66680857480603 1.6786790001822e-06 0.000459904462737532 0.000307695165427121
0.4446 10.71648772809 1.66680706262232 1.67757517881098e-06 0.000459788812767425 0.000306882221379918
0.4448 10.714927016493 1.66680555060797 1.67647215921523e-06 0.000459673214850503 0.000306071551239298
0.445 10.7133654986463 1.666804038753 1.67536994115996e-06 0.000459557668942013 0.0003052631483558
0.4452 10.7118031745498 1.66680252704745 1.67426852440867e-06 0.000459442174997031 0.000304457006099865
0.4454 10.7102400442036 1.66680101548136 1.67316790872333e-06 0.000459326732970462 0.000303653117861767
0.4456 10.7086761076077 1.66679950404476 1.6720680938644e-06 0.000459211342817042 0.000302851477051567
0.4458 10.707111364762 1.66679799272769 1.67096907959086e-06 0.000459096004491334 0.000302052077099035
0.446 10.7055458156667 1.66679648152018 1.66987086566017e-06 0.000458980717947733 0.000301254911453607
0.4462 10.7039794603215 1.66679497041226 1.6687734518283e-06 0.000458865483140465 0.000300459973584323
0.4464 10.7024122987267 1.66679345939398 1.66767683784977e-06 0.000458750300023584 0.000299667256979761
0.4466 10.7008443308821 1.66679194845536 1.6665810234776e-06 0.000458635168550976 0.000298876755147984
0.4468 10.6992755567878 1.66679043758644 1.66548600846334e-06 0.000458520088676357 0.000298088461616484
0.447 10.6977059764438 1.66678892677726 1.66439179255709e-06 0.000458405060353276 0.000297302369932119
0.4472 10.6961355898501 1.66678741601784 1.66329837550749e-06 0.000458290083535106 0.000296518473661051
0.4474 10.6945643970066 1.66678590529823 1.66220575706174e-06 0.000458175158175059 0.000295736766388702
0.4476 10.6929923979134 1.66678439460845 1.6611139369656e-06 0.000458060284226176 0.000294957241719685
0.4478 10.6914195925704 1.66678288393855 1.66002291496339e-06 0.000457945461641326 0.000294179893277746
0.448 10.6898459809778 1.66678137327856 1.65893269079802e-06 0.000457830690373214 0.000293404714705715
0.4482 10.6882715631354 1.66677986261851 1.65784326421096e-06 0.000457715970374374 0.000292631699665441
0.4484 10.6866963390432 1.66677835194844 1.65675463494228e-06 0.000457601301597171 0.000291860841837738
0.4486 10.6851203087014 1.66677684125838 1.65566680273065e-06 0.000457486683993807 0.000291092134922329
0.4488 10.6835434721098 1.66677533053836 1.65457976731332e-06 0.000457372117516312 0.000290325572637787
0.449 10.6819658292685 1.66677381977843 1.65349352842617e-06 0.000457257602116548 0.00028956114872148
0.4492 10.6803873801775 1.66677230896861 1.65240808580369e-06 0.000457143137746211 0.000288798856929513
0.4494 10.6788081248367 1.66677079809895 1.65132343917899e-06 0.000457028724356829 0.000288038691036675
0.4496 10.6772280632462 1.66676928715947 1.65023958828379e-06 0.000456914361899763 0.000287280644836379
0.4498 10.675647195406 1.66676777614021 1.64915653284848e-06 0.000456800050326208 0.000286524712140612
0.45 10.674065521316 1.6667662650312 1.64807427260206e-06 0.000456685789587189 0.000285770886779868
0.4502 10.6724830409764 1.66676475382248 1.64699280727219e-06 0.000456571579633567 0.000285019162603106
0.4504 10.670899754387 1.66676324250409 1.64591213658519e-06 0.000456457420416037 0.000284269533477688
0.4506 10.6693156615478 1.66676173106606 1.64483226026603e-06 0.000456343311885125 0.000283521993289321
0.4508 10.667730762459 1.66676021949842 1.64375317803836e-06 0.000456229253991193 0.000282776535942009
0.451 10.6661450571204 1.66675870779121 1.64267488962448e-06 0.000456115246684434 0.000282033155357989
0.4512 10.664558545532 1.66675719593446 1.64159739474541e-06 0.000456001289914877 0.000281291845477684
0.4514 10.662971227694 1.66675568391821 1.64052069312082e-06 0.000455887383632385 0.000280552600259649
0.4516 10.6613831036062 1.66675417173249 1.63944478446909e-06 0.000455773527786654 0.000279815413680507
0.4518 10.6597941732687 1.66675265936734 1.63836966850731e-06 0.000455659722327216 0.000279080279734906
0.452 10.6582044366815 1.66675114681279 1.63729534495124e-06 0.000455545967203437 0.000278347192435458
0.4522 10.6566138938445 1.66674963405888 1.63622181351539e-06 0.000455432262364516 0.000277616145812686
0.4524 10.6550225447578 1.66674812109564 1.63514907391299e-06 0.000455318607759489 0.000276887133914973
0.4526 10.6534303894214 1.6667466079131 1.63407712585595e-06 0.000455205003337224 0.000276160150808504
0.4528 10.6518374278352 1.6667450945013 1.63300596905495e-06 0.000455091449046426 0.000275435190577217
0.453 10.6502436599994 1.66674358085028 1.63193560321941e-06 0.000454977944835637 0.000274712247322748
0.4532 10.6486490859138 1.66674206695007 1.63086602805748e-06 0.000454864490653231 0.000273991315164376
0.4534 10.6470537055784 1.66674055279071 1.62979724327606e-06 0.000454751086447419 0.000273272388238972
0.4536 10.6454575189934 1.66673903836222 1.6287292485808e-06 0.000454637732166246 0.000272555460700945
0.4538 10.6438605261586 1.66673752365465 1.62766204367614e-06 0.000454524427757597 0.000271840526722193
0.454 10.6422627270741 1.66673600865802 1.62659562826525e-06 0.000454411173169188 0.000271127580492044
0.4542 10.6406641217398 1.66673449336238 1.62553000205011e-06 0.000454297968348571 0.000270416616217206
0.4544 10.6390647101558 1.66673297775776 1.62446516473146e-06 0.000454184813243138 0.000269707628121718
0.4546 10.6374644923221 1.66673146183419 1.62340111600884e-06 0.000454071707800115 0.000269000610446897
0.4548 10.6358634682387 1.6667299455817 1.62233785558058e-06 0.000453958651966564 0.000268295557451281
0.455 10.6342616379055 1.66672842899034 1.62127538314379e-06 0.000453845645689382 0.000267592463410583
0.4552 10.6326590013227 1.66672691205014 1.62021369839441e-06 0.000453732688915306 0.000266891322617635
0.4554 10.63105555849 1.66672539475112 1.61915280102718e-06 0.000453619781590906 0.00026619212938234
0.4556 10.6294513094077 1.66672387708334 1.61809269073566e-06 0.000453506923662593 0.000265494878031622
0.4558 10.6278462540756 1.66672235903681 1.61703336721223e-06 0.00045339411507661 0.000264799562909367
0.456 10.6262403924938 1.66672084060158 1.6159748301481e-06 0.00045328135577904 0.000264106178376381
0.4562 10.6246337246623 1.66671932176768 1.61491707923333e-06 0.000453168645715803 0.000263414718810333
0.4564 10.623026250581 1.66671780252515 1.61386011415679e-06 0.000453055984832657 0.00026272517860571
0.4566 10.62141797025 1.66671628286401 1.61280393460621e-06 0.000452943373075197 0.00026203755217376
0.4568 10.6198088836693 1.66671476277431 1.6117485402682e-06 0.000452830810388851 0.000261351833942442
0.457 10.6181989908389 1.66671324224607 1.61069393082818e-06 0.000452718296718892 0.000260668018356384
0.4572 10.6165882917587 1.66671172126935 1.60964010597048e-06 0.000452605832010425 0.000259986099876822
0.4574 10.6149767864288 1.66671019983415 1.60858706537826e-06 0.000452493416208395 0.000259306072981558
0.4576 10.6133644748492 1.66670867793054 1.60753480873359e-06 0.000452381049257586 0.000258627932164907
0.4578 10.6117513570198 1.66670715554853 1.60648333571739e-06 0.000452268731102617 0.000257951671937645
0.458 10.6101374329407 1.66670563267816 1.60543264600949e-06 0.000452156461687949 0.000257277286826966
0.4582 10.6085227026119 1.66670410930947 1.60438273928862e-06 0.000452044240957878 0.000256604771376423
0.4584 10.6069071660334 1.66670258543249 1.60333361523238e-06 0.00045193206885654 0.000255934120145891
0.4586 10.6052908232051 1.66670106103726 1.60228527351729e-06 0.000451819945327909 0.000255265327711505
0.4588 10.6036736741271 1.66669953611381 1.6012377138188e-06 0.000451707870315799 0.000254598388665623
0.459 10.6020557187994 1.66669801065217 1.60019093581122e-06 0.000451595843763858 0.000253933297616764
0.4592 10.6004369572219 1.66669648464238 1.59914493916784e-06 0.00045148386561558 0.000253270049189575
0.4594 10.5988173893947 1.66669495807448 1.59809972356085e-06 0.000451371935814291 0.000252608638024765
0.4596 10.5971970153178 1.6666934309385 1.59705528866138e-06 0.000451260054303161 0.000251949058779076
0.4598 10.5955758349912 1.66669190322448 1.59601163413948e-06 0.000451148221025196 0.000251291306125215
0.46 10.5939538484148 1.66669037492244 1.59496875966418e-06 0.000451036435923241 0.00025063537475182
0.4602 10.5923310555887 1.66668884602243 1.59392666490341e-06 0.000450924698939983 0.000249981259363406
0.4604 10.5907074565129 1.66668731651448 1.5928853495241e-06 0.000450813010017947 0.000249328954680322
0.4606 10.5890830511873 1.66668578638862 1.59184481319211e-06 0.000450701369099499 0.000248678455438696
0.4608 10.587457839612 1.66668425563489 1.59080505557228e-06 0.000450589776126839 0.000248029756390391
0.461 10.585831821787 1.66668272424332 1.58976607632842e-06 0.000450478231042013 0.000247382852302961
0.4612 10.5842049977123 1.66668119220394 1.5887278751233e-06 0.000450366733786905 0.000246737737959598
0.4614 10.5825773673878 1.6666796595068 1.58769045161871e-06 0.000450255284303237 0.000246094408159089
0.4616 10.5809489308136 1.66667812614193 1.58665380547538e-06 0.000450143882532574 0.000245452857715767
0.4618 10.5793196879897 1.66667659209936 1.58561793635306e-06 0.000450032528416318 0.000244813081459465
0.462 10.577689638916 1.66667505736912 1.5845828439105e-06 0.000449921221895712 0.000244175074235467
0.4622 10.5760587835926 1.66667352194126 1.58354852780543e-06 0.000449809962911839 0.000243538830904465
0.4624 10.5744271220195 1.6666719858058 1.58251498769462e-06 0.000449698751405625 0.000242904346342512
0.4626 10.5727946541967 1.66667044895278 1.58148222323383e-06 0.000449587587317832 0.000242271615440973
0.4628 10.5711613801241 1.66666891137224 1.58045023407783e-06 0.000449476470589067 0.000241640633106481
0.463 10.5695272998018 1.6666673730542 1.57941901988046e-06 0.000449365401159773 0.000241011394260889
0.4632 10.5678924132298 1.66666583398871 1.57838858029454e-06 0.000449254378970238 0.000240383893841228
0.4634 10.566256720408 1.6666642941658 1.57735891497195e-06 0.000449143403960588 0.000239758126799659
0.4636 10.5646202213366 1.66666275357551 1.5763300235636e-06 0.00044903247607079 0.000239134088103424
0.4638 10.5629829160153 1.66666121220786 1.57530190571945e-06 0.000448921595240654 0.000238511772734806
0.464 10.5613448044444 1.66665967005289 1.57427456108851e-06 0.000448810761409828 0.000237891175691082
0.4642 10.5597058866237 1.66665812710064 1.57324798931884e-06 0.000448699974517804 0.000237272291984476
0.4644 10.5580661625533 1.66665658334115 1.57222219005757e-06 0.000448589234503912 0.000236655116642114
0.4646 10.5564256322332 1.66665503876444 1.57119716295088e-06 0.000448478541307327 0.000236039644705983
0.4648 10.5547842956634 1.66665349336055 1.57017290764405e-06 0.000448367894867061 0.00023542587123288
0.465 10.5531421528438 1.66665194711952 1.56914942378139e-06 0.000448257295121973 0.000234813791294374
0.4652 10.5514992037745 1.66665040003138 1.56812671100633e-06 0.000448146742010756 0.000234203399976756
0.4654 10.5498554484554 1.66664885208617 1.56710476896137e-06 0.000448036235471952 0.000233594692380997
0.4656 10.5482108868867 1.66664730327392 1.56608359728809e-06 0.000447925775443939 0.000232987663622702
0.4658 10.5465655190682 1.66664575358466 1.5650631956272e-06 0.000447815361864941 0.000232382308832071
0.466 10.5449193449999 1.66664420300843 1.56404356361847e-06 0.000447704994673021 0.000231778623153848
0.4662 10.543272364682 1.66664265153527 1.56302470090079e-06 0.000447594673806084 0.000231176601747281
0.4664 10.5416245781143 1.66664109915521 1.56200660711217e-06 0.000447484399201879 0.000230576239786079
0.4666 10.5399759852969 1.66663954585828 1.56098928188974e-06 0.000447374170797994 0.000229977532458365
0.4668 10.5383265862298 1.66663799163452 1.55997272486973e-06 0.000447263988531861 0.000229380474966636
0.467 10.5366763809129 1.66663643647396 1.5589569356875e-06 0.000447153852340754 0.000228785062527716
0.4672 10.5350253693463 1.66663488036664 1.55794191397755e-06 0.00044704376216179 0.000228191290372718
0.4674 10.53337355153 1.66663332330259 1.55692765937351e-06 0.000446933717931925 0.000227599153746994
0.4676 10.5317209274639 1.66663176527186 1.55591417150814e-06 0.000446823719587961 0.000227008647910099
0.4678 10.5300674971482 1.66663020626446 1.55490145001336e-06 0.00044671376706654 0.000226419768135744
0.468 10.5284132605827 1.66662864627044 1.55388949452023e-06 0.000446603860304148 0.000225832509711752
0.4682 10.5267582177674 1.66662708527983 1.55287830465897e-06 0.000446493999237113 0.00022524686794002
0.4684 10.5251023687025 1.66662552328267 1.55186788005895e-06 0.000446384183801606 0.000224662838136474
0.4686 10.5234457133878 1.66662396026899 1.5508582203487e-06 0.000446274413933638 0.000224080415631025
0.4688 10.5217882518233 1.66662239622882 1.54984932515594e-06 0.000446164689569065 0.00022349959576753
0.469 10.5201299840092 1.66662083115221 1.54884119410755e-06 0.000446055010643589 0.000222920373903748
0.4692 10.5184709099453 1.66661926502918 1.54783382682957e-06 0.000445945377092749 0.000222342745411299
0.4694 10.5168110296317 1.66661769784976 1.54682722294726e-06 0.000445835788851929 0.00022176670567562
0.4696 10.5151503430684 1.66661612960401 1.54582138208502e-06 0.000445726245856356 0.000221192250095926
0.4698 10.5134888502553 1.66661456028194 1.5448163038665e-06 0.000445616748041102 0.000220619374085167
0.47 10.5118265511925 1.6666129898736 1.54381198791448e-06 0.000445507295341081 0.000220048073069988
0.4702 10.51016344588 1.66661141836901 1.54280843385099e-06 0.000445397887691047 0.000219478342490685
0.4704 10.5084995343177 1.66660984575822 1.54180564129725e-06 0.000445288525025602 0.000218910177801164
0.4706 10.5068348165058 1.66660827203126 1.5408036098737e-06 0.000445179207279189 0.000218343574468905
0.4708 10.5051692924441 1.66660669717815 1.53980233919995e-06 0.000445069934386091 0.000217778527974912
0.471 10.5035029621326 1.66660512118895 1.5388018288949e-06 0.000444960706280441 0.000217215033813682
0.4712 10.5018358255715 1.66660354405368 1.5378020785766e-06 0.000444851522896211 0.000216653087493157
0.4714 10.5001678827606 1.66660196576237 1.53680308786239e-06 0.000444742384167217 0.000216092684534686
0.4716 10.4984991337 1.66660038630507 1.53580485636881e-06 0.000444633290027119 0.000215533820472985
0.4718 10.4968295783896 1.6665988056718 1.53480738371164e-06 0.000444524240409423 0.000214976490856097
0.472 10.4951592168295 1.6665972238526 1.53381066950591e-06 0.000444415235247473 0.000214420691245349
0.4722 10.4934880490197 1.6665956408375 1.53281471336589e-06 0.000444306274474462 0.000213866417215315
0.4724 10.4918160749602 1.66659405661655 1.53181951490509e-06 0.000444197358023423 0.000213313664353772
0.4726 10.4901432946509 1.66659247117977 1.53082507373629e-06 0.000444088485827234 0.000212762428261666
0.4728 10.488469708092 1.6665908845172 1.52983138947153e-06 0.000443979657818619 0.000212212704553068
0.473 10.4867953152832 1.66658929661888 1.52883846172211e-06 0.000443870873930142 0.000211664488855133
0.4732 10.4851201162248 1.66658770747483 1.52784629009858e-06 0.000443762134094214 0.000211117776808068
0.4734 10.4834441109166 1.6665861170751 1.5268548742108e-06 0.000443653438243088 0.000210572564065082
0.4736 10.4817672993587 1.66658452540972 1.52586421366787e-06 0.000443544786308863 0.000210028846292353
0.4738 10.4800896815511 1.66658293246871 1.52487430807817e-06 0.000443436178223479 0.000209486619168991
0.474 10.4784112574937 1.66658133824213 1.52388515704942e-06 0.000443327613918723 0.000208945878386994
0.4742 10.4767320271866 1.66657974272 1.52289676018855e-06 0.000443219093326226 0.000208406619651209
0.4744 10.4750519906298 1.66657814589235 1.52190911710184e-06 0.000443110616377458 0.000207868838679296
0.4746 10.4733711478233 1.66657654774923 1.52092222739485e-06 0.000443002183003741 0.000207332531201692
0.4748 10.471689498767 1.66657494828066 1.51993609067244e-06 0.000442893793136236 0.000206797692961562
0.475 10.470007043461 1.66657334747669 1.51895070653877e-06 0.00044278544670595 0.000206264319714772
0.4752 10.4683237819053 1.66657174532733 1.51796607459734e-06 0.000442677143643734 0.000205732407229846
0.4754 10.4666397140998 1.66657014182264 1.51698219445093e-06 0.000442568883880283 0.000205201951287924
0.4756 10.4649548400446 1.66656853695265 1.51599906570165e-06 0.000442460667346138 0.000204672947682731
0.4758 10.4632691597397 1.66656693070738 1.51501668795094e-06 0.000442352493971681 0.000204145392220532
0.476 10.4615826731851 1.66656532307688 1.51403506079957e-06 0.000442244363687141 0.000203619280720101
0.4762 10.4598953803807 1.66656371405118 1.51305418384762e-06 0.000442136276422593 0.000203094609012678
0.4764 10.4582072813266 1.66656210362031 1.51207405669454e-06 0.000442028232107952 0.000202571372941931
0.4766 10.4565183760228 1.66656049177431 1.51109467893908e-06 0.000441920230672983 0.000202049568363926
0.4768 10.4548286644692 1.66655887850322 1.51011605017936e-06 0.000441812272047289 0.000201529191147076
0.477 10.4531381466659 1.66655726379706 1.50913817001283e-06 0.000441704356160323 0.000201010237172119
0.4772 10.4514468226129 1.66655564764587 1.50816103803631e-06 0.000441596482941382 0.000200492702332068
0.4774 10.4497546923102 1.66655403003969 1.50718465384597e-06 0.000441488652319604 0.000199976582532183
0.4776 10.4480617557577 1.66655241096855 1.50620901703732e-06 0.000441380864223976 0.000199461873689929
0.4778 10.4463680129555 1.66655079042249 1.50523412720528e-06 0.000441273118583327 0.000198948571734938
0.478 10.4446734639036 1.66654916839154 1.50425998394408e-06 0.000441165415326332 0.000198436672608978
0.4782 10.4429781086019 1.66654754486574 1.50328658684736e-06 0.000441057754381511 0.000197926172265911
0.4784 10.4412819470505 1.66654591983512 1.50231393550813e-06 0.000440950135677228 0.000197417066671657
0.4786 10.4395849792494 1.66654429328971 1.50134202951877e-06 0.000440842559141691 0.000196909351804162
0.4788 10.4378872051986 1.66654266521955 1.50037086847105e-06 0.000440735024702954 0.000196403023653356
0.479 10.436188624898 1.66654103561468 1.49940045195613e-06 0.000440627532288916 0.000195898078221119
0.4792 10.4344892383477 1.66653940446513 1.49843077956455e-06 0.000440520081827321 0.000195394511521247
0.4794 10.4327890455477 1.66653777176093 1.49746185088626e-06 0.000440412673245758 0.000194892319579412
0.4796 10.4310880464979 1.66653613749212 1.4964936655106e-06 0.000440305306471659 0.00019439149843313
0.4798 10.4293862411984 1.66653450164873 1.49552622302631e-06 0.000440197981432303 0.000193892044131721
0.48 10.4276836296492 1.66653286422081 1.49455952302154e-06 0.000440090698054813 0.000193393952736277
0.4802 10.4259802118503 1.66653122519837 1.49359356508386e-06 0.000439983456266158 0.000192897220319624
0.4804 10.4242759878016 1.66652958457146 1.49262834880024e-06 0.000439876255993151 0.000192401842966289
0.4806 10.4225709575032 1.66652794233012 1.49166387375708e-06 0.000439769097162451 0.000191907816772463
0.4808 10.4208651209551 1.66652629846437 1.49070013954019e-06 0.000439661979700561 0.000191415137845964
0.481 10.4191584781572 1.66652465296425 1.48973714573481e-06 0.000439554903533828 0.000190923802306204
0.4812 10.4174510291097 1.6665230058198 1.48877489192563e-06 0.000439447868588447 0.000190433806284155
0.4814 10.4157427738123 1.66652135702105 1.48781337769673e-06 0.000439340874790457 0.000189945145922311
0.4816 10.4140337122653 1.66651970655804 1.48685260263168e-06 0.00043923392206574 0.000189457817374656
0.4818 10.4123238444685 1.66651805442079 1.48589256631343e-06 0.000439127010340027 0.000188971816806628
0.482 10.410613170422 1.66651640059936 1.48493326832444e-06 0.00043902013953889 0.000188487140395083
0.4822 10.4089016901258 1.66651474508376 1.48397470824656e-06 0.00043891330958775 0.000188003784328263
0.4824 10.4071894035799 1.66651308786403 1.48301688566114e-06 0.000438806520411868 0.000187521744805759
0.4826 10.4054763107842 1.66651142893022 1.48205980014895e-06 0.000438699771936357 0.00018704101803848
0.4828 10.4037624117388 1.66650976827235 1.48110345129024e-06 0.00043859306408617 0.000186561600248616
0.483 10.4020477064436 1.66650810588045 1.4801478386647e-06 0.000438486396786105 0.000186083487669602
0.4832 10.4003321948988 1.66650644174457 1.47919296185152e-06 0.00043837976996081 0.000185606676546092
0.4834 10.3986158771042 1.66650477585474 1.47823882042933e-06 0.000438273183534773 0.000185131163133915
0.4836 10.3968987530599 1.66650310820099 1.47728541397625e-06 0.000438166637432331 0.000184656943700048
0.4838 10.3951808227658 1.66650143877336 1.47633274206988e-06 0.000438060131577663 0.000184184014522579
0.484 10.393462086222 1.66649976756188 1.47538080428727e-06 0.000437953665894794 0.000183712371890675
0.4842 10.3917425434285 1.66649809455659 1.474429600205e-06 0.000437847240307597 0.00018324201210455
0.4844 10.3900221943853 1.66649641974752 1.47347912939911e-06 0.000437740854739787 0.000182772931475426
0.4846 10.3883010390923 1.6664947431247 1.47252939144513e-06 0.000437634509114926 0.000182305126325506
0.4848 10.3865790775496 1.66649306467818 1.4715803859181e-06 0.00043752820335642 0.000181838592987936
0.485 10.3848563097572 1.66649138439798 1.47063211239255e-06 0.00043742193738752 0.000181373327806776
0.4852 10.383132735715 1.66648970227414 1.46968457044251e-06 0.000437315711131323 0.000180909327136962
0.4854 10.3814083554232 1.66648801829669 1.46873775964152e-06 0.000437209524510773 0.00018044658734428
0.4856 10.3796831688816 1.66648633245568 1.46779167956262e-06 0.000437103377448656 0.000179985104805327
0.4858 10.3779571760902 1.66648464474113 1.46684632977838e-06 0.000436997269867606 0.000179524875907479
0.486 10.3762303770492 1.66648295514307 1.46590170986087e-06 0.000436891201690098 0.000179065897048862
0.4862 10.3745027717584 1.66648126365156 1.46495781938167e-06 0.000436785172838459 0.000178608164638317
0.4864 10.3727743602178 1.66647957025661 1.46401465791192e-06 0.000436679183234855 0.000178151675095368
0.4866 10.3710451424276 1.66647787494826 1.46307222502225e-06 0.0004365732328013 0.000177696424850188
0.4868 10.3693151183876 1.66647617771655 1.46213052028283e-06 0.000436467321459653 0.000177242410343569
0.487 10.3675842880979 1.66647447855151 1.46118954326338e-06 0.000436361449131617 0.000176789628026891
0.4872 10.3658526515585 1.66647277744318 1.46024929353312e-06 0.000436255615738743 0.000176338074362086
0.4874 10.3641202087693 1.66647107438159 1.45930977066085e-06 0.000436149821202424 0.000175887745821609
0.4876 10.3623869597304 1.66646936935678 1.45837097421489e-06 0.000436044065443899 0.000175438638888405
0.4878 10.3606529044418 1.66646766235878 1.4574329037631e-06 0.000435938348384254 0.000174990750055878
0.488 10.3589180429035 1.66646595337762 1.4564955588729e-06 0.000435832669944417 0.000174544075827858
0.4882 10.3571823751154 1.66646424240335 1.45555893911127e-06 0.000435727030045164 0.000174098612718573
0.4884 10.3554459010776 1.66646252942599 1.45462304404474e-06 0.000435621428607117 0.000173654357252612
0.4886 10.35370862079 1.66646081443558 1.45368787323939e-06 0.00043551586555074 0.0001732113059649
0.4888 10.3519705342528 1.66645909742215 1.45275342626088e-06 0.000435410340796343 0.000172769455400658
0.489 10.3502316414658 1.66645737837575 1.45181970267442e-06 0.000435304854264082 0.000172328802115382
0.4892 10.3484919424291 1.66645565728639 1.45088670204478e-06 0.000435199405873958 0.000171889342674806
0.4894 10.3467514371426 1.66645393414413 1.44995442393635e-06 0.000435093995545816 0.000171451073654869
0.4896 10.3450101256064 1.66645220893899 1.44902286791304e-06 0.000434988623199346 0.00017101399164169
0.4898 10.3432680078205 1.66645048166101 1.44809203353837e-06 0.000434883288754085 0.000170578093231535
0.49 10.3415250837849 1.66644875230022 1.44716192037543e-06 0.000434777992129415 0.000170143375030784
0.4902 10.3397813534995 1.66644702084665 1.44623252798691e-06 0.000434672733244561 0.000169709833655903
0.4904 10.3380368169645 1.66644528729035 1.44530385593507e-06 0.000434567512018593 0.000169277465733411
0.4906 10.3362914741796 1.66644355162135 1.44437590378177e-06 0.000434462328370429 0.000168846267899854
0.4908 10.3345453251451 1.66644181382968 1.44344867108846e-06 0.000434357182218828 0.000168416236801767
0.491 10.3327983698608 1.66644007390537 1.4425221574162e-06 0.000434252073482397 0.000167987369095654
0.4912 10.3310506083268 1.66643833183846 1.44159636232564e-06 0.000434147002079586 0.000167559661447948
0.4914 10.3293020405431 1.66643658761899 1.44067128537703e-06 0.000434041967928691 0.000167133110534986
0.4916 10.3275526665096 1.66643484123699 1.43974692613024e-06 0.000433936970947853 0.000166707713042982
0.4918 10.3258024930478 1.6664330926825 1.43882328414474e-06 0.00043383201105507 0.000166283465667988
0.492 10.3240521074129 1.66643134194899 1.43790035897961e-06 0.000433727088178418 0.00016586036511588
0.4922 10.3223018870692 1.6664295890396 1.43697815019354e-06 0.000433622202274659 0.000165438408102361
0.4924 10.3205518320168 1.66642783395916 1.43605665734475e-06 0.000433517353305493 0.000165017591352969
0.4926 10.3188019422555 1.6664260767125 1.43513587999108e-06 0.000433412541232531 0.000164597911603049
0.4928 10.3170522177855 1.66642431730444 1.43421581768994e-06 0.000433307766017292 0.00016417936559772
0.493 10.3153026586067 1.66642255573982 1.43329646999829e-06 0.000433203027621206 0.000163761950091843
0.4932 10.313553264719 1.66642079202345 1.4323778364727e-06 0.000433098326005615 0.000163345661849998
0.4934 10.3118040361226 1.66641902616018 1.43145991666934e-06 0.000432993661131767 0.000162930497646447
0.4936 10.3100549728173 1.66641725815482 1.43054271014395e-06 0.000432889032960826 0.000162516454265108
0.4938 10.3083060748033 1.66641548801221 1.42962621645188e-06 0.000432784441453863 0.000162103528499522
0.494 10.3065573420804 1.66641371573717 1.42871043514807e-06 0.000432679886571858 0.000161691717152828
0.4942 10.3048087746488 1.66641194133454 1.42779536578707e-06 0.000432575368275705 0.000161281017037728
0.4944 10.3030603725083 1.66641016480913 1.42688100792304e-06 0.000432470886526208 0.000160871424976461
0.4946 10.3013121356591 1.66640838616579 1.42596736110972e-06 0.00043236644128408 0.000160462937800772
0.4948 10.2995640641011 1.66640660540933 1.42505442490052e-06 0.000432262032509948 0.000160055552351885
0.495 10.2978161578342 1.66640482254458 1.4241421988484e-06 0.000432157660164345 0.000159649265480469
0.4952 10.2960684168586 1.66640303757637 1.42323068250598e-06 0.000432053324207721 0.000159244074046614
0.4954 10.2943208411741 1.66640125050954 1.4223198754255e-06 0.000431949024600435 0.000158839974919799
0.4956 10.2925734307809 1.66639946134891 1.4214097771588e-06 0.000431844761302757 0.000158436964978863
0.4958 10.2908261856789 1.6663976700993 1.42050038725739e-06 0.000431740534274867 0.000158035041111978
0.496 10.289079105868 1.66639587676555 1.41959170527239e-06 0.00043163634347686 0.000157634200216618
0.4962 10.2873321913484 1.66639408135248 1.41868373075454e-06 0.000431532188868738 0.00015723443919953
0.4964 10.28558544212 1.66639228386492 1.41777646325423e-06 0.00043142807041042 0.00015683575497671
0.4966 10.2838388581827 1.6663904843077 1.41686990232151e-06 0.000431323988061734 0.000156438144473367
0.4968 10.2820924395367 1.66638868268565 1.41596404750606e-06 0.00043121994178242 0.000156041604623902
0.497 10.2803461861819 1.66638687900359 1.41505889835721e-06 0.00043111593153213 0.000155646132371875
0.4972 10.2786000981182 1.66638507326636 1.41415445442393e-06 0.000431011957270429 0.000155251724669977
0.4974 10.2768541753458 1.66638326547878 1.41325071525486e-06 0.000430908018956791 0.000154858378480001
0.4976 10.2751084178646 1.66638145564568 1.4123476803983e-06 0.000430804116550608 0.000154466090772822
0.4978 10.2733628256745 1.66637964377189 1.4114453494022e-06 0.00043070025001118 0.000154074858528357
0.498 10.2716173987757 1.66637782986223 1.41054372181418e-06 0.000430596419297721 0.000153684678735544
0.4982 10.2698721371681 1.66637601392154 1.40964279718151e-06 0.000430492624369357 0.000153295548392314
0.4984 10.2681270408516 1.66637419595464 1.40874257505116e-06 0.000430388865185128 0.000152907464505562
0.4986 10.2663821098264 1.66637237596636 1.40784305496974e-06 0.000430285141703983 0.000152520424091118
0.4988 10.2646373440924 1.66637055396153 1.40694423648358e-06 0.000430181453884789 0.000152134424173722
0.499 10.2628927436496 1.66636872994498 1.40604611913865e-06 0.000430077801686323 0.000151749461786995
0.4992 10.2611483084979 1.66636690392153 1.40514870248062e-06 0.000429974185067275 0.000151365533973413
0.4994 10.2594040386375 1.66636507589601 1.40425198605483e-06 0.000429870603986248 0.000150982637784277
0.4996 10.2576599340683 1.66636324587326 1.40335596940633e-06 0.00042976705840176 0.000150600770279689
0.4998 10.2559159947903 1.6663614138581 1.40246065207985e-06 0.00042966354827224 0.000150219928528524
0.5 10.2541722208035 1.66635957985535 1.40156603361981e-06 0.000429560073556033 0.0001498401096084
0.5002 10.2524286121078 1.66635774386985 1.40067211357033e-06 0.000429456634211393 0.000149461310605654
0.5004 10.2506851687034 1.66635590590642 1.39977889147525e-06 0.000429353230196492 0.000149083528615315
0.5006 10.2489418905902 1.66635406596989 1.39888636687807e-06 0.000429249861469413 0.000148706760741077
0.5008 10.2471987777682 1.6663522240651 1.39799453932204e-06 0.000429146527988155 0.000148331004095272
0.501 10.2454558302374 1.66635038019686 1.3971034083501e-06 0.000429043229710628 0.000147956255798842
0.5012 10.2437130479977 1.66634853437001 1.3962129735049e-06 0.000428939966594657 0.000147582512981314
0.5014 10.2419704310493 1.66634668658937 1.3953232343288e-06 0.000428836738597982 0.000147209772780774
0.5016 10.2402279793921 1.66634483685977 1.39443419036389e-06 0.000428733545678256 0.00014683803234384
0.5018 10.2384856930261 1.66634298518605 1.39354584115199e-06 0.000428630387793045 0.000146467288825635
0.502 10.2367435719513 1.66634113157302 1.39265818623461e-06 0.00042852726489983 0.00014609753938976
0.5022 10.2350016161677 1.66633927602552 1.39177122515302e-06 0.000428424176956008 0.000145728781208271
0.5024 10.2332598256753 1.66633741854838 1.3908849574482e-06 0.000428321123918887 0.000145361011461652
0.5026 10.2315182004741 1.66633555914642 1.38999938266086e-06 0.000428218105745692 0.000144994227338785
0.5028 10.229776740564 1.66633369782447 1.38911450033146e-06 0.000428115122393562 0.000144628426036932
0.503 10.2280354459452 1.66633183458736 1.38823031000019e-06 0.000428012173819549 0.000144263604761698
0.5032 10.2262943166176 1.66632996943991 1.38734681120698e-06 0.000427909259980619 0.000143899760727017
0.5034 10.2245533525812 1.66632810238697 1.3864640034915e-06 0.000427806380833657 0.00014353689115512
0.5036 10.222812553836 1.66632623343334 1.38558188639317e-06 0.000427703536335461 0.000143174993276511
0.5038 10.221071920382 1.66632436258387 1.38470045945116e-06 0.000427600726442741 0.000142814064329938
0.504 10.2193314522192 1.66632248984338 1.38381972220439e-06 0.000427497951112124 0.000142454101562374
0.5042 10.2175911493476 1.66632061521669 1.38293967419153e-06 0.000427395210300152 0.000142095102228986
0.5044 10.2158510117672 1.66631873870864 1.38206031495102e-06 0.000427292503963281 0.000141737063593114
0.5046 10.214111039478 1.66631686032406 1.38118164402103e-06 0.000427189832057886 0.000141379982926244
0.5048 10.21237123248 1.66631498006777 1.38030366093953e-06 0.000427087194540249 0.000141023857507978
0.505 10.2106315907732 1.6663130979446 1.37942636524423e-06 0.000426984591366575 0.00014066868462602
0.5052 10.2088921143576 1.66631121395937 1.37854975647262e-06 0.000426882022492982 0.000140314461576143
0.5054 10.2071528032332 1.66630932811693 1.37767383416195e-06 0.000426779487875502 0.000139961185662163
0.5056 10.2054136574 1.66630744042209 1.37679859784925e-06 0.000426676987470084 0.000139608854195922
0.5058 10.203674676858 1.66630555087968 1.37592404707133e-06 0.000426574521232591 0.000139257464497254
0.506 10.2019358616072 1.66630365949453 1.37505018136477e-06 0.000426472089118802 0.000138907013893968
0.5062 10.2001972116476 1.66630176627147 1.37417700026593e-06 0.000426369691084414 0.00013855749972182
0.5064 10.1984587269792 1.66629987121533 1.37330450331096e-06 0.000426267327085038 0.000138208919324487
0.5066 10.196720407602 1.66629797433094 1.37243269003579e-06 0.000426164997076199 0.000137861270053547
0.5068 10.194982253516 1.66629607562311 1.37156155997615e-06 0.000426062701013339 0.000137514549268449
0.507 10.1932442647212 1.66629417509669 1.37069111266754e-06 0.000425960438851817 0.000137168754336495
0.5072 10.1915064412176 1.6662922727565 1.36982134764528e-06 0.000425858210546907 0.000136823882632811
0.5074 10.1897687830052 1.66629036860737 1.36895226444446e-06 0.0004257560160538 0.000136479931540326
0.5076 10.188031290084 1.66628846265413 1.3680838626e-06 0.000425653855327601 0.000136136898449746
0.5078 10.186293962454 1.66628655490159 1.36721614164659e-06 0.000425551728323334 0.00013579478075953
0.508 10.1845568001152 1.66628464535461 1.36634910111874e-06 0.000425449634995936 0.000135453575875868
0.5082 10.1828198030676 1.66628273401799 1.36548274055077e-06 0.000425347575300263 0.000135113281212656
0.5084 10.1810829713113 1.66628082089657 1.3646170594768e-06 0.000425245549191085 0.000134773894191471
0.5086 10.1793463048461 1.66627890599517 1.36375205743077e-06 0.000425143556623091 0.000134435412241551
0.5088 10.1776098036721 1.66627698931863 1.36288773394642e-06 0.000425041597550884 0.000134097832799768
0.509 10.1758734677893 1.66627507087178 1.36202408855732e-06 0.000424939671928986 0.000133761153310606
0.5092 10.1741372971977 1.66627315065943 1.36116112079686e-06 0.000424837779711832 0.000133425371226136
0.5094 10.1724012918973 1.66627122868643 1.36029883019824e-06 0.000424735920853776 0.000133090484005997
0.5096 10.1706654518881 1.66626930495759 1.35943721629449e-06 0.000424634095309088 0.000132756489117365
0.5098 10.1689297771702 1.66626737947774 1.35857627861847e-06 0.000424532303031956 0.00013242338403494
0.51 10.1671942677434 1.66626545225173 1.35771601670286e-06 0.000424430543976483 0.000132091166240913
0.5102 10.1654589236078 1.66626352328436 1.35685643008019e-06 0.00042432881809669 0.000131759833224949
0.5104 10.1637237447634 1.66626159258047 1.35599751828279e-06 0.000424227125346513 0.000131429382484163
0.5106 10.1619887312102 1.66625966014489 1.35513928084285e-06 0.000424125465679809 0.000131099811523096
0.5108 10.1602538829482 1.66625772598244 1.35428171729241e-06 0.000424023839050347 0.000130771117853692
0.511 10.1585191999775 1.66625579009796 1.35342482716332e-06 0.000423922245411815 0.000130443298995276
0.5112 10.1567846822979 1.66625385249628 1.35256860998729e-06 0.000423820684717819 0.000130116352474531
0.5114 10.1550503299095 1.66625191318221 1.35171306529587e-06 0.000423719156921882 0.000129790275825477
0.5116 10.1533161428123 1.66624997216059 1.35085819262047e-06 0.000423617661977442 0.000129465066589446
0.5118 10.1515821210064 1.66624802943625 1.35000399149234e-06 0.000423516199837859 0.000129140722315061
0.512 10.1498482644916 1.66624608501401 1.34915046144257e-06 0.000423414770456406 0.000128817240558213
0.5122 10.148114573268 1.66624413889871 1.34829760200213e-06 0.000423313373786273 0.000128494618882036
0.5124 10.1463810473356 1.66624219109516 1.34744541270183e-06 0.000423212009780569 0.000128172854856893
0.5126 10.1446476866945 1.66624024160821 1.34659389307234e-06 0.000423110678392323 0.000127851946060345
0.5128 10.1429144913445 1.66623829044267 1.3457430426442e-06 0.000423009379574476 0.000127531890077131
0.513 10.1411814612857 1.66623633760338 1.34489286094782e-06 0.000422908113279889 0.000127212684499149
0.5132 10.1394485965181 1.66623438309516 1.34404334751344e-06 0.000422806879461342 0.000126894326925433
0.5134 10.1377158970418 1.66623242692284 1.34319450187122e-06 0.00042270567807153 0.000126576814962128
0.5136 10.1359833628566 1.66623046909126 1.34234632355115e-06 0.000422604509063068 0.000126260146222473
0.5138 10.1342509939626 1.66622850960523 1.34149881208312e-06 0.000422503372388487 0.000125944318326774
0.514 10.1325187903599 1.66622654846959 1.34065196699686e-06 0.000422402268000238 0.000125629328902387
0.5142 10.1307867520483 1.66622458568916 1.33980578782202e-06 0.000422301195850686 0.000125315175583693
0.5144 10.1290548790279 1.66622262126877 1.3389602740881e-06 0.000422200155892117 0.000125001856012079
0.5146 10.1273231712988 1.66622065521325 1.3381154253245e-06 0.000422099148076735 0.000124689367835914
0.5148 10.1255916288608 1.66621868752743 1.33727124106048e-06 0.000421998172356659 0.000124377708710528
0.515 10.123860251714 1.66621671821614 1.33642772082521e-06 0.000421897228683928 0.000124066876298194
0.5152 10.1221290398585 1.66621474728421 1.33558486414773e-06 0.000421796317010497 0.000123756868268101
0.5154 10.1203979932941 1.66621277473645 1.33474267055699e-06 0.000421695437288243 0.000123447682296338
0.5156 10.118667112021 1.66621080057771 1.33390113958182e-06 0.000421594589468958 0.000123139316065872
0.5158 10.116936396039 1.66620882481281 1.33306027075093e-06 0.000421493773504353 0.000122831767266521
0.516 10.1152058453482 1.66620684744657 1.33222006359296e-06 0.000421392989346055 0.00012252503359494
0.5162 10.1134754599487 1.66620486848383 1.33138051763643e-06 0.000421292236945614 0.000122219112754601
0.5164 10.1117452398403 1.66620288792941 1.33054163240976e-06 0.000421191516254492 0.000121914002455762
0.5166 10.1100151850232 1.66620090578814 1.32970340744126e-06 0.000421090827224076 0.000121609700415458
0.5168 10.1082852954972 1.66619892206486 1.32886584225919e-06 0.000420990169805666 0.000121306204357473
0.517 10.1065555712624 1.66619693676438 1.32802893639167e-06 0.000420889543950481 0.000121003512012321
0.5172 10.1048260123189 1.66619494989154 1.32719268936676e-06 0.00042078894960966 0.000120701621117226
0.5174 10.1030966186665 1.66619296145116 1.3263571007124e-06 0.00042068838673426 0.000120400529416102
0.5176 10.1013673903054 1.66619097144807 1.32552216995648e-06 0.000420587855275256 0.00012010023465953
0.5178 10.0996383272354 1.6661889798871 1.32468789662678e-06 0.000420487355183542 0.00011980073460474
0.518 10.0979094294567 1.66618698677309 1.323854280251e-06 0.000420386886409929 0.000119502027015591
0.5182 10.0961806969691 1.66618499211084 1.32302132035678e-06 0.000420286448905149 0.000119204109662547
0.5184 10.0944521297728 1.66618299590521 1.32218901647165e-06 0.00042018604261985 0.000118906980322661
0.5186 10.0927237278676 1.666180998161 1.3213573681231e-06 0.0004200856675046 0.000118610636779551
0.5188 10.0909954912537 1.66617899888306 1.3205263748385e-06 0.000419985323509885 0.000118315076823385
0.519 10.0892674199309 1.66617699807621 1.31969603614519e-06 0.000419885010586111 0.000118020298250854
0.5192 10.0875395138994 1.66617499574527 1.31886635157042e-06 0.0004197847286836 0.000117726298865158
0.5194 10.085811773159 1.66617299189508 1.31803732064138e-06 0.000419684477752595 0.000117433076475984
0.5196 10.0840841977099 1.66617098653046 1.31720894288518e-06 0.000419584257743257 0.000117140628899484
0.5198 10.0823567875519 1.66616897965624 1.31638121782888e-06 0.000419484068605665 0.00011684895395826
0.52 10.0806295426852 1.66616697127726 1.31555414499946e-06 0.000419383910289818 0.000116558049481339
0.5202 10.0789024631096 1.66616496139833 1.31472772392386e-06 0.000419283782745633 0.000116267913304156
0.5204 10.0771755488253 1.66616295002428 1.31390195412896e-06 0.000419183685922946 0.000115978543268535
0.5206 10.0754487998322 1.66616093715995 1.31307683514156e-06 0.000419083619771511 0.000115689937222666
0.5208 10.0737222161302 1.66615892281017 1.31225236648842e-06 0.000418983584241003 0.000115402093021093
0.521 10.0719957977195 1.66615690697975 1.31142854769626e-06 0.000418883579281015 0.000115115008524683
0.5212 10.0702695445999 1.66615488967353 1.31060537829173e-06 0.000418783604841057 0.000114828681600619
0.5214 10.0685434567716 1.66615287089634 1.30978285780144e-06 0.00041868366087056 0.00011454311012237
0.5216 10.0668175342345 1.666150850653 1.30896098575195e-06 0.000418583747318873 0.00011425829196968
0.5218 10.0650917769885 1.66614882894835 1.30813976166977e-06 0.000418483864135266 0.000113974225028544
0.522 10.0633661850338 1.6661468057872 1.30731918508138e-06 0.000418384011268926 0.000113690907191189
0.5222 10.0616407583702 1.6661447811744 1.30649925551319e-06 0.000418284188668959 0.000113408336356059
0.5224 10.0599154969979 1.66614275511476 1.30567997249161e-06 0.00041818439628439 0.000113126510427789
0.5226 10.0581904009168 1.66614072761312 1.30486133554298e-06 0.000418084634064165 0.000112845427317194
0.5228 10.0564654701268 1.6661386986743 1.30404334419364e-06 0.000417984901957146 0.000112565084941243
0.523 10.0547407046281 1.66613666830313 1.30322599796984e-06 0.000417885199912117 0.000112285481223047
0.5232 10.0530161044206 1.66613463650444 1.30240929639785e-06 0.000417785527877778 0.000112006614091831
0.5234 10.0512916695042 1.66613260328306 1.30159323900388e-06 0.000417685885802753 0.000111728481482927
0.5236 10.0495673998791 1.66613056864382 1.30077782531411e-06 0.00041758627363558 0.000111451081337746
0.5238 10.0478432955452 1.66612853259154 1.29996305485473e-06 0.000417486691324718 0.000111174411603761
0.524 10.0461193565024 1.66612649513105 1.29914892715186e-06 0.000417387138818548 0.000110898470234494
0.5242 10.0443955827509 1.66612445626718 1.29833544173161e-06 0.000417287616065367 0.00011062325518949
0.5244 10.0426719742906 1.66612241600476 1.29752259812008e-06 0.000417188123013391 0.000110348764434303
0.5246 10.0409485311215 1.66612037434861 1.29671039584335e-06 0.000417088659610757 0.000110074995940479
0.5248 10.0392252532435 1.66611833130357 1.29589883442746e-06 0.000416989225805521 0.000109801947685531
0.525 10.0375021406568 1.66611628687447 1.29508791339846e-06 0.000416889821545656 0.000109529617652928
0.5252 10.0357791933613 1.66611424106612 1.29427763228237e-06 0.000416790446779057 0.000109258003832074
0.5254 10.034056411357 1.66611219388337 1.2934679906052e-06 0.000416691101453539 0.000108987104218289
0.5256 10.0323337946438 1.66611014533103 1.29265898789295e-06 0.000416591785516832 0.00010871691681279
0.5258 10.0306113432219 1.66610809541393 1.29185062367161e-06 0.000416492498916589 0.000108447439622678
0.526 10.0288890570912 1.66610604413691 1.29104289746715e-06 0.000416393241600383 0.000108178670660915
0.5262 10.0271669362517 1.66610399150479 1.29023580880557e-06 0.000416294013515703 0.000107910607946306
0.5264 10.0254449807033 1.6661019375224 1.28942935721282e-06 0.000416194814609961 0.000107643249503486
0.5266 10.0237231904462 1.66609988219457 1.28862354221487e-06 0.000416095644830484 0.000107376593362897
0.5268 10.0220015654803 1.66609782552612 1.28781836333771e-06 0.000415996504124522 0.000107110637560772
0.527 10.0202801058056 1.66609576752189 1.28701382010729e-06 0.000415897392439243 0.000106845380139119
0.5272 10.0185588114221 1.6660937081867 1.28620991204959e-06 0.000415798309721736 0.0001065808191457
0.5274 10.0168376823298 1.66609164752538 1.28540663869057e-06 0.000415699255919006 0.000106316952634018
0.5276 10.0151167185286 1.66608958554275 1.28460399955623e-06 0.00041560023097798 0.000106053778663293
0.5278 10.0133959200187 1.66608752224366 1.28380199417256e-06 0.000415501234845504 0.000105791295298453
0.528 10.0116752868 1.66608545763292 1.28300062206553e-06 0.000415402267468344 0.000105529500610109
0.5282 10.0099548188725 1.66608339171536 1.28219988276117e-06 0.000415303328793184 0.00010526839267454
0.5284 10.0082345162362 1.66608132449581 1.28139977578548e-06 0.000415204418766628 0.000105007969573679
0.5286 10.0065143788911 1.6660792559791 1.28060030066452e-06 0.000415105537335201 0.000104748229395089
0.5288 10.0047944068372 1.66607718617006 1.27980145692433e-06 0.000415006684445344 0.000104489170231953
0.529 10.0030746000744 1.66607511507351 1.27900324409097e-06 0.000414907860043422 0.000104230790183053
0.5292 10.0013549586029 1.66607304269429 1.27820566169052e-06 0.000414809064075715 0.000103973087352753
0.5294 9.99963548242263 1.66607096903721 1.2774087092491e-06 0.000414710296488425 0.000103716059850982
0.5296 9.99791617153352 1.66606889410712 1.27661238629283e-06 0.000414611557227674 0.000103459705793218
0.5298 9.99619702593561 1.66606681790884 1.27581669234785e-06 0.0004145128462395 0.000103204023300471
0.53 9.9944780456289 1.66606474044719 1.27502162694034e-06 0.000414414163469866 0.000102949010499264
0.5302 9.9927592306134 1.666062661727 1.27422718959651e-06 0.000414315508864649 0.00010269466552162
0.5304 9.99104058088909 1.66606058175311 1.27343337984258e-06 0.000414216882369648 0.000102440986505042
0.5306 9.98932209645599 1.66605850053033 1.27264019720482e-06 0.000414118283930582 0.000102187971592497
0.5308 9.98760377731408 1.66605641806351 1.2718476412095e-06 0.000414019713493089 0.000101935618932401
0.531 9.98588562346338 1.66605433435746 1.27105571138295e-06 0.000413921171002727 0.000101683926678598
0.5312 9.98416763490388 1.66605224941701 1.27026440725154e-06 0.00041382265640497 0.000101432892990349
0.5314 9.98244981163558 1.666050163247 1.26947372834165e-06 0.000413724169645216 0.000101182516032313
0.5316 9.98073215365848 1.66604807585225 1.2686836741797e-06 0.00041362571066878 0.000100932793974529
0.5318 9.97901466097258 1.66604598723759 1.26789424429218e-06 0.000413527279420897 0.000100683724992402
0.532 9.97729733357788 1.66604389740784 1.26710543820559e-06 0.000413428875846722 0.000100435307266686
0.5322 9.97558017147438 1.66604180636784 1.26631725544647e-06 0.00041333049989133 0.000100187538983466
0.5324 9.97386317466208 1.66603971412241 1.26552969554142e-06 0.000413232151499713 9.99404183341453e-05
0.5326 9.97214634314098 1.66603762067639 1.26474275801708e-06 0.000413133830616785 9.96939435154244e-05
0.5328 9.97042967691109 1.66603552603459 1.26395644240012e-06 0.000413035537187377 9.94481127292895e-05
0.533 9.96871317597239 1.66603343020185 1.26317074821729e-06 0.000412937271156243 9.9202924182994e-05
0.5332 9.9669968403249 1.666031333183 1.26238567499536e-06 0.000412839032468052 9.89583760890422e-05
0.5334 9.9652806699686 1.66602923498286 1.26160122226115e-06 0.000412740821067395 9.87144666651745e-05
0.5336 9.96356466490351 1.66602713560626 1.26081738954156e-06 0.000412642636898783 9.84711941343512e-05
0.5338 9.96184882512962 1.66602503505803 1.26003417636353e-06 0.000412544479906645 9.82285567247358e-05
0.534 9.96013315064693 1.666022933343 1.25925158225402e-06 0.000412446350035331 9.79865526696799e-05
0.5342 9.95841764145543 1.666020830466 1.25846960674011e-06 0.000412348247229109 9.77451802077075e-05
0.5344 9.95670229755514 1.66601872643185 1.25768824934888e-06 0.000412250171432166 9.75044375824981e-05
0.5346 9.95498711894605 1.66601662124539 1.25690750960751e-06 0.00041215212258861 9.7264323042872e-05
0.5348 9.95327210562817 1.66601451491143 1.25612738704321e-06 0.000412054100642466 9.70248348427746e-05
0.535 9.95155725760148 1.66601240743481 1.25534788118327e-06 0.000411956105537681 9.67859712412607e-05
0.5352 9.94984257486599 1.66601029882036 1.25456899155504e-06 0.00041185813721812 9.65477305024784e-05
0.5354 9.9481280574217 1.66600818907291 1.25379071768594e-06 0.000411760195627568 9.63101108956545e-05
0.5356 9.94641370526862 1.66600607819728 1.25301305910343e-06 0.000411662280709727 9.60731106950782e-05
0.5358 9.94469951840673 1.6660039661983 1.25223601533507e-06 0.000411564392408222 9.58367281800862e-05
0.536 9.94298549683605 1.6660018530808 1.25145958590846e-06 0.000411466530666596 9.56009616350477e-05
0.5362 9.94127164055657 1.6659997388496 1.2506837703513e-06 0.00041136869542831 9.5365809349348e-05
0.5364 9.93955794956828 1.66599762350955 1.24990856819135e-06 0.000411270886636745 9.51312696173735e-05
0.5366 9.9378444238712 1.66599550706545 1.24913397895641e-06 0.000411173104235202 9.48973407384973e-05
0.5368 9.93613106346532 1.66599338952215 1.24836000217441e-06 0.000411075348166899 9.46640210170631e-05
0.537 9.93441786835064 1.66599127088447 1.24758663737332e-06 0.000410977618374976 9.44313087623708e-05
0.5372 9.93270483852716 1.66598915115723 1.2468138840812e-06 0.000410879914802491 9.41992022886609e-05
0.5374 9.93099197399488 1.66598703034528 1.24604174182617e-06 0.00041078223739242 9.39676999150995e-05
0.5376 9.9292792747538 1.66598490845342 1.24527021013644e-06 0.000410684586087661 9.37367999657639e-05
0.5378 9.92756674080393 1.6659827854865 1.24449928854032e-06 0.000410586960831029 9.3506500769627e-05
0.538 9.92585437214525 1.66598066144934 1.24372897656617e-06 0.000410489361565259 9.32768006605425e-05
0.5382 9.92414216877777 1.66597853634677 1.24295927374245e-06 0.000410391788233005 9.30476979772303e-05
0.5384 9.9224301307015 1.66597641018362 1.24219017959771e-06 0.00041029424077684 9.2819191063262e-05
0.5386 9.92071825791643 1.66597428296471 1.24142169366056e-06 0.000410196719139256 9.25912782670445e-05
0.5388 9.91900655042255 1.66597215469487 1.24065381545974e-06 0.000410099223262664 9.23639579418078e-05
0.539 9.91729500821988 1.66597002537893 1.23988654452404e-06 0.000410001753089395 9.21372284455882e-05
0.5392 9.91558363130841 1.66596789502173 1.23911988038235e-06 0.000409904308561697 9.19110881412152e-05
0.5394 9.91387241968814 1.66596576362808 1.23835382256365e-06 0.000409806889621739 9.16855353962957e-05
0.5396 9.91216137335907 1.66596363120282 1.23758837059703e-06 0.000409709496211609 9.14605685832007e-05
0.5398 9.9104504923212 1.66596149775077 1.23682352401165e-06 0.000409612128273313 9.12361860790495e-05
0.54 9.90873977657453 1.66595936327676 1.23605928233678e-06 0.000409514785748775 9.10123862656957e-05
0.5402 9.90702922611906 1.66595722778562 1.23529564510177e-06 0.000409417468579841 9.07891675297148e-05
0.5404 9.90531884095479 1.66595509128218 1.23453261183609e-06 0.000409320176708274 9.0566528262386e-05
0.5406 9.90360862108172 1.66595295377127 1.23377018206927e-06 0.000409222910075754 9.03444668596808e-05
0.5408 9.90189856649986 1.66595081525771 1.23300835533099e-06 0.000409125668623884 9.01229817222482e-05
0.541 9.9001886772092 1.66594867574633 1.232247131151e-06 0.000409028452294183 8.99020712554002e-05
0.5412 9.89847895320973 1.66594653524197 1.23148650905915e-06 0.00040893126102809 8.96817338690974e-05
0.5414 9.89676939450147 1.66594439374944 1.2307264885854e-06 0.000408834094766961 8.94619679779353e-05
0.5416 9.8950600010844 1.66594225127358 1.22996706925982e-06 0.000408736953452074 8.924277200113e-05
0.5418 9.89335077295854 1.66594010781922 1.22920825061258e-06 0.000408639837024622 8.90241443625043e-05
0.542 9.89164171012388 1.66593796339117 1.22845003217395e-06 0.00040854274542572 8.88060834904737e-05
0.5422 9.88993281258042 1.66593581799428 1.22769241347432e-06 0.000408445678596398 8.85885878180323e-05
0.5424 9.88822408032816 1.66593367163337 1.22693539404418e-06 0.000408348636477611 8.83716557827393e-05
0.5426 9.8865155133671 1.66593152431327 1.22617897341414e-06 0.000408251619010225 8.81552858267046e-05
0.5428 9.88480711169724 1.6659293760388 1.22542315111491e-06 0.00040815462613503 8.79394763965752e-05
0.543 9.88309887531859 1.66592722681479 1.22466792667732e-06 0.000408057657792731 8.77242259435215e-05
0.5432 9.88139080423113 1.66592507664608 1.22391329963231e-06 0.000407960713923955 8.75095329232237e-05
0.5434 9.87968289843487 1.66592292553748 1.22315926951093e-06 0.000407863794469245 8.72953957958581e-05
0.5436 9.87797515792982 1.66592077349384 1.22240583584437e-06 0.000407766899369064 8.70818130260827e-05
0.5438 9.87626758271596 1.66591862051997 1.22165299816389e-06 0.000407670028563792 8.68687830830248e-05
0.544 9.87456017279331 1.6659164666207 1.22090075600093e-06 0.000407573181993728 8.66563044402663e-05
0.5442 9.87285292816186 1.66591431180087 1.220149108887e-06 0.000407476359599091 8.64443755758315e-05
0.5444 9.87114584882161 1.6659121560653 1.21939805635374e-06 0.000407379561320015 8.62329949721722e-05
0.5446 9.86943893477255 1.66590999941882 1.21864759793292e-06 0.000407282787096555 8.60221611161552e-05
0.5448 9.8677321860147 1.66590784186625 1.21789773315645e-06 0.000407186036868683 8.58118724990485e-05
0.545 9.86602560254805 1.66590568341243 1.21714846155633e-06 0.000407089310576291 8.56021276165088e-05
0.5452 9.8643191843726 1.66590352406218 1.21639978266469e-06 0.000406992608159187 8.53929249685663e-05
0.5454 9.86261293148836 1.66590136382033 1.21565169601382e-06 0.000406895929557099 8.51842630596136e-05
0.5456 9.86090684389531 1.66589920269171 1.2149042011361e-06 0.000406799274709672 8.49761403983913e-05
0.5458 9.85920092159346 1.66589704068115 1.21415729756406e-06 0.00040670264355647 8.47685554979748e-05
0.546 9.85749516458282 1.66589487779348 1.21341098483033e-06 0.000406606036036973 8.45615068757613e-05
0.5462 9.85578957286337 1.66589271403351 1.21266526246771e-06 0.000406509452090583 8.43549930534575e-05
0.5464 9.85408414643513 1.66589054940609 1.2119201300091e-06 0.000406412891656616 8.41490125570646e-05
0.5466 9.85237888529808 1.66588838391604 1.21117558698755e-06 0.000406316354674308 8.3943563916868e-05
0.5468 9.85067378945224 1.66588621756819 1.21043163293623e-06 0.000406219841082812 8.37386456674216e-05
0.547 9.8489688588976 1.66588405036736 1.20968826738847e-06 0.000406123350821201 8.35342563475371e-05
0.5472 9.84726409363416 1.66588188231839 1.20894548987769e-06 0.000406026883828463 8.33303945002693e-05
0.5474 9.84555949366191 1.6658797134261 1.2082032999375e-06 0.000405930440043507 8.31270586729051e-05
0.5476 9.84385505898087 1.66587754369532 1.20746169710161e-06 0.000405834019405156 8.29242474169481e-05
0.5478 9.84215078959104 1.66587537313088 1.20672068090388e-06 0.000405737621852154 8.27219592881086e-05
0.548 9.8404466854924 1.66587320173761 1.20598025087831e-06 0.00040564124732316 8.2520192846289e-05
0.5482 9.83874274668496 1.66587102952033 1.20524040655904e-06 0.000405544895756754 8.23189466555726e-05
0.5484 9.83703897316872 1.66586885648387 1.20450114748035e-06 0.000405448567091431 8.21182192842093e-05
0.5486 9.83533536494369 1.66586668263307 1.20376247317666e-06 0.000405352261265604 8.19180093046038e-05
0.5488 9.83363192200985 1.66586450797274 1.20302438318256e-06 0.000405255978217605 8.17183152933033e-05
0.549 9.83192864436722 1.66586233250772 1.20228687703274e-06 0.000405159717885681 8.15191358309844e-05
0.5492 9.83022553201578 1.66586015624284 1.20154995426208e-06 0.000405063480207997 8.13204695024408e-05
0.5494 9.82852258495555 1.66585797918292 1.20081361440556e-06 0.000404967265122639 8.11223148965715e-05
0.5496 9.82681980318652 1.66585580133279 1.20007785699836e-06 0.000404871072567606 8.09246706063674e-05
0.5498 9.82511718670869 1.66585362269728 1.19934268157576e-06 0.000404774902480816 8.07275352288989e-05
0.55 9.82341473552206 1.66585144328122 1.19860808767322e-06 0.000404678754800104 8.05309073653044e-05
0.5502 9.82171244962663 1.66584926308944 1.19787407482634e-06 0.000404582629463224 8.03347856207777e-05
0.5504 9.8200103290224 1.66584708212676 1.19714064257088e-06 0.000404486526407844 8.01391686045552e-05
0.5506 9.81830837370937 1.66584490039801 1.19640779044274e-06 0.000404390445571551 7.99440549299042e-05
0.5508 9.81660658368754 1.66584271790802 1.19567551797798e-06 0.000404294386891849 7.97494432141106e-05
0.551 9.81490495895691 1.66584053466163 1.19494382471281e-06 0.000404198350306159 7.9555332078467e-05
0.5512 9.81320349951749 1.66583835066364 1.19421271018361e-06 0.00040410233575182 7.93617201482596e-05
0.5514 9.81150220536926 1.66583616591891 1.19348217392689e-06 0.000404006343166084 7.9168606052757e-05
0.5516 9.80980107651224 1.66583398043224 1.19275221547934e-06 0.000403910372486126 7.89759884251988e-05
0.5518 9.80810011294641 1.66583179420848 1.1920228343778e-06 0.000403814423649033 7.87838659027823e-05
0.552 9.80639931467179 1.66582960725244 1.19129403015927e-06 0.000403718496591812 7.85922371266507e-05
0.5522 9.80469868168837 1.66582741956897 1.19056580236091e-06 0.000403622591251383 7.84011007418818e-05
0.5524 9.80299821399615 1.66582523116288 1.18983815052004e-06 0.000403526707564586 7.82104553974756e-05
0.5526 9.80129791159512 1.665823042039 1.18911107417414e-06 0.000403430845468178 7.80202997463433e-05
0.5528 9.7995977744853 1.66582085220216 1.18838457286086e-06 0.00040333500489883 7.78306324452942e-05
0.553 9.79789780266669 1.66581866165719 1.187658646118e-06 0.000403239185793131 7.7641452155025e-05
0.5532 9.79619799613927 1.66581647040893 1.18693329348354e-06 0.000403143388087586 7.74527575401068e-05
0.5534 9.79449835490305 1.66581427846218 1.18620851449562e-06 0.000403047611718616 7.72645472689749e-05
0.5536 9.79279887895803 1.66581208582179 1.18548430869254e-06 0.00040295185662256 7.70768200139167e-05
0.5538 9.79109956830422 1.66580989249259 1.18476067561276e-06 0.000402856122735673 7.68895744510596e-05
0.554 9.7894004229416 1.66580769847939 1.18403761479494e-06 0.000402760409994124 7.67028092603588e-05
0.5542 9.78770144287019 1.66580550378703 1.18331512577788e-06 0.000402664718334003 7.65165231255884e-05
0.5544 9.78600262808997 1.66580330842034 1.18259320810055e-06 0.00040256904769131 7.63307147343261e-05
0.5546 9.78430397860096 1.66580111238415 1.18187186130212e-06 0.000402473398001967 7.61453827779451e-05
0.5548 9.78260549440315 1.66579891568327 1.18115108492189e-06 0.000402377769201806 7.59605259516001e-05
0.555 9.78090717549653 1.66579671832255 1.18043087849936e-06 0.000402282161226582 7.57761429542181e-05
0.5552 9.77920902188112 1.66579452030681 1.1797112415742e-06 0.000402186574011961 7.55922324884851e-05
0.5554 9.77751103355691 1.66579232164087 1.17899217368625e-06 0.000402091007493526 7.54087932608359e-05
0.5556 9.7758132105239 1.66579012232957 1.17827367437552e-06 0.000401995461606775 7.5225823981442e-05
0.5558 9.77411555278209 1.66578792237774 1.1775557431822e-06 0.000401899936287126 7.5043323364202e-05
0.556 9.77241806033149 1.66578572179019 1.17683837964666e-06 0.000401804431469907 7.48612901267277e-05
0.5562 9.77072073317208 1.66578352057176 1.17612158330944e-06 0.000401708947090365 7.4679722990335e-05
0.5564 9.76902357130387 1.66578131872729 1.17540535371128e-06 0.000401613483083662 7.44986206800323e-05
0.5566 9.76732657472687 1.66577911626158 1.17468969039306e-06 0.000401518039384876 7.43179819245091e-05
0.5568 9.76562974344106 1.66577691317949 1.17397459289588e-06 0.000401422615929 7.41378054561242e-05
0.557 9.76393307744646 1.66577470948582 1.17326006076099e-06 0.000401327212650942 7.39580900108967e-05
0.5572 9.76223657674305 1.66577250518541 1.17254609352984e-06 0.000401231829485525 7.37788343284922e-05
0.5574 9.76054024133085 1.6657703002831 1.17183269074406e-06 0.000401136466367489 7.36000371522141e-05
0.5576 9.75884407120985 1.6657680947837 1.17111985194544e-06 0.000401041123231488 7.34216972289918e-05
0.5578 9.75714806638005 1.66576588869204 1.170407576676e-06 0.00040094580001209 7.32438133093692e-05
0.558 9.75545222684145 1.66576368201296 1.1696958644779e-06 0.000400850496643782 7.30663841474952e-05
0.5582 9.75375655259405 1.66576147475128 1.16898471489351e-06 0.000400755213060963 7.28894085011117e-05
0.5584 9.75206104363785 1.66575926691182 1.16827412746538e-06 0.000400659949197948 7.27128851315428e-05
0.5586 9.75036569997285 1.66575705849943 1.16756410173624e-06 0.000400564704988965 7.25368128036842e-05
0.5588 9.74867052159906 1.66575484951892 1.16685463724902e-06 0.000400469480368161 7.23611902859932e-05
0.559 9.74697550851646 1.66575263997512 1.16614573354683e-06 0.000400374275269593 7.2186016350477e-05
0.5592 9.74528066072506 1.66575042987286 1.16543739017298e-06 0.000400279089627236 7.20112897726818e-05
0.5594 9.74358597822487 1.66574821921698 1.16472960667096e-06 0.00040018392337498 7.18370093316838e-05
0.5596 9.74189146101587 1.66574600801229 1.16402238258445e-06 0.000400088776446625 7.16631738100758e-05
0.5598 9.74019710909808 1.66574379626363 1.16331571745732e-06 0.00039999364877589 7.14897819939595e-05
0.56 9.73850292247149 1.66574158397582 1.16260961083365e-06 0.000399898540296409 7.13168326729338e-05
0.5602 9.7368089011361 1.66573937115369 1.16190406225769e-06 0.000399803450941728 7.11443246400836e-05
0.5604 9.73511504509191 1.66573715780208 1.1611990712739e-06 0.000399708380645306 7.09722566919695e-05
0.5606 9.73342135433892 1.6657349439258 1.16049463742693e-06 0.000399613329340521 7.08006276286187e-05
0.5608 9.73172782887712 1.66573272952969 1.15979076026162e-06 0.000399518296960661 7.06294362535127e-05
0.561 9.73003446870654 1.66573051461857 1.159087439323e-06 0.000399423283438929 7.04586813735785e-05
0.5612 9.72834127382715 1.66572829919728 1.15838467415633e-06 0.000399328288708444 7.02883617991767e-05
0.5614 9.72664824423896 1.66572608327064 1.15768246430703e-06 0.000399233312702237 7.01184763440932e-05
0.5616 9.72495537994197 1.66572386684348 1.15698080932073e-06 0.000399138355353254 6.99490238255263e-05
0.5618 9.72326268093619 1.66572164992062 1.15627970874327e-06 0.000399043416594353 6.97800030640789e-05
0.562 9.7215701472216 1.6657194325069 1.15557916212068e-06 0.000398948496358309 6.96114128837464e-05
0.5622 9.71987777879822 1.66571721460714 1.15487916899919e-06 0.000398853594577807 6.94432521119076e-05
0.5624 9.71818557566604 1.66571499622617 1.15417972892524e-06 0.000398758711185449 6.92755195793145e-05
0.5626 9.71649353782505 1.66571277736883 1.15348084144545e-06 0.000398663846113749 6.91082141200815e-05
0.5628 9.71480166527527 1.66571055803993 1.15278250610667e-06 0.000398568999295134 6.89413345716759e-05
0.563 9.71310992972862 1.66570833824431 1.15208472245593e-06 0.000398474170661867 6.87748797749076e-05
0.5632 9.71141746191291 1.6657061179876 1.15138749004049e-06 0.000398379360131216 6.86088485739143e-05
0.5634 9.70972385169302 1.6657038972772 1.1506908084078e-06 0.000398284567587803 6.844323981613e-05
0.5636 9.70802909906894 1.6657016761207 1.14999467710559e-06 0.000398189792911798 6.8278052352258e-05
0.5638 9.70633320404068 1.66569945452573 1.14929909568179e-06 0.000398095035983213 6.81132850362629e-05
0.564 9.70463616660824 1.6656972324999 1.14860406368459e-06 0.000398000296681888 6.79489367253583e-05
0.5642 9.70293798677161 1.66569501005083 1.1479095806624e-06 0.000397905574887505 6.778500628e-05
0.5644 9.70123866453081 1.66569278718612 1.14721564616389e-06 0.000397810870479579 6.76214925638751e-05
0.5646 9.69953819988582 1.6656905639134 1.14652225973795e-06 0.000397716183337459 6.74583944438928e-05
0.5648 9.69783659283664 1.66568834024027 1.14582942093371e-06 0.000397621513340332 6.72957107901752e-05
0.565 9.69613384338329 1.66568611617435 1.14513712930055e-06 0.000397526860367219 6.71334404760482e-05
0.5652 9.69442995152575 1.66568389172326 1.14444538438808e-06 0.000397432224296974 6.69715823780317e-05
0.5654 9.69272491726403 1.66568166689461 1.14375418574616e-06 0.000397337605008287 6.68101353758305e-05
0.5656 9.69101874059813 1.66567944169601 1.14306353292488e-06 0.000397243002379683 6.66490983523251e-05
0.5658 9.68931142152805 1.66567721613508 1.14237342547458e-06 0.000397148416289519 6.64884701935621e-05
0.566 9.68760296005378 1.66567499021943 1.14168386294583e-06 0.000397053846615988 6.63282497887459e-05
0.5662 9.68589335617533 1.66567276395667 1.14099484488946e-06 0.000396959293237116 6.61684360302286e-05
0.5664 9.6841826098927 1.66567053735443 1.14030637085652e-06 0.000396864756030762 6.60090278135006e-05
0.5666 9.68247072120588 1.66566831042031 1.13961844039832e-06 0.000396770234874619 6.58500240371829e-05
0.5668 9.68075769011489 1.66566608316192 1.13893105306641e-06 0.000396675729646213 6.56914236030162e-05
0.567 9.67904351661971 1.66566385558689 1.13824420841257e-06 0.000396581240222901 6.55332254158534e-05
0.5672 9.67732820072034 1.66566162770283 1.13755790598883e-06 0.000396486766481874 6.53754283836492e-05
0.5674 9.6756117424168 1.66565939951735 1.13687214534748e-06 0.000396392308300158 6.52180314174525e-05
0.5676 9.67389414170907 1.66565717103806 1.13618692604103e-06 0.000396297865554607 6.50610334313965e-05
0.5678 9.67217539859716 1.66565494227258 1.13550224762225e-06 0.000396203438121909 6.49044333426891e-05
0.568 9.67045551308107 1.66565271322852 1.13481810964416e-06 0.000396109025878584 6.47482300716053e-05
0.5682 9.6687344851608 1.6656504839135 1.13413451166e-06 0.000396014628700983 6.45924225414775e-05
0.5684 9.66701231483634 1.66564825433514 1.13345145322328e-06 0.000395920246465288 6.44370096786869e-05
0.5686 9.6652890021077 1.66564602450103 1.13276893388775e-06 0.000395825879047515 6.42819904126548e-05
0.5688 9.66356454697488 1.66564379441881 1.13208695320741e-06 0.000395731526323506 6.4127363675833e-05
0.569 9.66183894943787 1.66564156409608 1.13140551073649e-06 0.000395637188168938 6.39731284036955e-05
0.5692 9.66011220949668 1.66563933354046 1.13072460602947e-06 0.000395542864459315 6.38192835347297e-05
0.5694 9.65838432715131 1.66563710275956 1.13004423864112e-06 0.000395448555069976 6.36658280104283e-05
0.5696 9.65665530240176 1.665634871761 1.1293644081264e-06 0.000395354259876086 6.35127607752787e-05
0.5698 9.65492513524802 1.66563264055239 1.12868511404055e-06 0.00039525997875264 6.33600807767559e-05
0.57 9.65319382569011 1.66563040914134 1.12800635593905e-06 0.000395165711574464 6.32077869653139e-05
0.5702 9.65146137372801 1.66562817753547 1.12732813337762e-06 0.000395071458216216 6.30558782943763e-05
0.5704 9.64972777936173 1.6656259457424 1.12665044591226e-06 0.000394977218552379 6.2904353720328e-05
0.5706 9.64799304259126 1.66562371376973 1.12597329309917e-06 0.000394882992457267 6.27532122025056e-05
0.5708 9.64625716341661 1.66562148162508 1.12529667449486e-06 0.000394788779805021 6.26024527031902e-05
0.571 9.64452014183778 1.66561924931607 1.12462058965604e-06 0.000394694580469613 6.24520741875988e-05
0.5712 9.64278197785477 1.66561701685031 1.1239450381397e-06 0.000394600394324841 6.23020756238745e-05
0.5714 9.64104267146757 1.66561478423541 1.12327001950307e-06 0.000394506221244336 6.21524559830798e-05
0.5716 9.6393022226762 1.66561255147899 1.12259553330362e-06 0.000394412061101549 6.2003214239186e-05
0.5718 9.63756063148064 1.66561031858866 1.1219215790991e-06 0.000394317913769766 6.18543493690664e-05
0.572 9.63581789788089 1.66560808557204 1.12124815644748e-06 0.000394223779122096 6.17058603524874e-05
0.5722 9.63407402187697 1.66560585243673 1.12057526490701e-06 0.000394129657031478 6.15577461720996e-05
0.5724 9.63232900346886 1.66560361919036 1.11990290403617e-06 0.000394035547370677 6.14100058134304e-05
0.5726 9.63058284265657 1.66560138584054 1.11923107339372e-06 0.000393941450012284 6.12626382648742e-05
0.5728 9.6288355394401 1.66559915239489 1.11855977253864e-06 0.000393847364828715 6.1115642517685e-05
0.573 9.62708709381944 1.66559691886101 1.11788900103018e-06 0.000393753291692218 6.09690175659691e-05
0.5732 9.6253375057946 1.66559468524652 1.11721875842786e-06 0.000393659230474861 6.08227624066747e-05
0.5734 9.62358677536558 1.66559245155903 1.11654904429143e-06 0.000393565181048542 6.0676876039585e-05
0.5736 9.62183490253238 1.66559021780617 1.11587985818089e-06 0.000393471143284982 6.05313574673092e-05
0.5738 9.620081887295 1.66558798399553 1.11521119965652e-06 0.00039337711705573 6.03862056952754e-05
0.574 9.61832772965343 1.66558575013475 1.11454306827885e-06 0.000393283102232158 6.02414197317213e-05
0.5742 9.61657242960768 1.66558351623143 1.11387546360864e-06 0.000393189098685465 6.00969985876866e-05
0.5744 9.61481598715774 1.66558128229318 1.11320838520693e-06 0.000393095106286673 5.99529412770045e-05
0.5746 9.61305840230363 1.66557904832762 1.11254183263501e-06 0.000393001124906629 5.98092468162937e-05
0.5748 9.61129967504533 1.66557681434237 1.11187580545443e-06 0.000392907154416006 5.96659142249511e-05
0.575 9.60953980538285 1.66557458034504 1.11121030322699e-06 0.000392813194685298 5.95229425251423e-05
0.5752 9.60777879331619 1.66557234634324 1.11054532551474e-06 0.000392719245584825 5.93803307417944e-05
0.5754 9.60601663884534 1.66557011234458 1.10988087188001e-06 0.000392625306984731 5.92380779025881e-05
0.5756 9.60425334197031 1.66556787835669 1.10921694188536e-06 0.000392531378754981 5.90961830379494e-05
0.5758 9.6024889026911 1.66556564438717 1.10855353509364e-06 0.000392437460765366 5.89546451810415e-05
0.576 9.60072332100771 1.66556341044364 1.10789065106792e-06 0.000392343552885499 5.88134633677573e-05
0.5762 9.59895659692013 1.66556117653371 1.10722828937155e-06 0.000392249654984814 5.86726366367109e-05
0.5764 9.59718873042837 1.665558942665 1.10656644956815e-06 0.00039215576693257 5.85321640292304e-05
0.5766 9.59541972153244 1.66555670884512 1.10590513122158e-06 0.000392061888597847 5.83920445893495e-05
0.5768 9.59364957023231 1.66555447508169 1.10524433389595e-06 0.000391968019849547 5.82522773637994e-05
0.577 9.59187827652801 1.66555224138232 1.10458405715566e-06 0.000391874160556394 5.81128614020017e-05
0.5772 9.59010584041952 1.66555000775462 1.10392430056534e-06 0.000391780310586932 5.797379575606e-05
0.5774 9.58833226190685 1.66554777420621 1.10326506368991e-06 0.000391686469809529 5.78350794807528e-05
0.5776 9.58655754098999 1.6655455407447 1.10260634609451e-06 0.000391592638092372 5.76967116335248e-05
0.5778 9.58478167766896 1.66554330737771 1.10194814734459e-06 0.000391498815303471 5.75586912744794e-05
0.578 9.58300467194374 1.66554107411285 1.10129046700582e-06 0.000391405001310655 5.74210174663724e-05
0.5782 9.58122652381434 1.66553884095773 1.10063330464415e-06 0.000391311195981572 5.72836892746015e-05
0.5784 9.57944723328075 1.66553660791998 1.09997665982579e-06 0.000391217399183693 5.71467057672014e-05
0.5786 9.57766680034299 1.66553437500719 1.09932053211719e-06 0.000391123610784308 5.70100660148345e-05
0.5788 9.57588522500104 1.66553214222699 1.0986649210851e-06 0.000391029830650525 5.68737690907839e-05
0.579 9.57410250725491 1.665529909587 1.09800982629652e-06 0.000390936058649273 5.67378140709455e-05
0.5792 9.57231864710459 1.66552767709482 1.09735524731868e-06 0.0003908422946473 5.66022000338207e-05
0.5794 9.5705336445501 1.66552544475807 1.09670118371911e-06 0.000390748538511173 5.64669260605087e-05
0.5796 9.56874749959142 1.66552321258436 1.0960476350656e-06 0.000390654790107276 5.63319912346988e-05
0.5798 9.56696021222856 1.66552098058131 1.09539460092617e-06 0.000390561049301813 5.6197394642663e-05
0.58 9.56517178246152 1.66551874875654 1.09474208086915e-06 0.000390467315960808 5.60631353732492e-05
0.5802 9.56338221029029 1.66551651711764 1.09409007446309e-06 0.000390373589950099 5.59292125178723e-05
0.5804 9.56159149571488 1.66551428567225 1.09343858127684e-06 0.000390279871135344 5.57956251705077e-05
0.5806 9.55979963873529 1.66551205442798 1.0927876008795e-06 0.000390186159382019 5.56623724276839e-05
0.5808 9.55800663935152 1.66550982339243 1.09213713284042e-06 0.000390092454555415 5.55294533884749e-05
0.581 9.55621249756356 1.66550759257323 1.09148717672924e-06 0.000389998756520643 5.53968671544927e-05
0.5812 9.55441721337142 1.66550536197798 1.09083773211583e-06 0.000389905065142626 5.52646128298796e-05
0.5814 9.5526207867751 1.6655031316143 1.09018879857038e-06 0.000389811380286111 5.51326895213025e-05
0.5816 9.5508232177746 1.66550090148981 1.08954037566329e-06 0.000389717701815653 5.50010963379428e-05
0.5818 9.54902450636991 1.66549867161212 1.08889246296525e-06 0.000389624029595627 5.48698323914918e-05
0.582 9.54722465256104 1.66549644198884 1.08824506004722e-06 0.000389530363490226 5.4738896796142e-05
0.5822 9.54542365634799 1.66549421262759 1.08759816648042e-06 0.000389436703363453 5.46082886685799e-05
0.5824 9.54362151773076 1.66549198353598 1.08695178183633e-06 0.000389343049079131 5.44780071279796e-05
0.5826 9.54181823670934 1.66548975472163 1.08630590568671e-06 0.000389249400500896 5.43480512959943e-05
0.5828 9.54001381328374 1.66548752619215 1.08566053760357e-06 0.000389155757492198 5.42184202967502e-05
0.583 9.53820824745396 1.66548529795515 1.0850156771592e-06 0.000389062119916303 5.40891132568388e-05
0.5832 9.53640153921999 1.66548307001825 1.08437132392616e-06 0.000388968487636292 5.39601293053102e-05
0.5834 9.53459368858185 1.66548084238907 1.08372747747726e-06 0.000388874860515056 5.38314675736649e-05
0.5836 9.53278469553952 1.66547861507521 1.0830841373856e-06 0.000388781238415304 5.37031271958483e-05
0.5838 9.53097456009301 1.66547638808429 1.08244130322452e-06 0.000388687621199556 5.35751073082422e-05
0.584 9.52916328224231 1.66547416142393 1.08179897456766e-06 0.000388594008730146 5.34474070496586e-05
0.5842 9.52735086198744 1.66547193510173 1.0811571509889e-06 0.000388500400869222 5.33200255613322e-05
0.5844 9.52553729932838 1.66546970912532 1.08051583206241e-06 0.000388406797478744 5.31929619869136e-05
0.5846 9.52372259426514 1.66546748350231 1.07987501736261e-06 0.000388313198420482 5.30662154724619e-05
0.5848 9.52190674679771 1.6654652582403 1.07923470646421e-06 0.000388219603556023 5.29397851664387e-05
0.585 9.52008975692611 1.66546303334693 1.07859489894217e-06 0.000388126012746762 5.28136702196998e-05
0.5852 9.51827162465032 1.66546080882979 1.07795559437172e-06 0.000388032425853906 5.26878697854892e-05
0.5854 9.51645234997035 1.66545858469651 1.07731679232838e-06 0.000387938842738477 5.25623830194322e-05
0.5856 9.51463193288619 1.6654563609547 1.07667849238793e-06 0.000387845263261303 5.24372090795278e-05
0.5858 9.51281037339785 1.66545413761197 1.07604069412639e-06 0.000387751687283027 5.23123471261422e-05
0.586 9.51098767150533 1.66545191467593 1.0754033971201e-06 0.000387658114664101 5.21877963220024e-05
0.5862 9.50916382720863 1.66544969215421 1.07476660094563e-06 0.000387564545264787 5.20635558321885e-05
0.5864 9.50733884050775 1.66544747005441 1.07413030517984e-06 0.000387470978945158 5.19396248241275e-05
0.5866 9.50551271140268 1.66544524838415 1.07349450939987e-06 0.000387377415565097 5.18160024675865e-05
0.5868 9.50368543989343 1.66544302715104 1.07285921318311e-06 0.000387283854984296 5.16926879346653e-05
0.587 9.50185702598 1.6654408063627 1.07222441610722e-06 0.000387190297062256 5.15696803997904e-05
0.5872 9.50002746966239 1.66543858602674 1.07159011775016e-06 0.000387096741658288 5.14469790397079e-05
0.5874 9.49819677094059 1.66543636615078 1.07095631769012e-06 0.000387003188631512 5.13245830334766e-05
0.5876 9.49636492981461 1.66543414674243 1.0703230155056e-06 0.000386909637840855 5.12024915624617e-05
0.5878 9.49453194628445 1.6654319278093 1.06969021077534e-06 0.000386816089145052 5.10807038103277e-05
0.588 9.4926978203501 1.66542970935901 1.06905790307838e-06 0.000386722542402649 5.09592189630323e-05
0.5882 9.49086255201158 1.66542749139917 1.06842609199402e-06 0.000386628997471999 5.08380362088195e-05
0.5884 9.48902614126887 1.6654252739374 1.06779477710183e-06 0.000386535454211259 5.07171547382122e-05
0.5886 9.48718858812198 1.66542305698131 1.06716395798166e-06 0.000386441912478396 5.05965737440071e-05
0.5888 9.4853498925709 1.66542084053851 1.06653363421361e-06 0.000386348372131185 5.0476292421267e-05
0.589 9.48351005461564 1.66541862461662 1.06590380537809e-06 0.000386254833027206 5.03563099673144e-05
0.5892 9.4816690742562 1.66541640922326 1.06527447105575e-06 0.000386161295023845 5.02366255817256e-05
0.5894 9.47982695149258 1.66541419436603 1.06464563082753e-06 0.000386067757978295 5.0117238466323e-05
0.5896 9.47798368632478 1.66541198005256 1.06401728427464e-06 0.000385974221747555 4.99981478251698e-05
0.5898 9.47613927875279 1.66540976629044 1.06338943097857e-06 0.000385880686188429 4.98793528645629e-05
0.59 9.47429372877662 1.66540755308731 1.06276207052107e-06 0.000385787151157526 4.97608527930263e-05
0.5902 9.47244703639627 1.66540534045078 1.06213520248418e-06 0.000385693616511262 4.96426468213053e-05
0.5904 9.47059920161173 1.66540312838845 1.0615088264502e-06 0.000385600082105855 4.95247341623591e-05
0.5906 9.46875022442302 1.66540091690794 1.06088294200171e-06 0.00038550654779733 4.94071140313555e-05
0.5908 9.46690010483012 1.66539870601687 1.06025754872156e-06 0.000385413013441514 4.92897856456635e-05
0.591 9.46504884283303 1.66539649572285 1.05963264619289e-06 0.00038531947889404 4.91727482248477e-05
0.5912 9.46319643843177 1.66539428603349 1.0590082339991e-06 0.000385225944010344 4.90560009906616e-05
0.5914 9.46134289162632 1.66539207695641 1.05838431172387e-06 0.000385132408645664 4.89395431670411e-05
0.5916 9.45948820241669 1.66538986849923 1.05776087895115e-06 0.000385038872655042 4.88233739800983e-05
0.5918 9.45763237080288 1.66538766066955 1.05713793526517e-06 0.000384945335893323 4.87074926581154e-05
0.592 9.45577539678488 1.66538545347499 1.05651548025044e-06 0.000384851798215157 4.85918984315388e-05
0.5922 9.45391728036271 1.66538324692317 1.05589351349173e-06 0.000384758259474991 4.84765905329716e-05
0.5924 9.45205802153635 1.6653810410217 1.0552720345741e-06 0.000384664719527078 4.83615681971682e-05
0.5926 9.45019762030581 1.66537883577819 1.05465104308289e-06 0.000384571178225472 4.82468306610283e-05
0.5928 9.44833607667108 1.66537663120025 1.0540305386037e-06 0.000384477635424028 4.81323771635903e-05
0.593 9.44647339063217 1.66537442729552 1.05341052072242e-06 0.000384384090976402 4.8018206946025e-05
0.5932 9.44460956218908 1.66537222407158 1.05279098902521e-06 0.00038429054473605 4.79043192516295e-05
0.5934 9.44274459134181 1.66537002153607 1.0521719430985e-06 0.00038419699655623 4.77907133258214e-05
0.5936 9.44087847809035 1.66536781969659 1.05155338252901e-06 0.000384103446290001 4.76773884161325e-05
0.5938 9.43901122243472 1.66536561856076 1.05093530690373e-06 0.00038400989379022 4.75643437722024e-05
0.594 9.4371428243749 1.66536341813619 1.05031771580993e-06 0.000383916338909543 4.74515786457725e-05
0.5942 9.4352732839109 1.6653612184305 1.04970060883515e-06 0.00038382278150043 4.73390922906803e-05
0.5944 9.43340260104271 1.6653590194513 1.04908398556721e-06 0.000383729221415135 4.72268839628532e-05
0.5946 9.43153077577034 1.6653568212062 1.04846784559421e-06 0.000383635658505714 4.71149529203018e-05
0.5948 9.42965780809379 1.66535462370283 1.04785218850453e-06 0.000383542092624021 4.7003298423115e-05
0.595 9.42778369801306 1.66535242694878 1.04723701388683e-06 0.000383448523621707 4.6891919733453e-05
0.5952 9.42590844552815 1.66535023095169 1.04662232133003e-06 0.000383354951350221 4.67808161155416e-05
0.5954 9.42403205063905 1.66534803571916 1.04600811042334e-06 0.000383261375660813 4.66699868356668e-05
0.5956 9.42215451334577 1.6653458412588 1.04539438075626e-06 0.000383167796404526 4.65594311621681e-05
0.5958 9.4202758336483 1.66534364757823 1.04478113191855e-06 0.000383074213432203 4.64491483654328e-05
0.596 9.41839601154666 1.66534145468507 1.04416836350024e-06 0.000382980626594481 4.63391377178899e-05
0.5962 9.41651504704083 1.66533926258692 1.04355607509168e-06 0.000382887035741798 4.62293984940052e-05
0.5964 9.41463294013082 1.66533707129141 1.04294426628345e-06 0.000382793440724384 4.61199299702739e-05
0.5966 9.41274969081663 1.66533488080614 1.04233293666644e-06 0.000382699841392268 4.6010731425216e-05
0.5968 9.41086529909825 1.66533269113873 1.0417220858318e-06 0.000382606237595271 4.59018021393692e-05
0.597 9.40897976497569 1.6653305022968 1.04111171337098e-06 0.000382512629183014 4.57931413952845e-05
0.5972 9.40709308844895 1.66532831428796 1.04050181887568e-06 0.000382419016004908 4.56847484775194e-05
0.5974 9.40520526951803 1.66532612711982 1.03989240193791e-06 0.000382325397910164 4.55766226726324e-05
0.5976 9.40331630818292 1.6653239408 1.03928346214995e-06 0.000382231774747783 4.5468763269177e-05
0.5978 9.40142620444364 1.66532175533611 1.03867499910433e-06 0.000382138146366561 4.53611695576961e-05
0.598 9.39953495830017 1.66531957073577 1.0380670123939e-06 0.000382044512615091 4.52538408307168e-05
0.5982 9.39764256975251 1.66531738700658 1.03745950161178e-06 0.000381950873341757 4.51467763827438e-05
0.5984 9.39574903880068 1.66531520415617 1.03685246635135e-06 0.000381857228394735 4.50399755102539e-05
0.5986 9.39385436544466 1.66531302219215 1.03624590620629e-06 0.000381763577621997 4.49334375116908e-05
0.5988 9.39195854968446 1.66531084112213 1.03563982077055e-06 0.000381669920871305 4.48271616874586e-05
0.599 9.39006159152008 1.66530866095372 1.03503420963837e-06 0.000381576257990216 4.47211473399169e-05
0.5992 9.38816349095151 1.66530648169455 1.03442907240425e-06 0.000381482588826076 4.46153937733748e-05
0.5994 9.38626424797876 1.66530430335222 1.03382440866299e-06 0.000381388913226024 4.45099002940854e-05
0.5996 9.38436386260183 1.66530212593435 1.03322021800967e-06 0.000381295231036991 4.44046662102396e-05
0.5998 9.38246233482072 1.66529994944855 1.03261650003964e-06 0.0003812015421057 4.42996908319619e-05
0.6 9.38055966463542 1.66529777390244 1.03201325434853e-06 0.00038110784627866 4.41949734713029e-05
0.6002 9.37865585204595 1.66529559930363 1.03141048053226e-06 0.000381014143402176 4.40905134422355e-05
0.6004 9.37675089705228 1.66529342565974 1.03080817818703e-06 0.000380920433322342 4.39863100606486e-05
0.6006 9.37484479965444 1.66529125297837 1.03020634690932e-06 0.00038082671588504 4.38823626443413e-05
0.6008 9.37293755985242 1.66528908126715 1.02960498629588e-06 0.000380732990935943 4.37786705130177e-05
0.601 9.37102917764621 1.66528691053369 1.02900409594375e-06 0.000380639258320512 4.36752329882812e-05
0.6012 9.36911965303582 1.6652847407856 1.02840367545025e-06 0.000380545517883998 4.35720493936298e-05
0.6014 9.36720898602124 1.66528257203049 1.02780372441299e-06 0.00038045176947144 4.34691190544494e-05
0.6016 9.36529717660249 1.66528040427599 1.02720424242985e-06 0.000380358012927665 4.3366441298009e-05
0.6018 9.36338422477955 1.6652782375297 1.02660522909899e-06 0.000380264248097291 4.32640154534558e-05
0.602 9.36147013055243 1.66527607179924 1.02600668401886e-06 0.000380170474824719 4.31618408518086e-05
0.6022 9.35955489392112 1.66527390709222 1.02540860678818e-06 0.000380076692954139 4.30599168259534e-05
0.6024 9.35763851488564 1.66527174341626 1.02481099700598e-06 0.000379982902329531 4.29582427106374e-05
0.6026 9.35572099344597 1.66526958077897 1.02421385427153e-06 0.000379889102794657 4.28568178424638e-05
0.6028 9.35380232960212 1.66526741918796 1.02361717818441e-06 0.000379795294193069 4.27556415598868e-05
0.603 9.35188252335409 1.66526525865086 1.02302096834448e-06 0.000379701476368103 4.26547132032057e-05
0.6032 9.34996157470187 1.66526309917526 1.02242522435188e-06 0.000379607649162883 4.25540321145602e-05
0.6034 9.34803948364547 1.6652609407688 1.02182994580702e-06 0.000379513812420315 4.24535976379242e-05
0.6036 9.34611625018489 1.66525878343908 1.02123513231061e-06 0.000379419965983093 4.23534091191013e-05
0.6038 9.34419187432013 1.66525662719371 1.02064078346363e-06 0.000379326109693694 4.22534659057193e-05
0.604 9.34226635605118 1.66525447204031 1.02004689886735e-06 0.000379232243394381 4.2153767347225e-05
0.6042 9.34033969537805 1.6652523179865 1.01945347812332e-06 0.000379138366927201 4.20543127948786e-05
0.6044 9.33841189230074 1.66525016503988 1.01886052083336e-06 0.000379044480133982 4.19551016017488e-05
0.6046 9.33648294681925 1.66524801320808 1.0182680265996e-06 0.000378950582856339 4.18561331227076e-05
0.6048 9.33455285893357 1.66524586249871 1.01767599502443e-06 0.000378856674935667 4.17574067144249e-05
0.605 9.33262162864371 1.66524371291937 1.01708442571053e-06 0.000378762756213149 4.16589217353638e-05
0.6052 9.33068925594967 1.66524156447769 1.01649331826086e-06 0.000378668826529745 4.15606775457744e-05
0.6054 9.32875574085145 1.66523941718128 1.01590267227868e-06 0.0003785748857262 4.14626735076901e-05
0.6056 9.32682108334904 1.66523727103776 1.0153124873675e-06 0.00037848093364304 4.13649089849207e-05
0.6058 9.32488528344245 1.66523512605473 1.01472276313115e-06 0.000378386970120571 4.12673833430492e-05
0.606 9.32294834113168 1.66523298223981 1.01413349917371e-06 0.000378292994998883 4.1170095949425e-05
0.6062 9.32101025641673 1.66523083960062 1.01354469509956e-06 0.000378199008117845 4.10730461731599e-05
0.6064 9.31907102929759 1.66522869814477 1.01295635051338e-06 0.000378105009317106 4.09762333851226e-05
0.6066 9.31713065977427 1.66522655787987 1.01236846502008e-06 0.000378010998436098 4.08796569579338e-05
0.6068 9.31518914784677 1.66522441881354 1.01178103822492e-06 0.000377916975314031 4.07833162659611e-05
0.607 9.31324649351509 1.66522228095339 1.0111940697334e-06 0.000377822939789893 4.06872106853135e-05
0.6072 9.31130269677922 1.66522014430704 1.01060755915132e-06 0.000377728891702454 4.05913395938374e-05
0.6074 9.30935775763917 1.6652180088821 1.01002150608475e-06 0.00037763483089026 4.04957023711103e-05
0.6076 9.30741167609494 1.66521587468618 1.00943591014006e-06 0.000377540757191637 4.04002983984372e-05
0.6078 9.30546445214653 1.66521374172691 1.00885077092389e-06 0.00037744667044469 4.03051270588445e-05
0.608 9.30351608579393 1.66521161001188 1.00826608804317e-06 0.0003773525704873 4.02101877370753e-05
0.6082 9.30156657703715 1.66520947954873 1.00768186110513e-06 0.000377258457157124 4.01154798195852e-05
0.6084 9.29961592587619 1.66520735034505 1.00709808971725e-06 0.000377164330291602 4.00210026945365e-05
0.6086 9.29766413231104 1.66520522240847 1.00651477348732e-06 0.000377070189727945 3.99267557517937e-05
0.6088 9.29571119634172 1.6652030957466 1.0059319120234e-06 0.000376976035303142 3.98327383829181e-05
0.609 9.29375711796821 1.66520097036706 1.00534950493385e-06 0.000376881866853958 3.97389499811635e-05
0.6092 9.29180189719052 1.66519884627745 1.00476755182729e-06 0.000376787684216937 3.96453899414716e-05
0.6094 9.28984553400864 1.66519672348539 1.00418605231264e-06 0.000376693487228392 3.95520576604658e-05
0.6096 9.28788802842259 1.6651946019985 1.00360500599911e-06 0.000376599275724417 3.9458952536448e-05
0.6098 9.28592938043235 1.66519248182439 1.00302441249619e-06 0.000376505049540877 3.93660739693925e-05
0.61 9.28396959003793 1.66519036297068 1.00244427141364e-06 0.000376410808513411 3.92734213609415e-05
0.6102 9.28200865723932 1.66518824544497 1.00186458236153e-06 0.000376316552477435 3.91809941144011e-05
0.6104 9.28004658203653 1.66518612925489 1.00128534495018e-06 0.000376222281268136 3.90887916347354e-05
0.6106 9.27808336442956 1.66518401440805 1.00070655879022e-06 0.000376127994720475 3.89968133285623e-05
0.6108 9.27611900441841 1.66518190091205 1.00012822349257e-06 0.000376033692669186 3.89050586041486e-05
0.611 9.27415350200308 1.66517978877452 9.99550338668403e-07 0.000375939374948777 3.88135268714056e-05
0.6112 9.27218685718356 1.66517767800307 9.98972903929213e-07 0.000375845041393525 3.87222175418838e-05
0.6114 9.27021906995986 1.66517556860532 9.98395918886762e-07 0.00037575069183748 3.86311300287683e-05
0.6116 9.26825014033198 1.66517346058887 9.9781938315309e-07 0.000375656326114467 3.85402637468749e-05
0.6118 9.26628006829992 1.66517135396134 9.97243296340531e-07 0.000375561944058076 3.84496181126439e-05
0.612 9.26430885386367 1.66516924873035 9.96667658061701e-07 0.000375467545501673 3.83591925441368e-05
0.6122 9.26233649702324 1.66516714490351 9.960924679295e-07 0.000375373130278389 3.82689864610311e-05
0.6124 9.26036299777863 1.66516504248844 9.95517725557113e-07 0.000375278698221131 3.81789992846155e-05
0.6126 9.25838835612983 1.66516294149274 9.94943430558012e-07 0.000375184249162571 3.80892304377853e-05
0.6128 9.25641257207686 1.66516084192404 9.94369582545955e-07 0.000375089782935153 3.79996793450384e-05
0.613 9.2544356456197 1.66515874378994 9.93796181134973e-07 0.000374995299371089 3.79103454324701e-05
0.6132 9.25245757675835 1.66515664709806 9.93223225939401e-07 0.000374900798302359 3.7821228127768e-05
0.6134 9.25047836549283 1.66515455185602 9.92650716573842e-07 0.000374806279560711 3.77323268602087e-05
0.6136 9.24849801182312 1.66515245807143 9.92078652653194e-07 0.000374711742977664 3.76436410606523e-05
0.6138 9.24651651574923 1.6651503657519 9.9150703379264e-07 0.000374617188384497 3.7555170161538e-05
0.614 9.24453387727116 1.66514827490505 9.90935859607644e-07 0.000374522615612266 3.746691359688e-05
0.6142 9.24255009638891 1.66514618553849 9.90365129713949e-07 0.000374428024491785 3.73788708022624e-05
0.6144 9.24056517310247 1.66514409765984 9.89794843727597e-07 0.00037433341485364 3.72910412148349e-05
0.6146 9.23857910741185 1.66514201127671 9.89225001264906e-07 0.000374238786528178 3.72034242733082e-05
0.6148 9.23659189931705 1.66513992639671 9.88655601942485e-07 0.000374144139345518 3.71160194179503e-05
0.615 9.23460354881806 1.66513784302746 9.88086645377219e-07 0.000374049473135538 3.70288260905805e-05
0.6152 9.23261405591489 1.66513576117657 9.87518131186284e-07 0.000373954787727884 3.69418437345664e-05
0.6154 9.23062342060754 1.66513368085166 9.86950058987142e-07 0.000373860082951966 3.68550717948186e-05
0.6156 9.22863164289601 1.66513160206034 9.86382428397541e-07 0.000373765358636958 3.67685097177868e-05
0.6158 9.2266387227803 1.66512952481022 9.85815239035512e-07 0.000373670614611797 3.66821569514545e-05
0.616 9.2246446602604 1.66512744910892 9.85248490519368e-07 0.000373575850705183 3.65960129453358e-05
0.6162 9.22264945533632 1.66512537496406 9.84682182467714e-07 0.000373481066745582 3.65100771504702e-05
0.6164 9.22065310800806 1.66512330238325 9.84116314499441e-07 0.000373386262561218 3.64243490194183e-05
0.6166 9.21865561827561 1.66512123137409 9.83550886233716e-07 0.000373291437980078 3.63388280062573e-05
0.6168 9.21665698613899 1.66511916194421 9.82985897289997e-07 0.000373196592829915 3.62535135665777e-05
0.617 9.21465721159818 1.66511709410122 9.82421347288027e-07 0.00037310172693824 3.61684051574774e-05
0.6172 9.21265629465318 1.66511502785274 9.81857235847838e-07 0.000373006840132323 3.60835022375584e-05
0.6174 9.21065423530401 1.66511296320637 9.81293562589738e-07 0.000372911932239199 3.5998804266922e-05
0.6176 9.20865103355065 1.66511090016974 9.8073032713433e-07 0.000372817003085661 3.59143107071652e-05
0.6178 9.20664668939311 1.66510883875045 9.80167529102499e-07 0.00037272205249826 3.58300210213751e-05
0.618 9.20464120283139 1.66510677895612 9.79605168115411e-07 0.000372627080303309 3.57459346741258e-05
0.6182 9.20263457386548 1.66510472079437 9.79043243794524e-07 0.00037253208632688 3.56620511314741e-05
0.6184 9.20062680249539 1.66510266427281 9.78481755761579e-07 0.000372437070394802 3.55783698609543e-05
0.6186 9.19861788872113 1.66510060939905 9.779207036386e-07 0.000372342032332663 3.54948903315746e-05
0.6188 9.19660783254267 1.6650985561807 9.77360087047896e-07 0.000372246971965811 3.54116120138135e-05
0.619 9.19459663396004 1.66509650462539 9.76799905612069e-07 0.000372151889119346 3.5328534379614e-05
0.6192 9.19258429297322 1.66509445474073 9.76240158954e-07 0.00037205678361813 3.52456569023807e-05
0.6194 9.19057080958222 1.66509240653432 9.75680846696855e-07 0.00037196165528678 3.51629790569754e-05
0.6196 9.18855618378704 1.66509036001379 9.75121968464088e-07 0.000371866503949669 3.50805003197122e-05
0.6198 9.18654041558767 1.66508831518674 9.74563523879432e-07 0.000371771329430926 3.49982201683543e-05
0.62 9.18452350498412 1.6650862720608 9.74005512566914e-07 0.000371676131554435 3.49161380821091e-05
0.6202 9.18250545197639 1.66508423064357 9.73447934150849e-07 0.000371580910143834 3.48342535416242e-05
0.6204 9.18048625656448 1.66508219094267 9.72890788255826e-07 0.000371485665022518 3.4752566028984e-05
0.6206 9.17846591874839 1.66508015296572 9.72334074506726e-07 0.000371390396013636 3.46710750277046e-05
0.6208 9.17644443852811 1.66507811672033 9.71777792528717e-07 0.000371295102940089 3.45897800227298e-05
0.621 9.17442181590365 1.66507608221411 9.71221941947246e-07 0.000371199785624532 3.4508680500428e-05
0.6212 9.172398050875 1.66507404945468 9.70666522388049e-07 0.000371104443889373 3.44277759485868e-05
0.6214 9.17037314344218 1.66507201844964 9.7011153347715e-07 0.000371009077556773 3.43470658564095e-05
0.6216 9.16834709360517 1.66506998920663 9.69556974840853e-07 0.000370913686448644 3.42665497145115e-05
0.6218 9.16631990136398 1.66506796173324 9.69002846105755e-07 0.000370818270386651 3.41862270149156e-05
0.622 9.16429156671861 1.6650659360371 9.68449146898731e-07 0.00037072282919221 3.41060972510481e-05
0.6222 9.16226208966905 1.66506391212581 9.67895876846942e-07 0.000370627362686486 3.40261599177349e-05
0.6224 9.16023147021531 1.665061890007 9.67343035577841e-07 0.000370531870690398 3.39464145111976e-05
0.6226 9.15819970835739 1.66505986968827 9.66790622719153e-07 0.000370436353024613 3.38668605290492e-05
0.6228 9.15616680409529 1.66505785117724 9.66238637898907e-07 0.000370340809509546 3.378749747029e-05
0.623 9.15413275742901 1.66505583448153 9.65687080745399e-07 0.000370245239965365 3.37083248353048e-05
0.6232 9.15209756835853 1.66505381960874 9.65135950887226e-07 0.000370149644211982 3.36293421258566e-05
0.6234 9.15006123688389 1.6650518065665 9.6458524795326e-07 0.000370054022069063 3.35505488450854e-05
0.6236 9.14802376300505 1.66504979536242 9.6403497157266e-07 0.000369958373356016 3.34719444975018e-05
0.6238 9.14598514672203 1.6650477860041 9.63485121374869e-07 0.000369862697892 3.33935285889851e-05
0.624 9.14394538803484 1.66504577849917 9.62935696989624e-07 0.000369766995495921 3.33153006267779e-05
0.6242 9.14190448694346 1.66504377285524 9.62386698046935e-07 0.000369671265986431 3.32372601194829e-05
0.6244 9.13986244344789 1.66504176907993 9.61838124177105e-07 0.000369575509181928 3.31594065770591e-05
0.6246 9.13781925754815 1.66503976718084 9.61289975010719e-07 0.000369479724900555 3.30817395108173e-05
0.6248 9.13577492924422 1.66503776716559 9.60742250178647e-07 0.000369383912960201 3.30042584334168e-05
0.625 9.13372945853611 1.6650357690418 9.60194949312055e-07 0.000369288073178502 3.29269628588613e-05
0.6252 9.13168284542382 1.66503377281708 9.59648072042375e-07 0.000369192205372836 3.28498523024951e-05
0.6254 9.12963508990734 1.66503177849904 9.59101618001337e-07 0.000369096309360325 3.27729262809993e-05
0.6256 9.12758619198668 1.6650297860953 9.5855558682095e-07 0.000369000384957834 3.26961843123875e-05
0.6258 9.12553615166184 1.66502779561347 9.58009978133512e-07 0.000368904431981973 3.26196259160031e-05
0.626 9.12348496893282 1.66502580706117 9.57464791571607e-07 0.000368808450249093 3.25432506125142e-05
0.6262 9.12143264379961 1.66502382044602 9.56920026768098e-07 0.000368712439575291 3.2467057923911e-05
0.6264 9.11937917626222 1.66502183577561 9.56375683356141e-07 0.0003686163997764 3.23910473735009e-05
0.6266 9.11732456632065 1.66501985305758 9.55831760969168e-07 0.000368520330667998 3.23152184859052e-05
0.6268 9.1152688139749 1.66501787229952 9.55288259240906e-07 0.000368424232065402 3.22395707870558e-05
0.627 9.11321191922496 1.66501589350907 9.54745177805359e-07 0.000368328103783673 3.21641038041908e-05
0.6272 9.11115388207084 1.66501391669383 9.5420251629682e-07 0.000368231945637608 3.20888170658512e-05
0.6274 9.10909470251254 1.66501194186141 9.53660274349862e-07 0.000368135757441745 3.20137101018764e-05
0.6276 9.10703438055006 1.66500996901943 9.53118451599346e-07 0.000368039539010361 3.19387824434016e-05
0.6278 9.10497291618339 1.66500799817551 9.5257704768042e-07 0.000367943290157473 3.18640336228534e-05
0.628 9.10291030941254 1.66500602933725 9.52036062228512e-07 0.000367847010696834 3.17894631739465e-05
0.6282 9.10084656023751 1.66500406251228 9.5149549487934e-07 0.000367750700441934 3.17150706316788e-05
0.6284 9.0987816686583 1.6650020977082 9.509553452689e-07 0.000367654359206005 3.16408555323299e-05
0.6286 9.0967156346749 1.66500013493264 9.5041561303348e-07 0.000367557986802011 3.15668174134557e-05
0.6288 9.09464845828733 1.66499817419319 9.4987629780965e-07 0.000367461583042653 3.14929558138849e-05
0.629 9.09258013949556 1.66499621549749 9.49337399234259e-07 0.000367365147740372 3.14192702737164e-05
0.6292 9.09051067829962 1.66499425885314 9.48798916944449e-07 0.00036726868070734 3.13457603343147e-05
0.6294 9.08844007469949 1.66499230426776 9.48260850577638e-07 0.000367172181755464 3.12724255383064e-05
0.6296 9.08636832869519 1.66499035174896 9.47723199771536e-07 0.000367075650696388 3.1199265429577e-05
0.6298 9.08429544028669 1.66498840130435 9.47185964164133e-07 0.000366979087341487 3.11262795532669e-05
0.63 9.08222140947402 1.66498645294156 9.46649143393708e-07 0.000366882491501873 3.10534674557681e-05
0.6302 9.08014623625716 1.66498450666818 9.4611273709882e-07 0.000366785862988387 3.09808286847204e-05
0.6304 9.07806992063612 1.66498256249185 9.45576744918314e-07 0.000366689201611607 3.09083627890081e-05
0.6306 9.0759924626109 1.66498062042017 9.45041166491316e-07 0.00036659250718184 3.08360693187562e-05
0.6308 9.0739138621815 1.66497868046075 9.44506001457244e-07 0.000366495779509126 3.07639478253268e-05
0.631 9.07183411934791 1.66497674262121 9.43971249455789e-07 0.000366399018403235 3.06919978613159e-05
0.6312 9.06975323411015 1.66497480690917 9.43436910126936e-07 0.00036630222367367 3.06202189805496e-05
0.6314 9.06767120646819 1.66497287333224 9.42902983110945e-07 0.000366205395129662 3.05486107380806e-05
0.6316 9.06558803642206 1.66497094189803 9.42369468048368e-07 0.00036610853258017 3.04771726901846e-05
0.6318 9.06350372397174 1.66496901261416 9.41836364580041e-07 0.000366011635833887 3.04059043943572e-05
0.632 9.06141826911724 1.66496708548824 9.4130367234708e-07 0.000365914704699231 3.03348054093101e-05
0.6322 9.05933167185856 1.66496516052788 9.40771390990885e-07 0.000365817738984349 3.02638752949675e-05
0.6324 9.0572439321957 1.6649632377407 9.4023952015314e-07 0.000365720738497118 3.01931136124633e-05
0.6326 9.05515505012865 1.66496131713432 9.39708059475815e-07 0.000365623703045138 3.01225199241364e-05
0.6328 9.05306502565742 1.66495939871634 9.39177008601166e-07 0.000365526632435741 3.0052093793529e-05
0.633 9.05097385878201 1.66495748249439 9.38646367171724e-07 0.00036542952647598 2.99818347853812e-05
0.6332 9.04888154950242 1.66495556847607 9.3811613483031e-07 0.000365332384972638 2.99117424656294e-05
0.6334 9.04678809781864 1.664953656669 9.37586311220028e-07 0.000365235207732221 2.98418164014016e-05
0.6336 9.04469350373068 1.6649517470808 9.37056895984264e-07 0.00036513799456096 2.97720561610145e-05
0.6338 9.04259776723854 1.66494983971907 9.3652788876669e-07 0.000365040745264812 2.97024613139701e-05
0.634 9.04050088834221 1.66494793459144 9.35999289211259e-07 0.000364943459649454 2.96330314309522e-05
0.6342 9.03840286704171 1.66494603170552 9.35471096962211e-07 0.000364846137520291 2.95637660838233e-05
0.6344 9.03630370333702 1.66494413106891 9.34943311664062e-07 0.000364748778682446 2.94946648456208e-05
0.6346 9.03420339722815 1.66494223268924 9.34415932961617e-07 0.00036465138294077 2.94257272905541e-05
0.6348 9.03210194871509 1.66494033657412 9.33888960499966e-07 0.000364553950099829 2.93569529940007e-05
0.635 9.02999935779786 1.66493844273116 9.33362393924474e-07 0.000364456479963916 2.92883415325036e-05
0.6352 9.02789562447644 1.66493655116798 9.32836232880798e-07 0.000364358972337042 2.92198924837673e-05
0.6354 9.02579101482191 1.66493466189221 9.32310477014874e-07 0.00036426142702369 2.9151605426655e-05
0.6356 9.02369223376215 1.66493277491319 9.31785125972908e-07 0.000364163843937542 2.90834799411976e-05
0.6358 9.02160219700588 1.6649308902438 9.31260179401312e-07 0.000364066223215652 2.90155156086655e-05
0.636 9.01952090455311 1.66492900789736 9.30735636946668e-07 0.000363968565022478 2.89477120116088e-05
0.6362 9.01744835640383 1.66492712788717 9.30211498255709e-07 0.000363870869522658 2.88800687338554e-05
0.6364 9.01538455255805 1.66492525022654 9.29687762975344e-07 0.000363773136881002 2.8812585360506e-05
0.6366 9.01332949301577 1.66492337492877 9.29164430752639e-07 0.000363675367262494 2.87452614779293e-05
0.6368 9.01128317777698 1.66492150200718 9.28641501234834e-07 0.000363577560832296 2.86780966737585e-05
0.637 9.00924560684169 1.66491963147506 9.28118974069327e-07 0.000363479717755742 2.86110905368859e-05
0.6372 9.00721678020989 1.66491776334574 9.27596848903695e-07 0.000363381838198344 2.8544242657459e-05
0.6374 9.00519669788159 1.66491589763252 9.27075125385673e-07 0.000363283922325788 2.84775526268759e-05
0.6376 9.00318535985678 1.6649140343487 9.26553803163171e-07 0.000363185970303933 2.84110200377809e-05
0.6378 9.00118276613548 1.6649121735076 9.26032881884271e-07 0.000363087982298813 2.83446444840597e-05
0.638 8.99918891671766 1.66491031512251 9.25512361197217e-07 0.000362989958476638 2.8278425560836e-05
0.6382 8.99720381160335 1.66490845920676 9.24992240750438e-07 0.000362891899003791 2.82123628644661e-05
0.6384 8.99522745079252 1.66490660577364 9.24472520192525e-07 0.000362793804046831 2.81464559925353e-05
0.6386 8.9932598342852 1.66490475483647 9.2395319917225e-07 0.00036269567377249 2.80807045438533e-05
0.6388 8.99130096208137 1.66490290640855 9.23434277338559e-07 0.000362597508347675 2.80151081184495e-05
0.639 8.98935083418104 1.6649010605032 9.22915754340568e-07 0.000362499307939466 2.79496663175696e-05
0.6392 8.9874094505842 1.66489921713371 9.22397629827575e-07 0.00036240107271512 2.78843787436704e-05
0.6394 8.98547681129086 1.6648973763134 9.21879903449049e-07 0.000362302802842065 2.78192450004162e-05
0.6396 8.98355291630102 1.66489553805557 9.21362574854644e-07 0.000362204498487904 2.77542646926741e-05
0.6398 8.98163776561467 1.66489370237353 9.20845643694185e-07 0.000362106159820413 2.76894374265101e-05
0.64 8.97973135923181 1.6648918692806 9.20329109617679e-07 0.000362007787007546 2.76247628091848e-05
0.6402 8.97783369715246 1.66489003879007 9.19812972275317e-07 0.000361909380217425 2.75602404491493e-05
0.6404 8.97594477937659 1.66488821091526 9.19297231317469e-07 0.00036181093961835 2.74958699560407e-05
0.6406 8.97406460590423 1.66488638566948 9.18781886394684e-07 0.000361712465378794 2.7431650940678e-05
0.6408 8.97219317673536 1.66488456306602 9.18266937157691e-07 0.000361613957667401 2.73675830150585e-05
0.641 8.97033049186999 1.66488274311821 9.17752383257409e-07 0.000361515416652992 2.7303665792353e-05
0.6412 8.96847655130811 1.66488092583934 9.17238224344939e-07 0.00036141684250456 2.7239898886902e-05
0.6414 8.96663135504972 1.66487911124273 9.16724460071562e-07 0.000361318235391272 2.71762819142115e-05
0.6416 8.96479490309484 1.66487729934168 9.16211090088748e-07 0.000361219595482467 2.71128144909492e-05
0.6418 8.96296719544345 1.6648754901495 9.15698114048153e-07 0.000361120922947659 2.704949623494e-05
0.642 8.96114823209555 1.66487368367951 9.15185531601615e-07 0.000361022217956537 2.69863267651622e-05
0.6422 8.95933801305116 1.66487187994499 9.14673342401169e-07 0.000360923480678958 2.69233057017435e-05
0.6424 8.95753653831025 1.66487007895928 9.14161546099034e-07 0.000360824711284958 2.68604326659568e-05
0.6426 8.95574380787285 1.66486828073567 9.13650142347616e-07 0.000360725909944743 2.67977072802164e-05
0.6428 8.95395982173894 1.66486648528746 9.13139130799509e-07 0.000360627076828692 2.67351291680737e-05
0.643 8.95218457990852 1.66486469262798 9.12628511107503e-07 0.00036052821210736 2.66726979542138e-05
0.6432 8.9504180823816 1.66486290277052 9.12118282924574e-07 0.000360429315951473 2.6610413264451e-05
0.6434 8.94866032915818 1.6648611157284 9.11608445903889e-07 0.00036033038853193 2.65482747257249e-05
0.6436 8.94691132023825 1.66485933151492 9.11098999698815e-07 0.000360231430019804 2.6486281966097e-05
0.6438 8.94517105562182 1.66485755014339 9.10589943962906e-07 0.00036013244058634 2.64244346147459e-05
0.644 8.94343953530889 1.66485577162712 9.10081278349907e-07 0.000360033420402956 2.63627323019643e-05
0.6442 8.94171675929945 1.66485399597942 9.09573002513768e-07 0.000359934369641246 2.63011746591546e-05
0.6444 8.94000272759351 1.66485222321358 9.0906511610862e-07 0.000359835288472973 2.62397613188252e-05
0.6446 8.93829744019106 1.66485045334293 9.08557618788805e-07 0.000359736177070075 2.61784919145865e-05
0.6448 8.93660089709211 1.66484868638077 9.08050510208852e-07 0.000359637035604663 2.61173660811473e-05
0.645 8.93491309829665 1.66484692234041 9.07543790023487e-07 0.000359537864249019 2.60563834543107e-05
0.6452 8.93323404380469 1.66484516123515 9.07037457887641e-07 0.000359438663175601 2.59955436709707e-05
0.6454 8.93156373361623 1.66484340307831 9.06531513456431e-07 0.000359339432557039 2.59348463691078e-05
0.6456 8.92990216773126 1.66484164788319 9.06025956385182e-07 0.000359240172566133 2.5874291187786e-05
0.6458 8.92824934614979 1.66483989566309 9.05520786329419e-07 0.000359140883375859 2.5813877767148e-05
0.646 8.92660526887181 1.66483814643134 9.05016002944865e-07 0.000359041565159366 2.57536057484127e-05
0.6462 8.92496993589733 1.66483640020123 9.04511605887444e-07 0.000358942218089973 2.56934747738705e-05
0.6464 8.92334334722635 1.66483465698607 9.04007594813281e-07 0.000358842842341175 2.56334844868799e-05
0.6466 8.92172550285886 1.66483291679917 9.03503969378704e-07 0.000358743438086638 2.55736345318637e-05
0.6468 8.92011640279487 1.66483117965384 9.03000729240248e-07 0.000358644005500202 2.55139245543056e-05
0.647 8.91851604703437 1.66482944556339 9.02497874054642e-07 0.000358544544755878 2.54543542007464e-05
0.6472 8.91692443557737 1.66482771454112 9.01995403478826e-07 0.000358445056027853 2.539492311878e-05
0.6474 8.91534156842387 1.66482598660034 9.01493317169944e-07 0.000358345539490483 2.533563095705e-05
0.6476 8.91376744557386 1.66482426175436 9.00991614785341e-07 0.0003582459953183 2.52764773652462e-05
0.6478 8.91220206702735 1.6648225400165 9.00490295982577e-07 0.000358146423686006 2.52174619941009e-05
0.648 8.91064543278433 1.66482082140004 8.9998936041941e-07 0.00035804682476848 2.51585844953852e-05
0.6482 8.90909754284481 1.66481910591831 8.99488807753805e-07 0.000357947198740769 2.50998445219052e-05
0.6484 8.90755839720879 1.66481739358462 8.98988637643937e-07 0.000357847545778098 2.5041241727499e-05
0.6486 8.90602799587626 1.66481568441226 8.98488849748192e-07 0.000357747866055861 2.49827757670328e-05
0.6488 8.90450633884723 1.66481397841455 8.97989443725164e-07 0.000357648159749626 2.4924446296397e-05
0.649 8.90299342612169 1.6648122756048 8.97490419233646e-07 0.000357548427035134 2.48662529725033e-05
0.6492 8.90148925769965 1.6648105759963 8.96991775932655e-07 0.000357448668088301 2.48081954532807e-05
0.6494 8.8999938335811 1.66480887960238 8.96493513481411e-07 0.000357348883085213 2.47502733976724e-05
0.6496 8.89850715376605 1.66480718643634 8.95995631539347e-07 0.00035724907220213 2.46924864656317e-05
0.6498 8.8970292182545 1.66480549651149 8.95498129766109e-07 0.000357149235615486 2.46348343181191e-05
0.65 8.89556002704644 1.66480380984113 8.95001007821551e-07 0.000357049373501886 2.45773166170986e-05
0.6502 8.89409958014188 1.66480212643857 8.94504265365739e-07 0.000356949486038112 2.45199330255342e-05
0.6504 8.89264787754082 1.66480044631712 8.9400790205896e-07 0.000356849573401114 2.44626832073864e-05
0.6506 8.89120491924325 1.6647987694901 8.93511917561708e-07 0.000356749635768021 2.44055668276093e-05
0.6508 8.88977070524918 1.66479709597079 8.93016311534693e-07 0.00035664967331613 2.43485835521459e-05
0.651 8.8883452355586 1.66479542577253 8.92521083638837e-07 0.000356549686222915 2.42917330479264e-05
0.6512 8.88692851017152 1.6647937589086 8.92026233535277e-07 0.000356449674666021 2.42350149828635e-05
0.6514 8.88552052908793 1.66479209539233 8.91531760885375e-07 0.000356349638823268 2.41784290258493e-05
0.6516 8.88412129230784 1.66479043523701 8.910376653507e-07 0.000356249578872648 2.41219748467526e-05
0.6518 8.88273079983125 1.66478877845596 8.90543946593041e-07 0.000356149494992326 2.40656521164144e-05
0.652 8.88134905165815 1.66478712506248 8.90050604274404e-07 0.000356049387360644 2.40094605066456e-05
0.6522 8.87997604778855 1.66478547506988 8.89557638057014e-07 0.000355949256156112 2.39533996902232e-05
0.6524 8.87861178822244 1.66478382849147 8.89065047603307e-07 0.00035584910155742 2.38974693408869e-05
0.6526 8.87725627295983 1.66478218534056 8.88572832575952e-07 0.000355748923743426 2.38416691333361e-05
0.6528 8.87590950200071 1.66478054563046 8.88080992637826e-07 0.000355648722893166 2.37859987432263e-05
0.653 8.8745714753451 1.66477890937447 8.87589527452026e-07 0.000355548499185847 2.37304578471659e-05
0.6532 8.87324219299298 1.6647772765859 8.87098436681876e-07 0.000355448252800851 2.36750461227132e-05
0.6534 8.87192165494435 1.66477564727806 8.86607719990915e-07 0.000355347983917735 2.36197632483728e-05
0.6536 8.87060986119922 1.66477402146425 8.86117377042909e-07 0.000355247692716227 2.35646089035924e-05
0.6538 8.86930681175758 1.66477239915779 8.85627407501839e-07 0.000355147379376231 2.35095827687598e-05
0.654 8.86801250661944 1.66477078037199 8.8513781103191e-07 0.000355047044077827 2.34546845251995e-05
0.6542 8.8667269457848 1.66476916512014 8.84648587297553e-07 0.000354946687001265 2.33999138551694e-05
0.6544 8.86545012925365 1.66476755341556 8.84159735963421e-07 0.000354846308326973 2.3345270441858e-05
0.6546 8.864182057026 1.66476594527156 8.83671256694387e-07 0.000354745908235551 2.32907539693805e-05
0.6548 8.86292272910185 1.66476434070144 8.83183149155549e-07 0.000354645486907775 2.32363641227767e-05
0.655 8.86167214548119 1.66476273971851 8.82695413012236e-07 0.000354545044524594 2.31821005880067e-05
0.6552 8.86043030616403 1.66476114233609 8.82208047929993e-07 0.000354444581267133 2.31279630519484e-05
0.6554 8.85919721115036 1.66475954856747 8.81721053574598e-07 0.000354344097316692 2.30739512023944e-05
0.6556 8.85797286044019 1.66475795842597 8.81234429612048e-07 0.000354243592854744 2.30200647280485e-05
0.6558 8.85675725403351 1.66475637192489 8.80748175708565e-07 0.000354143068062937 2.2966303318523e-05
0.656 8.85555039193033 1.66475478907754 8.80262291530609e-07 0.000354042523123096 2.29126666643352e-05
0.6562 8.85435227413065 1.66475320989723 8.79776776744856e-07 0.000353941958217221 2.28591544569047e-05
0.6564 8.85316290063446 1.66475163439727 8.79291631018215e-07 0.000353841373527483 2.28057663885501e-05
0.6566 8.85198227144177 1.66475006259096 8.78806854017824e-07 0.000353740769236234 2.27525021524857e-05
0.6568 8.85081038655257 1.66474849449162 8.78322445411046e-07 0.000353640145525998 2.26993614428192e-05
0.657 8.84964724596687 1.66474693011255 8.77838404865471e-07 0.000353539502579474 2.26463439545477e-05
0.6572 8.84849284968467 1.66474536946705 8.7735473204892e-07 0.00035343884057954 2.25934493835557e-05
0.6574 8.84734719770596 1.66474381256845 8.76871426629447e-07 0.000353338159709247 2.2540677426611e-05
0.6576 8.84621029003075 1.66474225943004 8.76388488275335e-07 0.000353237460151821 2.24880277813624e-05
0.6578 8.84508212665903 1.66474071006513 8.75905916655091e-07 0.000353136742090666 2.24355001463365e-05
0.658 8.84396270759081 1.66473916448703 8.75423711437464e-07 0.000353036005709361 2.2383094220935e-05
0.6582 8.84285203282609 1.66473762270905 8.74941872291421e-07 0.000352935251191662 2.23308097054311e-05
0.6584 8.84175010236486 1.66473608474449 8.74460398886172e-07 0.0003528344787215 2.2278646300967e-05
0.6586 8.84065691620713 1.66473455060667 8.73979290891152e-07 0.000352733688482984 2.22266037095511e-05
0.6588 8.83957247435289 1.66473302030889 8.73498547976031e-07 0.000352632880660398 2.21746816340545e-05
0.659 8.83849677680215 1.66473149386446 8.73018169810714e-07 0.000352532055438203 2.21228797782085e-05
0.6592 8.83742982355491 1.66472997128669 8.72538156065333e-07 0.000352431213001038 2.20711978466016e-05
0.6594 8.83637161461116 1.66472845258888 8.72058506410262e-07 0.000352330353533718 2.20196355446766e-05
0.6596 8.8353221499709 1.66472693778435 8.71579220516101e-07 0.000352229477221234 2.19681925787275e-05
0.6598 8.83428142963415 1.6647254268864 8.71100298053687e-07 0.000352128584248756 2.19168686558967e-05
0.66 8.83324945360089 1.66472391990834 8.70621738694091e-07 0.000352027674801632 2.18656634841727e-05
0.6602 8.83222622187112 1.66472241686347 8.70143542108623e-07 0.000351926749065384 2.18145767723862e-05
0.6604 8.83121173444485 1.66472091776511 8.69665707968821e-07 0.000351825807225715 2.1763608230208e-05
0.6606 8.83020599132208 1.66471942262657 8.69188235946468e-07 0.000351724849468504 2.17127575681459e-05
0.6608 8.8292089925028 1.66471793146114 8.68711125713574e-07 0.000351623875979808 2.16620244975419e-05
0.661 8.82822073798702 1.66471644428214 8.68234376942395e-07 0.000351522886945863 2.16114087305693e-05
0.6612 8.82724122777474 1.66471496110288 8.67757989305409e-07 0.000351421882553084 2.15609099802304e-05
0.6614 8.82627046186595 1.66471348193667 8.67281962475348e-07 0.000351320862988062 2.15105279603527e-05
0.6616 8.82530844026065 1.6647120067968 8.66806296125169e-07 0.000351219828437566 2.14602623855869e-05
0.6618 8.82435516295886 1.6647105356966 8.66330989928074e-07 0.000351118779088548 2.1410112971404e-05
0.662 8.82341062996055 1.66470906864936 8.65856043557499e-07 0.000351017715128136 2.13600794340925e-05
0.6622 8.82247484126575 1.6647076056684 8.65381456687118e-07 0.000350916636743636 2.13101614907553e-05
0.6624 8.82154779687444 1.66470614676703 8.64907228990852e-07 0.000350815544122534 2.12603588593072e-05
0.6626 8.82062949678662 1.66470469195855 8.64433360142849e-07 0.000350714437452498 2.12106712584728e-05
0.6628 8.81971994100231 1.66470324125626 8.63959849817504e-07 0.000350613316921371 2.11610984077824e-05
0.663 8.81881912952148 1.66470179467348 8.63486697689449e-07 0.000350512182717181 2.11116400275704e-05
0.6632 8.81792706234416 1.66470035222352 8.6301390343356e-07 0.000350411035028131 2.10622958389723e-05
0.6634 8.81704373947033 1.66469891391969 8.62541466724946e-07 0.000350309874042606 2.10130655639218e-05
0.6636 8.81616916089999 1.66469747977528 8.62069387238969e-07 0.000350208699949174 2.09639489251483e-05
0.6638 8.81530332663315 1.66469604980361 8.61597664651212e-07 0.000350107512936578 2.09149456461742e-05
0.664 8.81444623666981 1.66469462401799 8.6112629863752e-07 0.000350006313193747 2.0866055451312e-05
0.6642 8.81359789100997 1.66469320243173 8.60655288873966e-07 0.000349905100909787 2.08172780656622e-05
0.6644 8.81275828965362 1.66469178505812 8.60184635036873e-07 0.000349803876273986 2.07686132151101e-05
0.6646 8.81192743260076 1.66469037191049 8.59714336802798e-07 0.000349702639475816 2.07200606263233e-05
0.6648 8.8111053198514 1.66468896300214 8.59244393848551e-07 0.000349601390704926 2.06716200267492e-05
0.665 8.81029195140554 1.66468755834637 8.58774805851176e-07 0.000349500130151149 2.06232911446123e-05
0.6652 8.80948732726317 1.6646861579565 8.58305572487965e-07 0.0003493988580045 2.05750737089117e-05
0.6654 8.8086914474243 1.66468476184583 8.5783669343645e-07 0.000349297574455176 2.05269674494182e-05
0.6656 8.80790431188893 1.66468337002767 8.5736816837441e-07 0.000349196279693557 2.04789720966722e-05
0.6658 8.80712592065705 1.66468198251533 8.56899996979864e-07 0.000349094973910202 2.04310873819807e-05
0.666 8.80635627372866 1.66468059932211 8.56432178931081e-07 0.000348993657295857 2.03833130374148e-05
0.6662 8.80559537110378 1.66467922046133 8.55964713906568e-07 0.00034889233004145 2.03356487958071e-05
0.6664 8.80484321278238 1.66467784594629 8.55497601585077e-07 0.000348790992338088 2.02880943907497e-05
0.6666 8.80409979876449 1.6646764757903 8.55030841645611e-07 0.000348689644377067 2.02406495565907e-05
0.6668 8.80336512905009 1.66467511000666 8.54564433767413e-07 0.000348588286349863 2.01933140284325e-05
0.667 8.80263920363918 1.6646737486087 8.54098377629975e-07 0.000348486918448139 2.0146087542129e-05
0.6672 8.80192202253178 1.6646723916097 8.53632672913031e-07 0.000348385540863738 2.00989698342827e-05
0.6674 8.80121358572787 1.66467103902299 8.53167319296565e-07 0.000348284153788689 2.00519606422429e-05
0.6676 8.80051389322745 1.66466969086186 8.52702316460803e-07 0.000348182757415208 2.00050597041026e-05
0.6678 8.79982223548284 1.66466834713963 8.52237664086218e-07 0.000348081351934415 1.99582667586964e-05
0.668 8.79910134241262 1.66466700786961 8.51773361853577e-07 0.000347979937014533 1.9911581545557e-05
0.6682 8.7983301262004 1.6646656730651 8.51309409444215e-07 0.000347878510997333 1.98650038046226e-05
0.6684 8.79750858684618 1.66466434273941 8.5084580654024e-07 0.000347777072015636 1.98185332760307e-05
0.6686 8.79663672434996 1.66466301690585 8.50382552824542e-07 0.000347675618200025 1.97721697001091e-05
0.6688 8.79571453871174 1.66466169557773 8.49919647980793e-07 0.000347574147678832 1.97259128173779e-05
0.669 8.79474202993152 1.66466037876834 8.49457091693438e-07 0.000347472658578137 1.96797623685525e-05
0.6692 8.79371919800931 1.66465906649102 8.48994883647688e-07 0.000347371149021765 1.96337180945462e-05
0.6694 8.79264604294509 1.66465775875905 8.48533023529531e-07 0.000347269617131281 1.95877797364719e-05
0.6696 8.79152256473888 1.66465645558575 8.48071511025708e-07 0.000347168061025987 1.95419470356456e-05
0.6698 8.79034876339067 1.66465515698442 8.47610345823726e-07 0.000347066478822916 1.94962197335882e-05
0.67 8.78912463890046 1.66465386296838 8.47149527611844e-07 0.00034696486863683 1.9450597572028e-05
0.6702 8.78785019126825 1.66465257355093 8.46689056079073e-07 0.000346863228580217 1.94050802929029e-05
0.6704 8.78652542049404 1.66465128874538 8.4622893091518e-07 0.000346761556763286 1.93596676383637e-05
0.6706 8.78515032657783 1.66465000856504 8.45769151810658e-07 0.000346659851293963 1.93143593507752e-05
0.6708 8.78372490951963 1.66464873302321 8.45309718456755e-07 0.000346558110277889 1.92691551727194e-05
0.671 8.78224916931942 1.66464746213321 8.44850630545461e-07 0.000346456331818416 1.92240548469975e-05
0.6712 8.78072310597722 1.66464619590834 8.44391887769485e-07 0.000346354514016602 1.91790581166322e-05
0.6714 8.77914671949302 1.6646449343619 8.43933489822273e-07 0.000346252654971214 1.91341647248701e-05
0.6716 8.77752000986682 1.66464367750721 8.43475436397998e-07 0.000346150752778715 1.90893744151837e-05
0.6718 8.77584297709862 1.66464242535758 8.43017727191555e-07 0.000346048805533267 1.9044686931274e-05
0.672 8.77411562118842 1.66464117792631 8.42560361898553e-07 0.000345946811326731 1.90001020170723e-05
0.6722 8.77233794213622 1.66463993522671 8.42103340215327e-07 0.000345844768248658 1.8955619416743e-05
0.6724 8.77050993994203 1.66463869727209 8.41646661838915e-07 0.000345742674386288 1.8911238874685e-05
0.6726 8.76863161460583 1.66463746407576 8.41190326467065e-07 0.000345640527824549 1.88669601355346e-05
0.6728 8.76670296612764 1.66463623565101 8.40734333798231e-07 0.000345538326646052 1.8822782944167e-05
0.673 8.76472399450745 1.66463501201118 8.40278683531572e-07 0.000345436068931091 1.87787070456989e-05
0.6732 8.76269469974526 1.66463379316955 8.39823375366936e-07 0.000345333752757639 1.87347321854904e-05
0.6734 8.76061508184107 1.66463257913944 8.39368409004876e-07 0.000345231376201345 1.86908581091472e-05
0.6736 8.75848514079488 1.66463136993415 8.38913784146631e-07 0.000345128937335532 1.86470845625221e-05
0.6738 8.75630487660669 1.664630165567 8.38459500494124e-07 0.000345026434231196 1.86034112917181e-05
0.674 8.75407428927651 1.66462896605129 8.38005557749968e-07 0.000344923864957002 1.85598380430893e-05
0.6742 8.75179337880433 1.66462777140033 8.37551955617453e-07 0.000344821227579284 1.85163645632438e-05
0.6744 8.74946214519014 1.66462658162742 8.37098693800552e-07 0.000344718520162042 1.84729905990451e-05
0.6746 8.74708058843396 1.66462539674589 8.36645772003906e-07 0.000344615740766938 1.84297158976143e-05
0.6748 8.74464870853578 1.66462421676902 8.36193189932828e-07 0.000344512887453298 1.83865402063321e-05
0.675 8.7421665054956 1.66462304171014 8.35740947293301e-07 0.000344409958278107 1.83434632728406e-05
0.6752 8.73963397931342 1.66462187158254 8.35289043791971e-07 0.000344306951296009 1.8300484845045e-05
0.6754 8.73705112998925 1.66462070639954 8.34837479136146e-07 0.000344203864559306 1.82576046711164e-05
0.6756 8.73441795752307 1.66461954617445 8.34386253033791e-07 0.000344100696117953 1.82148224994921e-05
0.6758 8.7317344619149 1.66461839092057 8.33935365193522e-07 0.000343997444019564 1.81721380788793e-05
0.676 8.72900064316473 1.6646172406512 8.33484815324612e-07 0.000343894106309398 1.81295511582552e-05
0.6762 8.72621650127255 1.66461609537967 8.33034603136978e-07 0.000343790681030371 1.80870614868701e-05
0.6764 8.72338203623838 1.66461495511927 8.32584728341181e-07 0.000343687166223049 1.80446688142486e-05
0.6766 8.72049724806221 1.66461381988332 8.32135190648425e-07 0.000343583559925644 1.80023728901914e-05
0.6768 8.71756213674405 1.66461268968512 8.31685989770554e-07 0.000343479860174018 1.79601734647773e-05
0.677 8.71457670228388 1.66461156453798 8.31237125420048e-07 0.00034337606500168 1.79180702883646e-05
0.6772 8.71154094468172 1.66461044445521 8.30788597310014e-07 0.000343272172439785 1.78760631115933e-05
0.6774 8.70845486393755 1.66460932945011 8.30340405154194e-07 0.000343168180517131 1.78341516853862e-05
0.6776 8.70531846005139 1.66460821953599 8.29892548666949e-07 0.000343064087260164 1.77923357609511e-05
0.6778 8.70213173302323 1.66460711472617 8.29445027563272e-07 0.000342959890692974 1.77506150897825e-05
0.678 8.69889468285307 1.66460601503395 8.28997841558768e-07 0.00034285558883729 1.77089894236625e-05
0.6782 8.69560730954091 1.66460492047263 8.28550990369661e-07 0.000342751179712489 1.76674585146636e-05
0.6784 8.69226961308675 1.66460383105553 8.28104473712791e-07 0.000342646661335587 1.76260221151492e-05
0.6786 8.68888159349059 1.66460274679595 8.27658291305602e-07 0.000342542031721243 1.75846799777759e-05
0.6788 8.68544325075244 1.6646016677072 8.27212442866155e-07 0.00034243728888176 1.7543431855495e-05
0.679 8.68195458487229 1.66460059380259 8.26766928113107e-07 0.00034233243082708 1.75022775015538e-05
0.6792 8.67841559585013 1.66459952509543 8.26321746765725e-07 0.000342227455564787 1.74612166694972e-05
0.6794 8.67482628368598 1.66459846159902 8.25876898543869e-07 0.000342122361100108 1.74202491131697e-05
0.6796 8.67118664837983 1.66459740332668 8.25432383167996e-07 0.000342017145435912 1.73793745867162e-05
0.6798 8.66749668993168 1.6645963502917 8.24988200359156e-07 0.000341911806572708 1.73385928445839e-05
0.68 8.66375640834154 1.66459530250741 8.24544349838989e-07 0.000341806342508649 1.72979036415238e-05
0.6802 8.65996580360939 1.66459425998709 8.24100831329719e-07 0.000341700751239528 1.72573067325921e-05
0.6804 8.65612487573524 1.66459322274408 8.23657644554158e-07 0.000341595030758784 1.72168018731516e-05
0.6806 8.6522336247191 1.66459219079166 8.23214789235703e-07 0.000341489179057498 1.71763888188732e-05
0.6808 8.64829205056096 1.66459116414316 8.22772265098323e-07 0.000341383194124395 1.71360673257374e-05
0.681 8.64430015326082 1.66459014281187 8.22330071866565e-07 0.000341277073945843 1.70958371500352e-05
0.6812 8.64025793281868 1.66458912681111 8.2188820926555e-07 0.000341170816505859 1.70556980483702e-05
0.6814 8.63616538923454 1.66458811615418 8.21446677020967e-07 0.000341064419786102 1.70156497776597e-05
0.6816 8.6320225225084 1.66458711085439 8.21005474859072e-07 0.000340957881765881 1.69756920951355e-05
0.6818 8.62782933264026 1.66458611092505 8.20564602506689e-07 0.000340851200422151 1.69358247583461e-05
0.682 8.62358581963013 1.66458511637947 8.20124059691202e-07 0.000340744373729517 1.68960475251578e-05
0.6822 8.61929198347799 1.66458412723095 8.19683846140552e-07 0.000340637399660234 1.68563601537551e-05
0.6824 8.61494782418386 1.66458314349281 8.19243961583239e-07 0.000340530276184207 1.68167624026433e-05
0.6826 8.61055334174773 1.66458216517835 8.18804405748316e-07 0.000340423001268995 1.67772540306491e-05
0.6828 8.6061085361696 1.66458119230087 8.18365178365388e-07 0.000340315572879812 1.67378347969216e-05
0.683 8.60161340744947 1.66458022487369 8.17926279164606e-07 0.000340207988979525 1.66985044609344e-05
0.6832 8.59706795558735 1.66457926291012 8.17487707876665e-07 0.000340100247528659 1.66592627824856e-05
0.6834 8.59247218058322 1.66457830642346 8.17049464232809e-07 0.000339992346485397 1.66201095217001e-05
0.6836 8.5878260824371 1.66457735542702 8.16611547964816e-07 0.000339884283805583 1.65810444390304e-05
0.6838 8.58312966114897 1.6645764099341 8.16173958805008e-07 0.000339776057442723 1.65420672952575e-05
0.684 8.57838291671885 1.66457546995803 8.15736696486239e-07 0.000339667665347986 1.65031778514925e-05
0.6842 8.57358584914673 1.66457453551209 8.15299760741892e-07 0.000339559105470206 1.64643758691773e-05
0.6844 8.56873845843261 1.66457360660961 8.14863151305887e-07 0.000339450375755887 1.64256611100862e-05
0.6846 8.56384074457649 1.66457268326389 8.1442686791267e-07 0.000339341474149201 1.63870333363266e-05
0.6848 8.55889270757837 1.66457176548824 8.13990910297206e-07 0.000339232398591993 1.63484923103405e-05
0.685 8.55389434743826 1.66457085329596 8.1355527819499e-07 0.000339123147023781 1.63100377949049e-05
0.6852 8.54884566415614 1.66456994670036 8.13119971342031e-07 0.00033901371738176 1.62716695531338e-05
0.6854 8.54374665773203 1.66456904571476 8.12684989474859e-07 0.000338904107600803 1.62333873484784e-05
0.6856 8.53859732816592 1.66456815035245 8.12250332330518e-07 0.000338794315613466 1.61951909447286e-05
0.6858 8.5333976754578 1.66456726062675 8.11815999646562e-07 0.000338684339349988 1.61570801060141e-05
0.686 8.52814769960769 1.66456637655097 8.11381991161061e-07 0.000338574176738294 1.61190545968049e-05
0.6862 8.52284740061558 1.66456549813841 8.10948306612586e-07 0.000338463825703999 1.60811141819129e-05
0.6864 8.51749677848148 1.66456462540238 8.10514945740221e-07 0.000338353284170408 1.60432586264925e-05
0.6866 8.51209583320537 1.66456375835618 8.10081908283549e-07 0.000338242550058526 1.60054876960415e-05
0.6868 8.50664456478727 1.66456289701314 8.09649193982648e-07 0.000338131621287049 1.59678011564024e-05
0.687 8.50114297322716 1.66456204138655 8.092168025781e-07 0.000338020495772376 1.59301987737628e-05
0.6872 8.49559105852506 1.66456119148972 8.08784733810984e-07 0.000337909171428612 1.58926803146571e-05
0.6874 8.48998882068096 1.66456034733596 8.08352987422868e-07 0.00033779764616757 1.58552455459667e-05
0.6876 8.48433625969486 1.66455950893858 8.07921563155813e-07 0.000337685917898767 1.58178942349211e-05
0.6878 8.47863337556676 1.66455867631088 8.07490460752369e-07 0.00033757398452944 1.5780626149099e-05
0.688 8.47288016829667 1.66455784946618 8.07059679955575e-07 0.00033746184396454 1.57434410564287e-05
0.6882 8.46707663788457 1.66455702841778 8.06629220508949e-07 0.000337349494106738 1.57063387251893e-05
0.6884 8.46122278433047 1.66455621317899 8.06199082156491e-07 0.00033723693285643 1.56693189240117e-05
0.6886 8.45531860763438 1.66455540376312 8.05769264642688e-07 0.000337124158111739 1.5632381421879e-05
0.6888 8.44936410779629 1.66455460018347 8.05339767712494e-07 0.000337011167768521 1.55955259881273e-05
0.689 8.4433592848162 1.66455380245336 8.0491059111135e-07 0.000336897959720364 1.5558752392447e-05
0.6892 8.43730413869411 1.66455301058608 8.0448173458516e-07 0.000336784531858597 1.5522060404883e-05
0.6894 8.43119866943002 1.66455222459496 8.04053197880302e-07 0.000336670882072293 1.54854497958358e-05
0.6896 8.42504287702393 1.66455144449329 8.03624980743624e-07 0.000336557008248269 1.54489203360623e-05
0.6898 8.41883676147585 1.66455067029439 8.03197082922438e-07 0.000336442908271093 1.54124717966761e-05
0.69 8.41258032278576 1.66454990201156 8.02769504164519e-07 0.00033632858002309 1.53761039491487e-05
0.6902 8.40627356095368 1.66454913965811 8.02342244218112e-07 0.000336214021384344 1.53398165653101e-05
0.6904 8.39991647597959 1.66454838324735 8.01915302831912e-07 0.000336099230232702 1.53036094173495e-05
0.6906 8.39350906786351 1.66454763279258 8.01488679755075e-07 0.000335984204443779 1.52674822778154e-05
0.6908 8.38705133660543 1.66454688830712 8.01062374737222e-07 0.000335868941890961 1.52314349196175e-05
0.691 8.38054328220536 1.66454614980427 8.00636387528415e-07 0.000335753440445414 1.51954671160262e-05
0.6912 8.37398490466328 1.66454541729734 8.0021071787917e-07 0.000335637697976081 1.51595786406737e-05
0.6914 8.36737620397921 1.66454469079964 7.99785365540462e-07 0.000335521712349697 1.51237692675549e-05
0.6916 8.36071718015313 1.66454397032448 7.99360330263698e-07 0.000335405481430784 1.50880387710275e-05
0.6918 8.35400783318506 1.66454325588516 7.98935611800744e-07 0.000335289003081659 1.50523869258128e-05
0.692 8.34724816307499 1.66454254749499 7.98511209903903e-07 0.000335172275162443 1.50168135069966e-05
0.6922 8.34043816982291 1.66454184516728 7.98087124325919e-07 0.000335055295531059 1.49813182900293e-05
0.6924 8.33357785342884 1.66454114891533 7.97663354819981e-07 0.000334938062043243 1.49459010507268e-05
0.6926 8.32666721389277 1.66454045875246 7.9723990113971e-07 0.000334820572552546 1.49105615652709e-05
0.6928 8.31970625121471 1.66453977469198 7.96816763039162e-07 0.000334702824910338 1.48752996102099e-05
0.693 8.31269496539464 1.66453909674718 7.96393940272829e-07 0.000334584816965817 1.48401149624591e-05
0.6932 8.30563335643258 1.66453842493139 7.95971432595633e-07 0.000334466546566013 1.48050073993014e-05
0.6934 8.29852142432852 1.6645377592579 7.95549239762933e-07 0.000334348011555792 1.47699766983877e-05
0.6936 8.29135916908246 1.66453709974003 7.95127361530505e-07 0.000334229209777861 1.47350226377375e-05
0.6938 8.28414659069439 1.66453644639107 7.94705797654555e-07 0.000334110139072777 1.47001449957392e-05
0.694 8.27688368916433 1.66453579922435 7.94284547891713e-07 0.000333990797278947 1.46653435511508e-05
0.6942 8.26957046449228 1.66453515825317 7.93863611999032e-07 0.00033387118223264 1.46306180831002e-05
0.6944 8.26220691667822 1.66453452349083 7.93442989733989e-07 0.000333751291767989 1.45959683710858e-05
0.6946 8.25479304572216 1.66453389495065 7.9302268085447e-07 0.000333631123716996 1.45613941949766e-05
0.6948 8.24732885162411 1.66453327264593 7.92602685118782e-07 0.00033351067590954 1.4526895335013e-05
0.695 8.23981433438406 1.66453265658998 7.92183002285648e-07 0.000333389946173385 1.44924715718073e-05
0.6952 8.232249494002 1.66453204679611 7.91763632114204e-07 0.000333268932334178 1.44581226863433e-05
0.6954 8.22463433047795 1.66453144327762 7.91344574363997e-07 0.000333147632215464 1.44238484599778e-05
0.6956 8.21696884381191 1.66453084604783 7.90925828794984e-07 0.00033302604363869 1.43896486744402e-05
0.6958 8.20925303400385 1.66453025512003 7.90507395167523e-07 0.000332904164423204 1.43555231118329e-05
0.696 8.20148690105381 1.66452967050755 7.90089273242386e-07 0.000332781992386272 1.43214715546323e-05
0.6962 8.19367044496176 1.66452909222368 7.89671462780745e-07 0.000332659525343077 1.42874937856882e-05
0.6964 8.18580366572771 1.66452852028174 7.89253963544177e-07 0.000332536761106728 1.4253589588225e-05
0.6966 8.17788656335167 1.66452795469504 7.88836775294655e-07 0.000332413697488267 1.42197587458414e-05
0.6968 8.16991913783363 1.66452739547687 7.88419897794553e-07 0.000332290332296672 1.41860010425111e-05
0.697 8.16190138917359 1.66452684264055 7.88003330806649e-07 0.000332166663338869 1.41523162625828e-05
0.6972 8.15383331737155 1.66452629619939 7.87587074094101e-07 0.000332042688419734 1.41187041907807e-05
0.6974 8.14571492242752 1.66452575616669 7.87171127420475e-07 0.000331918405342103 1.40851646122046e-05
0.6976 8.13754620434148 1.66452522255577 7.86755490549726e-07 0.000331793811906775 1.40516973123305e-05
0.6978 8.12932716311344 1.66452469537992 7.86340163246193e-07 0.000331668905912525 1.40183020770103e-05
0.698 8.12105779874341 1.66452417465247 7.85925145274612e-07 0.000331543685156102 1.39849786924727e-05
0.6982 8.11273811123138 1.66452366038671 7.85510436400101e-07 0.000331418147432247 1.3951726945323e-05
0.6984 8.10436810057734 1.66452315259595 7.85096036388167e-07 0.000331292290533688 1.39185466225431e-05
0.6986 8.09594776678131 1.66452265129351 7.84681945004699e-07 0.000331166112251157 1.38854375114924e-05
0.6988 8.08747710984328 1.66452215649268 7.84268162015963e-07 0.000331039610373392 1.38523993999075e-05
0.699 8.07895612976326 1.66452166820678 7.83854687188619e-07 0.000330912782687145 1.38194320759025e-05
0.6992 8.07038482654123 1.66452118644912 7.83441520289696e-07 0.00033078562697719 1.37865353279692e-05
0.6994 8.06176320017721 1.664520711233 7.83028661086602e-07 0.000330658141026331 1.37537089449772e-05
0.6996 8.05309125067118 1.66452024257174 7.82616109347125e-07 0.000330530322615406 1.37209527161742e-05
0.6998 8.04436897802316 1.66451978047863 7.82203864839425e-07 0.0003304021695233 1.36882664311861e-05
0.7 8.03559638223313 1.66451932496699 7.81791927332036e-07 0.000330273679526947 1.36556498800171e-05
0.7002 8.02677346330112 1.66451887605012 7.81380296593861e-07 0.00033014485040134 1.36231028530496e-05
0.7004 8.01790022122709 1.66451843374134 7.8096897239418e-07 0.000330015679919538 1.35906251410448e-05
0.7006 8.00897665601108 1.66451799805395 7.80557954502634e-07 0.000329886165852677 1.35582165351427e-05
0.7008 8.00000276765306 1.66451756900126 7.80147242689234e-07 0.000329756305969971 1.35258768268616e-05
0.701 7.99097855615305 1.66451714659657 7.79736836724361e-07 0.000329626098038726 1.3493605808099e-05
0.7012 7.98190402151103 1.6645167308532 7.79326736378748e-07 0.000329495539824345 1.34614032711313e-05
0.7014 7.97277916372702 1.66451632178445 7.78916941423508e-07 0.000329364629090335 1.34292690086138e-05
0.7016 7.96360398280101 1.66451591940363 7.78507451630105e-07 0.000329233363598317 1.33972028135808e-05
0.7018 7.954378478733 1.66451552372405 7.7809826677036e-07 0.000329101741108034 1.33652044794459e-05
0.702 7.94510265152299 1.66451513475901 7.77689386616461e-07 0.000328969759377356 1.33332738000015e-05
0.7022 7.93577650117098 1.66451475252183 7.77280810940947e-07 0.000328837416162291 1.33014105694195e-05
0.7024 7.92640002767697 1.66451437702581 7.76872539516717e-07 0.000328704709216995 1.3269614582251e-05
0.7026 7.91697323104097 1.66451400828426 7.76464572117025e-07 0.000328571636293774 1.3237885633426e-05
0.7028 7.90749611126296 1.66451364631049 7.76056908515473e-07 0.000328438195143097 1.3206223518254e-05
0.703 7.89796866834296 1.6645132911178 7.75649548486017e-07 0.000328304383513604 1.31746280324234e-05
0.7032 7.88839090228096 1.6645129427195 7.75242491802966e-07 0.00032817019915211 1.31430989720022e-05
0.7034 7.87876281307696 1.66451260112891 7.74835738240979e-07 0.000328035639803621 1.31116361334371e-05
0.7036 7.86908440073096 1.66451226635933 7.74429287575053e-07 0.000327900703211335 1.30802393135542e-05
0.7038 7.85935566524297 1.66451193842406 7.74023139580542e-07 0.000327765387116656 1.30489083095587e-05
0.704 7.84958279409789 1.66451161733628 7.73617294033145e-07 0.000327629689276724 1.30176429190349e-05
0.7042 7.83989298397286 1.66451130309391 7.73211750708772e-07 0.000327493609380841 1.29864429400653e-05
0.7044 7.83033661850959 1.66451099566603 7.7280650938284e-07 0.000327357150778086 1.29553081718748e-05
0.7046 7.82091369770811 1.66451069501851 7.72401569829901e-07 0.000327220317227305 1.2924238415189e-05
0.7048 7.81162422156839 1.66451040111721 7.71996931823619e-07 0.00032708311248996 1.28932334722395e-05
0.705 7.80246819009045 1.664510113928 7.71592595136774e-07 0.000326945540330089 1.28622931467542e-05
0.7052 7.79344560327428 1.66450983341675 7.71188559541279e-07 0.000326807604514267 1.28314172439478e-05
0.7054 7.78455646111988 1.66450955954933 7.70784824808181e-07 0.000326669308811571 1.28006055705128e-05
0.7056 7.77580076362725 1.66450929229159 7.70381390707671e-07 0.000326530656993542 1.27698579346099e-05
0.7058 7.76717851079639 1.66450903160942 7.69978257009085e-07 0.000326391652834157 1.27391741458589e-05
0.706 7.7586897026273 1.66450877746868 7.69575423480919e-07 0.000326252300109784 1.27085540153295e-05
0.7062 7.75033433911999 1.66450852983523 7.69172889890832e-07 0.000326112602599155 1.26779973555324e-05
0.7064 7.74211242027444 1.66450828867494 7.68770656005652e-07 0.00032597256408333 1.26475039804098e-05
0.7066 7.73402394609067 1.66450805395368 7.68368721591383e-07 0.000325832188345663 1.26170737053268e-05
0.7068 7.72606891656868 1.66450782563732 7.67967086413217e-07 0.000325691479171772 1.25867063470624e-05
0.707 7.71824733170845 1.66450760369172 7.67565750235526e-07 0.000325550440349504 1.25564017238006e-05
0.7072 7.71055919151 1.66450738808275 7.6716471282189e-07 0.000325409075668907 1.25261596551214e-05
0.7074 7.70300449597331 1.66450717877628 7.66763973935088e-07 0.000325267388922194 1.24959799619924e-05
0.7076 7.6955832450984 1.66450697573818 7.66363533337105e-07 0.000325125383903719 1.24658624667599e-05
0.7078 7.68829543888526 1.66450677893431 7.65963390789147e-07 0.00032498306440994 1.243580699314e-05
0.708 7.68114107733389 1.66450658833054 7.65563546051643e-07 0.000324840434239395 1.24058133662106e-05
0.7082 7.6741201604443 1.66450640389274 7.65163998884247e-07 0.000324697497192673 1.23758814124022e-05
0.7084 7.66723268821647 1.66450622558677 7.64764749045852e-07 0.000324554257072381 1.23460109594901e-05
0.7086 7.66047866065042 1.6645060533785 7.64365796294594e-07 0.000324410717683122 1.23162018365852e-05
0.7088 7.65385807774614 1.6645058872338 7.6396714038785e-07 0.000324266882831465 1.22864538741264e-05
0.709 7.64737093950363 1.66450572711854 7.63568781082258e-07 0.00032412275632592 1.22567669038715e-05
0.7092 7.64101724592289 1.66450557299858 7.63170718133717e-07 0.00032397834197691 1.22271407588897e-05
0.7094 7.63479699700393 1.6645054248398 7.6277295129739e-07 0.000323833643596746 1.21975752735527e-05
0.7096 7.62871019274673 1.66450528260805 7.62375480327715e-07 0.000323688664999603 1.21680702835269e-05
0.7098 7.62275683315131 1.66450514626921 7.61978304978409e-07 0.000323543410001495 1.21386256257652e-05
0.71 7.61693691821766 1.66450501578914 7.61581425002467e-07 0.000323397882420252 1.21092411384987e-05
0.7102 7.61125044794578 1.66450489113371 7.61184840152188e-07 0.000323252086075496 1.20799166612293e-05
0.7104 7.60569742233567 1.66450477226879 7.60788550179159e-07 0.000323106024788619 1.20506520347207e-05
0.7106 7.60027784138734 1.66450465916024 7.60392554834269e-07 0.000322959702382758 1.20214471009916e-05
0.7108 7.59499170510077 1.66450455177393 7.59996853867723e-07 0.00032281312268278 1.1992301703307e-05
0.711 7.58983901347598 1.66450445007574 7.59601447029036e-07 0.000322666289515255 1.19632156861706e-05
0.7112 7.58481976651296 1.66450435403152 7.59206334067046e-07 0.000322519206708435 1.19341888953171e-05
0.7114 7.57993396421172 1.66450426360714 7.58811514729918e-07 0.00032237187809224 1.19052211777045e-05
0.7116 7.57518160657224 1.66450417876847 7.58416988765143e-07 0.000322224307498235 1.1876312381506e-05
0.7118 7.57056269359454 1.66450409948139 7.58022755919558e-07 0.000322076498759609 1.18474623561028e-05
0.712 7.5660772252786 1.66450402571175 7.57628815939342e-07 0.000321928455711161 1.18186709520764e-05
0.7122 7.56172520162444 1.66450395742542 7.5723516857002e-07 0.00032178018218928 1.17899380212008e-05
0.7124 7.55750662263205 1.66450389458827 7.5684181355648e-07 0.000321631682031931 1.17612634164352e-05
0.7126 7.55342148830143 1.66450383716617 7.56448750642958e-07 0.000321482959078634 1.17326469919164e-05
0.7128 7.54946979863259 1.66450378512498 7.5605597957307e-07 0.000321334017170449 1.17040886029513e-05
0.713 7.54565155362552 1.66450373843058 7.5566350008979e-07 0.000321184860149967 1.16755881060099e-05
0.7132 7.54196675328021 1.66450369704882 7.55271311935482e-07 0.000321035491861286 1.16471453587175e-05
0.7134 7.53841539759668 1.66450366094558 7.54879414851886e-07 0.000320885916150001 1.16187602198474e-05
0.7136 7.53499748657493 1.66450363008673 7.54487808580135e-07 0.000320736136863194 1.1590432549314e-05
0.7138 7.53171302021494 1.66450360443812 7.54096492860751e-07 0.000320586157849413 1.15621622081652e-05
0.714 7.52856199851672 1.66450358396564 7.53705467433658e-07 0.000320435982958667 1.15339490585753e-05
0.7142 7.52554442148028 1.66450356863514 7.53314732038184e-07 0.000320285616042411 1.15057929638382e-05
0.7144 7.52266028910561 1.66450355841249 7.52924286413068e-07 0.000320135060953531 1.14776937883596e-05
0.7146 7.51990960139271 1.66450355326356 7.52534130296461e-07 0.000319984321546342 1.14496513976504e-05
0.7148 7.51729235834158 1.66450355315422 7.5214426342594e-07 0.000319833401676569 1.14216656583199e-05
0.715 7.51480855995222 1.66450355805033 7.51754685538506e-07 0.000319682305201344 1.13937364380682e-05
0.7152 7.51245820622464 1.66450356791777 7.51365396370585e-07 0.000319531035979194 1.13658636056796e-05
0.7154 7.51024129715883 1.6645035827224 7.50976395658047e-07 0.000319379597870028 1.13380470310156e-05
0.7156 7.50815783275479 1.66450360243008 7.505876831362e-07 0.000319227994735141 1.1310286585008e-05
0.7158 7.50620781301252 1.66450362700668 7.50199258539801e-07 0.000319076230437194 1.12825821396521e-05
0.716 7.50439123793202 1.66450365641808 7.49811121603054e-07 0.000318924308840216 1.1254933568e-05
0.7162 7.50270810751329 1.66450369063014 7.49423272059629e-07 0.000318772233809593 1.12273407441535e-05
0.7164 7.50115842175634 1.66450372960872 7.49035709642648e-07 0.000318620009212066 1.11998035432576e-05
0.7166 7.49974218066116 1.66450377331969 7.48648434084704e-07 0.000318467638915721 1.11723218414939e-05
0.7168 7.49845938422775 1.66450382172892 7.48261445117866e-07 0.000318315126789993 1.11448955160737e-05
0.717 7.49731003245611 1.66450387480228 7.47874742473675e-07 0.000318162476705654 1.11175244452315e-05
0.7172 7.49629412534624 1.66450393250564 7.47488325883154e-07 0.000318009692534811 1.10902085082183e-05
0.7174 7.49541166289815 1.66450399480486 7.47102195076819e-07 0.00031785677815091 1.1062947585295e-05
0.7176 7.49466264511183 1.6645040616658 7.46716349784669e-07 0.000317703737428726 1.10357415577262e-05
0.7178 7.49404707198727 1.66450413305435 7.46330789736206e-07 0.000317550574244366 1.10085903077732e-05
0.718 7.49356494352449 1.66450420893635 7.45945514660434e-07 0.000317397292475268 1.09814937186882e-05
0.7182 7.49321625972349 1.66450428927769 7.45560524285862e-07 0.000317243896000197 1.0954451674707e-05
0.7184 7.49300102058425 1.66450437404423 7.45175818340509e-07 0.000317090388699249 1.09274640610433e-05
0.7186 7.49291922610679 1.66450446320183 7.44791396551917e-07 0.000316936774453853 1.0900530763882e-05
0.7188 7.49297087629109 1.66450455671636 7.4440725864714e-07 0.000316783057146768 1.08736516703732e-05
0.719 7.49315597113717 1.6645046545537 7.44023404352765e-07 0.000316629240662089 1.08468266686253e-05
0.7192 7.49347451064502 1.6645047566797 7.43639833394906e-07 0.000316475328885246 1.08200556476992e-05
0.7194 7.49392649481465 1.66450486306024 7.43256545499214e-07 0.000316321325703013 1.0793338497602e-05
0.7196 7.49451192364604 1.66450497366117 7.42873540390882e-07 0.000316167235003507 1.07666751092808e-05
0.7198 7.49523079713921 1.66450508844838 7.42490817794652e-07 0.000316013060676192 1.07400653746163e-05
0.72 7.49608311529415 1.66450520738773 7.42108377434794e-07 0.000315858806611887 1.07135091864166e-05
0.7202 7.49706887811085 1.66450533044507 7.41726219035158e-07 0.00031570447670277 1.06870064384114e-05
0.7204 7.49818808558934 1.66450545758629 7.41344342319141e-07 0.000315550074842387 1.06605570252459e-05
0.7206 7.49944073772959 1.66450558877725 7.40962747009706e-07 0.000315395604925653 1.06341608424744e-05
0.7208 7.50082683453162 1.66450572398381 7.40581432829383e-07 0.000315241070848865 1.06078177865544e-05
0.721 7.50234637599541 1.66450586317185 7.40200399500276e-07 0.000315086476509709 1.05815277548407e-05
0.7212 7.50399936212098 1.66450600630722 7.39819646744067e-07 0.000314931825807264 1.05552906455794e-05
0.7214 7.50578579290832 1.66450615335581 7.39439174282018e-07 0.000314777122642019 1.05291063579017e-05
0.7216 7.50770566835743 1.66450630428346 7.3905898183498e-07 0.000314622370915877 1.05029747918185e-05
0.7218 7.50975898846832 1.66450645905606 7.38679069123392e-07 0.000314467574532164 1.04768958482136e-05
0.722 7.51194575324097 1.66450661763947 7.38299435867289e-07 0.000314312737395647 1.04508694288389e-05
0.7222 7.5142659626754 1.66450677999956 7.37920081786308e-07 0.000314157863412542 1.04248954363077e-05
0.7224 7.5167196167716 1.66450694610219 7.37541006599689e-07 0.000314002956490522 1.03989737740893e-05
0.7226 7.51930671552957 1.66450711591323 7.37162210026282e-07 0.000313848020538736 1.03731043465031e-05
0.7228 7.52202725894931 1.66450728939854 7.36783691784551e-07 0.00031369305946782 1.03472870587129e-05
0.723 7.52486572294132 1.66450746652401 7.36405451592574e-07 0.000313538077107544 1.03215218167191e-05
0.7232 7.52773170244725 1.66450764725548 7.36027489168202e-07 0.00031338307545958 1.02958085272288e-05
0.7234 7.53061057749598 1.66450783155884 7.35649804229476e-07 0.000313228054731778 1.027014709728e-05
0.7236 7.53350234808752 1.66450801939994 7.35272396494766e-07 0.000313073015056291 1.02445374341201e-05
0.7238 7.53640701422187 1.66450821074466 7.34895265682773e-07 0.000312917956564838 1.02189794452035e-05
0.724 7.53932457589903 1.66450840555886 7.34518411512529e-07 0.000312762879388709 1.0193473038191e-05
0.7242 7.542255033119 1.66450860380841 7.34141833703397e-07 0.000312607783658759 1.01680181209491e-05
0.7244 7.54519838588177 1.66450880545918 7.33765531975069e-07 0.000312452669505406 1.01426146015494e-05
0.7246 7.54815463418735 1.66450901047703 7.33389506047569e-07 0.000312297537058634 1.01172623882674e-05
0.7248 7.55112377803573 1.66450921882783 7.33013755641249e-07 0.00031214238644799 1.00919613895826e-05
0.725 7.55410581742692 1.66450943047745 7.32638280476794e-07 0.000311987217802583 1.00667115141772e-05
0.7252 7.55710075236092 1.66450964539175 7.32263080275213e-07 0.000311832031251083 1.00415126709357e-05
0.7254 7.56010858283773 1.66450986353661 7.31888154757846e-07 0.000311676826921722 1.00163647689439e-05
0.7256 7.56312930885734 1.66451008487789 7.31513503646364e-07 0.000311521604942289 9.99126771748893e-06
0.7258 7.56616293041976 1.66451030938145 7.31139126662764e-07 0.000311366365440134 9.96622142605773e-06
0.726 7.56920944752498 1.66451053701317 7.30765023529373e-07 0.000311211108542163 9.94122580433684e-06
0.7262 7.57226886017302 1.66451076773891 7.3039119396884e-07 0.000311055834374837 9.91628076221159e-06
0.7264 7.57534116836386 1.66451100152454 7.30017637704155e-07 0.000310900543064177 9.89138620976562e-06
0.7266 7.57842637209751 1.66451123833593 7.29644354458623e-07 0.000310745234735752 9.86654205727989e-06
0.7268 7.58152447137396 1.66451147813894 7.29271343955882e-07 0.000310589909514689 9.84174821523222e-06
0.727 7.58463546619322 1.66451172089944 7.28898605919895e-07 0.000310434567525667 9.81700459429666e-06
0.7272 7.58775935655529 1.6645119665833 7.28526140074951e-07 0.000310279208892916 9.79231110534278e-06
0.7274 7.59089614246016 1.66451221515639 7.28153946145668e-07 0.000310123833740215 9.76766765943483e-06
0.7276 7.59404582390784 1.66451246658457 7.27782023856988e-07 0.000309968442190895 9.74307416783145e-06
0.7278 7.59720840089833 1.66451272083371 7.27410372934182e-07 0.000309813034367834 9.71853054198464e-06
0.728 7.60038387343163 1.66451297786967 7.27038993102842e-07 0.000309657610393457 9.69403669353935e-06
0.7282 7.60357224150773 1.66451323765833 7.26667884088887e-07 0.000309502170389738 9.66959253433283e-06
0.7284 7.60677350512664 1.66451350016555 7.26297045618565e-07 0.000309346714478194 9.64519797639379e-06
0.7286 7.60998766428836 1.66451376535721 7.25926477418446e-07 0.000309191242779887 9.62085293194194e-06
0.7288 7.61321471899288 1.66451403319915 7.25556179215425e-07 0.000309035755415422 9.59655731338722e-06
0.729 7.61645466924021 1.66451430365727 7.2518615073672e-07 0.000308880252504948 9.57231103332929e-06
0.7292 7.61970751503035 1.66451457669741 7.24816391709874e-07 0.000308724734168155 9.54811400455686e-06
0.7294 7.62297325636329 1.66451485228545 7.24446901862754e-07 0.000308569200524273 9.52396614004693e-06
0.7296 7.62625189323905 1.66451513038726 7.24077680923552e-07 0.000308413651692071 9.49986735296422e-06
0.7298 7.6295434256576 1.6645154109687 7.23708728620781e-07 0.000308258087789858 9.47581755666077e-06
0.73 7.63284785361897 1.66451569399563 7.2334004468328e-07 0.000308102508935478 9.45181666467484e-06
0.7302 7.63616517712314 1.66451597943394 7.22971628840209e-07 0.000307946915246313 9.42786459073075e-06
0.7304 7.63949539617012 1.66451626724948 7.22603480821051e-07 0.000307791306839281 9.40396124873792e-06
0.7306 7.64283851075991 1.66451655740813 7.222356003556e-07 0.000307635683830833 9.38010655279047e-06
0.7308 7.6461945208925 1.66451684987574 7.21867987174005e-07 0.000307480046336952 9.35630041716646e-06
0.731 7.6495634265679 1.66451714461819 7.21500641006702e-07 0.000307324394473157 9.33254275632733e-06
0.7312 7.65294522778611 1.66451744160134 7.21133561584465e-07 0.000307168728354495 9.30883348491733e-06
0.7314 7.65633992454712 1.66451774079106 7.20766748638385e-07 0.000307013048095544 9.28517251776278e-06
0.7316 7.65974751685094 1.66451804215323 7.20400201899874e-07 0.000306857353810411 9.26155976987154e-06
0.7318 7.66316800469757 1.66451834565369 7.20033921100668e-07 0.000306701645612734 9.23799515643254e-06
0.732 7.666601388087 1.66451865125833 7.19667905972822e-07 0.000306545923615673 9.21447859281483e-06
0.7322 7.67004766701924 1.66451895893301 7.19302156248711e-07 0.000306390187931918 9.19100999456722e-06
0.7324 7.67350684149429 1.6645192686436 7.18936671661028e-07 0.00030623443867368 9.16758927741771e-06
0.7326 7.67697891151215 1.66451958035596 7.18571451942788e-07 0.000306078675952698 9.1442163572727e-06
0.7328 7.68046387707281 1.66451989403597 7.18206496827326e-07 0.000305922899880232 9.12089115021659e-06
0.733 7.68396173817628 1.66452020964948 7.17841806048296e-07 0.000305767110567064 9.09761357251108e-06
0.7332 7.68747249482256 1.66452052716237 7.17477379339669e-07 0.000305611308123497 9.07438354059459e-06
0.7334 7.69099614701164 1.66452084654051 7.17113216435736e-07 0.000305455492659352 9.0512009710816e-06
0.7336 7.69453269474353 1.66452116774975 7.16749317071108e-07 0.000305299664283971 9.02806578076226e-06
0.7338 7.69808213801823 1.66452149075597 7.16385680980712e-07 0.000305143823106212 9.00497788660155e-06
0.734 7.70164447683573 1.66452181552504 7.16022307899793e-07 0.000304987969234451 8.98193720573886e-06
0.7342 7.70521971119604 1.66452214202282 7.15659197563918e-07 0.000304832102776576 8.95894365548736e-06
0.7344 7.70880784109916 1.66452247021519 7.15296349708965e-07 0.000304676223839992 8.93599715333338e-06
0.7346 7.71240886654509 1.66452280006799 7.14933764071134e-07 0.000304520332531618 8.91309761693597e-06
0.7348 7.71602278753382 1.66452313154712 7.14571440386941e-07 0.000304364428957883 8.89024496412614e-06
0.735 7.71964960406536 1.66452346461842 7.14209378393218e-07 0.000304208513224727 8.8674391129064e-06
0.7352 7.7232893161397 1.66452379924778 7.13847577827112e-07 0.000304052585437602 8.84467998145017e-06
0.7354 7.72694192375685 1.66452413540105 7.13486038426086e-07 0.000303896645701468 8.82196748810117e-06
0.7356 7.73060742691681 1.6645244730441 7.13124759927926e-07 0.000303740694120791 8.79930155137287e-06
0.7358 7.73428582561958 1.66452481214281 7.12763742070728e-07 0.000303584730799546 8.77668208994793e-06
0.736 7.73797711986515 1.66452515266303 7.12402984592898e-07 0.000303428755841212 8.75410902267764e-06
0.7362 7.74168130965353 1.66452549457064 7.12042487233164e-07 0.000303272769348775 8.73158226858142e-06
0.7364 7.74539839498472 1.6645258378315 7.1168224973057e-07 0.00030311677142472 8.70910174684608e-06
0.7366 7.74912837585871 1.66452618241149 7.11322271824473e-07 0.000302960762171038 8.68666737682543e-06
0.7368 7.75287125227552 1.66452652827646 7.10962553254541e-07 0.000302804741689219 8.66427907803962e-06
0.737 7.75662702423512 1.66452687539228 7.10603093760759e-07 0.000302648710080254 8.64193677017467e-06
0.7372 7.76039569173754 1.66452722372483 7.10243893083428e-07 0.000302492667444633 8.61964037308186e-06
0.7374 7.76417725478276 1.66452757323996 7.09884950963157e-07 0.000302336613882344 8.59738980677726e-06
0.7376 7.76797171337079 1.66452792390355 7.09526267140874e-07 0.00030218054949287 8.57518499144103e-06
0.7378 7.77177906750163 1.66452827568147 7.09167841357817e-07 0.000302024474375192 8.55302584741702e-06
0.738 7.77559931717527 1.66452862853958 7.08809673355538e-07 0.000301868388627781 8.53091229521202e-06
0.7382 7.77943246239172 1.66452898244374 7.08451762875903e-07 0.000301712292348609 8.50884425549563e-06
0.7384 7.78327850315098 1.66452933735983 7.08094109661083e-07 0.000301556185635131 8.48682164909926e-06
0.7386 7.78713743945304 1.66452969325371 7.0773671345357e-07 0.0003014000685843 8.4648443970158e-06
0.7388 7.79100927129791 1.66453005009126 7.0737957399616e-07 0.000301243941292553 8.44291242039901e-06
0.739 7.79489399868559 1.66453040783833 7.0702269103197e-07 0.00030108780385582 8.42102564056319e-06
0.7392 7.79879162161607 1.66453076646079 7.06666064304422e-07 0.000300931656369517 8.39918397898242e-06
0.7394 7.80270214008936 1.66453112592452 7.06309693557247e-07 0.000300775498928547 8.3773873572901e-06
0.7396 7.80662555410546 1.66453148619538 7.05953578534493e-07 0.000300619331627298 8.35563569727844e-06
0.7398 7.81056186366437 1.66453184723923 7.05597718980514e-07 0.00030046315455964 8.33392892089788e-06
0.74 7.81451106876608 1.66453220902195 7.05242114639977e-07 0.000300306967818927 8.31226695025664e-06
0.7402 7.8184731694106 1.66453257150939 7.04886765257856e-07 0.000300150771497997 8.29064970762019e-06
0.7404 7.82244816559792 1.66453293466744 7.04531670579436e-07 0.000299994565689167 8.26907711541064e-06
0.7406 7.82643605732806 1.66453329846195 7.04176830350311e-07 0.000299838350484229 8.24754909620626e-06
0.7408 7.830436844601 1.6645336628588 7.03822244316386e-07 0.00029968212597446 8.22606557274102e-06
0.741 7.83445052741675 1.66453402782384 7.03467912223872e-07 0.00029952589225061 8.20462646790402e-06
0.7412 7.8384771057753 1.66453439332295 7.03113833819292e-07 0.000299369649402904 8.18323170473903e-06
0.7414 7.84251657967666 1.664534759322 7.02760008849478e-07 0.000299213397521046 8.16188120644388e-06
0.7416 7.84656894912083 1.66453512578685 7.02406437061564e-07 0.000299057136694208 8.14057489637006e-06
0.7418 7.8506342141078 1.66453549268336 7.02053118202998e-07 0.000298900867011036 8.11931269802202e-06
0.742 7.85471237463758 1.66453585997742 7.01700052021534e-07 0.000298744588559649 8.09809453505696e-06
0.7422 7.85880343071017 1.66453622763487 7.01347238265231e-07 0.000298588301427633 8.07692033128411e-06
0.7424 7.86290738232557 1.6645365956216 7.00994676682458e-07 0.000298432005702043 8.05579001066429e-06
0.7426 7.86702422948377 1.66453696390347 7.00642367021891e-07 0.000298275701469402 8.03470349730929e-06
0.7428 7.87115397218478 1.66453733244634 7.00290309032513e-07 0.000298119388815698 8.01366071548167e-06
0.743 7.8752966104286 1.66453770121609 6.99938502463609e-07 0.000297963067826386 7.99266158959392e-06
0.7432 7.87945214421522 1.66453807017857 6.99586947064775e-07 0.000297806738586381 7.97170604420815e-06
0.7434 7.88362057354465 1.66453843929966 6.99235642585909e-07 0.000297650401180063 7.95079400403564e-06
0.7436 7.88780189841689 1.66453880854523 6.98884588777216e-07 0.000297494055691273 7.92992539393621e-06
0.7438 7.89199611883193 1.66453917788114 6.98533785389211e-07 0.000297337702203309 7.90910013891768e-06
0.744 7.89620323478978 1.66453954727326 6.98183232172707e-07 0.000297181340798932 7.8883181641357e-06
0.7442 7.90042324629044 1.66453991668745 6.97832928878824e-07 0.000297024971560357 7.86757939489295e-06
0.7444 7.9046561533339 1.66454028608959 6.9748287525899e-07 0.000296868594569254 7.84688375663867e-06
0.7446 7.90890195592018 1.66454065544554 6.97133071064933e-07 0.000296712209906752 7.82623117496845e-06
0.7448 7.91316065404926 1.66454102472117 6.96783516048685e-07 0.000296555817653431 7.80562157562339e-06
0.745 7.91743224772114 1.66454139388234 6.96434209962586e-07 0.000296399417889322 7.78505488448989e-06
0.7452 7.92171673693583 1.66454176289493 6.96085152559276e-07 0.000296243010693909 7.76453102759902e-06
0.7454 7.92601412169333 1.66454213172479 6.95736343591697e-07 0.000296086596146125 7.74404993112617e-06
0.7456 7.93032440199364 1.66454250033781 6.95387782813099e-07 0.000295930174324349 7.72361152139038e-06
0.7458 7.93464757783675 1.66454286869984 6.9503946997703e-07 0.000295773745306413 7.70321572485417e-06
0.746 7.93898364922267 1.66454323677675 6.94691404837342e-07 0.000295617309169589 7.6828624681227e-06
0.7462 7.9433326161514 1.6645436045344 6.94343587148192e-07 0.000295460865990596 7.6625516779436e-06
0.7464 7.94769447862294 1.66454397193868 6.93996016664034e-07 0.000295304415845594 7.64228328120631e-06
0.7466 7.95206923663728 1.66454433895544 6.93648693139629e-07 0.000295147958810188 7.6220572049418e-06
0.7468 7.95645689019443 1.66454470555055 6.93301616330032e-07 0.000294991494959421 7.60187337632191e-06
0.747 7.96085743929438 1.66454507168988 6.92954785990607e-07 0.000294835024367775 7.581731722659e-06
0.7472 7.96527088393714 1.66454543733929 6.92608201877016e-07 0.000294678547109173 7.56163217140547e-06
0.7474 7.96969722412271 1.66454580246466 6.9226186374522e-07 0.00029452206325697 7.54157465015332e-06
0.7476 7.97413645985109 1.66454616703185 6.91915771351482e-07 0.00029436557288396 7.52155908663362e-06
0.7478 7.97858859112227 1.66454653100672 6.91569924452364e-07 0.000294209076062369 7.50158540871612e-06
0.748 7.98305361793626 1.66454689435515 6.91224322804732e-07 0.000294052572863854 7.48165354440881e-06
0.7482 7.98753154029306 1.664547257043 6.90878966165747e-07 0.000293896063359507 7.46176342185741e-06
0.7484 7.99202235819266 1.66454761903614 6.90533854292868e-07 0.000293739547619847 7.44191496934492e-06
0.7486 7.99652607163507 1.66454798030044 6.90188986943858e-07 0.00029358302571482 7.4221081152912e-06
0.7488 8.00104268062029 1.66454834080176 6.89844363876777e-07 0.000293426497713802 7.40234278825257e-06
0.749 8.00557218514832 1.66454870050597 6.89499984849983e-07 0.000293269963685594 7.38261891692125e-06
0.7492 8.01011458521915 1.66454905937894 6.89155849622132e-07 0.000293113423698418 7.36293643012498e-06
0.7494 8.01466988083278 1.66454941738653 6.88811957952179e-07 0.000292956877819925 7.34329525682665e-06
0.7496 8.01923807198923 1.66454977449462 6.88468309599378e-07 0.00029280032611718 7.32369532612363e-06
0.7498 8.02381915868848 1.66455013066907 6.88124904323279e-07 0.000292643768656675 7.30413656724765e-06
0.75 8.02841314093054 1.66455048587574 6.87781741883727e-07 0.000292487205504316 7.28461890956409e-06
0.7502 8.0330200187154 1.66455084008051 6.87438822040868e-07 0.000292330636725427 7.26514228257166e-06
0.7504 8.03763979204308 1.66455119324925 6.87096144555143e-07 0.000292174062384749 7.24570661590197e-06
0.7506 8.04227246091356 1.66455154534781 6.8675370918729e-07 0.000292017482546437 7.22631183931906e-06
0.7508 8.04691802532685 1.66455189634206 6.86411515698343e-07 0.000291860897274057 7.20695788271902e-06
0.751 8.05157648528294 1.66455224619789 6.86069563849632e-07 0.000291704306630589 7.18764467612948e-06
0.7512 8.05624784078184 1.66455259488114 6.85727853402782e-07 0.000291547710678423 7.16837214970932e-06
0.7514 8.06093209182355 1.66455294235769 6.85386384119716e-07 0.000291391109479354 7.14914023374802e-06
0.7516 8.06562923840806 1.6645532885934 6.85045155762648e-07 0.00029123450309459 7.12994885866549e-06
0.7518 8.07033928053539 1.66455363355415 6.84704168094091e-07 0.000291077891584738 7.11079795501141e-06
0.752 8.07506221820551 1.6645539772058 6.84363420876851e-07 0.000290921275009815 7.09168745346503e-06
0.7522 8.07979805141845 1.66455431951422 6.84022913874027e-07 0.000290764653429238 7.07261728483458e-06
0.7524 8.0845467801742 1.66455466044527 6.83682646849017e-07 0.000290608026901824 7.05358738005692e-06
0.7526 8.08930840447274 1.66455499996482 6.83342619565507e-07 0.000290451395485792 7.0345976701971e-06
0.7528 8.0940829243141 1.66455533803874 6.83002831787478e-07 0.000290294759238758 7.01564808644798e-06
0.753 8.09887033969826 1.6645556746329 6.8266328327921e-07 0.000290138118217736 6.99673856012979e-06
0.7532 8.10367065062523 1.66455600971316 6.82323973805268e-07 0.000289981472479133 6.97786902268973e-06
0.7534 8.10848385709501 1.6645563432454 6.81984903130517e-07 0.000289824822078752 6.95903940570152e-06
0.7536 8.1133099591076 1.66455667519547 6.81646071020109e-07 0.000289668167071787 6.94024964086506e-06
0.7538 8.11814895666298 1.66455700552924 6.81307477239491e-07 0.000289511507512823 6.92149966000593e-06
0.754 8.12300084976118 1.66455733421259 6.80969121554404e-07 0.000289354843455834 6.9027893950751e-06
0.7542 8.12786563840219 1.66455766121138 6.80631003730876e-07 0.000289198174954181 6.88411877814839e-06
0.7544 8.132743322586 1.66455798649148 6.80293123535231e-07 0.000289041502060613 6.86548774142621e-06
0.7546 8.13763390231262 1.66455831001875 6.79955480734082e-07 0.00028888482482726 6.84689621723301e-06
0.7548 8.14253737758205 1.66455863175907 6.79618075094335e-07 0.00028872814330564 6.828344138017e-06
0.755 8.14745374839428 1.66455895167829 6.79280906383185e-07 0.000288571457546645 6.80983143634966e-06
0.7552 8.15238301474932 1.66455926974229 6.78943974368118e-07 0.000288414767600555 6.79135804492545e-06
0.7554 8.15732517664717 1.66455958591693 6.78607278816911e-07 0.000288258073517022 6.7729238965613e-06
0.7556 8.16228023408782 1.66455990016809 6.78270819497629e-07 0.000288101375345078 6.75452892419627e-06
0.7558 8.16724818707128 1.66456021246162 6.7793459617863e-07 0.000287944673133128 6.73617306089116e-06
0.756 8.17222903559755 1.66456052276339 6.77598608628559e-07 0.000287787966928951 6.71785623982814e-06
0.7562 8.17722277966662 1.66456083103929 6.77262856616351e-07 0.000287631256779699 6.69957839431027e-06
0.7564 8.1822294192785 1.66456113725516 6.7692733991123e-07 0.000287474542731893 6.68133945776123e-06
0.7566 8.18724895443319 1.66456144137687 6.7659205828271e-07 0.000287317824831422 6.66313936372481e-06
0.7568 8.19228138513069 1.66456174337031 6.76257011500592e-07 0.000287161103123543 6.64497804586465e-06
0.757 8.19732671137099 1.66456204320132 6.7592219933496e-07 0.000287004377652877 6.62685543796375e-06
0.7572 8.2023849331541 1.66456234083578 6.75587621556203e-07 0.00028684764846341 6.60877147392414e-06
0.7574 8.20745605048002 1.66456263623956 6.75253277934979e-07 0.000286690915598488 6.59072608776649e-06
0.7576 8.21254006334874 1.66456292937853 6.7491916824224e-07 0.00028653417910082 6.57271921362973e-06
0.7578 8.21763697176027 1.66456322021854 6.74585292249229e-07 0.000286377439012472 6.55475078577066e-06
0.758 8.2227467757146 1.66456350872548 6.74251649727471e-07 0.000286220695374865 6.53682073856357e-06
0.7582 8.22786947521175 1.6645637948652 6.73918240448779e-07 0.00028606394822878 6.51892900649995e-06
0.7584 8.2330050702517 1.66456407860357 6.73585064185255e-07 0.000285907197614347 6.50107552418795e-06
0.7586 8.23815356083446 1.66456435990646 6.73252120709284e-07 0.00028575044357105 6.48326022635213e-06
0.7588 8.24331494696002 1.66456463873974 6.72919409793538e-07 0.000285593686137722 6.46548304783305e-06
0.759 8.2484892286284 1.66456491506927 6.72586931210975e-07 0.000285436925352546 6.44774392358691e-06
0.7592 8.25367640583957 1.66456518886093 6.72254684734838e-07 0.000285280161253049 6.4300427886852e-06
0.7594 8.25887647859356 1.66456546008057 6.71922670138653e-07 0.000285123393876107 6.41237957831431e-06
0.7596 8.26408944689035 1.66456572869407 6.71590887196237e-07 0.000284966623257934 6.3947542277751e-06
0.7598 8.26931531072995 1.6645659946673 6.71259335681686e-07 0.000284809849434089 6.37716667248266e-06
0.76 8.27455407011236 1.66456625796611 6.7092801536938e-07 0.00028465307243947 6.35961684796587e-06
0.7602 8.27980572503757 1.66456651855639 6.70596926033986e-07 0.000284496292308313 6.34210468986705e-06
0.7604 8.28507027550559 1.66456677640398 6.70266067450457e-07 0.000284339509074188 6.32463013394159e-06
0.7606 8.29034772151642 1.66456703147478 6.69935439394023e-07 0.000284182722770002 6.30719311605762e-06
0.7608 8.29563806307005 1.66456728373463 6.69605041640202e-07 0.000284025933427993 6.28979357219565e-06
0.761 8.30094130016649 1.66456753314941 6.69274873964794e-07 0.00028386914107973 6.27243143844814e-06
0.7612 8.30625743280574 1.66456777968498 6.68944936143882e-07 0.000283712345756111 6.25510665101926e-06
0.7614 8.3115864609878 1.66456802330722 6.68615227953829e-07 0.00028355554748736 6.23781914622449e-06
0.7616 8.31692838471266 1.66456826398199 6.68285749171286e-07 0.000283398746303029 6.2205688604902e-06
0.7618 8.32228320398032 1.66456850167515 6.67956499573179e-07 0.00028324194223199 6.20335573035343e-06
0.762 8.3276509187908 1.66456873635257 6.6762747893672e-07 0.000283085135302438 6.18617969246137e-06
0.7622 8.33303152914408 1.66456896798013 6.67298687039403e-07 0.000282928325541889 6.1690406835712e-06
0.7624 8.3384241275344 1.66456919652633 6.66970123659e-07 0.000282771512973771 6.15193864054955e-06
0.7626 8.34382120030495 1.66456942204947 6.66641788573575e-07 0.000282614697505509 6.13487350036659e-06
0.7628 8.34922107265691 1.6645696447173 6.66313681561503e-07 0.000282457878903076 6.11784520007516e-06
0.763 8.35462374459026 1.66456986470425 6.65985802401483e-07 0.000282301056923026 6.10085367680271e-06
0.7632 8.36002921610502 1.66457008218471 6.65658150872537e-07 0.000282144231321018 6.08389886775101e-06
0.7634 8.36543748720117 1.66457029733311 6.65330726754009e-07 0.000281987401851815 6.06698071019619e-06
0.7636 8.37084855787873 1.66457051032386 6.65003529825565e-07 0.000281830568269279 6.05009914148868e-06
0.7638 8.37626242813768 1.66457072133135 6.64676559867193e-07 0.000281673730326365 6.03325409905305e-06
0.764 8.38167909797803 1.66457093053002 6.643498166592e-07 0.000281516887775121 6.01644552038809e-06
0.7642 8.38709856739979 1.66457113809426 6.64023299982212e-07 0.000281360040366681 5.99967334306677e-06
0.7644 8.39252083640294 1.66457134419849 6.63697009617178e-07 0.000281203187851262 5.9829375047361e-06
0.7646 8.39794590498749 1.66457154901713 6.63370945345364e-07 0.00028104632997816 5.9662379431171e-06
0.7648 8.40337377315344 1.66457175272457 6.63045106948354e-07 0.000280889466495745 5.94957459600486e-06
0.765 8.4088044409008 1.66457195549524 6.62719494208049e-07 0.000280732597151457 5.93294740126831e-06
0.7652 8.41423790822955 1.66457215750354 6.6239410690667e-07 0.000280575721691806 5.91635629685036e-06
0.7654 8.4196741751397 1.66457235892388 6.62068944826752e-07 0.000280418839862361 5.89980122076778e-06
0.7656 8.42511324163125 1.66457255993068 6.61744007751146e-07 0.00028026195140775 5.88328211111109e-06
0.7658 8.4305551077042 1.66457276069835 6.61419295463023e-07 0.000280105056071657 5.8667989060446e-06
0.766 8.43599977335855 1.6645729614013 6.61094807745863e-07 0.000279948153596812 5.85035154380632e-06
0.7662 8.4414472385943 1.66457316221393 6.60770544383465e-07 0.000279791243724996 5.83393996270797e-06
0.7664 8.44689750341145 1.66457336331067 6.60446505159936e-07 0.000279634326197028 5.81756410113486e-06
0.7666 8.45235056781 1.66457356486592 6.60122689859704e-07 0.000279477400752765 5.80122389754586e-06
0.7668 8.45780643178995 1.66457376705409 6.59799098267504e-07 0.000279320467131095 5.78491929047336e-06
0.767 8.4632650953513 1.6645739700496 6.59475730168386e-07 0.000279163525069937 5.76865021852327e-06
0.7672 8.46872655849404 1.66457417402685 6.59152585347711e-07 0.000279006574306236 5.75241662037496e-06
0.7674 8.47419082121819 1.66457437916026 6.58829663591151e-07 0.000278849614575953 5.73621843478114e-06
0.7676 8.47965788352374 1.66457458562424 6.58506964684687e-07 0.000278692645614067 5.7200556005679e-06
0.7678 8.48512774541068 1.6645747935932 6.58184488414615e-07 0.000278535667154567 5.70392805663463e-06
0.768 8.49060040687903 1.66457500324155 6.57862234567532e-07 0.000278378678930449 5.68783574195393e-06
0.7682 8.49607586792878 1.6645752147437 6.57540202930354e-07 0.000278221680673712 5.67177859557164e-06
0.7684 8.50155412855992 1.66457542827406 6.57218393290299e-07 0.000278064672115353 5.65575655660682e-06
0.7686 8.50703518877247 1.66457564400705 6.56896805434893e-07 0.00027790765298536 5.63976956425156e-06
0.7688 8.51251904856641 1.66457586211707 6.5657543915197e-07 0.000277750623012712 5.62381755777105e-06
0.769 8.51800570794176 1.66457608277854 6.56254294229673e-07 0.000277593581925372 5.60790047650352e-06
0.7692 8.5234951668985 1.66457630616587 6.55933370456447e-07 0.000277436529450282 5.59201825986022e-06
0.7694 8.52898742543665 1.66457653245346 6.55612667621046e-07 0.000277279465313359 5.57617084732527e-06
0.7696 8.53448248355619 1.66457676181574 6.55292185512528e-07 0.000277122389239491 5.56035817845573e-06
0.7698 8.53998034125713 1.66457699442711 6.54971923920258e-07 0.000276965300952532 5.54458019288145e-06
0.77 8.54548099853947 1.66457723046198 6.546518826339e-07 0.000276808200175294 5.52883683030514e-06
0.7702 8.55098445540322 1.66457747009476 6.54332061443425e-07 0.000276651086629552 5.51312803050227e-06
0.7704 8.55649071184836 1.66457771349987 6.54012460139107e-07 0.000276493960036027 5.49745373332102e-06
0.7706 8.5619997678749 1.66457796085171 6.5369307851152e-07 0.000276336820114387 5.48181387868217e-06
0.7708 8.56751162348284 1.6645782123247 6.53373916351543e-07 0.000276179666583246 5.4662084065792e-06
0.771 8.57302627867219 1.66457846809326 6.53054973450354e-07 0.000276022499160152 5.45063725707814e-06
0.7712 8.57854373344293 1.66457872833178 6.52736249599434e-07 0.000275865317561587 5.43510037031757e-06
0.7714 8.58406398779507 1.66457899321468 6.52417744590561e-07 0.000275708121502958 5.41959768650848e-06
0.7716 8.58958704172861 1.66457926291637 6.52099458215815e-07 0.0002755509106986 5.40412914593441e-06
0.7718 8.59511369299935 1.66457953761127 6.51781390267576e-07 0.000275393684864536 5.3886946889513e-06
0.772 8.60065210970565 1.66457981747378 6.51463540538517e-07 0.000275236443838353 5.37329425599241e-06
0.7722 8.60620443362699 1.66458010267831 6.51145908821571e-07 0.000275079187625029 5.35792778758852e-06
0.7724 8.61177066476337 1.66458039339929 6.50828494909932e-07 0.000274921916240837 5.34259522437631e-06
0.7726 8.61735080311479 1.66458068981111 6.50511298597044e-07 0.00027476462970113 5.32729650709822e-06
0.7728 8.62294484868124 1.66458099208819 6.50194319676606e-07 0.000274607328020334 5.31203157660212e-06
0.773 8.62855280146274 1.66458130040494 6.4987755794257e-07 0.000274450011211956 5.29680037384105e-06
0.7732 8.63417466145926 1.66458161493578 6.49561013189142e-07 0.000274292679288565 5.28160283987272e-06
0.7734 8.63981042867082 1.6645819358551 6.49244685210778e-07 0.000274135332261807 5.26643891585936e-06
0.7736 8.64546010309742 1.66458226333734 6.48928573802189e-07 0.000273977970142387 5.25130854306725e-06
0.7738 8.65112368473905 1.66458259755688 6.48612678758341e-07 0.000273820592940074 5.23621166286639e-06
0.774 8.65680117359573 1.66458293868815 6.48296999874448e-07 0.000273663200663697 5.22114821673023e-06
0.7742 8.66249256966743 1.66458328690556 6.47981536945977e-07 0.00027350579332114 5.20611814623534e-06
0.7744 8.66819787295418 1.66458364238352 6.47666289768651e-07 0.000273348370919341 5.19112139306099e-06
0.7746 8.67391708345596 1.66458400529644 6.47351258138439e-07 0.000273190933464289 5.1761578989889e-06
0.7748 8.67965020117278 1.66458437581873 6.47036441851565e-07 0.000273033480961018 5.1612276059029e-06
0.775 8.68539722610464 1.66458475412481 6.46721840704504e-07 0.000272876013413608 5.14633045578855e-06
0.7752 8.69115815825153 1.66458514038907 6.46407454493981e-07 0.000272718530825179 5.13146639073286e-06
0.7754 8.69693299761346 1.66458553478595 6.46093283016973e-07 0.000272561033197891 5.11663535292397e-06
0.7756 8.70272174419042 1.66458593748983 6.45779326070707e-07 0.000272403520532935 5.10183728465082e-06
0.7758 8.70852439798242 1.66458634867515 6.45465583452661e-07 0.00027224599283054 5.08707212830282e-06
0.776 8.71434095898946 1.6645867685163 6.45152054960563e-07 0.000272088450089958 5.07233982636951e-06
0.7762 8.72017142721153 1.66458719718771 6.44838740392391e-07 0.000271930892309468 5.05764032144025e-06
0.7764 8.72601580264864 1.66458763486377 6.44525639546373e-07 0.000271773319486374 5.04297355620396e-06
0.7766 8.73187408530079 1.66458808171891 6.44212752220987e-07 0.000271615731616996 5.02833947344869e-06
0.7768 8.73774627516797 1.66458853792753 6.4390007821496e-07 0.000271458128696671 5.0137380160614e-06
0.777 8.7436323722502 1.66458900366404 6.43587617327267e-07 0.000271300510719752 4.99916912702766e-06
0.7772 8.74953237654745 1.66458947910286 6.43275369357136e-07 0.000271142877679596 4.98463274943118e-06
0.7774 8.75544628805975 1.6645899644184 6.42963334104042e-07 0.00027098522956857 4.97012882645367e-06
0.7776 8.76137410678708 1.66459045978507 6.42651511367706e-07 0.000270827566378044 4.95565730137445e-06
0.7778 8.76731583272944 1.66459096537727 6.423399009481e-07 0.000270669888098386 4.94121811757019e-06
0.778 8.77327146588684 1.66459148136943 6.42028502645443e-07 0.000270512194718963 4.92681121851453e-06
0.7782 8.77924100625929 1.66459200793594 6.41717316260204e-07 0.000270354486228133 4.91243654777781e-06
0.7784 8.78522445384676 1.66459254525123 6.4140634159311e-07 0.000270196762613244 4.89809404902675e-06
0.7786 8.79122180864928 1.66459309348971 6.41095578445102e-07 0.000270039023860631 4.88378366602418e-06
0.7788 8.79723307066683 1.66459365282578 6.407850266174e-07 0.000269881269955615 4.86950534262876e-06
0.779 8.80325823989942 1.66459422343385 6.40474685911463e-07 0.000269723500882492 4.85525902279453e-06
0.7792 8.80929731634704 1.66459480548835 6.40164556128996e-07 0.000269565716624535 4.84104465057075e-06
0.7794 8.8153503000097 1.66459539916367 6.3985463707195e-07 0.000269407917163992 4.82686217010157e-06
0.7796 8.82141719088739 1.66459600463423 6.39544928542523e-07 0.00026925010248208 4.81271152562574e-06
0.7798 8.82749798898012 1.66459662207445 6.39235430343159e-07 0.000269092272558982 4.79859266147627e-06
0.78 8.83359269428789 1.66459725165872 6.3892614227655e-07 0.000268934427373841 4.78450552208011e-06
0.7802 8.8397013068107 1.66459789356147 6.38617064145634e-07 0.000268776566904762 4.77045005195798e-06
0.7804 8.84582382654854 1.66459854795711 6.38308195753591e-07 0.000268618691128804 4.75642619572397e-06
0.7806 8.85196025350142 1.66459921502004 6.37999536903849e-07 0.000268460800021979 4.74243389808525e-06
0.7808 8.85811058766934 1.66459989492468 6.37691087400082e-07 0.000268302893559245 4.72847310384185e-06
0.781 8.86427482905229 1.66460058784544 6.37382847046207e-07 0.000268144971714506 4.71454375788626e-06
0.7812 8.87045297765028 1.66460129395672 6.37074815646388e-07 0.000267987034460608 4.70064580520324e-06
0.7814 8.8766450334633 1.66460201343295 6.36766993005032e-07 0.000267829081769333 4.68677919086949e-06
0.7816 8.88285099649136 1.66460274644853 6.36459378926793e-07 0.000267671113611397 4.67294386005333e-06
0.7818 8.88907086673446 1.66460349317788 6.36151973216565e-07 0.000267513129956447 4.65913975801454e-06
0.782 8.8953046441926 1.66460425379539 6.35844775679491e-07 0.000267355130773054 4.64536683010389e-06
0.7822 8.90155232886577 1.6646050284755 6.35537786120954e-07 0.000267197116028716 4.63162502176299e-06
0.7824 8.90781392075397 1.6646058173926 6.35231004346586e-07 0.000267039085689845 4.617914278524e-06
0.7826 8.91408941985722 1.66460662072111 6.34924430162252e-07 0.000266881039721772 4.60423454600925e-06
0.7828 8.9203788261755 1.66460743863544 6.34618063374071e-07 0.000266722978088737 4.59058576993111e-06
0.783 8.92668213970882 1.66460827130999 6.34311903788399e-07 0.000266564900753889 4.57696789609157e-06
0.7832 8.93299936045718 1.66460911891919 6.34005951211839e-07 0.000266406807679281 4.56338087038204e-06
0.7834 8.93933048842057 1.66460998163745 6.33700205451231e-07 0.000266248698825862 4.54982463878303e-06
0.7836 8.94567552359899 1.66461085963916 6.33394666313662e-07 0.000266090574153483 4.53629914736396e-06
0.7838 8.95203446599246 1.66461175309876 6.33089333606461e-07 0.000265932433620883 4.52280434228277e-06
0.784 8.95840731560096 1.66461266219064 6.32784207137196e-07 0.000265774277185691 4.50934016978573e-06
0.7842 8.96479407242449 1.66461358708921 6.32479286713679e-07 0.00026561610480442 4.49590657620717e-06
0.7844 8.97119473646307 1.6646145279689 6.32174572143961e-07 0.000265457916432462 4.48250350796907e-06
0.7846 8.97760930771668 1.6646154850041 6.31870063236338e-07 0.000265299712024086 4.46913091158101e-06
0.7848 8.98403778618533 1.66461645836924 6.31565759799343e-07 0.000265141491532435 4.45578873363974e-06
0.785 8.99048017186901 1.66461744823872 6.31261661641755e-07 0.000264983254909519 4.44247692082901e-06
0.7852 8.99693646476773 1.66461845478696 6.30957768572591e-07 0.000264825002106211 4.42919541991916e-06
0.7854 9.00340666488149 1.66461947818835 6.30654080401106e-07 0.000264666733072245 4.41594417776702e-06
0.7856 9.00989077221028 1.66462051861733 6.30350596936799e-07 0.000264508447756212 4.40272314131561e-06
0.7858 9.01638878675411 1.66462157624829 6.30047317989406e-07 0.000264350146105554 4.38953225759377e-06
0.786 9.02290070851298 1.66462265125565 6.29744243368903e-07 0.000264191828066559 4.37637147371596e-06
0.7862 9.02942653748688 1.66462374381382 6.29441372885513e-07 0.000264033493584363 4.3632407368821e-06
0.7864 9.03596627367582 1.66462485409721 6.29138706349687e-07 0.000263875142602937 4.35013999437713e-06
0.7866 9.0425199170798 1.66462598228023 6.28836243572124e-07 0.000263716775065089 4.33706919357091e-06
0.7868 9.04908746769881 1.6646271285373 6.28533984363756e-07 0.000263558390912457 4.32402828191783e-06
0.787 9.05566892553286 1.66462829304282 6.28231928535755e-07 0.000263399990085508 4.31101720695666e-06
0.7872 9.06226429058195 1.66462947597121 6.27930075899536e-07 0.000263241572523527 4.29803591631023e-06
0.7874 9.06887356284607 1.66463067749687 6.27628426266748e-07 0.00026308313816462 4.28508435768518e-06
0.7876 9.07549674232523 1.66463189779422 6.27326979449278e-07 0.000262924686945706 4.27216247887176e-06
0.7878 9.08213382901942 1.66463313703768 6.27025735259252e-07 0.000262766218802513 4.25927022774351e-06
0.788 9.08878482292865 1.66463439540164 6.26724693509036e-07 0.000262607733669573 4.24640755225708e-06
0.7882 9.09544972405292 1.66463567306052 6.26423854011229e-07 0.00026244923148022 4.23357440045185e-06
0.7884 9.10212853239222 1.66463697018874 6.26123216578671e-07 0.000262290712166582 4.22077072044987e-06
0.7886 9.10882124794657 1.6646382869607 6.25822781024437e-07 0.00026213217565958 4.20799646045548e-06
0.7888 9.11552787071595 1.66463962355081 6.2552254716184e-07 0.000261973621888921 4.19525156875505e-06
0.789 9.12224840070036 1.66464098013349 6.25222514804427e-07 0.000261815050783094 4.18253599371679e-06
0.7892 9.12898283789982 1.66464235688315 6.24922683765986e-07 0.000261656462269365 4.16984968379053e-06
0.7894 9.13573118231431 1.6646437539742 6.24623053860536e-07 0.000261497856273775 4.1571925875074e-06
0.7896 9.14249343394383 1.66464517158105 6.24323624902336e-07 0.000261339232721133 4.14456465347964e-06
0.7898 9.14926959278839 1.66464660987811 6.24024396705878e-07 0.000261180591535011 4.13196583040035e-06
0.79 9.15605965884799 1.66464806903979 6.23725369085892e-07 0.00026102193263774 4.11939606704322e-06
0.7902 9.16286363212262 1.66464954924051 6.23426541857341e-07 0.000260863255950406 4.10685531226231e-06
0.7904 9.16968151261229 1.66465105065467 6.23127914835425e-07 0.000260704561392845 4.09434351499185e-06
0.7906 9.176513300317 1.66465257345669 6.22829487835577e-07 0.000260545848883637 4.08186062424591e-06
0.7908 9.18335899523675 1.66465411782097 6.22531260673466e-07 0.000260387118340103 4.06940658911828e-06
0.791 9.19021859737153 1.66465568392194 6.22233233164997e-07 0.000260228369678298 4.05698135878213e-06
0.7912 9.19709210672135 1.66465727193399 6.21935405126303e-07 0.000260069602813008 4.04458488248981e-06
0.7914 9.2039795232862 1.66465888203154 6.21637776373758e-07 0.000259910817657745 4.03221710957264e-06
0.7916 9.21088084706609 1.66466051438901 6.21340346723968e-07 0.000259752014124742 4.01987798944068e-06
0.7918 9.21779607806102 1.6646621691808 6.21043115993771e-07 0.000259593192124945 4.00756747158245e-06
0.792 9.22472521627098 1.66466384658132 6.20746084000238e-07 0.000259434351568012 3.99528550556468e-06
0.7922 9.23166826169598 1.66466554676499 6.20449250560675e-07 0.000259275492362308 3.98303204103222e-06
0.7924 9.23862521433601 1.66466726990622 6.2015261549262e-07 0.000259116614414898 3.97080702770771e-06
0.7926 9.24559607419109 1.66466901617941 6.19856178613843e-07 0.000258957717631541 3.9586104153913e-06
0.7928 9.2525808412612 1.66467078575899 6.19559939742356e-07 0.000258798801916688 3.9464421539605e-06
0.793 9.25957951554635 1.66467257881935 6.19263898696379e-07 0.000258639867173473 3.93430219336998e-06
0.7932 9.26659209704653 1.66467439553492 6.18968055294389e-07 0.000258480913303713 3.92219048365123e-06
0.7934 9.27361858576175 1.6646762360801 6.18672409355082e-07 0.000258321940207898 3.91010697491252e-06
0.7936 9.28065898169201 1.6646781006293 6.18376960697392e-07 0.000258162947785189 3.89805161733848e-06
0.7938 9.2877132848373 1.66467998935694 6.1808170914048e-07 0.000258003935933407 3.88602436118993e-06
0.794 9.29478149519763 1.66468190243742 6.1778665450374e-07 0.000257844904549038 3.87402515680377e-06
0.7942 9.30186361277299 1.66468384004517 6.17491796606797e-07 0.000257685853527219 3.86205395459268e-06
0.7944 9.3089596375634 1.66468580235458 6.17197135269508e-07 0.000257526782761734 3.85011070504487e-06
0.7946 9.31606956956883 1.66468778954007 6.16902670311954e-07 0.000257367692145012 3.83819535872389e-06
0.7948 9.32319340878931 1.66468980177605 6.16608401554454e-07 0.000257208581568118 3.82630786626847e-06
0.795 9.33033115522482 1.66469183923694 6.16314328817555e-07 0.000257049450920752 3.8144481783922e-06
0.7952 9.33748280887538 1.66469390209714 6.16020451922032e-07 0.000256890300091235 3.80261624588337e-06
0.7954 9.34464836974096 1.66469599053106 6.15726770688892e-07 0.000256731128966513 3.79081201960477e-06
0.7956 9.35182783782158 1.66469810471312 6.15433284939369e-07 0.000256571937432146 3.77903545049345e-06
0.7958 9.35902121311724 1.66470024481773 6.15139994494927e-07 0.000256412725372306 3.76728648956054e-06
0.796 9.36622849562793 1.66470241101929 6.14846899177257e-07 0.000256253492669766 3.75556508789099e-06
0.7962 9.37344968535367 1.66470460349223 6.14553998808288e-07 0.000256094239205898 3.74387119664336e-06
0.7964 9.38068478229443 1.66470682241095 6.14261293210167e-07 0.000255934964860668 3.73220476704971e-06
0.7966 9.38793378645024 1.66470906794986 6.13968782205273e-07 0.000255775669512628 3.72056575041523e-06
0.7968 9.39519669782108 1.66471134028337 6.13676465616211e-07 0.000255616353038913 3.70895409811819e-06
0.797 9.40247351640696 1.66471363958589 6.13384343265819e-07 0.000255457015315229 3.6973697616096e-06
0.7972 9.40976424220788 1.66471596603185 6.13092414977158e-07 0.000255297656215856 3.6858126924131e-06
0.7974 9.41706887522383 1.66471831979563 6.12800680573516e-07 0.000255138275613635 3.67428284212474e-06
0.7976 9.42438741545482 1.66472070105167 6.12509139878414e-07 0.000254978873379965 3.66278016241269e-06
0.7978 9.43171986290084 1.66472310997437 6.12217792715597e-07 0.000254819449384797 3.65130460501716e-06
0.798 9.4390662175619 1.66472554673814 6.11926638909032e-07 0.000254660003496628 3.63985612175014e-06
0.7982 9.446426479438 1.66472801151738 6.11635678282921e-07 0.000254500535582493 3.62843466449515e-06
0.7984 9.45380064852913 1.66473050448653 6.11344910661684e-07 0.000254341045507962 3.61704018520715e-06
0.7986 9.4611887248353 1.66473302581997 6.11054335869972e-07 0.000254181533137131 3.60567263591222e-06
0.7988 9.46859070835651 1.66473557569213 6.10763953732659e-07 0.000254021998332619 3.59433196870748e-06
0.799 9.47600659909275 1.66473815427742 6.10473764074852e-07 0.000253862440955558 3.58301813576078e-06
0.7992 9.48343639704404 1.66474076175024 6.10183766721874e-07 0.000253702860865589 3.57173108931058e-06
0.7994 9.49088010221035 1.66474339828502 6.09893961499278e-07 0.000253543257920855 3.56047078166573e-06
0.7996 9.49833771459171 1.66474606405615 6.09604348232843e-07 0.000253383631977997 3.54923716520528e-06
0.7998 9.5058092341881 1.66474875923806 6.09314926748567e-07 0.000253223982892144 3.53803019237827e-06
0.8 9.51329466099952 1.66475148400515 6.0902569687268e-07 0.000253064310516908 3.52684981570353e-06
0.8002 9.52079399502598 1.66475423853183 6.08736658431632e-07 0.000252904614704377 3.51569598776953e-06
0.8004 9.52830723626748 1.66475702299251 6.08447811252097e-07 0.000252744895305113 3.50456866123416e-06
0.8006 9.53583438472402 1.66475983756162 6.08159155160975e-07 0.000252585152168137 3.49346778882454e-06
0.8008 9.54337544039559 1.66476268241355 6.07870689985387e-07 0.000252425385140929 3.48239332333681e-06
0.801 9.5509304032822 1.66476555772271 6.07582415552681e-07 0.000252265594069421 3.471345217636e-06
0.8012 9.55849927338385 1.66476846366353 6.07294331690425e-07 0.000252105778797987 3.46032342465579e-06
0.8014 9.56608205070054 1.66477140041041 6.07006438226411e-07 0.000251945939169438 3.44932789739831e-06
0.8016 9.57367873523225 1.66477436813776 6.06718734988655e-07 0.000251786075025016 3.43835858893403e-06
0.8018 9.58128932697901 1.66477736702 6.06431221805395e-07 0.000251626186204386 3.42741545240149e-06
0.802 9.5889138259408 1.66478039723153 6.06143898505088e-07 0.00025146627254563 3.41649844100718e-06
0.8022 9.59655223211763 1.66478345894676 6.05856764916416e-07 0.000251306333885239 3.40560750802527e-06
0.8024 9.60420454550949 1.66478655234011 6.05569820868285e-07 0.00025114637005811 3.39474260679758e-06
0.8026 9.6118707661164 1.66478967758599 6.05283066189819e-07 0.000250986380897531 3.38390369073322e-06
0.8028 9.61955089393834 1.66479283485881 6.04996500710366e-07 0.000250826366235181 3.37309071330852e-06
0.803 9.62724492897531 1.66479602433298 6.04710124259493e-07 0.000250666325901122 3.36230362806683e-06
0.8032 9.63495287122732 1.66479924618291 6.04423936666988e-07 0.000250506259723788 3.35154238861829e-06
0.8034 9.64267472069437 1.66480250058301 6.04137937762863e-07 0.000250346167529983 3.34080694863975e-06
0.8036 9.65041047737646 1.6648057877077 6.03852127377346e-07 0.000250186049144868 3.3300972618745e-06
0.8038 9.65816014127358 1.66480910773139 6.03566505340889e-07 0.000250025904391961 3.31941328213212e-06
0.804 9.66592371238574 1.66481246082848 6.03281071484161e-07 0.000249865733093121 3.30875496328834e-06
0.8042 9.67370119071293 1.66481584717338 6.02995825638055e-07 0.000249705535068549 3.2981222592848e-06
0.8044 9.68149257625516 1.66481926694052 6.02710767633683e-07 0.000249545310136775 3.28751512412897e-06
0.8046 9.68929786901244 1.6648227203043 6.02425897302367e-07 0.000249385058114654 3.27693351189385e-06
0.8048 9.69711706898474 1.66482620743912 6.02141214475658e-07 0.000249224778817352 3.26637737671788e-06
0.805 9.70495017617208 1.66482972851941 6.01856718985325e-07 0.00024906447205835 3.25584667280478e-06
0.8052 9.71279719057446 1.66483328371958 6.01572410663354e-07 0.000248904137649425 3.24534135442333e-06
0.8054 9.72065811219187 1.66483687321403 6.01288289341949e-07 0.000248743775400648 3.23486137590724e-06
0.8056 9.72853294102432 1.66484049717717 6.01004354853534e-07 0.000248583385120376 3.22440669165491e-06
0.8058 9.73642167707181 1.66484415578342 6.0072060703075e-07 0.000248422966615244 3.21397725612938e-06
0.806 9.74432432033433 1.66484784920719 6.00437045706455e-07 0.000248262519690154 3.20357302385806e-06
0.8062 9.75224087081189 1.66485157762289 6.00153670713726e-07 0.000248102044148272 3.19319394943256e-06
0.8064 9.76017132850449 1.66485534120494 5.99870481885856e-07 0.000247941539791018 3.18283998750862e-06
0.8066 9.76811569341213 1.66485914012773 5.99587479056357e-07 0.000247781006418056 3.17251109280587e-06
0.8068 9.7760739655348 1.66486297456569 5.99304662058955e-07 0.00024762044382729 3.16220722010765e-06
0.807 9.7840461448725 1.66486684469322 5.99022030727595e-07 0.000247459851814853 3.15192832426091e-06
0.8072 9.79203223142524 1.66487075068473 5.98739584896438e-07 0.000247299230175098 3.14167436017598e-06
0.8074 9.80003222519303 1.66487469271465 5.98457324399861e-07 0.000247138578700594 3.13144528282645e-06
0.8076 9.80804612617584 1.66487867095737 5.98175249072457e-07 0.000246977897182112 3.121241047249e-06
0.8078 9.8160739343737 1.66488268558731 5.97893358749035e-07 0.000246817185408623 3.11106160854325e-06
0.808 9.82411564978658 1.66488673677888 5.97611653264619e-07 0.000246656443167286 3.10090692187155e-06
0.8082 9.83217127241451 1.66489082470649 5.97330132454448e-07 0.000246495670243437 3.0907769424589e-06
0.8084 9.84024080225747 1.66489494954456 5.97048796153978e-07 0.000246334866420588 3.08067162559271e-06
0.8086 9.84832423931548 1.66489911146749 5.96767644198878e-07 0.00024617403148041 3.07059092662271e-06
0.8088 9.85642158358851 1.6649033106497 5.96486676425031e-07 0.000246013165202731 3.06053480096074e-06
0.809 9.86453283507658 1.66490754726559 5.96205892668537e-07 0.000245852267365524 3.05050320408063e-06
0.8092 9.87265799377969 1.66491182148958 5.95925292765708e-07 0.000245691337744899 3.04049609151803e-06
0.8094 9.88079705969784 1.66491613349608 5.95644876553072e-07 0.000245530376115094 3.03051341887025e-06
0.8096 9.88895003283102 1.66492048345949 5.95364643867367e-07 0.000245369382248467 3.02055514179611e-06
0.8098 9.89711691317924 1.66492487155424 5.95084594545546e-07 0.000245208355915486 3.01062121601581e-06
0.81 9.90529770074249 1.66492929795474 5.94804728424778e-07 0.000245047296884721 3.00071159731072e-06
0.8102 9.91349239552079 1.66493376283538 5.94525045342443e-07 0.000244886204922835 2.99082624152328e-06
0.8104 9.92170099751411 1.66493826637059 5.94245545136131e-07 0.000244725079794572 2.98096510455685e-06
0.8106 9.92992350672248 1.66494280873478 5.93966227643651e-07 0.000244563921262754 2.97112814237553e-06
0.8108 9.93815992314588 1.66494739010235 5.93687092703018e-07 0.000244402729088266 2.96131531100404e-06
0.811 9.94641024678432 1.66495201064773 5.93408140152464e-07 0.00024424150303005 2.95152656652751e-06
0.8112 9.95467447763779 1.66495667054531 5.93129369830429e-07 0.000244080242845092 2.94176186509142e-06
0.8114 9.96295261570631 1.66496136996951 5.92850781575567e-07 0.000243918948288418 2.93202116290138e-06
0.8116 9.97124466098986 1.66496610909475 5.9257237522674e-07 0.000243757619113081 2.92230441622304e-06
0.8118 9.97955061348844 1.66497088809543 5.92294150623027e-07 0.000243596255070151 2.9126115813819e-06
0.812 9.98787047320206 1.66497570714596 5.92016107603713e-07 0.000243434855908708 2.90294261476319e-06
0.8122 9.99620424013072 1.66498056642076 5.91738246008297e-07 0.000243273421375829 2.8932974728117e-06
0.8124 10.0045519142744 1.66498546609423 5.91460565676484e-07 0.000243111951216582 2.88367611203167e-06
0.8126 10.0129134956331 1.6649904063408 5.91183066448194e-07 0.000242950445174015 2.87407848898664e-06
0.8128 10.0212889842069 1.66499538733486 5.90905748163554e-07 0.000242788902989143 2.86450456029926e-06
0.813 10.0296783799957 1.66500040925083 5.90628610662903e-07 0.000242627324400942 2.85495428265123e-06
0.8132 10.0380816829996 1.66500547226313 5.90351653786787e-07 0.000242465709146338 2.8454276127831e-06
0.8134 10.0464988932184 1.66501057654616 5.90074877375966e-07 0.000242304056960195 2.83592450749413e-06
0.8136 10.0549300106524 1.66501572227433 5.89798281271402e-07 0.000242142367575308 2.82644492364219e-06
0.8138 10.0633750353013 1.66502090962206 5.89521865314279e-07 0.00024198064072239 2.81698881814358e-06
0.814 10.0718339671653 1.66502613876375 5.89245629345964e-07 0.000241818876130064 2.80755614797292e-06
0.8142 10.0803068062443 1.66503140987382 5.88969573208057e-07 0.00024165707352485 2.79814687016301e-06
0.8144 10.0887939672156 1.66503672312573 5.88693696742359e-07 0.000241495232631854 2.78876094180466e-06
0.8146 10.0973061075525 1.6650420785512 5.88417999790873e-07 0.000241333353278559 2.77939832004942e-06
0.8148 10.1058479012699 1.66504747589062 5.88142482195781e-07 0.000241171435505228 2.77005896212563e-06
0.815 10.1144193483679 1.66505291484857 5.87867143799436e-07 0.000241009479376726 2.76074282534804e-06
0.8152 10.1230204488464 1.66505839512962 5.87591984444354e-07 0.000240847484956122 2.75144986711774e-06
0.8154 10.1316512027055 1.66506391643835 5.87317003973218e-07 0.000240685452304689 2.74218004492185e-06
0.8156 10.1403116099452 1.66506947847935 5.87042202228876e-07 0.000240523381481886 2.73293331633298e-06
0.8158 10.1490016705654 1.66507508095718 5.86767579054344e-07 0.000240361272545359 2.72370963900889e-06
0.816 10.1577213845662 1.66508072357643 5.86493134292803e-07 0.000240199125550932 2.71450897069202e-06
0.8162 10.1664707519476 1.66508640604166 5.86218867787602e-07 0.000240036940552598 2.70533126920916e-06
0.8164 10.1752497727096 1.66509212805747 5.85944779382256e-07 0.000239874717602517 2.69617649247089e-06
0.8166 10.1840584468521 1.66509788932842 5.85670868920446e-07 0.000239712456751003 2.68704459847136e-06
0.8168 10.1928967743751 1.6651036895591 5.85397136246019e-07 0.000239550158046523 2.67793554528772e-06
0.817 10.2017647552788 1.66510952845408 5.85123581202993e-07 0.000239387821535685 2.66884929107978e-06
0.8172 10.210662389563 1.66511540571793 5.84850203635549e-07 0.000239225447263231 2.65978579408962e-06
0.8174 10.2195896772278 1.66512132105524 5.84577003388038e-07 0.000239063035272036 2.65074501264115e-06
0.8176 10.2285466182731 1.66512727417059 5.84303980304975e-07 0.000238900585603092 2.64172690513975e-06
0.8178 10.237533212699 1.66513326476854 5.84031134231049e-07 0.000238738098295507 2.63273143007182e-06
0.818 10.2465494605055 1.66513929255369 5.83758465011109e-07 0.000238575573386497 2.62375854600444e-06
0.8182 10.2555953616925 1.6651453572306 5.83485972490174e-07 0.000238413010911374 2.61480821158491e-06
0.8184 10.2646709162601 1.66515145850385 5.83213656513433e-07 0.000238250410903545 2.60588038554042e-06
0.8186 10.2737761242083 1.66515759607802 5.82941516926241e-07 0.0002380877733945 2.59697502667765e-06
0.8188 10.282910985537 1.66516376965768 5.82669553574121e-07 0.000237925098413806 2.58809209388231e-06
0.819 10.2920755002463 1.66516997894742 5.82397766302767e-07 0.000237762385989099 2.57923154611885e-06
0.8192 10.3012696683361 1.66517622365182 5.82126154958037e-07 0.000237599636146079 2.57039334243002e-06
0.8194 10.3104934898066 1.66518250347544 5.8185471938596e-07 0.000237436848908496 2.56157744193648e-06
0.8196 10.3197469646576 1.66518881812287 5.8158345943273e-07 0.000237274024298151 2.55278380383646e-06
0.8198 10.3290300928891 1.66519516729868 5.81312374944714e-07 0.000237111162334879 2.54401238740535e-06
0.82 10.3383428745012 1.66520155070745 5.81041465768443e-07 0.00023694826303655 2.53526315199531e-06
0.8202 10.3476853094939 1.66520796805376 5.80770731750622e-07 0.000236785326419055 2.52653605703493e-06
0.8204 10.3570573978672 1.66521441904219 5.8050017273812e-07 0.0002366223524963 2.51783106202885e-06
0.8206 10.366459139621 1.66522090337731 5.80229788577978e-07 0.000236459341280196 2.50914812655732e-06
0.8208 10.3758905347554 1.6652274207637 5.79959579117403e-07 0.000236296292780657 2.50048721027594e-06
0.821 10.3853515832704 1.66523397090594 5.79689544203773e-07 0.000236133207005585 2.49184827291524e-06
0.8212 10.3948422851659 1.6652405535086 5.79419683684634e-07 0.000235970083960866 2.48323127428027e-06
0.8214 10.4043626404419 1.66524716827626 5.79149997407703e-07 0.00023580692365036 2.47463617425029e-06
0.8216 10.4139126490986 1.66525381491351 5.78880485220864e-07 0.000235643726075894 2.46606293277841e-06
0.8218 10.4234923111358 1.66526049312491 5.78611146972172e-07 0.00023548049123725 2.45751150989117e-06
0.822 10.4331016265536 1.66526720261504 5.78341982509852e-07 0.000235317219132165 2.44898186568827e-06
0.8222 10.4427405953519 1.66527394308849 5.78072991682294e-07 0.000235153909756312 2.44047396034214e-06
0.8224 10.4524092175309 1.66528071424982 5.7780417433806e-07 0.000234990563103299 2.43198775409761e-06
0.8226 10.4621074930903 1.66528751580362 5.77535530325889e-07 0.00023482717916466 2.42352320727155e-06
0.8228 10.4718354220304 1.66529434745447 5.77267059494681e-07 0.00023466375792984 2.41508028025251e-06
0.823 10.481593004351 1.66530120890693 5.76998761693507e-07 0.000234500299386193 2.40665893350038e-06
0.8232 10.4913802400522 1.6653080998656 5.76730636771609e-07 0.000234336803518973 2.39825912754608e-06
0.8234 10.5011971291339 1.66531502003504 5.76462684578399e-07 0.000234173270311323 2.38988082299116e-06
0.8236 10.5110436715962 1.66532196911983 5.76194904963461e-07 0.000234009699744262 2.38152398050743e-06
0.8238 10.5209198674391 1.66532894682455 5.75927297776544e-07 0.000233846091796687 2.37318856083672e-06
0.824 10.5308257166625 1.66533595285378 5.75659862867571e-07 0.000233682446445354 2.36487452479043e-06
0.8242 10.5407612192665 1.66534298691209 5.75392600086635e-07 0.000233518763664873 2.35658183324924e-06
0.8244 10.5507263752511 1.66535004870407 5.75125509283999e-07 0.000233355043427699 2.34831044716278e-06
0.8246 10.5607211846162 1.66535713793428 5.74858590310098e-07 0.000233191285704122 2.34006032754928e-06
0.8248 10.5707456473619 1.66536425430731 5.74591843015533e-07 0.000233027490462258 2.33183143549523e-06
0.825 10.5807997634882 1.66537139752774 5.7432526725108e-07 0.000232863657668041 2.32362373215505e-06
0.8252 10.590883532995 1.66537856730014 5.74058862867682e-07 0.000232699787285212 2.31543717875077e-06
0.8254 10.6009969558824 1.66538576332908 5.73792629716457e-07 0.000232535879275309 2.3072717365717e-06
0.8256 10.6111400321504 1.66539298531915 5.7352656764869e-07 0.000232371933597659 2.29912736697406e-06
0.8258 10.6213127617989 1.66540023297493 5.73260676515837e-07 0.000232207950209368 2.29100403138073e-06
0.826 10.631515144828 1.66540750600099 5.72994956169526e-07 0.000232043929065314 2.28290169128088e-06
0.8262 10.6417471812377 1.6654148041019 5.72729406461557e-07 0.00023187987011813 2.27482030822962e-06
0.8264 10.6520088710279 1.66542212698225 5.72464027243897e-07 0.000231715773318204 2.26675984384774e-06
0.8266 10.6623002141987 1.66542947434661 5.72198818368688e-07 0.000231551638613659 2.25872025982137e-06
0.8268 10.67262121075 1.66543684589956 5.71933779688239e-07 0.000231387465950353 2.25070151790162e-06
0.827 10.682971860682 1.66544424134568 5.71668911055037e-07 0.00023122325527186 2.24270357990431e-06
0.8272 10.6933521639944 1.66545166038954 5.71404212321733e-07 0.000231059006519467 2.23472640770966e-06
0.8274 10.7037621206875 1.66545910273573 5.71139683341151e-07 0.00023089471963216 2.22676996326196e-06
0.8276 10.7142017307611 1.66546656808881 5.70875323966287e-07 0.000230730394546614 2.21883420856923e-06
0.8278 10.7246709942153 1.66547405615337 5.70611134050311e-07 0.000230566031197185 2.21091910570298e-06
0.828 10.7351699110501 1.66548156663399 5.70347113446558e-07 0.000230401629515899 2.20302461679786e-06
0.8282 10.7456984812654 1.66548909923523 5.70083262008542e-07 0.000230237189432439 2.19515070405134e-06
0.8284 10.7562567048613 1.66549665366169 5.69819579589942e-07 0.000230072710874135 2.18729732972342e-06
0.8286 10.7668445818377 1.66550422961793 5.69556066044609e-07 0.000229908193765958 2.17946445613636e-06
0.8288 10.7774621121947 1.66551182680853 5.6929272122657e-07 0.000229743638030504 2.17165204567433e-06
0.829 10.7881092959323 1.66551944493808 5.6902954499002e-07 0.000229579043587986 2.16386006078313e-06
0.8292 10.7987861330504 1.66552708371114 5.68766537189328e-07 0.000229414410356223 2.1560884639699e-06
0.8294 10.8094926235492 1.66553474283229 5.68503697679029e-07 0.000229249738250626 2.14833721780281e-06
0.8296 10.8202287674284 1.66554242200612 5.68241026313836e-07 0.000229085027184192 2.14060628491078e-06
0.8298 10.8309945646883 1.6655501209372 5.67978522948631e-07 0.000228920277067491 2.13289562798318e-06
0.83 10.8417900153287 1.66555783933011 5.67716187438468e-07 0.000228755487808653 2.12520520976955e-06
0.8302 10.8526151193497 1.66556557688942 5.67454019638573e-07 0.000228590659313358 2.11753499307928e-06
0.8304 10.8634698767512 1.66557333331971 5.67192019404345e-07 0.000228425791484826 2.10988494078135e-06
0.8306 10.8743542875333 1.66558110832556 5.6693018659135e-07 0.000228260884223806 2.10225501580404e-06
0.8308 10.885268351696 1.66558890161155 5.66668521055331e-07 0.000228095937428558 2.09464518113463e-06
0.831 10.8962120692392 1.66559671288225 5.66407022652199e-07 0.000227930950994851 2.08705539981913e-06
0.8312 10.907185440163 1.66560454184224 5.66145691238036e-07 0.000227765924815945 2.07948563496198e-06
0.8314 10.9181884644674 1.6656123881961 5.65884526669108e-07 0.000227600858782582 2.07193584972583e-06
0.8316 10.9292211421523 1.66562025164841 5.65623528801838e-07 0.00022743575278297 2.06440600733114e-06
0.8318 10.9402834732178 1.66562813190374 5.65362697492828e-07 0.00022727060670278 2.05689607105607e-06
0.832 10.9513754576639 1.66563602866667 5.65102032598848e-07 0.000227105420425123 2.04940600423606e-06
0.8322 10.9624970954905 1.66564394164178 5.64841533976845e-07 0.000226940193830547 2.0419357702636e-06
0.8324 10.9736483866977 1.66565187053364 5.64581201483935e-07 0.000226774926797017 2.03448533258799e-06
0.8326 10.9848293312855 1.66565981504683 5.64321034977407e-07 0.000226609619199911 2.02705465471508e-06
0.8328 10.9960399292538 1.66566777488594 5.6406103431472e-07 0.000226444270912001 2.01964370020689e-06
0.833 11.0072801806027 1.66567574975553 5.63801199353507e-07 0.000226278881803443 2.01225243268148e-06
0.8332 11.0185500853321 1.66568373936018 5.63541529951574e-07 0.000226113451741764 2.0048808158126e-06
0.8334 11.0298496434422 1.66569174340448 5.63282025966897e-07 0.00022594798059185 1.99752881332945e-06
0.8336 11.0411788549328 1.665699761593 5.63022687257626e-07 0.000225782468215934 1.99019638901642e-06
0.8338 11.0525377198039 1.66570779363031 5.62763513682082e-07 0.00022561691447358 1.98288350671283e-06
0.834 11.0639262380556 1.66571583922099 5.62504505098755e-07 0.000225451319221673 1.97559013031267e-06
0.8342 11.0753444096879 1.66572389806963 5.62245661366314e-07 0.000225285682314406 1.9683162237643e-06
0.8344 11.0867922347008 1.66573196988079 5.61986982343596e-07 0.000225120003603263 1.96106175107028e-06
0.8346 11.0982697130942 1.66574005435906 5.6172846788961e-07 0.000224954282937012 1.95382667628701e-06
0.8348 11.1097768448682 1.66574815120902 5.61470117863538e-07 0.000224788520161684 1.94661096352456e-06
0.835 11.1213136300227 1.66575626013523 5.61211932124733e-07 0.000224622715120568 1.93941457694639e-06
0.8352 11.1328800685578 1.66576438084228 5.60953910532722e-07 0.000224456867654192 1.9322374807691e-06
0.8354 11.1444761604735 1.66577251303475 5.60696052947203e-07 0.000224290977600307 1.92507963926214e-06
0.8356 11.1561019057698 1.6657806564172 5.60438359228048e-07 0.000224125044793882 1.91794101674762e-06
0.8358 11.1677573044466 1.66578881069423 5.60180829235297e-07 0.000223959069067079 1.91082157760004e-06
0.836 11.179442356504 1.6657969755704 5.59923462829168e-07 0.000223793050249249 1.90372128624607e-06
0.8362 11.1911570619419 1.6658051507503 5.59666259870045e-07 0.000223626988166913 1.89664010716424e-06
0.8364 11.2029014207604 1.6658133359385 5.5940922021849e-07 0.000223460882643747 1.88957800488476e-06
0.8366 11.2146754329595 1.66582153083958 5.59152343735233e-07 0.00022329473350057 1.88253494398926e-06
0.8368 11.2264790985391 1.66582973515811 5.58895630281176e-07 0.000223128540555328 1.87551088911054e-06
0.837 11.2383124174994 1.66583794859868 5.58639079717398e-07 0.00022296230362308 1.86850580493236e-06
0.8372 11.2501753898401 1.66584617086586 5.58382691905144e-07 0.000222796022515983 1.86151965618917e-06
0.8374 11.2620680155615 1.66585440166423 5.58126466705834e-07 0.00022262969704328 1.8545524076659e-06
0.8376 11.2739902946634 1.66586264069836 5.5787040398106e-07 0.000222463327011279 1.8476040241977e-06
0.8378 11.2859422271458 1.66587088767283 5.57614503592588e-07 0.000222296912223344 1.84067447066974e-06
0.838 11.2979238130089 1.66587914229223 5.57358765402353e-07 0.000222130452479876 1.83376371201696e-06
0.8382 11.3099350522525 1.66588740426112 5.57103189272463e-07 0.000221963947578301 1.82687171322385e-06
0.8384 11.3219759448766 1.66589567328409 5.56847775065199e-07 0.00022179739731305 1.8199984393242e-06
0.8386 11.3340464908814 1.6659039490657 5.56592522643014e-07 0.000221630801475548 1.8131438554009e-06
0.8388 11.3461466902667 1.66591223131055 5.56337431868531e-07 0.000221464159854197 1.80630792658572e-06
0.839 11.3582765430325 1.66592051972321 5.56082502604548e-07 0.000221297472234359 1.79949061805906e-06
0.8392 11.370436049179 1.66592881400824 5.55827734714033e-07 0.000221130738398341 1.79269189504973e-06
0.8394 11.382625208706 1.66593711387024 5.55573128060131e-07 0.000220963958125378 1.78591172283474e-06
0.8396 11.3948440216135 1.66594541901378 5.55318682506145e-07 0.000220797131191619 1.7791500667391e-06
0.8398 11.4070924879016 1.66595372914344 5.55064397915565e-07 0.000220630257370108 1.77240689213555e-06
0.84 11.4193706075703 1.66596204396378 5.54810274152047e-07 0.000220463336430772 1.76568216444441e-06
0.8402 11.4316783806196 1.6659703631794 5.54556311079418e-07 0.000220296368140397 1.7589758491333e-06
0.8404 11.4440158070494 1.66597868649487 5.54302508561678e-07 0.000220129352262619 1.75228791171697e-06
0.8406 11.4563828868598 1.66598701361476 5.54048866463001e-07 0.000219962288557903 1.74561831775705e-06
0.8408 11.4687796200508 1.66599534424365 5.5379538464773e-07 0.000219795176783527 1.73896703286191e-06
0.841 11.4812060066223 1.66600367808613 5.53542062980381e-07 0.000219628016693565 1.73233402268636e-06
0.8412 11.4936620465744 1.66601201484676 5.5328890132564e-07 0.000219460808038869 1.72571925293149e-06
0.8414 11.506147739907 1.66602035423012 5.53035899548367e-07 0.000219293550567052 1.71912268934446e-06
0.8416 11.5186630866202 1.6660286959408 5.52783057513592e-07 0.000219126244022473 1.71254429771831e-06
0.8418 11.531208086714 1.66603703968336 5.52530375086518e-07 0.000218958888146215 1.7059840438917e-06
0.842 11.5437827401884 1.6660453851624 5.52277852132518e-07 0.00021879148267607 1.69944189374877e-06
0.8422 11.5563870470433 1.66605373208247 5.52025488517138e-07 0.000218624027346519 1.69291781321891e-06
0.8424 11.5690210072788 1.66606208014817 5.51773284106097e-07 0.000218456521888718 1.68641176827656e-06
0.8426 11.5816846208948 1.66607042906407 5.51521238765282e-07 0.000218288966030474 1.67992372494099e-06
0.8428 11.5943778878914 1.66607877853474 5.51269352360753e-07 0.000218121359496232 1.67345364927616e-06
0.843 11.6071008082686 1.66608712826476 5.51017624758743e-07 0.000217953702007052 1.66700150739047e-06
0.8432 11.6198533820263 1.66609547795872 5.50766055825652e-07 0.000217785993280593 1.66056726543657e-06
0.8434 11.6326356091647 1.66610382732118 5.50514645428057e-07 0.000217618233031095 1.65415088961122e-06
0.8436 11.6454474896835 1.66611217605673 5.50263393432703e-07 0.000217450420969356 1.64775234615502e-06
0.8438 11.658289023583 1.66612052386994 5.50012299706507e-07 0.000217282556802717 1.64137160135226e-06
0.844 11.671160210863 1.66612887046539 5.49761364116558e-07 0.00021711464023504 1.63500862153076e-06
0.8442 11.6840610515235 1.66613721554766 5.49510586530113e-07 0.000216946670966689 1.62866337306161e-06
0.8444 11.6969915455647 1.66614555882132 5.49259966814605e-07 0.000216778648694513 1.62233582235904e-06
0.8446 11.7099516929864 1.66615389999095 5.49009504837633e-07 0.000216610573111822 1.6160259358802e-06
0.8448 11.7229414937887 1.66616223876113 5.48759200466972e-07 0.000216442443908368 1.60973368012502e-06
0.845 11.7359609479715 1.66617057483644 5.48509053570563e-07 0.000216274260770329 1.60345902163596e-06
0.8452 11.7490100555349 1.66617890792146 5.48259064016522e-07 0.000216106023380283 1.5972019269979e-06
0.8454 11.7620888164789 1.66618723772075 5.48009231673135e-07 0.000215937731417191 1.5909623628379e-06
0.8456 11.7751972308034 1.6661955639389 5.47759556408857e-07 0.000215769384556373 1.58474029582506e-06
0.8458 11.7883352985085 1.66620388628049 5.47510038092315e-07 0.000215600982469494 1.57853569267032e-06
0.846 11.8015030195942 1.66621220445009 5.47260676592306e-07 0.000215432524824536 1.5723485201263e-06
0.8462 11.8147003940604 1.66622051815228 5.47011471777801e-07 0.000215264011285777 1.56617874498709e-06
0.8464 11.8279274219072 1.66622882709164 5.46762423517936e-07 0.000215095441513776 1.56002633408814e-06
0.8466 11.8411841031345 1.66623713097274 5.46513531682027e-07 0.000214926815165345 1.55389125430602e-06
0.8468 11.8544704377425 1.66624542950016 5.46264796139544e-07 0.00021475813189353 1.54777347255827e-06
0.847 11.867786425731 1.66625372237849 5.46016216760141e-07 0.000214589391347589 1.54167295580327e-06
0.8472 11.8811320671 1.66626200931229 5.4576779341364e-07 0.000214420593172969 1.53558967103999e-06
0.8474 11.8945073618496 1.66627029000614 5.45519525970033e-07 0.000214251737011285 1.5295235853079e-06
0.8476 11.9079123099798 1.66627856416463 5.45271414299478e-07 0.000214082822500296 1.52347466568675e-06
0.8478 11.9213469114906 1.66628683149233 5.45023458272308e-07 0.000213913849273884 1.51744287929645e-06
0.848 11.9348111663819 1.66629509169381 5.44775657759025e-07 0.00021374481696203 1.51142819329686e-06
0.8482 11.9483050746538 1.66630334447366 5.445280126303e-07 0.000213575725190789 1.50543057488765e-06
0.8484 11.9618286363062 1.66631158953644 5.44280522756974e-07 0.000213406573582273 1.49944999130814e-06
0.8486 11.9753818513392 1.66631982658675 5.44033188010059e-07 0.00021323736175462 1.49348640983715e-06
0.8488 11.9889647197528 1.66632805532915 5.43786008260737e-07 0.000213068089321976 1.48753979779279e-06
0.849 12.002577241547 1.66633627546822 5.43538983380358e-07 0.000212898755894469 1.48161012253237e-06
0.8492 12.0162194167217 1.66634448670854 5.43292113240441e-07 0.000212729361078181 1.4756973514522e-06
0.8494 12.029891245277 1.66635268875469 5.43045397712678e-07 0.000212559904475133 1.46980145198744e-06
0.8496 12.0435927272128 1.66636088131125 5.42798836668928e-07 0.000212390385683251 1.46392239161195e-06
0.8498 12.0573238625292 1.66636906408279 5.42552429981222e-07 0.000212220804296347 1.45806013783813e-06
0.85 12.0710846512262 1.66637723677388 5.42306177521756e-07 0.000212051159904093 1.45221465821681e-06
0.8502 12.0848750933037 1.66638539908912 5.42060079162899e-07 0.000211881452091994 1.446385920337e-06
0.8504 12.0986951887619 1.66639355073306 5.41814134777186e-07 0.000211711680441364 1.44057389182586e-06
0.8506 12.1125449376005 1.6664016914103 5.41568344237326e-07 0.000211541844529301 1.43477854034846e-06
0.8508 12.1264243398198 1.66640982082541 5.41322707416193e-07 0.00021137194392866 1.4289998336077e-06
0.851 12.1403333954196 1.66641793868296 5.41077224186831e-07 0.00021120197820803 1.42323773934409e-06
0.8512 12.1542721043999 1.66642604468754 5.40831894422453e-07 0.0002110319469317 1.41749222533567e-06
0.8514 12.1682404667609 1.66643413854372 5.40586717996442e-07 0.000210861849659643 1.41176325939785e-06
0.8516 12.1822384825024 1.66644221995607 5.40341694782346e-07 0.000210691685947482 1.40605080938322e-06
0.8518 12.1962661516245 1.66645028862919 5.40096824653887e-07 0.000210521455346465 1.40035484318149e-06
0.852 12.2103234741271 1.66645834426763 5.39852107484952e-07 0.000210351157403437 1.39467532871928e-06
0.8522 12.2244104500103 1.66646638657598 5.39607543149597e-07 0.000210180791660815 1.38901223396003e-06
0.8524 12.238527079274 1.66647441525882 5.39363131522045e-07 0.00021001035765656 1.3833655269038e-06
0.8526 12.2526733619184 1.66648243002073 5.3911887247669e-07 0.000209839854924145 1.37773517558722e-06
0.8528 12.2668492979433 1.66649043056628 5.38874765888093e-07 0.000209669282992533 1.37212114808327e-06
0.853 12.2810548873487 1.66649841660004 5.3863081163098e-07 0.000209498641386142 1.36652341250119e-06
0.8532 12.2952901301348 1.66650638782661 5.38387009580255e-07 0.000209327929624822 1.36094193698634e-06
0.8534 12.3095550263014 1.66651434395054 5.38143359610979e-07 0.000209157147223822 1.35537668972007e-06
0.8536 12.3238495758485 1.66652228467643 5.37899861598385e-07 0.000208986293693766 1.34982763891958e-06
0.8538 12.3381737787762 1.66653020970885 5.37656515417873e-07 0.000208815368540617 1.34429475283779e-06
0.854 12.3525276350845 1.66653811875237 5.37413320945012e-07 0.000208644371265652 1.33877799976321e-06
0.8542 12.3669111447734 1.66654601151158 5.37170278055537e-07 0.000208473301365429 1.33327734801983e-06
0.8544 12.3813243078428 1.66655388769104 5.3692738662535e-07 0.000208302158331761 1.32779276596697e-06
0.8546 12.3957671242928 1.66656174699535 5.36684646530523e-07 0.00020813094165168 1.32232422199916e-06
0.8548 12.4102395941233 1.66656958912907 5.36442057647292e-07 0.000207959650807411 1.31687168454603e-06
0.855 12.4247417173345 1.66657741379678 5.36199619852065e-07 0.000207788285276339 1.31143512207216e-06
0.8552 12.4392734939262 1.66658522070306 5.3595733302141e-07 0.000207616844530977 1.30601450307699e-06
0.8554 12.4538349238984 1.66659300955249 5.35715197032067e-07 0.000207445328038934 1.30060979609468e-06
0.8556 12.4684260072512 1.66660078004964 5.3547321176094e-07 0.000207273735262887 1.29522096969397e-06
0.8558 12.4830467439846 1.6666085318991 5.35231377085103e-07 0.000207102065660543 1.28984799247811e-06
0.856 12.4976971340985 1.66661626480543 5.34989692881794e-07 0.000206930318684612 1.28449083308468e-06
0.8562 12.5123771775931 1.66662397847322 5.34748159028415e-07 0.00020675849378277 1.27914946018554e-06
0.8564 12.5270868744681 1.66663167260705 5.34506775402541e-07 0.00020658659039763 1.27382384248667e-06
0.8566 12.5418262247238 1.66663934691148 5.34265541881907e-07 0.000206414607966703 1.26851394872806e-06
0.8568 12.55659522836 1.66664700109111 5.34024458344419e-07 0.00020624254592237 1.26321974768362e-06
0.857 12.5713938853768 1.6666546348505 5.33783524668145e-07 0.000206070403691846 1.25794120816101e-06
0.8572 12.5862221957741 1.66666224789423 5.33542740731322e-07 0.000205898180697144 1.25267829900161e-06
0.8574 12.601080159552 1.66666983992688 5.33302106412351e-07 0.000205725876355042 1.24743098908036e-06
0.8576 12.6159677767105 1.66667741065303 5.33061621589798e-07 0.00020555349007705 1.24219924730564e-06
0.8578 12.6308850472495 1.66668495977726 5.32821286142397e-07 0.00020538102126937 1.23698304261918e-06
0.858 12.6458319711691 1.66669248700414 5.32581099949044e-07 0.000205208469332864 1.23178234399597e-06
0.8582 12.6608085484693 1.66669999203825 5.32341062888806e-07 0.000205035833663018 1.22659712044413e-06
0.8584 12.67581477915 1.66670747458416 5.32101174840909e-07 0.000204863113649904 1.2214273410048e-06
0.8586 12.6908506632113 1.66671493434646 5.31861435684747e-07 0.000204690308678145 1.21627297475205e-06
0.8588 12.7059162289052 1.66672237102972 5.31621845299879e-07 0.000204517418126884 1.21113399079278e-06
0.859 12.721034173995 1.66672978438575 5.31382403566025e-07 0.000204344441533633 1.2060103582687e-06
0.8592 12.7362241848931 1.66673717433565 5.31143110363033e-07 0.000204171379018247 1.20090204637681e-06
0.8594 12.7514862615993 1.66674454083847 5.30903965570853e-07 0.000203998230827304 1.19580902438807e-06
0.8596 12.7668204041137 1.66675188385327 5.3066496906953e-07 0.000203824997202462 1.19073126164836e-06
0.8598 12.7822266124364 1.6667592033391 5.30426120739206e-07 0.000203651678380437 1.18566872757782e-06
0.86 12.7977048865672 1.66676649925499 5.30187420460123e-07 0.000203478274592975 1.18062139167025e-06
0.8602 12.8132552265062 1.66677377156001 5.29948868112622e-07 0.000203304786066838 1.17558922349257e-06
0.8604 12.8288776322533 1.66678102021319 5.29710463577144e-07 0.00020313121302377 1.17057219268414e-06
0.8606 12.8445721038087 1.66678824517359 5.29472206734228e-07 0.000202957555680477 1.16557026895618e-06
0.8608 12.8603386411723 1.66679544640026 5.29234097464518e-07 0.0002027838142486 1.16058342209123e-06
0.861 12.876177244344 1.66680262385225 5.28996135648755e-07 0.000202609988934698 1.1556116219425e-06
0.8612 12.892087913324 1.6668097774886 5.28758321167783e-07 0.000202436079940211 1.15065483843329e-06
0.8614 12.9080706481121 1.66681690726836 5.2852065390255e-07 0.000202262087461447 1.14571304155643e-06
0.8616 12.9241254487085 1.66682401315058 5.28283133734105e-07 0.000202088011689547 1.14078620137371e-06
0.8618 12.940252315113 1.66683109509432 5.28045760543604e-07 0.000201913852810465 1.13587428801524e-06
0.862 12.9564512473257 1.66683815305862 5.27808534212304e-07 0.000201739611004942 1.13097727167896e-06
0.8622 12.9727222453466 1.66684518700253 5.27571454621566e-07 0.000201565286448479 1.12609512262999e-06
0.8624 12.9890653091757 1.66685219688509 5.27334521652858e-07 0.000201390879311309 1.12122781120016e-06
0.8626 13.005480438813 1.66685918266536 5.27097735187755e-07 0.000201216389758375 1.11637530778733e-06
0.8628 13.0219676342585 1.66686614430239 5.26861095107937e-07 0.0002010418179493 1.11153758285493e-06
0.863 13.0385268955121 1.66687308175522 5.26624601295192e-07 0.000200867164038361 1.10671460693136e-06
0.8632 13.055158222574 1.66687999498291 5.26388253631411e-07 0.000200692428174464 1.10190635060945e-06
0.8634 13.071861615444 1.6668868839445 5.261520519986e-07 0.000200517610501112 1.09711278454588e-06
0.8636 13.0886370741223 1.66689374859904 5.25915996278866e-07 0.000200342711156383 1.09233387946068e-06
0.8638 13.1054845986087 1.66690058890558 5.25680086354433e-07 0.000200167730272901 1.08756960613667e-06
0.864 13.1224041889033 1.66690740482316 5.25444322107627e-07 0.000199992667977804 1.08281993541892e-06
0.8642 13.1393958450061 1.66691419631085 5.25208703420889e-07 0.00019981752439272 1.07808483821419e-06
0.8644 13.1564595669171 1.66692096332768 5.24973230176775e-07 0.000199642299633738 1.07336428549044e-06
0.8646 13.1735953546363 1.66692770583271 5.24737902257933e-07 0.000199466993811377 1.06865824827627e-06
0.8648 13.1908032081637 1.66693442378499 5.24502719547142e-07 0.000199291607030561 1.06396669766043e-06
0.865 13.2080831274993 1.66694111714355 5.24267681927287e-07 0.000199116139390587 1.05928960479126e-06
0.8652 13.225435112643 1.66694778586746 5.24032789281364e-07 0.000198940590985095 1.05462694087618e-06
0.8654 13.242859163595 1.66695442991576 5.23798041492484e-07 0.000198764961902039 1.04997867718118e-06
0.8656 13.2603552803551 1.66696104924751 5.2356343844387e-07 0.00019858925222366 1.04534478503032e-06
0.8658 13.2779234629235 1.66696764382173 5.23328980018861e-07 0.00019841346202645 1.04072523580519e-06
0.866 13.2955637113 1.6669742135975 5.23094666100909e-07 0.000198237591381126 1.03612000094443e-06
0.8662 13.3132760254847 1.66698075853386 5.22860496573581e-07 0.000198061640352599 1.03152905194323e-06
0.8664 13.3310604054776 1.66698727858985 5.2262647132056e-07 0.000197885608999941 1.02695236035282e-06
0.8666 13.3489168512787 1.66699377372452 5.22392590225644e-07 0.000197709497376354 1.02238989777996e-06
0.8668 13.366845362888 1.66700024389693 5.22158853172749e-07 0.00019753330552914 1.01784163588647e-06
0.867 13.3848459403055 1.66700668906612 5.21925260045908e-07 0.000197357033499666 1.01330754638873e-06
0.8672 13.4029185835311 1.66701310919114 5.21691810729269e-07 0.000197180681323334 1.0087876010572e-06
0.8674 13.421063292565 1.66701950423104 5.21458505107099e-07 0.000197004249029551 1.00428177171592e-06
0.8676 13.439280067407 1.66702587414487 5.21225343063784e-07 0.00019682773664169 9.99790030242077e-07
0.8678 13.4575689080573 1.66703221889167 5.20992324483829e-07 0.000196651144177062 9.95312348565451e-07
0.868 13.4759298145157 1.66703853843051 5.20759449251856e-07 0.00019647447164688 9.90848698668007e-07
0.8682 13.4943627867823 1.66704483272042 5.20526717252609e-07 0.000196297719056228 9.86399052583401e-07
0.8684 13.5128678248572 1.66705110172045 5.2029412837095e-07 0.000196120886404022 9.8196338239651e-07
0.8686 13.5314449287402 1.66705734538966 5.20061682491864e-07 0.00019594397368298 9.77541660242964e-07
0.8688 13.5500940984313 1.66706356368708 5.19829379500455e-07 0.000195766980879588 9.73133858308703e-07
0.869 13.5688153339307 1.66706975657178 5.19597219281949e-07 0.000195589907974058 9.687399488295e-07
0.8692 13.5876086352383 1.6670759240028 5.19365201721692e-07 0.000195412754940304 9.64359904090524e-07
0.8694 13.6064740023541 1.66708206593919 5.19133326705157e-07 0.000195235521745895 9.59993696425865e-07
0.8696 13.625411435278 1.66708818234 5.18901594117933e-07 0.000195058208352024 9.55641298218108e-07
0.8698 13.6444209340102 1.66709427316427 5.18670003845738e-07 0.000194880814713475 9.51302681897873e-07
0.87 13.6635024985505 1.66710033837105 5.18438555774411e-07 0.000194703340778579 9.46977819943382e-07
0.8702 13.682656128899 1.66710637791941 5.1820724978991e-07 0.000194525786489183 9.42666684880011e-07
0.8704 13.7018818250558 1.66711239176837 5.1797608577833e-07 0.000194348151780608 9.38369249279863e-07
0.8706 13.7211795870207 1.667118379877 5.1774506362588e-07 0.000194170436581617 9.34085485761329e-07
0.8708 13.7405494147938 1.66712434220433 5.17514183218896e-07 0.000193992640814368 9.29815366988648e-07
0.871 13.759991308375 1.66713027870943 5.17283444443841e-07 0.000193814764394386 9.25558865671508e-07
0.8712 13.7795052677645 1.66713618935134 5.17052847187304e-07 0.000193636807230516 9.21315954564588e-07
0.8714 13.7990912929622 1.6671420740891 5.16822391335998e-07 0.000193458769224885 9.17086606467163e-07
0.8716 13.8187493839681 1.66714793288177 5.16592076776766e-07 0.000193280650272866 9.12870794222673e-07
0.8718 13.8384795407821 1.66715376568839 5.16361903396574e-07 0.000193102450263037 9.0866849071831e-07
0.872 13.8582817634044 1.66715957246802 5.16131871082521e-07 0.000192924169077135 9.04479668884605e-07
0.8722 13.8781560518348 1.6671653531797 5.15901979721827e-07 0.000192745806590022 9.00304301695028e-07
0.8724 13.8981024060734 1.66717110778248 5.15672229201848e-07 0.000192567362669642 8.96142362165566e-07
0.8726 13.9181208261202 1.66717683623542 5.15442619410061e-07 0.000192388837176975 8.91993823354336e-07
0.8728 13.9382113119752 1.66718253849755 5.15213150234078e-07 0.000192210229966001 8.87858658361168e-07
0.873 13.9583738636384 1.66718821452793 5.14983821561635e-07 0.000192031540883654 8.83736840327227e-07
0.8732 13.9786084811098 1.66719386428561 5.14754633280602e-07 0.00019185276976978 8.79628342434602e-07
0.8734 13.9989151643894 1.66719948772964 5.14525585278976e-07 0.000191673916457091 8.75533137905926e-07
0.8736 14.0192939134772 1.66720508481906 5.14296677444886e-07 0.000191494980771126 8.71451200003982e-07
0.8738 14.0397447283731 1.66721065551292 5.1406790966659e-07 0.000191315962530204 8.67382502031316e-07
0.874 14.0602676090773 1.66721619977028 5.1383928183248e-07 0.000191136861545378 8.63327017329858e-07
0.8742 14.0808625555896 1.66722171755018 5.13610793831077e-07 0.000190957677620394 8.59284719280552e-07
0.8744 14.1015295679102 1.66722720881167 5.13382445551035e-07 0.000190778410551638 8.5525558130295e-07
0.8746 14.1222686460389 1.66723267351379 5.13154236881139e-07 0.0001905990601281 8.51239576854874e-07
0.8748 14.1430797899758 1.66723811161561 5.12926167710306e-07 0.000190419626131317 8.47236679432014e-07
0.875 14.1639629997209 1.66724352307617 5.12698237927588e-07 0.000190240108335336 8.43246862567593e-07
0.8752 14.1849182752742 1.66724890785451 5.12470447422167e-07 0.000190060506506656 8.39270099831968e-07
0.8754 14.2059456166357 1.66725426590968 5.12242796083361e-07 0.00018988082040419 8.35306364832289e-07
0.8756 14.2270450238053 1.66725959720074 5.12015283800621e-07 0.000189701049779208 8.3135563121213e-07
0.8758 14.2482164967832 1.66726490168673 5.11787910463531e-07 0.000189521194375295 8.27417872651141e-07
0.876 14.2694600355693 1.66727017932671 5.11560675961815e-07 0.000189341253928296 8.23493062864686e-07
0.8762 14.2907756401635 1.66727543007971 5.11333580185316e-07 0.000189161228166269 8.19581175603501e-07
0.8764 14.3121633105659 1.66728065390479 5.11106623024029e-07 0.000188981116809434 8.15682184653337e-07
0.8766 14.3336230467766 1.667285850761 5.10879804368078e-07 0.000188800919570121 8.11796063834616e-07
0.8768 14.3551548487954 1.66729102060739 5.10653124107721e-07 0.000188620636152718 8.07922787002098e-07
0.877 14.3767587166224 1.66729616340301 5.10426582133355e-07 0.000188440266253623 8.04062328044528e-07
0.8772 14.3984346502576 1.66730127910689 5.10200178335509e-07 0.000188259809561184 8.00214660884311e-07
0.8774 14.420182649701 1.66730636767811 5.09973912604854e-07 0.000188079265755651 7.96379759477173e-07
0.8776 14.4420027149526 1.66731142907569 5.0974778483219e-07 0.000187898634509122 7.92557597811827e-07
0.8778 14.4638948460123 1.6673164632587 5.09521794908462e-07 0.000187717915485485 7.88748149909647e-07
0.878 14.4858590428803 1.66732147018618 5.09295942724747e-07 0.000187537108340369 7.84951389824349e-07
0.8782 14.5078953055564 1.66732644981717 5.09070228172261e-07 0.000187356212721081 7.81167291641665e-07
0.8784 14.5300036340408 1.66733140211074 5.0884465114236e-07 0.000187175228266557 7.7739582947901e-07
0.8786 14.5521840283333 1.66733632702592 5.08619211526534e-07 0.000186994154607299 7.7363697748518e-07
0.8788 14.574436488434 1.66734122452177 5.08393909216415e-07 0.000186812991365322 7.69890709840037e-07
0.879 14.596761014343 1.66734609455733 5.08168744103771e-07 0.000186631738154094 7.66157000754186e-07
0.8792 14.6191576060601 1.66735093709165 5.0794371608051e-07 0.000186450394578478 7.62435824468682e-07
0.8794 14.6416262635854 1.66735575208379 5.07718825038681e-07 0.000186268960234674 7.58727155254707e-07
0.8796 14.6641669869188 1.66736053949279 5.07494070870468e-07 0.000186087434710154 7.5503096741328e-07
0.8798 14.6867797760605 1.6673652992777 5.07269453468198e-07 0.000185905817583609 7.51347235274945e-07
0.88 14.7094646310104 1.66737003139757 5.07044972724337e-07 0.000185724108424883 7.47675933199485e-07
0.8802 14.7322215517685 1.66737473581144 5.0682062853149e-07 0.00018554230679491 7.44017035575616e-07
0.8804 14.7550505383347 1.66737941247838 5.06596420782404e-07 0.000185360412245656 7.40370516820701e-07
0.8806 14.7779515907091 1.66738406135741 5.06372349369967e-07 0.000185178424320053 7.36736351380455e-07
0.8808 14.8009247088918 1.66738868240761 5.06148414187207e-07 0.000184996342551935 7.33114513728659e-07
0.881 14.8239698928826 1.66739327558801 5.05924615127291e-07 0.000184814166465972 7.29504978366877e-07
0.8812 14.8470871426816 1.66739784085765 5.0570095208353e-07 0.000184631895577611 7.25907719824182e-07
0.8814 14.8702764582888 1.6674023781756 5.05477424949379e-07 0.000184449529393002 7.22322712656857e-07
0.8816 14.8935378397042 1.6674068875009 5.05254033618425e-07 0.000184267067408934 7.18749931448136e-07
0.8818 14.9168712869278 1.6674113687926 5.05030777984406e-07 0.000184084509112772 7.15189350807921e-07
0.882 14.9402767999596 1.66741582200975 5.04807657941199e-07 0.000183901853982382 7.11640945372514e-07
0.8822 14.9637543787995 1.6674202471114 5.04584673382825e-07 0.000183719101486066 7.08104689804349e-07
0.8824 14.9873040234477 1.66742464405658 5.04361824203445e-07 0.00018353625108249 7.04580558791725e-07
0.8826 15.010925733904 1.66742901280437 5.04139110297364e-07 0.000183353302220618 7.01068527048542e-07
0.8828 15.0346195101685 1.6674333533138 5.03916531559032e-07 0.000183170254339633 6.97568569314031e-07
0.883 15.0583853522413 1.66743766554392 5.03694087883038e-07 0.000182987106868873 6.94080660352518e-07
0.8832 15.0822232601222 1.66744194945378 5.03471779164117e-07 0.000182803859227751 6.90604774953151e-07
0.8834 15.1061332338113 1.66744620500243 5.03249605297148e-07 0.000182620510825688 6.87140887929655e-07
0.8836 15.1301152733086 1.66745043214892 5.03027566177152e-07 0.000182437061062033 6.83688974120072e-07
0.8838 15.1541693786141 1.66745463085229 5.02805661699297e-07 0.000182253509325989 6.80249008386525e-07
0.884 15.1782955497278 1.66745880107161 5.02583891758888e-07 0.000182069854996539 6.76820965614959e-07
0.8842 15.2024937866496 1.66746294276591 5.02362256251382e-07 0.000181886097442366 6.73404820714913e-07
0.8844 15.2267640893797 1.66746705589424 5.02140755072377e-07 0.000181702236021777 6.70000548619277e-07
0.8846 15.251106457918 1.66747114041565 5.01919388117617e-07 0.000181518270082623 6.66608124284041e-07
0.8848 15.2755208922644 1.6674751962892 5.01698155282987e-07 0.00018133419896222 6.6322752268808e-07
0.885 15.300007392419 1.66747922347393 5.01477056464522e-07 0.000181150021987265 6.59858718832898e-07
0.8852 15.3245659583818 1.66748322192889 5.012560915584e-07 0.000180965738473762 6.5650168774243e-07
0.8854 15.3491965901529 1.66748719161313 5.01035260460944e-07 0.000180781347726932 6.5315640446278e-07
0.8856 15.3738992877321 1.6674911324857 5.00814563068621e-07 0.000180596849041132 6.49822844062022e-07
0.8858 15.3986740511195 1.66749504450564 5.00593999278047e-07 0.000180412241699771 6.46500981629964e-07
0.886 15.4235208803151 1.66749892763201 5.00373568985979e-07 0.000180227524975226 6.43190792277936e-07
0.8862 15.4484397753188 1.66750278182385 5.00153272089323e-07 0.000180042698128752 6.39892251138561e-07
0.8864 15.4734307361308 1.66750660704021 4.99933108485133e-07 0.000179857760410396 6.36605333365556e-07
0.8866 15.498493762751 1.66751040324015 4.99713078070605e-07 0.000179672711058913 6.33330014133509e-07
0.8868 15.5236288551793 1.66751417038271 4.99493180743085e-07 0.000179487549301669 6.30066268637675e-07
0.887 15.5488360134158 1.66751790842693 4.99273416400061e-07 0.000179302274354556 6.2681407209376e-07
0.8872 15.5741152374606 1.66752161733188 4.9905378493917e-07 0.000179116885421899 6.23573399737732e-07
0.8874 15.5994665273135 1.66752529705659 4.98834286258195e-07 0.000178931381696362 6.203442268256e-07
0.8876 15.6248898829746 1.66752894756012 4.98614920255068e-07 0.000178745762358857 6.17126528633223e-07
0.8878 15.6503853044439 1.66753256880152 4.98395686827864e-07 0.000178560026578447 6.13920280456115e-07
0.888 15.6759527917214 1.66753616073983 4.98176585874808e-07 0.00017837417351225 6.10725457609249e-07
0.8882 15.7015923448071 1.6675397233341 4.9795761729427e-07 0.000178188202305345 6.07542035426857e-07
0.8884 15.727303963701 1.66754325654338 4.97738780984769e-07 0.000178002112090672 6.04369989262253e-07
0.8886 15.753087648403 1.66754676032673 4.97520076844972e-07 0.00017781590198893 6.01209294487635e-07
0.8888 15.7789433989133 1.66755023464318 4.97301504773688e-07 0.000177629571108482 5.98059926493902e-07
0.889 15.8048712152317 1.66755367945179 4.97083064669881e-07 0.000177443118545249 5.94921860690469e-07
0.8892 15.8308710973583 1.66755709471161 4.96864756432657e-07 0.000177256543382609 5.91795072505099e-07
0.8894 15.8569430452932 1.66756048038169 4.96646579961273e-07 0.000177069844691292 5.88679537383702e-07
0.8896 15.8830870590362 1.66756383642107 4.96428535155132e-07 0.000176883021529277 5.85575230790184e-07
0.8898 15.9093031385874 1.6675671627888 4.96210621913785e-07 0.000176696072941681 5.82482128206258e-07
0.89 15.9355912839468 1.66757045944394 4.95992840136932e-07 0.000176508997960657 5.79400205131275e-07
0.8902 15.9619514951144 1.66757372634553 4.9577518972442e-07 0.000176321795605279 5.7632943708206e-07
0.8904 15.9883837720902 1.66757696345262 4.95557670576244e-07 0.000176134464881435 5.73269799592746e-07
0.8906 16.0148881148741 1.66758017072426 4.95340282592548e-07 0.000175947004781718 5.70221268214608e-07
0.8908 16.0414645234663 1.6675833481195 4.95123025673623e-07 0.000175759414285304 5.67183818515902e-07
0.891 16.0681129978666 1.66758649559738 4.9490589971991e-07 0.000175571692357848 5.64157426081702e-07
0.8912 16.0948335380752 1.66758961311696 4.94688904631995e-07 0.000175383837951359 5.61142066513749e-07
0.8914 16.1216261440919 1.66759270063729 4.94472040310617e-07 0.000175195850004091 5.58137715430299e-07
0.8916 16.1484908159169 1.66759575811741 4.94255306656661e-07 0.000175007727440418 5.55144348465959e-07
0.8918 16.17542755355 1.66759878551637 4.94038703571161e-07 0.000174819469170715 5.52161941271548e-07
0.892 16.2024363569913 1.66760178279323 4.93822230955298e-07 0.00017463107409124 5.49190469513949e-07
0.8922 16.2295172262408 1.66760474990702 4.93605888710403e-07 0.000174442541084008 5.46229908875956e-07
0.8924 16.2566701612985 1.66760768681681 4.93389676737956e-07 0.000174253869016667 5.43280235056143e-07
0.8926 16.2838951621643 1.66761059348163 4.93173594939586e-07 0.000174065056742372 5.40341423768713e-07
0.8928 16.3111922288384 1.66761346986054 4.9295764321707e-07 0.000173876103099656 5.37413450743362e-07
0.893 16.3385613613206 1.66761631591258 4.92741821472332e-07 0.000173687006912303 5.34496291725146e-07
0.8932 16.3660025596111 1.66761913159681 4.92526129607448e-07 0.000173497766989219 5.31589922474356e-07
0.8934 16.3935158237097 1.66762191687228 4.92310567524641e-07 0.000173308382124291 5.28694318766355e-07
0.8936 16.4211011536166 1.66762467169802 4.92095135126284e-07 0.000173118851096265 5.25809456391495e-07
0.8938 16.4487585493316 1.6676273960331 4.91879832314896e-07 0.000172929172668599 5.22935311154944e-07
0.894 16.4764880108548 1.66763008983656 4.91664658993149e-07 0.000172739345589336 5.200718588766e-07
0.8942 16.5042895381862 1.66763275306745 4.91449615063861e-07 0.000172549368590954 5.17219075390937e-07
0.8944 16.5321631313258 1.66763538568481 4.9123470043e-07 0.000172359240390236 5.14376936546909e-07
0.8946 16.5601087902736 1.66763798764771 4.91019914994682e-07 0.000172168959688118 5.11545418207824e-07
0.8948 16.5881265150295 1.66764055891517 4.90805258661175e-07 0.000171978525169553 5.0872449625122e-07
0.895 16.6162171148869 1.66764309944609 4.90590731332889e-07 0.000171787935503897 5.05914146568759e-07
0.8952 16.6444502629448 1.66764560904795 4.90376332913383e-07 0.000171597189796241 5.03114345070322e-07
0.8954 16.6728707422686 1.66764808710217 4.90162063306297e-07 0.000171406288408758 5.00325067716824e-07
0.8956 16.7014785528583 1.66765053291569 4.89947922415318e-07 0.000171215231911629 4.97546290544956e-07
0.8958 16.7302736947138 1.66765294579546 4.89733910144169e-07 0.000171024020860768 4.94777989667745e-07
0.896 16.7592561678352 1.66765532504843 4.8952002639662e-07 0.00017083265579773 4.92020141273503e-07
0.8962 16.7884259722224 1.66765766998155 4.89306271076485e-07 0.000170641137249613 4.89272721624765e-07
0.8964 16.8177831078756 1.66765997990177 4.89092644087622e-07 0.000170449465728967 4.86535707057243e-07
0.8966 16.8473275747945 1.66766225411604 4.88879145333937e-07 0.000170257641733697 4.83809073978792e-07
0.8968 16.8770593729794 1.66766449193131 4.88665774719388e-07 0.000170065665746967 4.81092798868378e-07
0.897 16.9069785024301 1.66766669265453 4.88452532147978e-07 0.000169873538237106 4.78386858275066e-07
0.8972 16.9370849631467 1.66766885559265 4.88239417523765e-07 0.000169681259657503 4.75691228816981e-07
0.8974 16.9673787551291 1.66767098005262 4.8802643075086e-07 0.000169488830446513 4.73005887180331e-07
0.8976 16.9978598783775 1.66767306534139 4.87813571733428e-07 0.000169296251027352 4.70330810118379e-07
0.8978 17.0285283328916 1.66767511076592 4.87600840375689e-07 0.000169103521808001 4.67665974450467e-07
0.898 17.0593841186717 1.66767711563314 4.87388236581923e-07 0.000168910643181096 4.65011357061025e-07
0.8982 17.0904272357176 1.66767907925002 4.87175760256466e-07 0.000168717615523829 4.62366934898593e-07
0.8984 17.1216576840294 1.66768100092349 4.86963411303715e-07 0.000168524439197841 4.59732684974857e-07
0.8986 17.153075463607 1.66768287996052 4.86751189628127e-07 0.000168331114549115 4.57108584363675e-07
0.8988 17.1846805744505 1.66768471566805 4.86539095134226e-07 0.000168137641907869 4.54494610200128e-07
0.899 17.2164730165599 1.66768650735303 4.86327127726595e-07 0.000167944021588449 4.51890739679573e-07
0.8992 17.2484527899351 1.66768825432241 4.86115287309885e-07 0.000167750253889213 4.49296950056691e-07
0.8994 17.2806198945762 1.66768995588315 4.85903573788814e-07 0.000167556339092426 4.46713218644572e-07
0.8996 17.3129743304832 1.66769161134218 4.85691987068167e-07 0.000167362277464144 4.44139522813768e-07
0.8998 17.345516097656 1.66769322000647 4.85480527052799e-07 0.000167168069254099 4.41575839991386e-07
0.9 17.3782451960947 1.66769478118296 4.85269193647636e-07 0.000166973714695585 4.39022147660171e-07
0.9002 17.4111616257993 1.6676962941786 4.85057986757676e-07 0.000166779214005343 4.36478423357601e-07
0.9004 17.4442653867697 1.66769775830034 4.84846906287989e-07 0.000166584567383438 4.33944644674995e-07
0.9006 17.477556479006 1.66769917285514 4.8463595214372e-07 0.000166389775013142 4.31420789256611e-07
0.9008 17.5110349025082 1.66770053714993 4.84425124230092e-07 0.000166194837060813 4.2890683479877e-07
0.901 17.5447006572762 1.66770185049168 4.84214422452401e-07 0.000165999753675772 4.26402759048978e-07
0.9012 17.5785537433101 1.66770311218733 4.84003846716025e-07 0.000165804524990178 4.23908539805055e-07
0.9014 17.6125941606099 1.66770432154384 4.83793396926419e-07 0.000165609151118903 4.21424154914275e-07
0.9016 17.6468219091755 1.66770547786814 4.8358307298912e-07 0.000165413632159406 4.18949582272509e-07
0.9018 17.681236989007 1.6677065804672 4.83372874809745e-07 0.000165217968191599 4.16484799823373e-07
0.902 17.7158394001043 1.66770762864796 4.83162802293998e-07 0.000165022159277724 4.14029785557392e-07
0.9022 17.7506291424676 1.66770862171737 4.82952855347662e-07 0.000164826205462214 4.11584517511164e-07
0.9024 17.7856062160967 1.66770955898239 4.8274303387661e-07 0.000164630106771564 4.09148973766534e-07
0.9026 17.8207706209916 1.66771043974996 4.825333377868e-07 0.000164433863214193 4.06723132449768e-07
0.9028 17.8561223571524 1.66771126332703 4.82323766984278e-07 0.000164237474780306 4.04306971730744e-07
0.903 17.8916614245791 1.66771202902055 4.82114321375177e-07 0.000164040941441759 4.01900469822146e-07
0.9032 17.9273878232717 1.66771273613748 4.81905000865723e-07 0.000163844263151911 3.99503604978659e-07
0.9034 17.9633015532301 1.66771338398476 4.81695805362232e-07 0.00016364743984549 3.97116355496187e-07
0.9036 17.9994026144544 1.66771397186934 4.81486734771111e-07 0.000163450471438441 3.94738699711053e-07
0.9038 18.0356910069445 1.66771449909818 4.81277788998863e-07 0.000163253357827785 3.92370615999229e-07
0.904 18.0721667307005 1.66771496497822 4.81068967952085e-07 0.000163056098891466 3.90012082775563e-07
0.9042 18.1088297857224 1.66771536881641 4.80860271537466e-07 0.000162858694488205 3.8766307849301e-07
0.9044 18.1456801720101 1.66771570991971 4.80651699661798e-07 0.000162661144457346 3.85323581641883e-07
0.9046 18.1827178895638 1.66771598759506 4.80443252231966e-07 0.000162463448618699 3.82993570749084e-07
0.9048 18.2199429383832 1.66771620114941 4.80234929154957e-07 0.000162265606772387 3.80673024377376e-07
0.905 18.2573553184686 1.66771634988972 4.80026730337855e-07 0.000162067618698689 3.78361921124635e-07
0.9052 18.2949550298198 1.66771643312293 4.79818655687847e-07 0.000161869484157873 3.76060239623124e-07
0.9054 18.3327420724368 1.667716450156 4.79610705112222e-07 0.00016167120289004 3.73767958538765e-07
0.9056 18.3707164463198 1.66771640029587 4.7940287851837e-07 0.000161472774614956 3.71485056570422e-07
0.9058 18.4088781514686 1.66771628284949 4.79195175813787e-07 0.000161274199031883 3.69211512449191e-07
0.906 18.4472271878833 1.66771609712382 4.78987596906074e-07 0.000161075475819413 3.66947304937696e-07
0.9062 18.4857635555638 1.6677158424258 4.78780141702938e-07 0.000160876604635296 3.64692412829388e-07
0.9064 18.5244872545102 1.66771551806238 4.78572810112193e-07 0.000160677585116261 3.62446814947855e-07
0.9066 18.5633982847225 1.66771512334052 4.78365602041761e-07 0.000160478416877847 3.60210490146145e-07
0.9068 18.6024966462006 1.66771465756717 4.78158517399673e-07 0.000160279099514216 3.57983417306075e-07
0.907 18.6417823389446 1.66771412004927 4.7795155609407e-07 0.000160079632597978 3.55765575337571e-07
0.9072 18.6812553629544 1.66771351009377 4.77744718033205e-07 0.000159880015680002 3.53556943177997e-07
0.9074 18.7209157182302 1.66771282700763 4.77538003125441e-07 0.000159680248289235 3.51357499791502e-07
0.9076 18.7607634047718 1.66771207009779 4.77331411279254e-07 0.000159480329932506 3.49167224168369e-07
0.9078 18.8007984225792 1.66771123867121 4.77124942403235e-07 0.00015928026009434 3.46986095324365e-07
0.908 18.8410207716525 1.66771033203483 4.7691859640609e-07 0.000159080038236759 3.44814092300108e-07
0.9082 18.8814304519918 1.66770934949561 4.7671237319664e-07 0.000158879663799088 3.42651194160433e-07
0.9084 18.9220274635968 1.66770829036049 4.7650627268382e-07 0.000158679136197752 3.40497379993769e-07
0.9086 18.9628118064677 1.66770715393642 4.76300294776686e-07 0.000158478454826077 3.38352628911522e-07
0.9088 19.0037834806045 1.66770593953037 4.76094439384412e-07 0.000158277619054077 3.3621692004746e-07
0.909 19.0449424860072 1.66770464644926 4.75888706416289e-07 0.000158076628228255 3.34090232557109e-07
0.9092 19.0862888226757 1.66770327400007 4.75683095781729e-07 0.000157875481671381 3.31972545617155e-07
0.9094 19.1278224906101 1.66770182148973 4.75477607390266e-07 0.000157674178682285 3.29863838424854e-07
0.9096 19.1695434898103 1.66770028822519 4.75272241151553e-07 0.000157472718535633 3.27764090197441e-07
0.9098 19.2114518202764 1.66769867351341 4.75066996975368e-07 0.000157271100481711 3.25673280171557e-07
0.91 19.2535474820084 1.66769697666133 4.74861874771611e-07 0.000157069323746196 3.23591387602673e-07
0.9102 19.2958304750063 1.66769519697591 4.74656874450307e-07 0.000156867387529932 3.21518391764522e-07
0.9104 19.33830079927 1.6676933337641 4.74451995921606e-07 0.000156665291008696 3.19454271948546e-07
0.9106 19.3809584547996 1.66769138633284 4.74247239095781e-07 0.000156463033332967 3.17399007463337e-07
0.9108 19.423803441595 1.66768935398909 4.74042603883236e-07 0.000156260613627682 3.15352577634089e-07
0.911 19.4668357596563 1.66768723603979 4.738380901945e-07 0.000156058030992002 3.13314961802064e-07
0.9112 19.5100554089835 1.6676850317919 4.73633697940229e-07 0.000155855284499064 3.11286139324053e-07
0.9114 19.5534623895765 1.66768274055237 4.73429427031208e-07 0.00015565237319573 3.09266089571852e-07
0.9116 19.5970567014354 1.66768036162814 4.73225277378355e-07 0.000155449296102337 3.07254791931739e-07
0.9118 19.6408383445602 1.66767789432617 4.73021248892714e-07 0.000155246052212442 3.05252225803957e-07
0.912 19.6848073189508 1.66767533795341 4.72817341485461e-07 0.00015504264049256 3.03258370602208e-07
0.9122 19.7289636246073 1.6676726918168 4.72613555067907e-07 0.000154839059881901 3.01273205753153e-07
0.9124 19.7733072615297 1.6676699552233 4.72409889551492e-07 0.000154635309292102 2.99296710695912e-07
0.9126 19.8178382297179 1.66766712747985 4.72206344847789e-07 0.000154431387606955 2.97328864881581e-07
0.9128 19.862556529172 1.66766420789341 4.72002920868507e-07 0.000154227293682133 2.95369647772738e-07
0.913 19.907462159892 1.66766119577093 4.71799617525488e-07 0.000154023026344906 2.93419038842979e-07
0.9132 19.9525551218778 1.66765809041936 4.71596434730711e-07 0.000153818584393861 2.91477017576439e-07
0.9134 19.9978354151295 1.66765489114564 4.71393372396288e-07 0.000153613966598611 2.89543563467334e-07
0.9136 20.0433030396471 1.66765159725673 4.7119043043447e-07 0.0001534091716995 2.87618656019499e-07
0.9138 20.0889579954305 1.66764820805958 4.70987608757644e-07 0.000153204198407312 2.85702274745939e-07
0.914 20.1348002824798 1.66764472286113 4.70784907278334e-07 0.000152999045402957 2.83794399168373e-07
0.9142 20.180829900795 1.66764114096834 4.70582325909204e-07 0.000152793711337178 2.81895008816817e-07
0.9144 20.227046850376 1.66763746168816 4.70379864563057e-07 0.00015258819483023 2.80004083229133e-07
0.9146 20.2734511312229 1.66763368432753 4.70177523152833e-07 0.000152382494471567 2.7812160195061e-07
0.9148 20.3200427433356 1.66762980819342 4.69975301591617e-07 0.000152176608819519 2.7624754453354e-07
0.915 20.3668216867143 1.66762583259276 4.6977319979263e-07 0.000151970536400967 2.74381890536806e-07
0.9152 20.4137879613587 1.66762175683251 4.69571217669239e-07 0.000151764275711012 2.72524619525476e-07
0.9154 20.4609415672691 1.66761758021961 4.69369355134948e-07 0.000151557825212637 2.70675711070399e-07
0.9156 20.5082825044453 1.66761330206103 4.69167612103402e-07 0.000151351183336365 2.68835144747809e-07
0.9158 20.5558107728874 1.6676089216637 4.68965988488398e-07 0.000151144348479912 2.67002900138936e-07
0.916 20.6035263725953 1.66760443833458 4.68764484203867e-07 0.000150937319007836 2.65178956829627e-07
0.9162 20.6514293035692 1.66759985138062 4.68563099163893e-07 0.000150730093251175 2.63363294409962e-07
0.9164 20.6995195658089 1.66759516010876 4.68361833282696e-07 0.000150522669507086 2.61555892473885e-07
0.9166 20.7477971593144 1.66759036382596 4.68160686474647e-07 0.000150315046038474 2.59756730618845e-07
0.9168 20.7962620840858 1.66758546183918 4.67959658654262e-07 0.000150107221073616 2.57965788445432e-07
0.917 20.8449143401231 1.66758045345535 4.67758749736198e-07 0.00014989919280578 2.56183045557023e-07
0.9172 20.8937539274262 1.66757533798143 4.67557959635266e-07 0.000149690959392835 2.5440848155944e-07
0.9174 20.9427808459952 1.66757011472436 4.67357288266419e-07 0.00014948251895686 2.52642076060608e-07
0.9176 20.9919950958301 1.66756478299111 4.67156735544758e-07 0.000149273869583741 2.50883808670218e-07
0.9178 21.0413966769308 1.66755934208861 4.66956301385534e-07 0.000149065009322766 2.49133658999404e-07
0.918 21.0909855892974 1.66755379132383 4.66755985704144e-07 0.000148855936186209 2.47391606660413e-07
0.9182 21.1407618329299 1.6675481300037 4.66555788416135e-07 0.000148646648148912 2.45657631266298e-07
0.9184 21.1907254078283 1.66754235743518 4.66355709437206e-07 0.000148437143147856 2.43931712430601e-07
0.9186 21.2408763139925 1.66753647292522 4.661557486832e-07 0.000148227419081729 2.42213829767052e-07
0.9188 21.2912145514225 1.66753047578077 4.65955906070114e-07 0.000148017473810483 2.40503962889266e-07
0.919 21.3417401201185 1.66752436530878 4.65756181514094e-07 0.000147807305154886 2.38802091410459e-07
0.9192 21.3924530200803 1.66751814081619 4.65556574931439e-07 0.000147596910896065 2.37108194943152e-07
0.9194 21.4433532513079 1.66751180160997 4.65357086238595e-07 0.000147386288775046 2.354222530989e-07
0.9196 21.4944408138015 1.66750534699706 4.65157715352163e-07 0.000147175436492281 2.33744245488012e-07
0.9198 21.5457157075609 1.6674987762844 4.64958462188895e-07 0.000146964351707166 2.32074151719279e-07
0.92 21.5971779325861 1.66749208877896 4.64759326665696e-07 0.000146753032037559 2.30411951399721e-07
0.9202 21.6488274888772 1.66748528378767 4.6456030869962e-07 0.000146541475059284 2.28757624134324e-07
0.9204 21.7006643764342 1.6674783606175 4.64361408207881e-07 0.000146329678305624 2.27111149525787e-07
0.9206 21.7526885952571 1.66747131857538 4.64162625107838e-07 0.000146117639266815 2.25472507174285e-07
0.9208 21.8049001453458 1.66746415696827 4.6396395931701e-07 0.00014590535538952 2.2384167667722e-07
0.921 21.8572990267004 1.66745687510313 4.63765410753066e-07 0.000145692824076306 2.22218637628997e-07
0.9212 21.9098852393208 1.66744947228689 4.63566979333831e-07 0.0001454800426851 2.20603369620789e-07
0.9214 21.9626587832072 1.66744194782651 4.63368664977284e-07 0.000145267008528644 2.18995852240317e-07
0.9216 22.0156196583594 1.66743430102895 4.63170467601557e-07 0.000145053718873941 2.1739606507164e-07
0.9218 22.0687678647774 1.66742653120114 4.62972387124942e-07 0.000144840170941687 2.15803987694937e-07
0.922 22.1221034024613 1.66741863765004 4.6277442346588e-07 0.000144626361905692 2.14219599686305e-07
0.9222 22.1756262714111 1.66741061968261 4.62576576542969e-07 0.000144412288892301 2.12642880617564e-07
0.9224 22.2293364716268 1.66740247660578 4.62378846274966e-07 0.000144197948979793 2.11073810056058e-07
0.9226 22.2832340031083 1.66739420772652 4.6218123258078e-07 0.000143983339197779 2.09512367564474e-07
0.9228 22.3373188658557 1.66738581235177 4.61983735379479e-07 0.000143768456526582 2.07958532700655e-07
0.923 22.3915910598689 1.66737728978847 4.61786354590286e-07 0.000143553297896611 2.06412285017427e-07
0.9232 22.4460663547638 1.66736863932578 4.61589090132578e-07 0.000143337860210029 2.04873604062466e-07
0.9234 22.5009846947198 1.66735985893925 4.6139194192587e-07 0.000143122141963298 2.03342469390433e-07
0.9236 22.5564271939949 1.66735094441359 4.61194909889704e-07 0.000142906144349623 2.01818860621661e-07
0.9238 22.6123938525893 1.66734189132569 4.60997993943595e-07 0.000142689868778211 2.00302757470726e-07
0.924 22.6688846705028 1.66733269525246 4.60801194007037e-07 0.000142473316613799 1.98794139745292e-07
0.9242 22.7258996477355 1.6673233517708 4.60604509999503e-07 0.000142256489176261 1.9729298734398e-07
0.9244 22.7834387842875 1.66731385645761 4.60407941840449e-07 0.000142039387740199 1.95799280254239e-07
0.9246 22.8415020801586 1.66730420488978 4.60211489449322e-07 0.000141822013534538 1.94312998550255e-07
0.9248 22.9000895353489 1.66729439264422 4.60015152745557e-07 0.000141604367742104 1.92834122390863e-07
0.925 22.9592011498585 1.66728441529783 4.59818931648582e-07 0.000141386451499209 1.91362632017489e-07
0.9252 23.0188369236872 1.66727426842751 4.59622826077829e-07 0.000141168265895216 1.89898507752103e-07
0.9254 23.0789968568351 1.66726394761016 4.59426835952727e-07 0.000140949811972112 1.88441729995198e-07
0.9256 23.1396809493022 1.66725344842267 4.59230961192708e-07 0.000140731090724058 1.86992279223784e-07
0.9258 23.2008892010885 1.66724276644196 4.59035201717215e-07 0.000140512103096948 1.85550135989399e-07
0.926 23.262621612194 1.66723189724492 4.588395574457e-07 0.00014029284998795 1.84115280916139e-07
0.9262 23.3248781826186 1.66722083640844 4.5864402829763e-07 0.000140073332245044 1.82687694698715e-07
0.9264 23.3876589123625 1.66720957950944 4.58448614192489e-07 0.000139853550666556 1.81267358100513e-07
0.9266 23.4509638014256 1.66719812212481 4.58253315049783e-07 0.000139633506000673 1.79854251951687e-07
0.9268 23.5147928498079 1.66718645983145 4.58058130789044e-07 0.000139413198944967 1.78448357147263e-07
0.927 23.5791460575093 1.66717458820626 4.57863061329827e-07 0.000139192630145897 1.77049654645263e-07
0.9272 23.64402342453 1.66716250282615 4.5766810659172e-07 0.000138971800198309 1.75658125464847e-07
0.9274 23.7094249508698 1.66715019926801 4.57473266494343e-07 0.000138750709644926 1.74273750684473e-07
0.9276 23.7753506365289 1.66713767310874 4.57278540957353e-07 0.000138529358975833 1.72896511440078e-07
0.9278 23.8418004815071 1.66712491992524 4.57083929900449e-07 0.000138307748627947 1.71526388923273e-07
0.928 23.9087744858045 1.66711193529442 4.56889433243368e-07 0.000138085878984484 1.7016336437956e-07
0.9282 23.9762726494212 1.66709871479317 4.56695050905895e-07 0.000137863750374415 1.68807419106563e-07
0.9284 24.044294972357 1.6670852539984 4.56500782807866e-07 0.000137641363071907 1.67458534452283e-07
0.9286 24.112841454612 1.667071548487 4.56306628869165e-07 0.000137418717295768 1.66116691813367e-07
0.9288 24.1819120961862 1.66705759383587 4.56112589009731e-07 0.000137195813208864 1.64781872633393e-07
0.929 24.2515068970796 1.66704338562192 4.5591866314956e-07 0.000136972650917541 1.63454058401177e-07
0.9292 24.3216258572922 1.66702891942205 4.55724851208709e-07 0.000136749230471032 1.62133230649101e-07
0.9294 24.392268976824 1.66701419081315 4.55531153107298e-07 0.000136525551860848 1.60819370951449e-07
0.9296 24.463436255675 1.66699919537213 4.55337568765513e-07 0.000136301615020168 1.59512460922771e-07
0.9298 24.5351276938452 1.66698392867589 4.55144098103606e-07 0.000136077419823205 1.58212482216257e-07
0.93 24.6073432913346 1.66696838630132 4.54950741041906e-07 0.000135852966084576 1.56919416522136e-07
0.9302 24.6800830481432 1.66695256382533 4.54757497500809e-07 0.000135628253558649 1.55633245566089e-07
0.9304 24.7533469642709 1.66693645682482 4.54564367400792e-07 0.000135403281938879 1.5435395110768e-07
0.9306 24.8271350397179 1.66692006087669 4.54371350662409e-07 0.000135178050857138 1.53081514938803e-07
0.9308 24.9014472744841 1.66690337155783 4.54178447206299e-07 0.000134952559883029 1.51815918882154e-07
0.931 24.9762836685694 1.66688638444516 4.53985656953182e-07 0.000134726808523181 1.50557144789714e-07
0.9312 25.051644221974 1.66686909511556 4.53792979823868e-07 0.000134500796220545 1.49305174541246e-07
0.9314 25.1275289346977 1.66685149914594 4.53600415739253e-07 0.000134274522353659 1.48059990042827e-07
0.9316 25.2039378067407 1.66683359211321 4.53407964620335e-07 0.000134047986235919 1.46821573225377e-07
0.9318 25.2808708381028 1.66681536959425 4.53215626388189e-07 0.000133821187114816 1.4558990604322e-07
0.932 25.3583280287841 1.66679682716597 4.53023400964001e-07 0.00013359412417117 1.44364970472653e-07
0.9322 25.4363093787846 1.66677796040528 4.52831288269055e-07 0.00013336679651835 1.43146748510546e-07
0.9324 25.5148148881043 1.66675876488907 4.52639288224734e-07 0.000133139203201475 1.41935222172941e-07
0.9326 25.5938445567433 1.66673923619423 4.52447400752525e-07 0.000132911343196596 1.40730373493688e-07
0.9328 25.6733983847014 1.66671936989768 4.52255625774024e-07 0.000132683215409871 1.39532184523087e-07
0.933 25.7534763719787 1.66669916157632 4.52063963210936e-07 0.000132454818676716 1.38340637326546e-07
0.9332 25.8340785185751 1.66667860680703 4.51872412985074e-07 0.000132226151760945 1.37155713983268e-07
0.9334 25.9152048244908 1.66665770116673 4.51680975018368e-07 0.000131997213353886 1.35977396584944e-07
0.9336 25.9968552897257 1.66663644023231 4.51489649232864e-07 0.000131768002073486 1.34805667234472e-07
0.9338 26.0790299142798 1.66661481958068 4.51298435550723e-07 0.000131538516463397 1.33640508044689e-07
0.934 26.1617286981531 1.66659283478873 4.51107333894229e-07 0.000131308754992038 1.32481901137119e-07
0.9342 26.2449516413455 1.66657048143336 4.50916344185786e-07 0.000131078716051644 1.31329828640745e-07
0.9344 26.3286987438572 1.66654775509148 4.50725466347923e-07 0.000130848397957298 1.30184272690797e-07
0.9346 26.4129700056881 1.66652465133998 4.50534700303299e-07 0.000130617798945931 1.29045215427552e-07
0.9348 26.4977654268381 1.66650116575577 4.50344045974695e-07 0.000130386917175316 1.27912638995155e-07
0.935 26.5830850073073 1.66647729391575 4.50153503285031e-07 0.000130155750723034 1.2678652554046e-07
0.9352 26.6689287470958 1.66645303139681 4.49963072157351e-07 0.000129924297585417 1.25666857211889e-07
0.9354 26.7552966462034 1.66642837377586 4.49772752514841e-07 0.000129692555676474 1.245536161583e-07
0.9356 26.8421887046302 1.6664033166298 4.49582544280818e-07 0.000129460522826794 1.23446784527889e-07
0.9358 26.9296049223763 1.66637785553552 4.49392447378741e-07 0.000129228196782419 1.22346344467086e-07
0.936 27.0175452994415 1.66635198606993 4.49202461732207e-07 0.000128995575203706 1.21252278119494e-07
0.9362 27.1060098358259 1.66632570380993 4.49012587264958e-07 0.000128762655664154 1.20164567624827e-07
0.9364 27.1949985315295 1.66629900433241 4.48822823900876e-07 0.000128529435649208 1.19083195117877e-07
0.9366 27.2845113865523 1.66627188321429 4.48633171563994e-07 0.000128295912555047 1.18008142727489e-07
0.9368 27.3745484008943 1.66624433603245 4.48443630178489e-07 0.000128062083687334 1.16939392575563e-07
0.937 27.4651095745555 1.66621635836381 4.48254199668687e-07 0.000127827946259944 1.15876926776065e-07
0.9372 27.5561949075359 1.66618794578525 4.48064879959068e-07 0.000127593497393668 1.14820727434064e-07
0.9374 27.6478043998354 1.66615909387368 4.47875670974262e-07 0.000127358734114884 1.13770776644775e-07
0.9376 27.7399380514542 1.66612979820601 4.47686572639055e-07 0.000127123653354205 1.12727056492638e-07
0.9378 27.8325958623922 1.66610005435912 4.4749758487839e-07 0.000126888251945089 1.1168954905039e-07
0.938 27.9257778326494 1.66606985790993 4.47308707617364e-07 0.00012665252662243 1.10658236378179e-07
0.9382 28.0194839622257 1.66603920443533 4.47119940781236e-07 0.000126416474021108 1.09633100522678e-07
0.9384 28.1137142511213 1.66600808951222 4.46931284295425e-07 0.000126180090674513 1.08614123516222e-07
0.9386 28.208468699336 1.6659765087175 4.46742738085513e-07 0.000125943373013035 1.07601287375968e-07
0.9388 28.30374730687 1.66594445762807 4.46554302077246e-07 0.000125706317362523 1.06594574103066e-07
0.939 28.3995500737231 1.66591193182084 4.46365976196533e-07 0.000125468919942702 1.05593965681847e-07
0.9392 28.4958769998954 1.6658789268727 4.46177760369449e-07 0.000125231176865567 1.04599444079031e-07
0.9394 28.5927280853869 1.66584543836055 4.45989654522243e-07 0.000124993084133731 1.03610991242954e-07
0.9396 28.6901033301976 1.6658114618613 4.45801658581325e-07 0.000124754637638738 1.02628589102811e-07
0.9398 28.7880027343276 1.66577699295184 4.45613772473282e-07 0.000124515833159345 1.01652219567915e-07
0.94 28.8864262977767 1.66574202720908 4.4542599612487e-07 0.000124276666359754 1.0068186452697e-07
0.9402 28.985374020545 1.66570656020991 4.45238329463018e-07 0.000124037132787813 9.97175058473743e-08
0.9404 29.0848459026325 1.66567058753124 4.45050772414832e-07 0.000123797227873174 9.87591253745254e-08
0.9406 29.1848419440392 1.66563410474996 4.44863324907589e-07 0.000123556946925405 9.78067049311532e-08
0.9408 29.2853621447651 1.66559710744298 4.44675986868748e-07 0.000123316285132063 9.68602263166663e-08
0.941 29.3864065048102 1.6655595911872 4.44488758225942e-07 0.000123075237556722 9.59196713065149e-08
0.9412 29.4879750241744 1.66552155155951 4.44301638906986e-07 0.000122833799136954 9.4985021651573e-08
0.9414 29.5900677028579 1.66548298413682 4.44114628839871e-07 0.000122591964682264 9.40562590775369e-08
0.9416 29.6926845408605 1.66544388449602 4.43927727952775e-07 0.000122349728871978 9.31333652843417e-08
0.9418 29.7958255381824 1.66540424821403 4.43740936174052e-07 0.000122107086253079 9.22163219455952e-08
0.942 29.8994906948235 1.66536407086773 4.43554253432244e-07 0.000121864031237998 9.13051107080258e-08
0.9422 30.0036800107837 1.66532334803403 4.43367679656074e-07 0.000121620558102344 9.03997131909521e-08
0.9424 30.1083934860632 1.66528207528983 4.43181214774452e-07 0.000121376660982589 8.95001109857673e-08
0.9426 30.2136311206618 1.66524024821203 4.42994858716474e-07 0.000121132333873693 8.86062856554401e-08
0.9428 30.3193929145797 1.66519786237753 4.4280861141142e-07 0.000120887570626678 8.77182187340364e-08
0.943 30.4256788678167 1.66515491336323 4.42622472788766e-07 0.000120642364946134 8.68358917262522e-08
0.9432 30.5324889803729 1.66511139674603 4.42436442778161e-07 0.000120396710387676 8.59592861069681e-08
0.9434 30.6398232522483 1.66506730810283 4.42250521309457e-07 0.000120150600355335 8.50883833208195e-08
0.9436 30.7476816834429 1.66502264301053 4.4206470831269e-07 0.000119904028098884 8.42231647817835e-08
0.9438 30.8560642739567 1.66497739704603 4.4187900371809e-07 0.000119656986711103 8.3363611872784e-08
0.944 30.9649710237897 1.66493156578623 4.41693407456075e-07 0.000119409469124974 8.25097059453099e-08
0.9442 31.0744019329419 1.66488514480804 4.41507919457258e-07 0.000119161468110813 8.16614283190555e-08
0.9444 31.1846106450465 1.6648381267016 4.41322539652439e-07 0.000118912976888861 8.08187602834016e-08
0.9446 31.2962907711313 1.6647904749882 4.41137267972512e-07 0.000118663994509708 7.99816831477137e-08
0.9448 31.4094818258813 1.66474213681095 4.4095210434829e-07 0.00011841452326016 7.91501783332117e-08
0.945 31.5241838092966 1.66469305912931 4.40767048710479e-07 0.000118164565330471 7.83242273870014e-08
0.9452 31.6403967213772 1.66464318890274 4.40582100989683e-07 0.000117914122774772 7.75038119775028e-08
0.9454 31.758120562123 1.66459247309068 4.40397261116416e-07 0.000117663197509269 7.66889138898793e-08
0.9456 31.8773553315342 1.66454085865259 4.40212529021105e-07 0.000117411791310405 7.58795150215242e-08
0.9458 31.9981010296106 1.66448829254794 4.40027904634105e-07 0.000117159905812985 7.50755973776002e-08
0.946 32.1203576563523 1.66443472173617 4.39843387885703e-07 0.000116907542508252 7.42771430666276e-08
0.9462 32.2441252117593 1.66438009317675 4.39658978706125e-07 0.000116654702741937 7.34841342961294e-08
0.9464 32.3694036958315 1.66432435382912 4.39474677025548e-07 0.000116401387712244 7.2696553368326e-08
0.9466 32.4961931085691 1.66426745065275 4.39290482774105e-07 0.000116147598467804 7.19143826758824e-08
0.9468 32.6244934499718 1.66420933060709 4.3910639588189e-07 0.000115893335905583 7.11376046977089e-08
0.947 32.7543047200399 1.6641499406516 4.3892241627897e-07 0.000115638600768729 7.03662019948114e-08
0.9472 32.8856269187732 1.66408922774572 4.38738543895394e-07 0.000115383393644382 6.96001572061953e-08
0.9474 33.0184600461718 1.66402713884893 4.38554778661192e-07 0.000115127714961424 6.88394530448207e-08
0.9476 33.1528041022357 1.66396362092067 4.38371120506393e-07 0.00011487156498818 6.80840722936085e-08
0.9478 33.2886590869649 1.6638986209204 4.38187569361024e-07 0.000114614943830061 6.73339978015007e-08
0.948 33.4260250003594 1.66383208580757 4.38004125155121e-07 0.000114357851427147 6.65892124795674e-08
0.9482 33.5649018424191 1.66376396254165 4.37820787818738e-07 0.000114100287551719 6.5849699297172e-08
0.9484 33.705289613144 1.66369419808208 4.37637557281947e-07 0.000113842251805722 6.51154412781815e-08
0.9486 33.8471883125344 1.66362273938833 4.37454433474853e-07 0.000113583743618164 6.4386421497232e-08
0.9488 33.9905979405899 1.66354953341985 4.37271416327593e-07 0.00011332476224246 6.36626230760478e-08
0.949 34.1355184973107 1.66347452713609 4.37088505770352e-07 0.000113065306753692 6.29440291798042e-08
0.9492 34.2819499826968 1.66339766749651 4.36905701733361e-07 0.000112805376045817 6.223062301355e-08
0.9494 34.4298923967481 1.66331890146057 4.36723004146909e-07 0.000112544968828783 6.15223878186776e-08
0.9496 34.5793457394648 1.66323817598773 4.36540412941346e-07 0.000112284083625591 6.08193068694448e-08
0.9498 34.7303100108468 1.66315543803743 4.36357928047092e-07 0.000112022718769263 6.01213634695508e-08
0.95 34.8827852108939 1.66307063456914 4.36175549394643e-07 0.000111760872399737 5.94285409487594e-08
0.9502 35.0367713396064 1.66298371254231 4.35993276914575e-07 0.000111498542460681 5.87408226595778e-08
0.9504 35.1922683969841 1.6628946189164 4.35811110537552e-07 0.000111235726696218 5.80581919739843e-08
0.9506 35.3492763830271 1.66280330065086 4.35629050194332e-07 0.000110972422647566 5.73806322802105e-08
0.9508 35.5077952977355 1.66270970470515 4.35447095815774e-07 0.000110708627649581 5.67081269795737e-08
0.951 35.667825141109 1.66261377803872 4.35265247332842e-07 0.000110444338827214 5.60406594833606e-08
0.9512 35.8293659131479 1.66251546761103 4.35083504676609e-07 0.000110179553091866 5.53782132097644e-08
0.9514 35.992417613852 1.66241472038154 4.34901867778268e-07 0.000109914267137637 5.47207715808729e-08
0.9516 36.1569802432214 1.6623114833097 4.34720336569132e-07 0.000109648477437483 5.40683180197092e-08
0.9518 36.3230538012561 1.66220570335498 4.34538910980644e-07 0.000109382180239257 5.3420835947326e-08
0.952 36.490638287956 1.66209732747681 4.34357590944379e-07 0.000109115371561637 5.27783087799476e-08
0.9522 36.6597337033213 1.66198630263467 4.34176376392052e-07 0.000108848047189943 5.21407199261697e-08
0.9524 36.8303400473517 1.661872575788 4.33995267255522e-07 0.000108580202671837 5.15080527842083e-08
0.9526 37.0024573200475 1.66175609389626 4.33814263466797e-07 0.000108311833312894 5.08802907392017e-08
0.9528 37.1760855214086 1.66163680391891 4.3363336495804e-07 0.000108042934172049 5.0257417160567e-08
0.953 37.3512246514349 1.66151465281541 4.33452571661571e-07 0.000107773500056908 4.96394153994051e-08
0.9532 37.5278747101265 1.66138958754521 4.33271883509876e-07 0.000107503525518932 4.90262687859628e-08
0.9534 37.7060356974834 1.66126155506776 4.33091300435609e-07 0.00010723300484847 4.84179606271452e-08
0.9536 37.8857076135055 1.66113050234252 4.32910822371596e-07 0.000106961932069651 4.78144742040821e-08
0.9538 38.066890458193 1.66099637632895 4.32730449250845e-07 0.000106690300935123 4.72157927697475e-08
0.954 38.2495842315457 1.66085912398651 4.32550181006543e-07 0.000106418104920636 4.66218995466305e-08
0.9542 38.4337889335636 1.66071869227464 4.32370017572064e-07 0.000106145337219466 4.60327777244614e-08
0.9544 38.6195045642469 1.66057502815281 4.32189958880976e-07 0.000105871990736666 4.54484104579908e-08
0.9546 38.8067311235954 1.66042807858047 4.32010004867039e-07 0.000105598058083149 4.48687808648202e-08
0.9548 38.9954686116093 1.66027779051708 4.31830155464215e-07 0.000105323531569585 4.42938720232895e-08
0.955 39.1857170282883 1.66012411092209 4.31650410606668e-07 0.00010504840320012 4.37236669704135e-08
0.9552 39.3774763736326 1.65996698675496 4.31470770228768e-07 0.000104772664665896 4.31581486998753e-08
0.9554 39.5707466476423 1.65980636497515 4.31291234265103e-07 0.000104496307338371 4.25973001600732e-08
0.9556 39.7655278503171 1.6596421925421 4.31111802650464e-07 0.000104219322262436 4.20411042522182e-08
0.9558 39.9618199816574 1.65947441641529 4.30932475319871e-07 0.00010394170014932 4.14895438284908e-08
0.956 40.1596230416628 1.65930298355415 4.3075325220856e-07 0.00010366343136926 4.09426016902448e-08
0.9562 40.3589370303335 1.65912784091816 4.30574133251996e-07 0.000103384505943955 4.04002605862705e-08
0.9564 40.5597619476695 1.65894893546453 4.30395118385872e-07 0.000103104913538705 3.98625032111093e-08
0.9566 40.7620977936708 1.65876619158429 4.30216207546111e-07 0.000102824642755018 3.9329312203422e-08
0.9568 40.9659445683374 1.65857945559801 4.30037400668871e-07 0.000102543679415669 3.88006701444133e-08
0.957 41.1713022716692 1.65838855695484 4.2985869769055e-07 0.000102262008474807 3.8276559556307e-08
0.9572 41.3781709036663 1.65819332510391 4.29680098547786e-07 0.000101979614534952 3.77569629008776e-08
0.9574 41.5865504643287 1.65799358949439 4.29501603177461e-07 0.000101696481838066 3.72418625780356e-08
0.9576 41.7964409536563 1.65778917957542 4.29323211516704e-07 0.000101412594256324 3.67312409244663e-08
0.9578 42.0078423716493 1.65757992479616 4.29144923502889e-07 0.000101127935282592 3.62250802123235e-08
0.958 42.2207547183075 1.65736565460575 4.28966739073648e-07 0.000100842488020585 3.57233626479752e-08
0.9582 42.435177993631 1.65714619845335 4.28788658166861e-07 0.000100556235174709 3.52260703708058e-08
0.9584 42.6511121976197 1.65692138578811 4.28610680720668e-07 0.000100269159039559 3.47331854520716e-08
0.9586 42.8685573302737 1.65669104605917 4.28432806673467e-07 9.99812414890684e-05 3.42446898938088e-08
0.9588 43.0875133915931 1.6564550087157 4.28255035963916e-07 9.96924639652973e-05 3.37605656277974e-08
0.959 43.3079803815777 1.65621310320683 4.28077368530935e-07 9.94028074668437e-05 3.32807945145789e-08
0.9592 43.5299583002275 1.65596515898172 4.27899804313709e-07 9.91122525368591e-05 3.28053583425247e-08
0.9594 43.7534471475426 1.65571100548952 4.27722343251689e-07 9.88207792506616e-05 3.23342388269636e-08
0.9596 43.978446923523 1.65545047217938 4.27544985284595e-07 9.85283672029201e-05 3.18674176093577e-08
0.9598 44.2054166468843 1.65518338657777 4.27367730352414e-07 9.82349962204277e-05 3.14048762574901e-08
0.96 44.4369012912157 1.65490953588109 4.27190578395275e-07 9.79406608689955e-05 3.09465963290663e-08
0.9602 44.6732919730555 1.65462866900613 4.27013529353095e-07 9.76453697395049e-05 3.04925595532246e-08
0.9604 44.9145886924041 1.65434053335746 4.26836583165481e-07 9.73491315857751e-05 3.00427478784552e-08
0.9606 45.1607914492614 1.65404487633963 4.26659739771755e-07 9.70519547468003e-05 2.9597143461395e-08
0.9608 45.4119002436275 1.6537414453572 4.26482999110975e-07 9.67538471393006e-05 2.91557286551004e-08
0.961 45.6679150755021 1.65342998781472 4.26306361121954e-07 9.64548162500792e-05 2.87184859974977e-08
0.9612 45.9288359448854 1.65311025111675 4.26129825743288e-07 9.61548691281704e-05 2.82853982000056e-08
0.9614 46.1946628517774 1.65278198266785 4.25953392913371e-07 9.58540123767743e-05 2.78564481363344e-08
0.9616 46.4653957961781 1.65244492987257 4.25777062570423e-07 9.55522521449594e-05 2.74316188314582e-08
0.9618 46.7410347780875 1.65209884013547 4.25600834652505e-07 9.52495941191265e-05 2.70108934507605e-08
0.962 47.0215797975057 1.65174346086111 4.25424709097544e-07 9.49460435142157e-05 2.65942552893532e-08
0.9622 47.3070308544324 1.65137853945403 4.25248685843347e-07 9.46416050646479e-05 2.6181687761569e-08
0.9624 47.5973879488679 1.6510038233188 4.2507276482763e-07 9.43362830149853e-05 2.57731743906273e-08
0.9626 47.892651080812 1.65061905985997 4.2489694598803e-07 9.40300811102952e-05 2.5368698798473e-08
0.9628 48.1928202502649 1.65022399648211 4.24721229262128e-07 9.37230025862022e-05 2.49682446957884e-08
0.963 48.4978954572264 1.64981838058975 4.24545614587468e-07 9.34150501586147e-05 2.45717958721806e-08
0.9632 48.8078767016966 1.64940195958747 4.24370101901575e-07 9.31062260131065e-05 2.41793361865399e-08
0.9634 49.1227639836754 1.64897448087982 4.24194691141974e-07 9.27965317939397e-05 2.37908495575758e-08
0.9636 49.4425573031629 1.64853569187135 4.24019382246207e-07 9.24859685927064e-05 2.3406319954526e-08
0.9638 49.7672566601591 1.64808533996661 4.2384417515185e-07 9.21745369365755e-05 2.30257313880428e-08
0.964 50.0968620546642 1.64762317257018 4.23669069796535e-07 9.18622367761181e-05 2.26490679012525e-08
0.9642 50.4313734866778 1.64714893708659 4.23494066117963e-07 9.1549067472697e-05 2.22763135609952e-08
0.9644 50.7707909562 1.64666238092041 4.2331916405392e-07 9.1235027785397e-05 2.19074524492398e-08
0.9646 51.115114463231 1.6461632514762 4.231443635423e-07 9.09201158574707e-05 2.15424686546787e-08
0.9648 51.4643440077708 1.64565129615851 4.22969664521112e-07 9.06043292022777e-05 2.11813462645006e-08
0.965 51.8184795898191 1.64512626237189 4.22795066928504e-07 9.02876646886937e-05 2.08240693563445e-08
0.9652 52.1775212093761 1.6445878975209 4.22620570702773e-07 8.99701185259598e-05 2.04706219904336e-08
0.9654 52.5414688664418 1.64403594901011 4.22446175782384e-07 8.96516862479475e-05 2.01209882018917e-08
0.9656 52.9103225610162 1.64347016424405 4.22271882105982e-07 8.93323626968103e-05 1.97751519932424e-08
0.9658 53.2840822930992 1.6428902906273 4.22097689612407e-07 8.90121420059887e-05 1.94330973270924e-08
0.966 53.6627480626912 1.6422960755644 4.21923598240712e-07 8.86910175825413e-05 1.90948081189996e-08
0.9662 54.0463198697916 1.64168726645992 4.21749607930171e-07 8.83689820887615e-05 1.87602682305261e-08
0.9664 54.4347977144007 1.6410636107184 4.21575718620295e-07 8.80460274230543e-05 1.84294614624796e-08
0.9666 54.8281815965184 1.64042485574441 4.21401930250847e-07 8.77221447000273e-05 1.81023715483424e-08
0.9668 55.2264715161451 1.63977074894251 4.21228242761853e-07 8.73973242297606e-05 1.77789821478887e-08
0.967 55.6296674732803 1.63910103771123 4.21054656093614e-07 8.70715554960554e-05 1.74592768409932e-08
0.9672 56.0377694679241 1.63841545657315 4.20881170186716e-07 8.6744826793241e-05 1.71432391216288e-08
0.9674 56.4507775000766 1.63771369995157 4.20707784982049e-07 8.64171244901916e-05 1.68308523920585e-08
0.9676 56.8686915697378 1.63699545448608 4.20534500420808e-07 8.60884338734243e-05 1.65220999572196e-08
0.9678 57.2915116769077 1.63626040681624 4.20361316444517e-07 8.57587393290981e-05 1.62169650193012e-08
0.968 57.7192378215865 1.63550824358164 4.20188232995028e-07 8.54280243164852e-05 1.59154306725185e-08
0.9682 58.1518700037738 1.63473865142184 4.20015250014532e-07 8.50962713402785e-05 1.56174798980806e-08
0.9684 58.5894082234697 1.63395131697642 4.19842367445579e-07 8.4763461921692e-05 1.53230955593574e-08
0.9686 59.0318524806744 1.63314592688496 4.19669585231076e-07 8.44295765682752e-05 1.50322603972429e-08
0.9688 59.4792027753879 1.63232216778702 4.19496903314301e-07 8.40945947423858e-05 1.47449570257171e-08
0.969 59.9314591076099 1.63147972632218 4.19324321638913e-07 8.37584948282478e-05 1.44611679276082e-08
0.9692 60.3886214773406 1.63061828913002 4.19151840148959e-07 8.34212540975175e-05 1.41808754505529e-08
0.9694 60.8506898845799 1.62973754285011 4.18979458788882e-07 8.30828486732826e-05 1.39040618031587e-08
0.9696 61.317664329328 1.62883717412202 4.18807177503525e-07 8.274325349241e-05 1.36307090513669e-08
0.9698 61.7895448115847 1.62791686958534 4.18634996238142e-07 8.24024422661509e-05 1.33607991150178e-08
0.97 62.2663313313504 1.62697631587962 4.18462914938408e-07 8.20603874389141e-05 1.30943137646177e-08
0.9702 62.7480238886245 1.62601519964445 4.18290933550419e-07 8.17170601450987e-05 1.28312346183079e-08
0.9704 63.2346224834073 1.6250332075194 4.181190520207e-07 8.13724301638907e-05 1.2571543139038e-08
0.9706 63.7261271156987 1.62403002614405 4.17947270296213e-07 8.10264658719022e-05 1.23152206319415e-08
0.9708 64.2225377854992 1.62300534215796 4.17775588324355e-07 8.06791341935342e-05 1.20622482419149e-08
0.971 64.7251864407586 1.62195887858537 4.17604006052971e-07 8.03304035499583e-05 1.18126069533004e-08
0.9712 65.2398128865613 1.62089093192153 4.17432523430164e-07 7.99802880769217e-05 1.15662776787923e-08
0.9714 65.7670764655351 1.61980225546606 4.17261140403867e-07 7.96288378546601e-05 1.13232414760148e-08
0.9716 66.30697717768 1.61869361519087 4.17089856921756e-07 7.92761022041916e-05 1.10834795884855e-08
0.9718 66.8595150229961 1.61756577706783 4.16918672931296e-07 7.89221286078689e-05 1.08469734247458e-08
0.972 67.4246900014837 1.61641950706885 4.16747588379778e-07 7.85669626745132e-05 1.06137045375201e-08
0.9722 68.0025021131421 1.61525557116581 4.16576603214362e-07 7.82106481032944e-05 1.03836546033736e-08
0.9724 68.5929513579717 1.61407473533061 4.16405717382116e-07 7.78532266462433e-05 1.01568054028716e-08
0.9726 69.1960377359725 1.61287776553513 4.16234930830052e-07 7.74947380692527e-05 9.93313880123962e-09
0.9728 69.8117612471447 1.61166542775127 4.16064243505171e-07 7.71352201114384e-05 9.71263672952781e-09
0.973 70.4401218914878 1.61043848795092 4.15893655354491e-07 7.67747084427113e-05 9.49528116628109e-09
0.9732 71.081119669002 1.60919771210596 4.15723166325089e-07 7.6413236619403e-05 9.28105411971637e-09
0.9734 71.7347545796874 1.6079438661883 4.1555277636413e-07 7.60508360377867e-05 9.06993761041183e-09
0.9736 72.401026623544 1.60667771616982 4.15382485418908e-07 7.56875358853153e-05 8.86191365450932e-09
0.9738 73.0799358005717 1.60540002802241 4.15212293436872e-07 7.53233630893949e-05 8.65696424743371e-09
0.974 73.7714821107709 1.60411156771797 4.15042200365665e-07 7.4958342263499e-05 8.45507134813294e-09
0.9742 74.475665554141 1.60281310122838 4.14872206153144e-07 7.45924956504078e-05 8.25621686384077e-09
0.9744 75.1924861306822 1.60150539452555 4.14702310747423e-07 7.42258430623645e-05 8.06038263536781e-09
0.9746 75.9219438403945 1.60018921358134 4.14532514096889e-07 7.38584018179007e-05 7.86755042292329e-09
0.9748 76.664038683278 1.59886532436767 4.14362816150241e-07 7.34901866750843e-05 7.67770189247114e-09
0.975 77.4187706593331 1.59753449285642 4.14193216856509e-07 7.31212097609231e-05 7.49081860262527e-09
0.9752 78.1861397685589 1.59619935687329 4.14023716165082e-07 7.27515231542879e-05 7.30688199208583e-09
0.9754 78.9661460109559 1.59487778070537 4.13854314025732e-07 7.23815209406363e-05 7.12587336762241e-09
0.9756 79.7587893865241 1.59358289295908 4.13685010388641e-07 7.20114806643896e-05 6.94777389260601e-09
0.9758 80.5640698952634 1.59231765307412 4.13515805204418e-07 7.16414432453758e-05 6.77256457609389e-09
0.976 81.3819875371743 1.59108473902366 4.13346698424124e-07 7.12714392916129e-05 6.6002262624712e-09
0.9762 82.212542312256 1.58988682878091 4.13177689999291e-07 7.09014953974921e-05 6.43073962165075e-09
0.9764 83.0557342205088 1.58872660031906 4.1300877988194e-07 7.05316340201633e-05 6.26408513983629e-09
0.9766 83.9115632619327 1.58760673161129 4.128399680246e-07 7.01618733478941e-05 6.1002431108501e-09
0.9768 84.7800294365278 1.5865299006308 4.12671254380331e-07 6.97922271598254e-05 5.93919362802817e-09
0.977 85.6604740769511 1.58549878535078 4.12502638902724e-07 6.94227035821447e-05 5.78091657580389e-09
0.9772 86.5510805886925 1.58451606374441 4.12334121545986e-07 6.9053295256439e-05 5.62539159833378e-09
0.9774 87.4517438061072 1.58358441378489 4.12165702265031e-07 6.86839837422444e-05 5.47259804985025e-09
0.9776 88.3624637291952 1.58270651344541 4.11997381015497e-07 6.831474532163e-05 5.32251498504365e-09
0.9778 89.2832403579566 1.58188504069917 4.11829157753756e-07 6.79455508529337e-05 5.1751211592698e-09
0.978 90.2140736923919 1.58112267351934 4.11661032436906e-07 6.75763655399977e-05 5.03039502924386e-09
0.9782 91.1549637325 1.58042208987912 4.11493005022771e-07 6.72071486854921e-05 4.88831475419353e-09
0.9784 92.1059104782815 1.57978596775171 4.11325075469897e-07 6.68378534271265e-05 4.74885819746957e-09
0.9786 93.0669139297363 1.57921698511029 4.11157243737553e-07 6.64684264554101e-05 4.61200292860901e-09
0.9788 94.0379740868645 1.57871781992806 4.10989509785723e-07 6.60988077115207e-05 4.47772622584664e-09
0.979 95.0190909496666 1.5782911501782 4.10821873575103e-07 6.5728930063702e-05 4.34600507907052e-09
0.9792 96.0164049921749 1.57793989684352 4.10654335067067e-07 6.53587353565805e-05 4.2168162025723e-09
0.9794 97.040806345985 1.57766854328999 4.10486894223342e-07 6.4988263013883e-05 4.09013620197849e-09
0.9796 98.0925047921214 1.57748219115521 4.10319551005549e-07 6.46175858826423e-05 3.96594179154776e-09
0.9798 99.1715003305843 1.57738594361128 4.10152305375205e-07 6.42467682934349e-05 3.84420979897518e-09
0.98 100.277792961374 1.57738490383031 4.09985157293771e-07 6.38758656401477e-05 3.72491713752427e-09
0.9802 101.41138268449 1.5774841749844 4.09818106722711e-07 6.35049240412548e-05 3.60804077937825e-09
0.9804 102.572269499932 1.57768886024567 4.09651153623542e-07 6.31339799769106e-05 3.49355773022256e-09
0.9806 103.760453407701 1.57800406278621 4.09484297957884e-07 6.27630598995045e-05 3.38144500505859e-09
0.9808 104.975934407796 1.57843488577813 4.09317539687503e-07 6.23921798151184e-05 3.27167960524946e-09
0.981 106.218712500218 1.57898643239354 4.09150878774363e-07 6.20213448330668e-05 3.16423849679954e-09
0.9812 107.488787684966 1.57966380580455 4.08984315180665e-07 6.16505486804087e-05 3.05909858986774e-09
0.9814 108.786159962041 1.58047198727449 4.08817848868881e-07 6.12797708146359e-05 2.95623671951692e-09
0.9816 110.110829331442 1.58140806834698 4.08651479801799e-07 6.09088263454058e-05 2.85562962769952e-09
0.9818 111.462795793169 1.58245656877087 4.08485207942553e-07 6.05372810062844e-05 2.75725394648003e-09
0.982 112.842059347223 1.58360088577687 4.08319033254657e-07 6.01646763762041e-05 2.6610861824946e-09
0.9822 114.248619993604 1.58482441659564 4.08152955702033e-07 5.97905513763631e-05 2.5671027026467e-09
0.9824 115.68247773231 1.58611055845787 4.07986975249041e-07 5.94144417951597e-05 2.47527972103805e-09
0.9826 117.132746244653 1.58744270859425 4.07821091860508e-07 5.90358685490339e-05 2.38559328277343e-09
0.9828 118.569952140754 1.58880426423546 4.07655305502304e-07 5.86541568500451e-05 2.2980189866068e-09
0.983 120.092148169892 1.59017862261218 4.07489616141698e-07 5.82688446280222e-05 2.21253181005567e-09
0.9832 121.741427493971 1.59154918095511 4.07324023744409e-07 5.78800559752777e-05 2.12910754547312e-09
0.9834 123.128331038786 1.59289933649491 4.07158528274492e-07 5.74869314327679e-05 2.04772285142001e-09
0.9836 124.773555268527 1.59421248646228 4.06993129700099e-07 5.70891753134425e-05 1.9683524563095e-09
0.9838 126.623193564482 1.5954720280879 4.06827827989212e-07 5.66860986435854e-05 1.89097123255958e-09
0.984 128.307736573954 1.59666135860245 4.06662623107152e-07 5.62776451698771e-05 1.81555540345112e-09
0.9842 130.1420844533 1.59776387523662 4.06497515021371e-07 5.58633211137255e-05 1.7420802176893e-09
0.9844 132.073379205495 1.59876297522109 4.06332503697419e-07 5.54431869771068e-05 1.67052190448226e-09
0.9846 134.075489136388 1.59964205578654 4.06167589099626e-07 5.50169960516497e-05 1.600857344082e-09
0.9848 136.148880806144 1.60038449751632 4.06002771192143e-07 5.45844554471313e-05 1.53306356285734e-09
0.985 138.316158880518 1.60096760404577 4.05838049939009e-07 5.41452085234391e-05 1.46711769596594e-09
0.9852 140.589807701692 1.60135358317185 4.05673425303779e-07 5.36987625719695e-05 1.4029971731961e-09
0.9854 142.969827269667 1.60150233842784 4.05508897249341e-07 5.32446061229243e-05 1.34067980528403e-09
0.9856 145.456217584443 1.60137377334698 4.05344465738088e-07 5.27822282602621e-05 1.2801436987018e-09
0.9858 148.04897864602 1.60092793668623 4.05180130732104e-07 5.23111195229748e-05 1.22136716536e-09
0.986 150.748110454398 1.60013533660923 4.05015892193345e-07 5.18309372001285e-05 1.16432863724139e-09
0.9862 153.553613009578 1.59898378599744 4.04851750083801e-07 5.13416060151128e-05 1.1090065859983e-09
0.9864 156.465486311559 1.59746272177009 4.04687704365653e-07 5.08430544912175e-05 1.05537944755595e-09
0.9866 159.484215447139 1.59556158084644 4.04523755001419e-07 5.03351862956526e-05 1.00342555177673e-09
0.9868 162.671571504038 1.59326980014573 4.04359901953958e-07 4.9817994413366e-05 9.53123120303865e-10
0.987 166.070568880421 1.59057681658721 4.04196145185546e-07 4.92917946887527e-05 9.04450712975815e-10
0.9872 169.681207576282 1.58747206709012 4.040324846573e-07 4.87569427760087e-05 8.57387503301155e-10
0.9874 173.503487591625 1.58394498857372 4.03868920329495e-07 4.82137674907112e-05 8.11913127664379e-10
0.9876 177.53740892645 1.57998501795724 4.03705452161913e-07 4.76625692702175e-05 7.68007513663973e-10
0.9878 181.782971580755 1.57558159215994 4.03542080114184e-07 4.7103618560816e-05 7.25650718452772e-10
0.988 186.240175554541 1.57072414810106 4.03378804146095e-07 4.65371541071321e-05 6.84822777257833e-10
0.9882 190.909020847811 1.56540306518634 4.03215624217885e-07 4.59633949526851e-05 6.45503562301373e-10
0.9884 195.78950746056 1.55961306441278 4.03052540290521e-07 4.5382587280814e-05 6.07672652376379e-10
0.9886 200.88163539279 1.55335011611351 4.0288955232594e-07 4.47949548214295e-05 5.71309213352159e-10
0.9888 206.186568766524 1.54661025379595 4.02726660287282e-07 4.42006790329191e-05 5.36391889912455e-10
0.989 211.755406093156 1.53940950963646 4.02563864139001e-07 4.36002719790221e-05 5.02898749989522e-10
0.9892 217.615507325611 1.53181233915695 4.02401163846497e-07 4.29950943723795e-05 4.70807465023536e-10
0.9894 223.76687246389 1.52389038305731 4.02238559375998e-07 4.23865587008043e-05 4.40095364412445e-10
0.9896 230.209501507994 1.51571528203742 4.02076050694844e-07 4.17759908352313e-05 4.10739301008838e-10
0.9898 236.943394457924 1.5073586767972 4.01913637771758e-07 4.11646282353489e-05 3.82715521860165e-10
0.99 243.968551313679 1.49889220803652 4.01751320577081e-07 4.05536176140054e-05 3.55999555656246e-10
0.9902 251.284972075263 1.49038751645528 4.01589099082975e-07 3.99440119379523e-05 3.30566117218357e-10
0.9904 258.927517486495 1.48191624275339 4.01426973263566e-07 3.93368028141825e-05 3.06389037701318e-10
0.9906 266.973151635327 1.47355002763073 4.01264943094714e-07 3.87331668799024e-05 2.83441380260502e-10
0.9908 275.424647795924 1.46534205096993 4.01103008553598e-07 3.81340763514509e-05 2.61695633624823e-10
0.991 284.28200596829 1.45697638692096 4.0094116961889e-07 3.75356586546337e-05 2.41123634452083e-10
0.9912 293.545226152416 1.4483408257911 4.00779426270975e-07 3.69367388856691e-05 2.21696459811064e-10
0.9914 303.214308348307 1.43950766850165 4.00617778492133e-07 3.63384613686726e-05 2.03384344042179e-10
0.9916 313.289252555962 1.43054921597391 4.00456226266658e-07 3.57418611975235e-05 1.86156620054542e-10
0.9918 323.770054634958 1.42153777554095 4.00294769580933e-07 3.51478597849217e-05 1.69981684887396e-10
0.992 334.652000491366 1.41276616997582 4.00133408423462e-07 3.45599503821429e-05 1.54826987918592e-10
0.9922 345.930906616331 1.40469088306742 3.99972142784865e-07 3.39833401093939e-05 1.40659032071021e-10
0.9924 357.60677300984 1.39715931179195 3.99810972657821e-07 3.34155951587855e-05 1.27443402002367e-10
0.9926 369.679603309727 1.38997685287667 3.99649898036947e-07 3.28537495304518e-05 1.15144825898944e-10
0.9928 382.330652879154 1.38294890304886 3.99488918918549e-07 3.22950148697565e-05 1.03727291724337e-10
0.993 395.7379543699 1.3758810483101 3.99328035299707e-07 3.1737377503739e-05 9.31544842296707e-11
0.9932 409.901507781948 1.36871592928881 3.99167247177601e-07 3.11805765276002e-05 8.33901079368164e-11
0.9934 424.821313115307 1.36153585233654 3.9900655454961e-07 3.06258362436921e-05 7.43978402515818e-11
0.9936 440.497370369976 1.35432869566673 3.988459574134e-07 3.00731574345698e-05 6.61412859302029e-11
0.9938 456.929679545956 1.34708114242879 3.98685455766955e-07 2.95223947447357e-05 5.85839675594831e-11
0.994 474.118240643247 1.3397798757721 3.98525049608516e-07 2.89732546832973e-05 5.16893493898066e-11
0.9942 492.080549491632 1.33241176964819 3.98364738936478e-07 2.84252818779503e-05 4.54208916234887e-11
0.9944 511.114048697121 1.32498000164684 3.98204523749098e-07 2.78784151267758e-05 3.97421843231123e-11
0.9946 531.340426893459 1.3175162963398 3.98044404043809e-07 2.73334310038247e-05 3.46172770287528e-11
0.9948 552.829016439918 1.3100552613057 3.97884379816903e-07 2.6791147100222e-05 3.00108241479174e-11
0.995 575.588671640461 1.30263150412315 3.97724451063471e-07 2.62522928488205e-05 2.58881171782184e-11
0.9952 599.619392495104 1.29527963237077 3.97564617777369e-07 2.5717385687566e-05 2.22150975586901e-11
0.9954 624.921179003817 1.28803425362721 3.97404879951143e-07 2.51867038733993e-05 1.8958390460034e-11
0.9956 651.494031166616 1.28092997547109 3.97245237575894e-07 2.46602535885305e-05 1.60853710633767e-11
0.9958 679.337948983499 1.27400140548102 3.97085690641075e-07 2.41377232422915e-05 1.35642566252694e-11
0.996 708.475310386999 1.26728308010122 3.96926239134262e-07 2.36184230693916e-05 1.13642172927902e-11
0.9962 739.584852457862 1.26079613214765 3.96766883040813e-07 2.3101791653117e-05 9.45553171096511e-12
0.9964 772.985182446066 1.25453257349867 3.96607622343257e-07 2.25881201583261e-05 7.80987770941189e-12
0.9966 808.676300351628 1.24848059453791 3.96448457021063e-07 2.20774996397111e-05 6.40044056718048e-12
0.9968 846.658206174548 1.24262838564901 3.96289387050685e-07 2.15695956320593e-05 5.20188739357653e-12
0.997 886.930899914826 1.23696413721558 3.96130412405564e-07 2.10635511191732e-05 4.19036686126323e-12
0.9972 929.494381572487 1.23147603962126 3.95971533056074e-07 2.05578431244926e-05 3.34353085678938e-12
0.9974 974.385530270763 1.22615231412006 3.9581274896945e-07 2.00500742979825e-05 2.64056769026667e-12
0.9976 1023.24937357503 1.22099119837764 3.95654060109662e-07 1.95381542395868e-05 2.06225930050261e-12
0.9978 1076.97127262625 1.21601528661193 3.95495466437113e-07 1.90223841703253e-05 1.59112148062582e-12
0.998 1135.55122742443 1.21125080425293 3.95336967908678e-07 1.85024274627091e-05 1.21138544544014e-12
0.9982 1198.9892379696 1.20672397673062 3.95178564477952e-07 1.79764068318636e-05 9.08875095732706e-13
0.9984 1267.28530426169 1.20246102947499 3.95020256095446e-07 1.74402714390707e-05 6.70915862296617e-13
0.9986 1341.69398577258 1.19849617375602 3.94862042708722e-07 1.68873707049838e-05 4.86268301651009e-13
0.9988 1425.30287143149 1.19493359294996 3.94703924262434e-07 1.6311913437939e-05 3.45106437969827e-13
0.999 1518.09469685812 1.1919721848334 3.94545900698424e-07 1.57052844467408e-05 2.38971535472137e-13
0.9992 1619.56093464904 1.19063955960581 3.94387971956016e-07 1.50539106631217e-05 1.60633049237821e-13
0.9994 1730.90318149558 1.1929280706929 3.94230137972262e-07 1.43320709133047e-05 1.03968747297105e-13
0.9996 1822.94803777361 1.20673842915184 3.94072398682136e-07 1.35064651231887e-05 6.38748874099014e-14
0.9998 1579.54054633733 1.30013543190041 3.93914754019198e-07 1.25697821371763e-05 3.59510501113125e-14
1 3972.04921709038 1.63571686818935 3.93757203917287e-07 1.1337519549036e-05 1.57051649370463e-14
1.0002 5140.97041866708 1.63988023886175 3.93599748296168e-07 1.05300721527683e-05 5.29108791445193e-15
1.0004 6180.58922178405 1.64919951753675 3.93442387087032e-07 1.00068073636328e-05 1.53637545617754e-15
1.0006 6606.84958858802 1.6485566857002 3.93285120222972e-07 9.88919134218165e-06 4.11922586755545e-16
1.0008 6632.4713032738 1.64007585150497 3.9312794763243e-07 9.86078275505573e-06 1.09327308407009e-16
1.001 6632.4713032738 1.64007585150497 3.92970869241347e-07 9.86078275505573e-06 2.90161320094328e-17
1.0012 6632.4713032738 1.64007585150497 3.92813884974804e-07 9.86078275505573e-06 7.70105776001028e-18
1.0014 6632.4713032738 1.64007585150497 3.92656994757706e-07 9.86078275505573e-06 2.0439075271554e-18
1.0016 6632.4713032738 1.64007585150497 3.92500198514982e-07 9.86078275505573e-06 5.42465478087382e-19
1.0018 6632.4713032738 1.64007585150497 3.92343496171592e-07 9.86078275505573e-06 1.43973634328809e-19
1.002 6632.4713032738 1.64007585150497 3.92186887652577e-07 9.86078275505573e-06 3.8211477447246e-20
1.0022 6632.4713032738 1.64007585150497 3.92030372883048e-07 9.86078275505573e-06 1.01415583173149e-20
1.0024 6632.4713032738 1.64007585150497 3.91873951788192e-07 9.86078275505573e-06 2.69163120545376e-21
1.0026 6632.4713032738 1.64007585150497 3.91717624293273e-07 9.86078275505573e-06 7.14375278382261e-22
1.0028 6632.4713032738 1.64007585150497 3.91561390323625e-07 9.86078275505573e-06 1.89599539985438e-22
1.003 6632.4713032738 1.64007585150497 3.91405249804662e-07 9.86078275505573e-06 5.03208700671949e-23
1.0032 6632.4713032738 1.64007585150497 3.91249202661867e-07 9.86078275505573e-06 1.33554647047877e-23
1.0034 6632.4713032738 1.64007585150497 3.910932488208e-07 9.86078275505573e-06 3.5446214908973e-24
1.0036 6632.4713032738 1.64007585150497 3.90937388207096e-07 9.86078275505573e-06 9.40764083575986e-25
1.0038 6632.4713032738 1.64007585150497 3.90781620746461e-07 9.86078275505573e-06 2.49684504599254e-25
1.004 6632.4713032738 1.64007585150497 3.90625946364679e-07 9.86078275505573e-06 6.62677847989292e-26
1.0042 6632.4713032738 1.64007585150497 3.90470364987604e-07 9.86078275505573e-06 1.75878727805134e-26
1.0044 6632.4713032738 1.64007585150497 3.90314876541166e-07 9.86078275505573e-06 4.66792831361582e-27
1.0046 6632.4713032738 1.64007585150497 3.90159480951368e-07 9.86078275505573e-06 1.23889654041609e-27
1.0048 6632.4713032738 1.64007585150497 3.90004178144288e-07 9.86078275505573e-06 3.28810670330062e-28
1.005 6632.4713032738 1.64007585150497 3.89848968046076e-07 9.86078275505573e-06 8.72683500163398e-29
1.0052 6632.4713032738 1.64007585150497 3.89693850582955e-07 9.86078275505573e-06 2.31615504050695e-29
1.0054 6632.4713032738 1.64007585150497 3.89538825681224e-07 9.86078275505573e-06 6.14721622519652e-30
1.0056 6632.4713032738 1.64007585150497 3.89383893267252e-07 9.86078275505573e-06 1.63150854145966e-30
1.0058 6632.4713032738 1.64007585150497 3.89229053267483e-07 9.86078275505573e-06 4.33012281225026e-31
1.006 6632.4713032738 1.64007585150497 3.89074305608435e-07 9.86078275505573e-06 1.1492409075833e-31
1.0062 6632.4713032738 1.64007585150497 3.88919650216696e-07 9.86078275505573e-06 3.05015520558995e-32
1.0064 6632.4713032738 1.64007585150497 3.88765087018931e-07 9.86078275505573e-06 8.09529726691625e-33
1.0066 6632.4713032738 1.64007585150497 3.88610615941875e-07 9.86078275505573e-06 2.14854108799575e-33
1.0068 6632.4713032738 1.64007585150497 3.88456236912335e-07 9.86078275505573e-06 5.70235860968905e-34
1.007 6632.4713032738 1.64007585150497 3.88301949857194e-07 9.86078275505573e-06 1.51344062700126e-34
1.0072 6632.4713032738 1.64007585150497 3.88147754703405e-07 9.86078275505573e-06 4.01676339254794e-35
1.0074 6632.4713032738 1.64007585150497 3.87993651377994e-07 9.86078275505573e-06 1.06607341337745e-35
1.0076 6632.4713032738 1.64007585150497 3.8783963980806e-07 9.86078275505573e-06 2.82942362206034e-36
1.0078 6632.4713032738 1.64007585150497 3.87685719920774e-07 9.86078275505573e-06 7.50946223085169e-37
1.008 6632.4713032738 1.64007585150497 3.87531891643379e-07 9.86078275505573e-06 1.99305690943245e-37
1.0082 6632.4713032738 1.64007585150497 3.8737815490319e-07 9.86078275505573e-06 5.28969415135596e-38
1.0084 6632.4713032738 1.64007585150497 3.87224509627595e-07 9.86078275505573e-06 1.40391697208773e-38
1.0086 6632.4713032738 1.64007585150497 3.87070955744053e-07 9.86078275505573e-06 3.7260809568938e-39
1.0088 6632.4713032738 1.64007585150497 3.86917493180096e-07 9.86078275505573e-06 9.889245285396e-40
1.009 6632.4713032738 1.64007585150497 3.86764121863327e-07 9.86078275505573e-06 2.6246657935312e-40
1.0092 6632.4713032738 1.64007585150497 3.8661084172142e-07 9.86078275505573e-06 6.96602251124862e-41
1.0094 6632.4713032738 1.64007585150497 3.86457652682123e-07 9.86078275505573e-06 1.84882470548514e-41
1.0096 6632.4713032738 1.64007585150497 3.86304554673253e-07 9.86078275505573e-06 4.90689311740325e-42
1.0098 6632.4713032738 1.64007585150497 3.86151547622699e-07 9.86078275505573e-06 1.30231925147828e-42
1.01 6632.4713032738 1.64007585150497 3.85998631458423e-07 9.86078275505573e-06 3.45643443252436e-43
1.0102 6632.4713032738 1.64007585150497 3.85845806108458e-07 9.86078275505573e-06 9.17358702390285e-44
1.0104 6632.4713032738 1.64007585150497 3.85693071500906e-07 9.86078275505573e-06 2.43472574203171e-44
1.0106 6632.4713032738 1.64007585150497 3.85540427563941e-07 9.86078275505573e-06 6.46191007232622e-45
1.0108 6632.4713032738 1.64007585150497 3.85387874225811e-07 9.86078275505573e-06 1.71503020081124e-45
1.011 6632.4713032738 1.64007585150497 3.8523541141483e-07 9.86078275505573e-06 4.55179437159846e-46
1.0112 6632.4713032738 1.64007585150497 3.85083039059388e-07 9.86078275505573e-06 1.20807388648404e-46
1.0114 6632.4713032738 1.64007585150497 3.84930757087942e-07 9.86078275505573e-06 3.20630150674435e-47
1.0116 6632.4713032738 1.64007585150497 3.8477856542902e-07 9.86078275505573e-06 8.50971903885025e-48
1.0118 6632.4713032738 1.64007585150497 3.84626464011224e-07 9.86078275505573e-06 2.25853114461779e-48
1.012 6632.4713032738 1.64007585150497 3.84474452763223e-07 9.86078275505573e-06 5.9942789038282e-49
1.0122 6632.4713032738 1.64007585150497 3.84322531613757e-07 9.86078275505573e-06 1.59091804700176e-49
1.0124 6632.4713032738 1.64007585150497 3.84170700491638e-07 9.86078275505573e-06 4.2223931733631e-50
1.0126 6632.4713032738 1.64007585150497 3.84018959325747e-07 9.86078275505573e-06 1.12064880677313e-50
1.0128 6632.4713032738 1.64007585150497 3.83867308045035e-07 9.86078275505573e-06 2.97427003255578e-51
1.013 6632.4713032738 1.64007585150497 3.83715746578524e-07 9.86078275505573e-06 7.89389340630697e-52
1.0132 6632.4713032738 1.64007585150497 3.83564274855307e-07 9.86078275505573e-06 2.09508727950272e-52
1.0134 6632.4713032738 1.64007585150497 3.83412892804544e-07 9.86078275505573e-06 5.56048895368555e-53
1.0136 6632.4713032738 1.64007585150497 3.83261600355467e-07 9.86078275505573e-06 1.47578755818697e-53
1.0138 6632.4713032738 1.64007585150497 3.83110397437378e-07 9.86078275505573e-06 3.91682985981996e-54
1.014 6632.4713032738 1.64007585150497 3.82959283979648e-07 9.86078275505573e-06 1.03955044651715e-54
1.0142 6632.4713032738 1.64007585150497 3.82808259911717e-07 9.86078275505573e-06 2.75903005627027e-55
1.0144 6632.4713032738 1.64007585150497 3.82657325163095e-07 9.86078275505573e-06 7.32263342958133e-56
1.0146 6632.4713032738 1.64007585150497 3.82506479663363e-07 9.86078275505573e-06 1.94347141025743e-56
1.0148 6632.4713032738 1.64007585150497 3.82355723342169e-07 9.86078275505573e-06 5.15809122333517e-57
1.015 6632.4713032738 1.64007585150497 3.82205056129232e-07 9.86078275505573e-06 1.36898875526872e-57
1.0152 6632.4713032738 1.64007585150497 3.82054477954339e-07 9.86078275505573e-06 3.63337934694456e-58
1.0154 6632.4713032738 1.64007585150497 3.81903988747348e-07 9.86078275505573e-06 9.64320957933067e-59
1.0156 6632.4713032738 1.64007585150497 3.81753588438184e-07 9.86078275505573e-06 2.55936642203609e-59
1.0158 6632.4713032738 1.64007585150497 3.81603276956842e-07 9.86078275505573e-06 6.79271401120019e-60
1.016 6632.4713032738 1.64007585150497 3.81453054233386e-07 9.86078275505573e-06 1.80282757641432e-60
1.0162 6632.4713032738 1.64007585150497 3.81302920197948e-07 9.86078275505573e-06 4.78481394170411e-61
1.0164 6632.4713032738 1.64007585150497 3.81152874780729e-07 9.86078275505573e-06 1.26991869639919e-61
1.0166 6632.4713032738 1.64007585150497 3.81002917912e-07 9.86078275505573e-06 3.3704413904334e-62
1.0168 6632.4713032738 1.64007585150497 3.80853049522098e-07 9.86078275505573e-06 8.94535626457057e-63
1.017 6632.4713032738 1.64007585150497 3.80703269541432e-07 9.86078275505573e-06 2.37415191159638e-63
1.0172 6632.4713032738 1.64007585150497 3.80553577900475e-07 9.86078275505573e-06 6.30114344541128e-64
1.0174 6632.4713032738 1.64007585150497 3.80403974529773e-07 9.86078275505573e-06 1.67236176108682e-64
1.0176 6632.4713032738 1.64007585150497 3.80254459359937e-07 9.86078275505573e-06 4.4385497397018e-65
1.0178 6632.4713032738 1.64007585150497 3.80105032321646e-07 9.86078275505573e-06 1.17801807301574e-65
1.018 6632.4713032738 1.64007585150497 3.7995569334565e-07 9.86078275505573e-06 3.12653155137317e-66
1.0182 6632.4713032738 1.64007585150497 3.79806442362765e-07 9.86078275505573e-06 8.29800472984892e-67
1.0184 6632.4713032738 1.64007585150497 3.79657279303874e-07 9.86078275505573e-06 2.20234088046714e-67
1.0186 6632.4713032738 1.64007585150497 3.7950820409993e-07 9.86078275505573e-06 5.84514652821258e-68
1.0188 6632.4713032738 1.64007585150497 3.79359216681952e-07 9.86078275505573e-06 1.55133740826616e-68
1.019 6632.4713032738 1.64007585150497 3.79210316981029e-07 9.86078275505573e-06 4.11734375292976e-69
1.0192 6632.4713032738 1.64007585150497 3.79061504928314e-07 9.86078275505573e-06 1.0927680522277e-69
1.0194 6632.4713032738 1.64007585150497 3.78912780455031e-07 9.86078275505573e-06 2.9002728157439e-70
1.0196 6632.4713032738 1.64007585150497 3.78764143492469e-07 9.86078275505573e-06 7.69750029623887e-71
1.0198 6632.4713032738 1.64007585150497 3.78615593971986e-07 9.86078275505573e-06 2.04296335465254e-71
1.02 6632.4713032738 1.64007585150497 3.78467131825007e-07 9.86078275505573e-06 5.42214888967593e-72
1.0202 6632.4713032738 1.64007585150497 3.78318756983024e-07 9.86078275505573e-06 1.43907126453641e-72
1.0204 6632.4713032738 1.64007585150497 3.78170469377596e-07 9.86078275505573e-06 3.81938258530228e-73
1.0206 6632.4713032738 1.64007585150497 3.78022268940348e-07 9.86078275505573e-06 1.01368734769432e-73
1.0208 6632.4713032738 1.64007585150497 3.77874155602974e-07 9.86078275505573e-06 2.69038782034639e-74
1.021 6632.4713032738 1.64007585150497 3.77726129297234e-07 9.86078275505573e-06 7.14045276420037e-75
1.0212 6632.4713032738 1.64007585150497 3.77578189954954e-07 9.86078275505573e-06 1.89511955459315e-75
1.0214 6632.4713032738 1.64007585150497 3.77430337508029e-07 9.86078275505573e-06 5.02976246017296e-76
1.0216 6632.4713032738 1.64007585150497 3.77282571888418e-07 9.86078275505573e-06 1.33492952169956e-76
1.0218 6632.4713032738 1.64007585150497 3.77134893028148e-07 9.86078275505573e-06 3.54298407134655e-77
1.022 6632.4713032738 1.64007585150497 3.76987300859312e-07 9.86078275505573e-06 9.40329502476977e-78
1.0222 6632.4713032738 1.64007585150497 3.76839795314071e-07 9.86078275505573e-06 2.49569164134724e-78
1.0224 6632.4713032738 1.64007585150497 3.76692376324649e-07 9.86078275505573e-06 6.62371727387439e-79
1.0226 6632.4713032738 1.64007585150497 3.7654504382334e-07 9.86078275505573e-06 1.75797481537174e-79
1.0228 6632.4713032738 1.64007585150497 3.76397797742501e-07 9.86078275505573e-06 4.6657719882857e-80
1.023 6632.4713032738 1.64007585150497 3.76250638014558e-07 9.86078275505573e-06 1.23832423856996e-80
1.0232 6632.4713032738 1.64007585150497 3.76103564572002e-07 9.86078275505573e-06 3.2865877794283e-81
1.0234 6632.4713032738 1.64007585150497 3.75956577347388e-07 9.86078275505573e-06 8.72280368537518e-82
1.0236 6632.4713032738 1.64007585150497 3.75809676273339e-07 9.86078275505573e-06 2.31508510467443e-82
1.0238 6632.4713032738 1.64007585150497 3.75662861282544e-07 9.86078275505573e-06 6.14437655047937e-83
1.024 6632.4713032738 1.64007585150497 3.75516132307756e-07 9.86078275505573e-06 1.63075487453365e-83
1.0242 6632.4713032738 1.64007585150497 3.75369489281796e-07 9.86078275505573e-06 4.32812253442994e-84
1.0244 6632.4713032738 1.64007585150497 3.75222932137548e-07 9.86078275505573e-06 1.14871002169454e-84
1.0246 6632.4713032738 1.64007585150497 3.75076460807964e-07 9.86078275505573e-06 3.04874620218039e-85
1.0248 6632.4713032738 1.64007585150497 3.74930075226058e-07 9.86078275505573e-06 8.09155768624521e-86
1.025 6632.4713032738 1.64007585150497 3.74783775324914e-07 9.86078275505573e-06 2.14754858055788e-86
1.0252 6632.4713032738 1.64007585150497 3.74637561037678e-07 9.86078275505573e-06 5.69972443464482e-87
1.0254 6632.4713032738 1.64007585150497 3.74491432297561e-07 9.86078275505573e-06 1.51274150093721e-87
1.0256 6632.4713032738 1.64007585150497 3.7434538903784e-07 9.86078275505573e-06 4.01490786948963e-88
1.0258 6632.4713032738 1.64007585150497 3.74199431191859e-07 9.86078275505573e-06 1.06558094628216e-88
1.026 6632.4713032738 1.64007585150497 3.74053558693024e-07 9.86078275505573e-06 2.8281165844633e-89
1.0262 6632.4713032738 1.64007585150497 3.73907771474807e-07 9.86078275505573e-06 7.50599327364332e-90
1.0264 6632.4713032738 1.64007585150497 3.73762069470744e-07 9.86078275505573e-06 1.99213622710927e-90
1.0266 6632.4713032738 1.64007585150497 3.73616452614438e-07 9.86078275505573e-06 5.28725060452223e-91
1.0268 6632.4713032738 1.64007585150497 3.73470920839554e-07 9.86078275505573e-06 1.40326843990713e-91
1.027 6632.4713032738 1.64007585150497 3.73325474079823e-07 9.86078275505573e-06 3.72435971307657e-92
1.0272 6632.4713032738 1.64007585150497 3.73180112269041e-07 9.86078275505573e-06 9.88467699972347e-93
1.0274 6632.4713032738 1.64007585150497 3.73034835341067e-07 9.86078275505573e-06 2.62345334275316e-93
1.0276 6632.4713032738 1.64007585150497 3.72889643229825e-07 9.86078275505573e-06 6.96280459320571e-94
1.0278 6632.4713032738 1.64007585150497 3.72744535869303e-07 9.86078275505573e-06 1.84797065048197e-94
1.028 6632.4713032738 1.64007585150497 3.72599513193555e-07 9.86078275505573e-06 4.9046264035258e-95
1.0282 6632.4713032738 1.64007585150497 3.72454575136696e-07 9.86078275505573e-06 1.30171765184088e-95
1.0284 6632.4713032738 1.64007585150497 3.72309721632908e-07 9.86078275505573e-06 3.4548377505288e-96
1.0286 6632.4713032738 1.64007585150497 3.72164952616436e-07 9.86078275505573e-06 9.16934933285975e-97
1.0288 6632.4713032738 1.64007585150497 3.72020268021587e-07 9.86078275505573e-06 2.43360103307736e-97
1.029 6632.4713032738 1.64007585150497 3.71875667782734e-07 9.86078275505573e-06 6.45892502640573e-98
1.0292 6632.4713032738 1.64007585150497 3.71731151834314e-07 9.86078275505573e-06 1.714237951487e-98
1.0294 6632.4713032738 1.64007585150497 3.71586720110826e-07 9.86078275505573e-06 4.54969169374867e-99
1.0296 6632.4713032738 1.64007585150497 3.71442372546835e-07 9.86078275505573e-06 1.20751582300519e-99
1.0298 6632.4713032738 1.64007585150497 3.71298109076966e-07 9.86078275505573e-06 3.20482037235918e-100
1.03 6632.4713032738 1.64007585150497 3.71153929635911e-07 9.86078275505573e-06 8.50578801818672e-101
1.0302 6632.4713032738 1.64007585150497 3.71009834158423e-07 9.86078275505573e-06 2.25748782784573e-101
1.0304 6632.4713032738 1.64007585150497 3.7086582257932e-07 9.86078275505573e-06 5.99150987771508e-102
1.0306 6632.4713032738 1.64007585150497 3.70721894833482e-07 9.86078275505573e-06 1.59018313064457e-102
1.0308 6632.4713032738 1.64007585150497 3.70578050855853e-07 9.86078275505573e-06 4.22044266069192e-103
1.031 6632.4713032738 1.64007585150497 3.7043429058144e-07 9.86078275505573e-06 1.1201311288557e-103
1.0312 6632.4713032738 1.64007585150497 3.70290613945311e-07 9.86078275505573e-06 2.97289608390912e-104
1.0314 6632.4713032738 1.64007585150497 3.70147020882601e-07 9.86078275505573e-06 7.89024686310698e-105
1.0316 6632.4713032738 1.64007585150497 3.70003511328504e-07 9.86078275505573e-06 2.09411946477819e-105
1.0318 6632.4713032738 1.64007585150497 3.69860085218279e-07 9.86078275505573e-06 5.55792031459467e-106
1.032 6632.4713032738 1.64007585150497 3.69716742487247e-07 9.86078275505573e-06 1.47510582576319e-106
1.0322 6632.4713032738 1.64007585150497 3.69573483070792e-07 9.86078275505573e-06 3.91502050053974e-107
1.0324 6632.4713032738 1.64007585150497 3.69430306904359e-07 9.86078275505573e-06 1.0390702315691e-107
1.0326 6632.4713032738 1.64007585150497 3.69287213923459e-07 9.86078275505573e-06 2.75775553661652e-108
1.0328 6632.4713032738 1.64007585150497 3.69144204063662e-07 9.86078275505573e-06 7.31925077697052e-109
1.033 6632.4713032738 1.64007585150497 3.69001277260601e-07 9.86078275505573e-06 1.94257363369601e-109
1.0332 6632.4713032738 1.64007585150497 3.68858433449974e-07 9.86078275505573e-06 5.15570846979286e-110
1.0334 6632.4713032738 1.64007585150497 3.68715672567537e-07 9.86078275505573e-06 1.36835635799912e-110
1.0336 6632.4713032738 1.64007585150497 3.68572994549111e-07 9.86078275505573e-06 3.63170092616163e-111
1.0338 6632.4713032738 1.64007585150497 3.68430399330579e-07 9.86078275505573e-06 9.6387549485788e-112
1.034 6632.4713032738 1.64007585150497 3.68287886847885e-07 9.86078275505573e-06 2.55818413596476e-112
1.0342 6632.4713032738 1.64007585150497 3.68145457037036e-07 9.86078275505573e-06 6.78957615212193e-113
1.0344 6632.4713032738 1.64007585150497 3.68003109834099e-07 9.86078275505573e-06 1.80199476954687e-113
1.0346 6632.4713032738 1.64007585150497 3.67860845175204e-07 9.86078275505573e-06 4.78260362167002e-114
1.0348 6632.4713032738 1.64007585150497 3.67718662996543e-07 9.86078275505573e-06 1.26933206403052e-114
1.035 6632.4713032738 1.64007585150497 3.6757656323437e-07 9.86078275505573e-06 3.36888443247358e-115
1.0352 6632.4713032738 1.64007585150497 3.67434545824999e-07 9.86078275505573e-06 8.94122400354549e-116
1.0354 6632.4713032738 1.64007585150497 3.67292610704807e-07 9.86078275505573e-06 2.37305518440948e-116
1.0356 6632.4713032738 1.64007585150497 3.67150757810231e-07 9.86078275505573e-06 6.29823266481151e-117
1.0358 6632.4713032738 1.64007585150497 3.67008987077771e-07 9.86078275505573e-06 1.67158922222746e-117
1.036 6632.4713032738 1.64007585150497 3.66867298443987e-07 9.86078275505573e-06 4.43649937462356e-118
1.0362 6632.4713032738 1.64007585150497 3.66725691845502e-07 9.86078275505573e-06 1.17747389366435e-118
1.0364 6632.4713032738 1.64007585150497 3.66584167218996e-07 9.86078275505573e-06 3.12508726630605e-119
1.0366 6632.4713032738 1.64007585150497 3.66442724501216e-07 9.86078275505573e-06 8.29417150951471e-120
1.0368 6632.4713032738 1.64007585150497 3.66301363628965e-07 9.86078275505573e-06 2.2013235204968e-120
1.037 6632.4713032738 1.64007585150497 3.6616008453911e-07 9.86078275505573e-06 5.84244639301991e-121
1.0372 6632.4713032738 1.64007585150497 3.66018887168576e-07 9.86078275505573e-06 1.55062077598018e-121
1.0374 6632.4713032738 1.64007585150497 3.65877771454353e-07 9.86078275505573e-06 4.11544176729461e-122
1.0376 6632.4713032738 1.64007585150497 3.65736737333487e-07 9.86078275505573e-06 1.09226325368214e-122
1.0378 6632.4713032738 1.64007585150497 3.65595784743088e-07 9.86078275505573e-06 2.8989330497285e-123
1.038 6632.4713032738 1.64007585150497 3.65454913620325e-07 9.86078275505573e-06 7.69394447581932e-124
1.0382 6632.4713032738 1.64007585150497 3.65314123902429e-07 9.86078275505573e-06 2.04201961830525e-124
1.0384 6632.4713032738 1.64007585150497 3.65173415526689e-07 9.86078275505573e-06 5.41964415606141e-125
1.0386 6632.4713032738 1.64007585150497 3.65032788430457e-07 9.86078275505573e-06 1.4384064930144e-125
1.0388 6632.4713032738 1.64007585150497 3.64892242551143e-07 9.86078275505573e-06 3.81761824128615e-126
1.039 6632.4713032738 1.64007585150497 3.64751777826219e-07 9.86078275505573e-06 1.01321908006941e-126
1.0392 6632.4713032738 1.64007585150497 3.64611394193217e-07 9.86078275505573e-06 2.68914500961824e-127
1.0394 6632.4713032738 1.64007585150497 3.64471091589727e-07 9.86078275505573e-06 7.13715426900517e-128
1.0396 6632.4713032738 1.64007585150497 3.64330869953402e-07 9.86078275505573e-06 1.8942441139241e-128
1.0398 6632.4713032738 1.64007585150497 3.64190729221954e-07 9.86078275505573e-06 5.0274389874387e-129
1.04 6632.4713032738 1.64007585150497 3.64050669333153e-07 9.86078275505573e-06 1.33431285791657e-129
1.0402 6632.4713032738 1.64007585150497 3.6391069022483e-07 9.86078275505573e-06 3.5413474081933e-130
1.0404 6632.4713032738 1.64007585150497 3.63770791834878e-07 9.86078275505573e-06 9.39895122130458e-131
1.0406 6632.4713032738 1.64007585150497 3.63630974101247e-07 9.86078275505573e-06 2.49453876951123e-131
1.0408 6632.4713032738 1.64007585150497 3.63491236961947e-07 9.86078275505573e-06 6.62065748196411e-132
1.041 6632.4713032738 1.64007585150497 3.63351580355047e-07 9.86078275505573e-06 1.75716272800247e-132
1.0412 6632.4713032738 1.64007585150497 3.63212004218678e-07 9.86078275505573e-06 4.66361665906577e-133
1.0414 6632.4713032738 1.64007585150497 3.63072508491028e-07 9.86078275505573e-06 1.23775220109752e-133
1.0416 6632.4713032738 1.64007585150497 3.62933093110344e-07 9.86078275505573e-06 3.28506955721499e-134
1.0418 6632.4713032738 1.64007585150497 3.62793758014935e-07 9.86078275505573e-06 8.71877423136199e-135
1.042 6632.4713032738 1.64007585150497 3.62654503143167e-07 9.86078275505573e-06 2.31401566309322e-135
1.0422 6632.4713032738 1.64007585150497 3.62515328433466e-07 9.86078275505573e-06 6.1415381875352e-136
1.0424 6632.4713032738 1.64007585150497 3.62376233824316e-07 9.86078275505573e-06 1.63000155576016e-136
1.0426 6632.4713032738 1.64007585150497 3.62237219254261e-07 9.86078275505573e-06 4.32612318062754e-137
1.0428 6632.4713032738 1.64007585150497 3.62098284661904e-07 9.86078275505573e-06 1.14817938104574e-137
1.043 6632.4713032738 1.64007585150497 3.61959429985906e-07 9.86078275505573e-06 3.04733784964811e-138
1.0432 6632.4713032738 1.64007585150497 3.61820655164988e-07 9.86078275505573e-06 8.08781983304204e-139
1.0434 6632.4713032738 1.64007585150497 3.61681960137928e-07 9.86078275505573e-06 2.14655653160681e-139
1.0436 6632.4713032738 1.64007585150497 3.61543344843565e-07 9.86078275505573e-06 5.69709147644403e-140
1.0438 6632.4713032738 1.64007585150497 3.61404809220795e-07 9.86078275505573e-06 1.51204269783081e-140
1.044 6632.4713032738 1.64007585150497 3.61266353208572e-07 9.86078275505573e-06 4.0130532035805e-141
1.0442 6632.4713032738 1.64007585150497 3.6112797674591e-07 9.86078275505573e-06 1.06508870667948e-141
1.0444 6632.4713032738 1.64007585150497 3.6098967977188e-07 9.86078275505573e-06 2.82681015064545e-142
1.0446 6632.4713032738 1.64007585150497 3.60851462225613e-07 9.86078275505573e-06 7.50252591890162e-143
1.0448 6632.4713032738 1.64007585150497 3.60713324046296e-07 9.86078275505573e-06 1.99121597009046e-143
1.045 6632.4713032738 1.64007585150497 3.60575265173176e-07 9.86078275505573e-06 5.28480818646464e-144
1.0452 6632.4713032738 1.64007585150497 3.60437285545558e-07 9.86078275505573e-06 1.40262020731463e-144
1.0454 6632.4713032738 1.64007585150497 3.60299385102805e-07 9.86078275505573e-06 3.72263926438442e-145
1.0456 6632.4713032738 1.64007585150497 3.60161563784336e-07 9.86078275505573e-06 9.88011082434659e-146
1.0458 6632.4713032738 1.64007585150497 3.6002382152963e-07 9.86078275505573e-06 2.62224145206056e-146
1.046 6632.4713032738 1.64007585150497 3.59886158278224e-07 9.86078275505573e-06 6.95958816166359e-147
1.0462 6632.4713032738 1.64007585150497 3.59748573969712e-07 9.86078275505573e-06 1.84711699000513e-147
1.0464 6632.4713032738 1.64007585150497 3.59611068543746e-07 9.86078275505573e-06 4.9023607367452e-148
1.0466 6632.4713032738 1.64007585150497 3.59473641940035e-07 9.86078275505573e-06 1.30111633010934e-148
1.0468 6632.4713032738 1.64007585150497 3.59336294098347e-07 9.86078275505573e-06 3.4532418061123e-149
1.047 6632.4713032738 1.64007585150497 3.59199024958505e-07 9.86078275505573e-06 9.16511359938275e-150
1.0472 6632.4713032738 1.64007585150497 3.59061834460393e-07 9.86078275505573e-06 2.43247684367294e-150
1.0474 6632.4713032738 1.64007585150497 3.58924722543949e-07 9.86078275505573e-06 6.45594135942139e-151
1.0476 6632.4713032738 1.64007585150497 3.5878768914917e-07 9.86078275505573e-06 1.71344606813827e-151
1.0478 6632.4713032738 1.64007585150497 3.58650734216111e-07 9.86078275505573e-06 4.5475899872201e-152
1.048 6632.4713032738 1.64007585150497 3.58513857684883e-07 9.86078275505573e-06 1.2069580173209e-152
1.0482 6632.4713032738 1.64007585150497 3.58377059495654e-07 9.86078275505573e-06 3.20333992217643e-153
1.0484 6632.4713032738 1.64007585150497 3.5824033958865e-07 9.86078275505573e-06 8.50185881343795e-154
1.0486 6632.4713032738 1.64007585150497 3.58103697904153e-07 9.86078275505573e-06 2.25644499302849e-154
1.0488 6632.4713032738 1.64007585150497 3.57967134382502e-07 9.86078275505573e-06 5.98874213073932e-155
1.049 6632.4713032738 1.64007585150497 3.57830648964094e-07 9.86078275505573e-06 1.58944855377586e-155
1.0492 6632.4713032738 1.64007585150497 3.57694241589382e-07 9.86078275505573e-06 4.21849304904373e-156
1.0494 6632.4713032738 1.64007585150497 3.57557912198875e-07 9.86078275505573e-06 1.11961369007856e-156
1.0496 6632.4713032738 1.64007585150497 3.57421660733141e-07 9.86078275505573e-06 2.97152276995096e-157
1.0498 6632.4713032738 1.64007585150497 3.57285487132802e-07 9.86078275505573e-06 7.88660200440874e-158
1.05 6632.4713032738 1.64007585150497 3.57149391338538e-07 9.86078275505573e-06 2.09315209713067e-158


==> models_main_zoom.txt <==
x   alpha    gamma     dphi     cp   pressure
0.95 34.8827852108939 1.66307063456914 4.36175549394643e-07 0.000111760872399737 5.94285409487594e-08
0.95001 34.8904486327737 1.66306633922446 4.36166433249623e-07 0.000111747767405498 5.93940339470937e-08
0.95002 34.8981158319753 1.66306203857676 4.36157317370024e-07 0.000111734661202107 5.9359539703923e-08
0.95003 34.9057868084984 1.6630577326194 4.36148201755839e-07 0.000111721553789292 5.93250582171687e-08
0.95004 34.9134615623432 1.66305342134576 4.36139086407059e-07 0.000111708445166781 5.92905894847507e-08
0.95005 34.9211400935097 1.66304910474919 4.36129971323676e-07 0.0001116953353343 5.92561335045905e-08
0.95006 34.9288224019978 1.66304478282308 4.36120856505679e-07 0.000111682224291575 5.92216902746087e-08
0.95007 34.9365084878076 1.6630404555608 4.36111741953062e-07 0.000111669112038327 5.9187259792726e-08
0.95008 34.9441983509391 1.6630361229557 4.36102627665815e-07 0.000111655998574281 5.91528420568642e-08
0.95009 34.9518919913923 1.66303178500117 4.3609351364393e-07 0.000111642883899158 5.91184370649439e-08
0.9501 34.959589409167 1.66302744169058 4.36084399887397e-07 0.000111629768012676 5.90840448148871e-08
0.95011 34.9672906042634 1.66302309301728 4.36075286396209e-07 0.000111616650914556 5.90496653046147e-08
0.95012 34.9749955766816 1.66301873897466 4.36066173170356e-07 0.000111603532604514 5.9015298532049e-08
0.95013 34.9827043264213 1.66301437955608 4.3605706020983e-07 0.000111590413082267 5.89809444951113e-08
0.95014 34.9904168534828 1.66301001475492 4.36047947514623e-07 0.000111577292347529 5.89466031917231e-08
0.95015 34.9981331578659 1.66300564456454 4.36038835084725e-07 0.000111564170400015 5.8912274619807e-08
0.95016 35.0058532395706 1.66300126897831 4.36029722920128e-07 0.000111551047239436 5.88779587772844e-08
0.95017 35.0135770985971 1.6629968879896 4.36020611020823e-07 0.000111537922865504 5.88436556620781e-08
0.95018 35.0213047349452 1.66299250159178 4.36011499386801e-07 0.000111524797277929 5.88093652721101e-08
0.95019 35.029036148615 1.66298810977823 4.36002388018055e-07 0.000111511670476418 5.87750876053022e-08
0.9502 35.0367713396064 1.66298371254231 4.35993276914575e-07 0.000111498542460681 5.87408226595778e-08
0.95021 35.0445103079194 1.66297930987739 4.35984166076353e-07 0.000111485413230422 5.87065704328585e-08
0.95022 35.0522530535542 1.66297490177685 4.35975055503379e-07 0.000111472282785346 5.86723309230679e-08
0.95023 35.0599995765106 1.66297048823404 4.35965945195645e-07 0.000111459151125158 5.86381041281283e-08
0.95024 35.0677498767888 1.66296606924235 4.35956835153144e-07 0.000111446018249558 5.86038900459622e-08
0.95025 35.0755039543885 1.66296164479514 4.35947725375865e-07 0.000111432884158249 5.85696886744933e-08
0.95026 35.0832618093099 1.66295721488579 4.35938615863801e-07 0.00011141974885093 5.8535500011644e-08
0.95027 35.0910234415529 1.66295277950765 4.35929506616942e-07 0.0001114066123273 5.85013240553381e-08
0.95028 35.0987888511176 1.66294833865411 4.3592039763528e-07 0.000111393474587055 5.84671608034986e-08
0.95029 35.1065580380041 1.66294389231852 4.35911288918807e-07 0.000111380335629891 5.84330102540483e-08
0.9503 35.1143310022121 1.66293944049427 4.35902180467513e-07 0.000111367195455504 5.83988724049115e-08
0.95031 35.1221077437418 1.66293498317472 4.3589307228139e-07 0.000111354054063585 5.83647472540109e-08
0.95032 35.1298882625932 1.66293052035325 4.3588396436043e-07 0.000111340911453829 5.83306347992711e-08
0.95033 35.1376725587662 1.66292605202321 4.35874856704623e-07 0.000111327767625925 5.82965350386151e-08
0.95034 35.145460632261 1.66292157817799 4.35865749313961e-07 0.000111314622579563 5.82624479699666e-08
0.95035 35.1532524830773 1.66291709881094 4.35856642188436e-07 0.000111301476314431 5.82283735912501e-08
0.95036 35.1610481112154 1.66291261391545 4.35847535328038e-07 0.000111288328830215 5.81943119003889e-08
0.95037 35.1688475166751 1.66290812348488 4.3583842873276e-07 0.000111275180126603 5.81602628953077e-08
0.95038 35.1766506994564 1.6629036275126 4.35829322402592e-07 0.000111262030203277 5.81262265739301e-08
0.95039 35.1844576595595 1.66289912599198 4.35820216337526e-07 0.000111248879059922 5.8092202934181e-08
0.9504 35.1922683969841 1.6628946189164 4.35811110537552e-07 0.000111235726696218 5.80581919739843e-08
0.95041 35.2000829117305 1.66289010627921 4.35802005002664e-07 0.000111222573111847 5.8024193691264e-08
0.95042 35.2079012037985 1.6628855880738 4.35792899732851e-07 0.000111209418306487 5.79902080839454e-08
0.95043 35.2157232731882 1.66288106429352 4.35783794728105e-07 0.000111196262279817 5.79562351499523e-08
0.95044 35.2235491198995 1.66287653493176 4.35774689988418e-07 0.000111183105031514 5.79222748872102e-08
0.95045 35.2313787439325 1.66287199998187 4.35765585513781e-07 0.000111169946561251 5.78883272936433e-08
0.95046 35.2392121452872 1.66286745943724 4.35756481304184e-07 0.000111156786868705 5.78543923671761e-08
0.95047 35.2470493239635 1.66286291329123 4.35747377359621e-07 0.000111143625953546 5.78204701057342e-08
0.95048 35.2548902799615 1.66285836153721 4.3573827368008e-07 0.000111130463815448 5.77865605072418e-08
0.95049 35.2627350132812 1.66285380416855 4.35729170265556e-07 0.000111117300454079 5.77526635696248e-08
0.9505 35.2705835239225 1.66284924117861 4.35720067116039e-07 0.00011110413586911 5.77187792908077e-08
0.95051 35.2784358118855 1.66284467256078 4.3571096423152e-07 0.000111090970060206 5.76849076687155e-08
0.95052 35.2862918771701 1.66284009830842 4.3570186161199e-07 0.000111077803027035 5.76510487012741e-08
0.95053 35.2941517197765 1.6628355184149 4.35692759257441e-07 0.000111064634769262 5.76172023864081e-08
0.95054 35.3020153397044 1.66283093287359 4.35683657167864e-07 0.00011105146528655 5.75833687220436e-08
0.95055 35.309882736954 1.66282634167786 4.3567455534325e-07 0.000111038294578562 5.75495477061053e-08
0.95056 35.3177539115254 1.66282174482108 4.35665453783592e-07 0.000111025122644958 5.75157393365197e-08
0.95057 35.3256288634183 1.66281714229662 4.35656352488879e-07 0.000111011949485399 5.74819436112117e-08
0.95058 35.333507592633 1.66281253409785 4.35647251459104e-07 0.000110998775099543 5.74481605281068e-08
0.95059 35.3413900991692 1.66280792021814 4.35638150694258e-07 0.000110985599487047 5.74143900851314e-08
0.9506 35.3492763830271 1.66280330065086 4.35629050194332e-07 0.000110972422647566 5.73806322802105e-08
0.95061 35.3571664442068 1.66279867538937 4.35619949959317e-07 0.000110959244580755 5.73468871112707e-08
0.95062 35.365060282708 1.66279404442706 4.35610849989206e-07 0.000110946065286269 5.73131545762377e-08
0.95063 35.372957898531 1.66278940775729 4.35601750283989e-07 0.000110932884763757 5.72794346730369e-08
0.95064 35.3808592916756 1.66278476537343 4.35592650843658e-07 0.000110919703012872 5.72457273995952e-08
0.95065 35.3887644621418 1.66278011726884 4.35583551668204e-07 0.000110906520033261 5.72120327538379e-08
0.95066 35.3966734099298 1.66277546343691 4.35574452757618e-07 0.000110893335824574 5.7178350733692e-08
0.95067 35.4045861350394 1.66277080387099 4.35565354111892e-07 0.000110880150386456 5.71446813370832e-08
0.95068 35.4125026374707 1.66276613856446 4.35556255731018e-07 0.000110866963718554 5.71110245619375e-08
0.95069 35.4204229172236 1.6627614675107 4.35547157614986e-07 0.00011085377582051 5.70773804061819e-08
0.9507 35.4283469742982 1.66275679070306 4.35538059763788e-07 0.000110840586691969 5.7043748867742e-08
0.95071 35.4362748086944 1.66275210813492 4.35528962177415e-07 0.00011082739633257 5.70101299445451e-08
0.95072 35.4442064204123 1.66274741979965 4.35519864855859e-07 0.000110814204741954 5.69765236345169e-08
0.95073 35.4521418094519 1.66274272569061 4.35510767799111e-07 0.00011080101191976 5.69429299355846e-08
0.95074 35.4600809758131 1.66273802580119 4.35501671007162e-07 0.000110787817865625 5.69093488456746e-08
0.95075 35.4680239194961 1.66273332012474 4.35492574480004e-07 0.000110774622579185 5.68757803627129e-08
0.95076 35.4759706405006 1.66272860865465 4.35483478217628e-07 0.000110761426060075 5.68422244846272e-08
0.95077 35.4839211388268 1.66272389138427 4.35474382220026e-07 0.000110748228307928 5.68086812093433e-08
0.95078 35.4918754144747 1.66271916830698 4.35465286487189e-07 0.000110735029322377 5.67751505347887e-08
0.95079 35.4998334674442 1.66271443941615 4.35456191019107e-07 0.000110721829103051 5.674163245889e-08
0.9508 35.5077952977355 1.66270970470515 4.35447095815774e-07 0.000110708627649581 5.67081269795737e-08
0.95081 35.5157609053483 1.66270496416734 4.3543800087718e-07 0.000110695424961594 5.66746340947673e-08
0.95082 35.5237302902828 1.6627002177961 4.35428906203316e-07 0.000110682221038717 5.66411538023972e-08
0.95083 35.5317034525391 1.6626954655848 4.35419811794174e-07 0.000110669015880576 5.6607686100391e-08
0.95084 35.5396803921169 1.66269070752681 4.35410717649745e-07 0.000110655809486795 5.65742309866754e-08
0.95085 35.5476611090165 1.6626859436155 4.3540162377002e-07 0.000110642601856996 5.65407884591772e-08
0.95086 35.5556456032377 1.66268117384424 4.35392530154992e-07 0.0001106293929908 5.65073585158242e-08
0.95087 35.5636338747806 1.66267639820639 4.35383436804651e-07 0.000110616182887828 5.64739411545428e-08
0.95088 35.5716259236451 1.66267161669533 4.35374343718988e-07 0.000110602971547698 5.6440536373261e-08
0.95089 35.5796217498312 1.66266682930443 4.35365250897996e-07 0.000110589758970028 5.64071441699052e-08
0.9509 35.5876213533391 1.66266203602705 4.35356158341665e-07 0.000110576545154434 5.63737645424035e-08
0.95091 35.5956247341686 1.66265723685658 4.35347066049987e-07 0.000110563330100531 5.63403974886828e-08
0.95092 35.6036318923197 1.66265243178637 4.35337974022953e-07 0.00011055011380793 5.630704300667e-08
0.95093 35.6116428277926 1.6626476208098 4.35328882260555e-07 0.000110536896276246 5.62737010942933e-08
0.95094 35.6196575405871 1.66264280392023 4.35319790762784e-07 0.000110523677505088 5.62403717494797e-08
0.95095 35.6276760307033 1.66263798111105 4.35310699529631e-07 0.000110510457494065 5.62070549701563e-08
0.95096 35.6356982981411 1.66263315237561 4.35301608561088e-07 0.000110497236242786 5.61737507542512e-08
0.95097 35.6437243429006 1.66262831770728 4.35292517857146e-07 0.000110484013750857 5.61404590996913e-08
0.95098 35.6517541649817 1.66262347709945 4.35283427417797e-07 0.000110470790017883 5.61071800044048e-08
0.95099 35.6597877643845 1.66261863054547 4.35274337243032e-07 0.000110457565043468 5.60739134663185e-08
0.951 35.667825141109 1.66261377803872 4.35265247332842e-07 0.000110444338827214 5.60406594833606e-08
0.95101 35.6758662951552 1.66260891957256 4.35256157687218e-07 0.000110431111368724 5.60074180534586e-08
0.95102 35.683911226523 1.66260405514038 4.35247068306153e-07 0.000110417882667596 5.59741891745394e-08
0.95103 35.6919599352124 1.66259918473552 4.35237979189637e-07 0.000110404652723428 5.59409728445317e-08
0.95104 35.7000124212236 1.66259430835138 4.35228890337663e-07 0.000110391421535819 5.59077690613623e-08
0.95105 35.7080686845564 1.66258942598131 4.3521980175022e-07 0.000110378189104363 5.58745778229595e-08
0.95106 35.7161287252108 1.66258453761869 4.35210713427301e-07 0.000110364955428656 5.58413991272509e-08
0.95107 35.724192543187 1.66257964325688 4.35201625368898e-07 0.000110351720508289 5.58082329721637e-08
0.95108 35.7322601384847 1.66257474288926 4.35192537575e-07 0.000110338484342855 5.57750793556264e-08
0.95109 35.7403315111041 1.6625698365092 4.35183450045601e-07 0.000110325246931943 5.57419382755661e-08
0.9511 35.7484066610453 1.66256492411007 4.35174362780691e-07 0.000110312008275144 5.57088097299113e-08
0.95111 35.756485588308 1.66256000568523 4.35165275780262e-07 0.000110298768372044 5.56756937165893e-08
0.95112 35.7645682928925 1.66255508122805 4.35156189044305e-07 0.000110285527222229 5.56425902335277e-08
0.95113 35.7726547747986 1.66255015073191 4.35147102572811e-07 0.000110272284825284 5.5609499278655e-08
0.95114 35.7807450340264 1.66254521419018 4.35138016365772e-07 0.000110259041180793 5.55764208498983e-08
0.95115 35.7888390705758 1.66254027159623 4.35128930423179e-07 0.000110245796288337 5.55433549451863e-08
0.95116 35.7969368844469 1.66253532294342 4.35119844745024e-07 0.000110232550147497 5.55103015624459e-08
0.95117 35.8050384756397 1.66253036822512 4.35110759331298e-07 0.000110219302757853 5.5477260699606e-08
0.95118 35.813143844154 1.66252540743471 4.35101674181993e-07 0.000110206054118983 5.54442323545939e-08
0.95119 35.8212529899902 1.66252044056556 4.35092589297099e-07 0.000110192804230462 5.54112165253371e-08
0.9512 35.8293659131479 1.66251546761103 4.35083504676609e-07 0.000110179553091866 5.53782132097644e-08
0.95121 35.8374826136273 1.6625104885645 4.35074420320513e-07 0.000110166300702769 5.53452224058029e-08
0.95122 35.8456030914284 1.66250550341933 4.35065336228804e-07 0.000110153047062743 5.53122441113813e-08
0.95123 35.8537273465511 1.6625005121689 4.35056252401472e-07 0.000110139792171359 5.52792783244271e-08
0.95124 35.8618553789955 1.66249551480658 4.35047168838509e-07 0.000110126536028186 5.52463250428678e-08
0.95125 35.8699871887615 1.66249051132572 4.35038085539906e-07 0.000110113278632794 5.52133842646321e-08
0.95126 35.8781227758492 1.66248550171972 4.35029002505655e-07 0.000110100019984748 5.51804559876472e-08
0.95127 35.8862621402587 1.66248048598193 4.35019919735748e-07 0.000110086760083616 5.51475402098418e-08
0.95128 35.8944052819897 1.66247546410572 4.35010837230174e-07 0.000110073498928959 5.51146369291435e-08
0.95129 35.9025522010424 1.66247043608447 4.35001754988927e-07 0.00011006023652034 5.50817461434797e-08
0.9513 35.9107028974168 1.66246540191155 4.34992673011997e-07 0.000110046972857323 5.50488678507792e-08
0.95131 35.9188573711129 1.66246036158032 4.34983591299376e-07 0.000110033707939465 5.50160020489691e-08
0.95132 35.9270156221305 1.66245531508415 4.34974509851056e-07 0.000110020441766326 5.49831487359782e-08
0.95133 35.9351776504699 1.66245026241642 4.34965428667027e-07 0.000110007174337462 5.49503079097336e-08
0.95134 35.9433434561309 1.66244520357049 4.34956347747281e-07 0.00010999390565243 5.49174795681638e-08
0.95135 35.9515130391136 1.66244013853974 4.34947267091809e-07 0.000109980635710783 5.48846637091966e-08
0.95136 35.959686399418 1.66243506731753 4.34938186700604e-07 0.000109967364512075 5.48518603307593e-08
0.95137 35.967863537044 1.66242998989724 4.34929106573655e-07 0.000109954092055857 5.48190694307807e-08
0.95138 35.9760444519916 1.66242490627223 4.34920026710955e-07 0.000109940818341679 5.47862910071879e-08
0.95139 35.984229144261 1.66241981643587 4.34910947112496e-07 0.00010992754336909 5.47535250579095e-08
0.9514 35.992417613852 1.66241472038154 4.34901867778268e-07 0.000109914267137637 5.47207715808729e-08
0.95141 36.0006098607647 1.66240961810261 4.34892788708263e-07 0.000109900989646866 5.46880305740057e-08
0.95142 36.008805884999 1.66240450959243 4.34883709902472e-07 0.000109887710896321 5.46553020352364e-08
0.95143 36.017005686555 1.66239939484439 4.34874631360887e-07 0.000109874430885546 5.46225859624922e-08
0.95144 36.0252092654327 1.66239427385186 4.348655530835e-07 0.000109861149614082 5.45898823537015e-08
0.95145 36.033416621632 1.6623891466082 4.34856475070301e-07 0.000109847867081469 5.45571912067919e-08
0.95146 36.041627755153 1.66238401310678 4.34847397321282e-07 0.000109834583287247 5.45245125196906e-08
0.95147 36.0498426659956 1.66237887334098 4.34838319836435e-07 0.000109821298230952 5.44918462903262e-08
0.95148 36.05806135416 1.66237372730416 4.34829242615751e-07 0.000109808011912121 5.44591925166258e-08
0.95149 36.0662838196459 1.66236857498969 4.34820165659221e-07 0.000109794724330288 5.44265511965178e-08
0.9515 36.0745100624535 1.66236341639095 4.34811088966837e-07 0.000109781435484987 5.43939223279291e-08
0.95151 36.0827400825829 1.6623582515013 4.34802012538591e-07 0.000109768145375749 5.43613059087882e-08
0.95152 36.0909738800338 1.66235308031412 4.34792936374472e-07 0.000109754854002104 5.43287019370224e-08
0.95153 36.0992114548064 1.66234790282276 4.34783860474474e-07 0.000109741561363581 5.42961104105589e-08
0.95154 36.1074528069007 1.66234271902061 4.34774784838588e-07 0.000109728267459709 5.42635313273262e-08
0.95155 36.1156979363166 1.66233752890104 4.34765709466805e-07 0.000109714972290013 5.42309646852514e-08
0.95156 36.1239468430543 1.66233233245741 4.34756634359115e-07 0.000109701675854017 5.41984104822617e-08
0.95157 36.1321995271136 1.66232712968309 4.34747559515512e-07 0.000109688378151245 5.41658687162854e-08
0.95158 36.1404559884946 1.66232192057145 4.34738484935986e-07 0.000109675079181219 5.41333393852493e-08
0.95159 36.1487162271971 1.66231670511587 4.34729410620529e-07 0.000109661778943459 5.41008224870817e-08
0.9516 36.1569802432214 1.6623114833097 4.34720336569132e-07 0.000109648477437483 5.40683180197092e-08
0.95161 36.1652480365674 1.66230625514634 4.34711262781786e-07 0.00010963517466281 5.403582598106e-08
0.95162 36.1735196072349 1.66230102061913 4.34702189258484e-07 0.000109621870618956 5.40033463690611e-08
0.95163 36.1817949552242 1.66229577972146 4.34693115999216e-07 0.000109608565305435 5.39708791816397e-08
0.95164 36.1900740805351 1.66229053244669 4.34684043003974e-07 0.00010959525872176 5.39384244167237e-08
0.95165 36.1983569831677 1.66228527878819 4.34674970272749e-07 0.000109581950867443 5.39059820722397e-08
0.95166 36.206643663122 1.66228001873933 4.34665897805533e-07 0.000109568641741995 5.38735521461157e-08
0.95167 36.2149341203978 1.66227475229349 4.34656825602317e-07 0.000109555331344924 5.38411346362786e-08
0.95168 36.2232283549955 1.66226947944403 4.34647753663093e-07 0.000109542019675738 5.38087295406552e-08
0.95169 36.2315263669147 1.66226420018432 4.34638681987853e-07 0.000109528706733942 5.37763368571734e-08
0.9517 36.2398281561555 1.66225891450774 4.34629610576586e-07 0.000109515392519042 5.37439565837597e-08
0.95171 36.2481337227182 1.66225362240764 4.34620539429286e-07 0.000109502077030541 5.37115887183418e-08
0.95172 36.2564430666023 1.66224832387741 4.34611468545943e-07 0.000109488760267939 5.36792332588465e-08
0.95173 36.2647561878083 1.66224301891041 4.34602397926549e-07 0.000109475442230738 5.36468902032003e-08
0.95174 36.2730730863358 1.66223770750001 4.34593327571096e-07 0.000109462122918437 5.3614559549331e-08
0.95175 36.2813937621851 1.66223238963958 4.34584257479574e-07 0.000109448802330531 5.35822412951648e-08
0.95176 36.2897182153559 1.6622270653225 4.34575187651976e-07 0.000109435480466518 5.35499354386293e-08
0.95177 36.2980464458484 1.66222173454213 4.34566118088292e-07 0.000109422157325892 5.35176419776505e-08
0.95178 36.3063784536627 1.66221639729183 4.34557048788514e-07 0.000109408832908146 5.34853609101562e-08
0.95179 36.3147142387985 1.66221105356499 4.34547979752634e-07 0.000109395507212771 5.34530922340725e-08
0.9518 36.3230538012561 1.66220570335498 4.34538910980644e-07 0.000109382180239257 5.3420835947326e-08
0.95181 36.3313971410353 1.66220034665515 4.34529842472533e-07 0.000109368851987094 5.33885920478439e-08
0.95182 36.3397442581362 1.66219498345888 4.34520774228295e-07 0.000109355522455767 5.33563605335521e-08
0.95183 36.3480951525587 1.66218961375955 4.3451170624792e-07 0.000109342191644764 5.3324141402378e-08
0.95184 36.3564498243028 1.66218423755051 4.345026385314e-07 0.000109328859553567 5.32919346522477e-08
0.95185 36.3648082733687 1.66217885482515 4.34493571078726e-07 0.000109315526181661 5.32597402810872e-08
0.95186 36.3731704997562 1.66217346557683 4.3448450388989e-07 0.000109302191528525 5.32275582868238e-08
0.95187 36.3815365034653 1.66216806979892 4.34475436964884e-07 0.00010928885559364 5.31953886673831e-08
0.95188 36.3899062844962 1.66216266748479 4.34466370303698e-07 0.000109275518376485 5.31632314206921e-08
0.95189 36.3982798428487 1.66215725862781 4.34457303906324e-07 0.000109262179876537 5.31310865446766e-08
0.9519 36.4066571785229 1.66215184322136 4.34448237772754e-07 0.00010924884009327 5.30989540372627e-08
0.95191 36.4150382915187 1.66214642125879 4.34439171902979e-07 0.000109235499026158 5.3066833896377e-08
0.95192 36.4234231818363 1.66214099273348 4.34430106296991e-07 0.000109222156674675 5.3034726119945e-08
0.95193 36.4318118494754 1.66213555763881 4.34421040954781e-07 0.000109208813038291 5.30026307058934e-08
0.95194 36.4402042944362 1.66213011596813 4.3441197587634e-07 0.000109195468116475 5.29705476521476e-08
0.95195 36.4486005167187 1.66212466771483 4.34402911061661e-07 0.000109182121908697 5.2938476956634e-08
0.95196 36.4570005163228 1.66211921287226 4.34393846510733e-07 0.000109168774414422 5.29064186172783e-08
0.95197 36.4654042932487 1.66211375143381 4.3438478222355e-07 0.000109155425633116 5.28743726320058e-08
0.95198 36.4738118474961 1.66210828339284 4.34375718200102e-07 0.000109142075564242 5.28423389987429e-08
0.95199 36.4822231790652 1.66210280874271 4.34366654440381e-07 0.000109128724207261 5.28103177154148e-08
0.952 36.490638287956 1.66209732747681 4.34357590944379e-07 0.000109115371561637 5.27783087799476e-08
0.95201 36.4990571741685 1.6620918395885 4.34348527712086e-07 0.000109102017626826 5.27463121902666e-08
0.95202 36.5074798377026 1.66208634507114 4.34339464743494e-07 0.000109088662402287 5.27143279442969e-08
0.95203 36.5159062785584 1.66208084391812 4.34330402038596e-07 0.000109075305887477 5.26823560399646e-08
0.95204 36.5243364967358 1.6620753361228 4.34321339597381e-07 0.000109061948081848 5.26503964751943e-08
0.95205 36.532770492235 1.66206982167854 4.34312277419842e-07 0.000109048588984857 5.2618449247912e-08
0.95206 36.5412082650557 1.66206430057873 4.34303215505971e-07 0.000109035228595953 5.25865143560426e-08
0.95207 36.5496498151982 1.66205877281673 4.34294153855758e-07 0.000109021866914587 5.25545917975109e-08
0.95208 36.5580951426623 1.6620532383859 4.34285092469195e-07 0.000109008503940208 5.25226815702426e-08
0.95209 36.5665442474481 1.66204769727963 4.34276031346273e-07 0.000108995139672264 5.24907836721622e-08
0.9521 36.5749971295555 1.66204214949127 4.34266970486985e-07 0.000108981774110199 5.2458898101195e-08
0.95211 36.5834537889845 1.6620365950142 4.34257909891322e-07 0.000108968407253458 5.24270248552655e-08
0.95212 36.5919142257354 1.6620310338418 4.34248849559274e-07 0.000108955039101484 5.23951639322988e-08
0.95213 36.6003784398077 1.66202546596742 4.34239789490835e-07 0.000108941669653719 5.23633153302196e-08
0.95214 36.6088464312019 1.66201989138444 4.34230729685994e-07 0.000108928298909601 5.2331479046952e-08
0.95215 36.6173181999176 1.66201431008623 4.34221670144743e-07 0.00010891492686857 5.22996550804214e-08
0.95216 36.625793745955 1.66200872206616 4.34212610867075e-07 0.000108901553530062 5.22678434285513e-08
0.95217 36.6342730693141 1.6620031273176 4.3420355185298e-07 0.000108888178893512 5.22360440892672e-08
0.95218 36.6427561699948 1.66199752583392 4.3419449310245e-07 0.000108874802958355 5.22042570604927e-08
0.95219 36.6512430479972 1.66199191760848 4.34185434615477e-07 0.000108861425724021 5.2172482340152e-08
0.9522 36.6597337033213 1.66198630263467 4.34176376392052e-07 0.000108848047189943 5.21407199261697e-08
0.95221 36.6682281359669 1.66198068090584 4.34167318432166e-07 0.000108834667355549 5.21089698164694e-08
0.95222 36.6767263459344 1.66197505241537 4.34158260735811e-07 0.000108821286220267 5.20772320089757e-08
0.95223 36.6852283332234 1.66196941715663 4.34149203302978e-07 0.000108807903783523 5.20455065016122e-08
0.95224 36.6937340978342 1.66196377512299 4.3414014613366e-07 0.000108794520044742 5.20137932923023e-08
0.95225 36.7022436397665 1.66195812630782 4.34131089227847e-07 0.000108781135003347 5.19820923789706e-08
0.95226 36.7107569590206 1.66195247070449 4.34122032585531e-07 0.00010876774865876 5.19504037595399e-08
0.95227 36.7192740555963 1.66194680830636 4.34112976206703e-07 0.0001087543610104 5.19187274319346e-08
0.95228 36.7277949294936 1.66194113910681 4.34103920091355e-07 0.000108740972057687 5.18870633940778e-08
0.95229 36.7363195807127 1.66193546309921 4.34094864239479e-07 0.000108727581800037 5.18554116438926e-08
0.9523 36.7448480092533 1.66192978027693 4.34085808651065e-07 0.000108714190236867 5.1823772179303e-08
0.95231 36.7533802151156 1.66192409063334 4.34076753326106e-07 0.000108700797367589 5.17921449982315e-08
0.95232 36.7619161982997 1.6619183941618 4.34067698264593e-07 0.000108687403191617 5.17605300986019e-08
0.95233 36.7704559588054 1.6619126908557 4.34058643466517e-07 0.000108674007708362 5.1728927478337e-08
0.95234 36.7789994966328 1.66190698070839 4.34049588931871e-07 0.000108660610917232 5.16973371353594e-08
0.95235 36.7875468117817 1.66190126371324 4.34040534660644e-07 0.000108647212817637 5.16657590675925e-08
0.95236 36.7960979042525 1.66189553986364 4.3403148065283e-07 0.000108633813408981 5.16341932729586e-08
0.95237 36.8046527740448 1.66188980915294 4.34022426908419e-07 0.000108620412690671 5.16026397493809e-08
0.95238 36.8132114211587 1.66188407157452 4.34013373427403e-07 0.000108607010662109 5.15710984947813e-08
0.95239 36.8217738455944 1.66187832712175 4.34004320209774e-07 0.000108593607322698 5.15395695070831e-08
0.9524 36.8303400473517 1.661872575788 4.33995267255522e-07 0.000108580202671837 5.15080527842083e-08
0.95241 36.8389100264308 1.66186681756663 4.3398621456464e-07 0.000108566796708926 5.14765483240788e-08
0.95242 36.8474837828314 1.66186105245102 4.33977162137119e-07 0.00010855338943336 5.14450561246174e-08
0.95243 36.8560613165538 1.66185528043454 4.3396810997295e-07 0.000108539980844537 5.14135761837457e-08
0.95244 36.8646426275977 1.66184950151055 4.33959058072126e-07 0.000108526570941849 5.13821084993863e-08
0.95245 36.8732277159633 1.66184371567244 4.33950006434637e-07 0.00010851315972469 5.13506530694606e-08
0.95246 36.8818165816507 1.66183792291355 4.33940955060475e-07 0.00010849974719245 5.13192098918902e-08
0.95247 36.8904092246596 1.66183212322728 4.33931903949631e-07 0.00010848633334452 5.12877789645975e-08
0.95248 36.8990056449902 1.66182631660698 4.33922853102098e-07 0.000108472918180286 5.12563602855033e-08
0.95249 36.9076058426425 1.66182050304603 4.33913802517866e-07 0.000108459501699135 5.12249538525299e-08
0.9525 36.9162098176164 1.6618146825378 4.33904752196928e-07 0.000108446083900452 5.11935596635982e-08
0.95251 36.9248175699121 1.66180885507565 4.33895702139274e-07 0.000108432664783621 5.11621777166292e-08
0.95252 36.9334290995294 1.66180302065296 4.33886652344896e-07 0.000108419244348022 5.11308080095447e-08
0.95253 36.9420444064684 1.66179717926309 4.33877602813786e-07 0.000108405822593036 5.1099450540265e-08
0.95254 36.9506634907289 1.66179133089943 4.33868553545935e-07 0.000108392399518041 5.10681053067119e-08
0.95255 36.9592863523112 1.66178547555533 4.33859504541334e-07 0.000108378975122414 5.10367723068056e-08
0.95256 36.9679129912152 1.66177961322416 4.33850455799976e-07 0.000108365549405532 5.10054515384673e-08
0.95257 36.9765434074407 1.6617737438993 4.33841407321852e-07 0.000108352122366768 5.09741429996174e-08
0.95258 36.9851776009881 1.66176786757412 4.33832359106953e-07 0.000108338694005493 5.0942846688176e-08
0.95259 36.9938155718569 1.66176198424198 4.33823311155271e-07 0.000108325264321079 5.09115626020642e-08
0.9526 37.0024573200475 1.66175609389626 4.33814263466797e-07 0.000108311833312894 5.08802907392017e-08
0.95261 37.0111028455598 1.66175019653033 4.33805216041523e-07 0.000108298400980308 5.08490310975093e-08
0.95262 37.0197521483937 1.66174429213755 4.33796168879441e-07 0.000108284967322685 5.08177836749067e-08
0.95263 37.0284052285493 1.6617383807113 4.33787121980541e-07 0.000108271532339389 5.07865484693134e-08
0.95264 37.0370620860265 1.66173246224494 4.33778075344817e-07 0.000108258096029785 5.07553254786501e-08
0.95265 37.0457227208254 1.66172653673185 4.33769028972258e-07 0.000108244658393232 5.07241147008356e-08
0.95266 37.054387132946 1.66172060416539 4.33759982862856e-07 0.000108231219429092 5.06929161337904e-08
0.95267 37.0630553223882 1.66171466453894 4.33750937016604e-07 0.000108217779136722 5.06617297754335e-08
0.95268 37.0717272891521 1.66170871784587 4.33741891433492e-07 0.000108204337515478 5.06305556236839e-08
0.95269 37.0804030332377 1.66170276407954 4.33732846113512e-07 0.000108190894564715 5.05993936764615e-08
0.9527 37.0890825546449 1.66169680323332 4.33723801056657e-07 0.000108177450283788 5.05682439316848e-08
0.95271 37.0977658533738 1.66169083530059 4.33714756262916e-07 0.000108164004672047 5.05371063872735e-08
0.95272 37.1064529294243 1.66168486027472 4.33705711732282e-07 0.000108150557728843 5.05059810411457e-08
0.95273 37.1151437827966 1.66167887814907 4.33696667464746e-07 0.000108137109453525 5.04748678912208e-08
0.95274 37.1238384134904 1.66167288891702 4.33687623460301e-07 0.00010812365984544 5.04437669354172e-08
0.95275 37.132536821506 1.66166689257193 4.33678579718936e-07 0.000108110208903932 5.04126781716529e-08
0.95276 37.1412390068431 1.66166088910718 4.33669536240645e-07 0.000108096756628347 5.03816015978471e-08
0.95277 37.149944969502 1.66165487851613 4.33660493025418e-07 0.000108083303018026 5.03505372119173e-08
0.95278 37.1586547094826 1.66164886079216 4.33651450073247e-07 0.000108069848072311 5.03194850117823e-08
0.95279 37.1673682267847 1.66164283592863 4.33642407384124e-07 0.000108056391790539 5.02884449953596e-08
0.9528 37.1760855214086 1.66163680391891 4.3363336495804e-07 0.000108042934172049 5.0257417160567e-08
0.95281 37.1848065933541 1.66163076475638 4.33624322794987e-07 0.000108029475216176 5.02264015053227e-08
0.95282 37.1935314426212 1.66162471843441 4.33615280894956e-07 0.000108016014922255 5.01953980275436e-08
0.95283 37.2022600692101 1.66161866494636 4.33606239257938e-07 0.000108002553289619 5.01644067251481e-08
0.95284 37.2109924731206 1.6616126042856 4.33597197883926e-07 0.000107989090317598 5.01334275960529e-08
0.95285 37.2197286543528 1.66160653644551 4.33588156772911e-07 0.000107975626005522 5.0102460638175e-08
0.95286 37.2284686129066 1.66160046141945 4.33579115924884e-07 0.000107962160352719 5.00715058494321e-08
0.95287 37.2372123487822 1.6615943792008 4.33570075339838e-07 0.000107948693358515 5.00405632277405e-08
0.95288 37.2459598619793 1.66158828978292 4.33561035017762e-07 0.000107935225022236 5.00096327710177e-08
0.95289 37.2547111524981 1.66158219315919 4.3355199495865e-07 0.000107921755343203 4.997871447718e-08
0.9529 37.2634662203386 1.66157608932296 4.33542955162493e-07 0.000107908284320738 4.99478083441434e-08
0.95291 37.2722250655007 1.66156997826763 4.33533915629282e-07 0.000107894811954161 4.99169143698253e-08
0.95292 37.2809876879845 1.66156385998654 4.33524876359009e-07 0.000107881338242791 4.9886032552141e-08
0.95293 37.28975408779 1.66155773447309 4.33515837351665e-07 0.000107867863185944 4.98551628890075e-08
0.95294 37.2985242649171 1.66155160172062 4.33506798607242e-07 0.000107854386782935 4.98243053783402e-08
0.95295 37.307298219366 1.66154546172252 4.33497760125731e-07 0.000107840909033077 4.97934600180548e-08
0.95296 37.3160759511364 1.66153931447215 4.33488721907125e-07 0.000107827429935681 4.97626268060675e-08
0.95297 37.3248574602286 1.66153315996288 4.33479683951415e-07 0.000107813949490059 4.97318057402933e-08
0.95298 37.3336427466423 1.66152699818809 4.3347064625859e-07 0.000107800467695519 4.97009968186483e-08
0.95299 37.3424318103777 1.66152082914114 4.33461608828646e-07 0.000107786984551366 4.96702000390469e-08
0.953 37.3512246514349 1.66151465281541 4.33452571661571e-07 0.000107773500056908 4.96394153994051e-08
0.95301 37.3600212698137 1.66150846920426 4.33443534757359e-07 0.000107760014211446 4.96086428976375e-08
0.95302 37.3688216655142 1.66150227830106 4.33434498115999e-07 0.000107746527014284 4.95778825316585e-08
0.95303 37.3776258385362 1.66149608009918 4.33425461737485e-07 0.000107733038464721 4.95471342993835e-08
0.95304 37.3864337888801 1.661489874592 4.33416425621807e-07 0.000107719548562056 4.95163981987263e-08
0.95305 37.3952455165454 1.66148366177288 4.33407389768958e-07 0.000107706057305587 4.9485674227602e-08
0.95306 37.4040610215325 1.6614774416352 4.33398354178929e-07 0.000107692564694608 4.94549623839246e-08
0.95307 37.4128803038413 1.66147121417231 4.33389318851711e-07 0.000107679070728413 4.94242626656077e-08
0.95308 37.4217033634717 1.6614649793776 4.33380283787295e-07 0.000107665575406295 4.9393575070566e-08
0.95309 37.4305302004237 1.66145873724443 4.33371248985674e-07 0.000107652078727544 4.93628995967125e-08
0.9531 37.4393608146976 1.66145248776618 4.3336221444684e-07 0.000107638580691448 4.93322362419616e-08
0.95311 37.4481952062929 1.66144623093621 4.33353180170783e-07 0.000107625081297296 4.93015850042264e-08
0.95312 37.4570333752101 1.66143996674789 4.33344146157495e-07 0.000107611580544372 4.92709458814199e-08
0.95313 37.4658753214487 1.66143369519459 4.33335112406968e-07 0.000107598078431961 4.9240318871456e-08
0.95314 37.4747210450092 1.66142741626968 4.33326078919193e-07 0.000107584574959345 4.92097039722469e-08
0.95315 37.4835705458912 1.66142112996654 4.33317045694163e-07 0.000107571070125803 4.91791011817063e-08
0.95316 37.4924238240949 1.66141483627853 4.33308012731868e-07 0.000107557563930616 4.91485104977461e-08
0.95317 37.5012808796204 1.66140853519902 4.332989800323e-07 0.000107544056373061 4.91179319182796e-08
0.95318 37.5101417124674 1.66140222672138 4.33289947595451e-07 0.000107530547452413 4.90873654412188e-08
0.95319 37.5190063226362 1.66139591083899 4.33280915421313e-07 0.000107517037167946 4.90568110644756e-08
0.9532 37.5278747101265 1.66138958754521 4.33271883509876e-07 0.000107503525518932 4.90262687859628e-08
0.95321 37.5367468749385 1.6613832568334 4.33262851861133e-07 0.000107490012504642 4.89957386035915e-08
0.95322 37.5456228170723 1.66137691869696 4.33253820475075e-07 0.000107476498124346 4.89652205152742e-08
0.95323 37.5545025365276 1.66137057312923 4.33244789351693e-07 0.00010746298237731 4.89347145189222e-08
0.95324 37.5633860333047 1.66136422012359 4.3323575849098e-07 0.0001074494652628 4.89042206124465e-08
0.95325 37.5722733074033 1.66135785967342 4.33226727892927e-07 0.00010743594678008 4.88737387937591e-08
0.95326 37.5811643588237 1.66135149177208 4.33217697557525e-07 0.000107422426928412 4.88432690607704e-08
0.95327 37.5900591875657 1.66134511641294 4.33208667484767e-07 0.000107408905707058 4.8812811411392e-08
0.95328 37.5989577936294 1.66133873358937 4.33199637674643e-07 0.000107395383115275 4.87823658435343e-08
0.95329 37.6078601770148 1.66133234329474 4.33190608127146e-07 0.000107381859152322 4.87519323551076e-08
0.9533 37.6167663377218 1.66132594552242 4.33181578842266e-07 0.000107368333817453 4.87215109440229e-08
0.95331 37.6256762757505 1.66131954026578 4.33172549819996e-07 0.000107354807109924 4.869110160819e-08
0.95332 37.6345899911008 1.6613131275182 4.33163521060327e-07 0.000107341279028985 4.86607043455195e-08
0.95333 37.6435074837728 1.66130670727304 4.33154492563251e-07 0.000107327749573888 4.86303191539207e-08
0.95334 37.6524287537665 1.66130027952366 4.33145464328759e-07 0.000107314218743882 4.8599946031304e-08
0.95335 37.6613538010818 1.66129384426345 4.33136436356843e-07 0.000107300686538213 4.85695849755786e-08
0.95336 37.6702826257188 1.66128740148577 4.33127408647495e-07 0.000107287152956128 4.85392359846537e-08
0.95337 37.6792152276774 1.66128095118399 4.33118381200706e-07 0.000107273617996869 4.85088990564392e-08
0.95338 37.6881516069577 1.66127449335148 4.33109354016467e-07 0.00010726008165968 4.84785741888434e-08
0.95339 37.6970917635598 1.66126802798161 4.33100327094771e-07 0.000107246543943801 4.8448261379776e-08
0.9534 37.7060356974834 1.66126155506776 4.33091300435609e-07 0.00010723300484847 4.84179606271452e-08
0.95341 37.7149834087287 1.66125507460328 4.33082274038972e-07 0.000107219464372925 4.83876719288594e-08
0.95342 37.7239348972956 1.66124858658155 4.33073247904853e-07 0.000107205922516401 4.83573952828275e-08
0.95343 37.7328901631842 1.66124209099595 4.33064222033242e-07 0.00010719237927813 4.8327130686957e-08
0.95344 37.7418492063946 1.66123558783983 4.33055196424132e-07 0.000107178834657347 4.82968781391567e-08
0.95345 37.7508120269265 1.66122907710657 4.33046171077514e-07 0.000107165288653281 4.8266637637334e-08
0.95346 37.7597786247802 1.66122255878955 4.3303714599338e-07 0.000107151741265159 4.82364091793963e-08
0.95347 37.7687489999554 1.66121603288212 4.33028121171721e-07 0.00010713819249221 4.82061927632517e-08
0.95348 37.7777231524525 1.66120949937767 4.33019096612529e-07 0.000107124642333659 4.81759883868069e-08
0.95349 37.786701082271 1.66120295826955 4.33010072315796e-07 0.000107111090788728 4.81457960479695e-08
0.9535 37.7956827894113 1.66119640955115 4.33001048281512e-07 0.00010709753785664 4.81156157446463e-08
0.95351 37.8046682738733 1.66118985321582 4.32992024509671e-07 0.000107083983536614 4.80854474747436e-08
0.95352 37.8136575356568 1.66118328925694 4.32983001000263e-07 0.000107070427827869 4.80552912361686e-08
0.95353 37.8226505747621 1.66117671766789 4.3297397775328e-07 0.000107056870729621 4.80251470268272e-08
0.95354 37.831647391189 1.66117013844202 4.32964954768713e-07 0.000107043312241086 4.79950148446261e-08
0.95355 37.8406479849376 1.66116355157271 4.32955932046555e-07 0.000107029752361477 4.7964894687471e-08
0.95356 37.8496523560079 1.66115695705334 4.32946909586797e-07 0.000107016191090004 4.79347865532674e-08
0.95357 37.8586605043998 1.66115035487726 4.3293788738943e-07 0.000107002628425878 4.79046904399216e-08
0.95358 37.8676724301134 1.66114374503785 4.32928865454447e-07 0.000106989064368307 4.78746063453384e-08
0.95359 37.8766881331486 1.66113712752848 4.32919843781839e-07 0.000106975498916496 4.78445342674238e-08
0.9536 37.8857076135055 1.66113050234252 4.32910822371596e-07 0.000106961932069651 4.78144742040821e-08
0.95361 37.8947308711841 1.66112386947334 4.32901801223713e-07 0.000106948363826975 4.7784426153219e-08
0.95362 37.9037579061843 1.66111722891431 4.32892780338178e-07 0.000106934794187667 4.77543901127387e-08
0.95363 37.9127887185063 1.66111058065879 4.32883759714986e-07 0.000106921223150929 4.77243660805453e-08
0.95364 37.9218233081498 1.66110392470017 4.32874739354126e-07 0.000106907650715956 4.7694354054544e-08
0.95365 37.9308616751151 1.66109726103181 4.32865719255591e-07 0.000106894076881946 4.76643540326382e-08
0.95366 37.9399038194019 1.66109058964707 4.32856699419372e-07 0.000106880501648092 4.76343660127323e-08
0.95367 37.9489497410104 1.66108391053933 4.32847679845462e-07 0.000106866925013587 4.76043899927299e-08
0.95368 37.9579994399407 1.66107722370196 4.3283866053385e-07 0.000106853346977621 4.75744259705341e-08
0.95369 37.9670529161925 1.66107052912833 4.3282964148453e-07 0.000106839767539384 4.7544473944049e-08
0.9537 37.976110169766 1.66106382681181 4.32820622697493e-07 0.000106826186698062 4.75145339111769e-08
0.95371 37.9851712006613 1.66105711674577 4.32811604172731e-07 0.000106812604452841 4.74846058698216e-08
0.95372 37.9942360088781 1.66105039892357 4.32802585910235e-07 0.000106799020802905 4.74546898178854e-08
0.95373 38.0033045944167 1.6610436733386 4.32793567909996e-07 0.000106785435747435 4.74247857532706e-08
0.95374 38.0123769572769 1.66103693998421 4.32784550172007e-07 0.000106771849285612 4.73948936738801e-08
0.95375 38.0214530974588 1.66103019885378 4.32775532696259e-07 0.000106758261416614 4.73650135776155e-08
0.95376 38.0305330149623 1.66102344994068 4.32766515482744e-07 0.000106744672139618 4.73351454623794e-08
0.95377 38.0396167097874 1.66101669323827 4.32757498531454e-07 0.000106731081453798 4.73052893260728e-08
0.95378 38.0487041819343 1.66100992873994 4.32748481842379e-07 0.000106717489358328 4.7275445166598e-08
0.95379 38.0577954314028 1.66100315643904 4.32739465415513e-07 0.00010670389585238 4.7245612981856e-08
0.9538 38.066890458193 1.66099637632895 4.32730449250845e-07 0.000106690300935123 4.72157927697475e-08
0.95381 38.0759892623048 1.66098958840304 4.32721433348369e-07 0.000106676704605724 4.71859845281743e-08
0.95382 38.0850918437382 1.66098279265468 4.32712417708076e-07 0.00010666310686335 4.71561882550363e-08
0.95383 38.0941982024935 1.66097598907723 4.32703402329956e-07 0.000106649507707166 4.71264039482347e-08
0.95384 38.1033083385703 1.66096917766407 4.32694387214003e-07 0.000106635907136334 4.70966316056695e-08
0.95385 38.1124222519688 1.66096235840857 4.32685372360208e-07 0.000106622305150014 4.70668712252406e-08
0.95386 38.1215399426889 1.66095553130409 4.32676357768563e-07 0.000106608701747366 4.70371228048485e-08
0.95387 38.1306614107307 1.66094869634402 4.32667343439058e-07 0.000106595096927546 4.70073863423922e-08
0.95388 38.1397866560942 1.66094185352171 4.32658329371686e-07 0.000106581490689711 4.69776618357718e-08
0.95389 38.1489156787793 1.66093500283054 4.32649315566438e-07 0.000106567883033014 4.69479492828864e-08
0.9539 38.1580484787862 1.66092814426387 4.32640302023307e-07 0.000106554273956608 4.69182486816346e-08
0.95391 38.1671850561146 1.66092127781508 4.32631288742283e-07 0.000106540663459641 4.68885600299159e-08
0.95392 38.1763254107648 1.66091440347754 4.32622275723358e-07 0.000106527051541263 4.68588833256285e-08
0.95393 38.1854695427365 1.66090752124462 4.32613262966525e-07 0.00010651343820062 4.68292185666712e-08
0.95394 38.19461745203 1.66090063110968 4.32604250471774e-07 0.000106499823436856 4.67995657509418e-08
0.95395 38.2037691386451 1.6608937330661 4.32595238239098e-07 0.000106486207249116 4.67699248763388e-08
0.95396 38.2129246025819 1.66088682710725 4.32586226268488e-07 0.00010647258963654 4.67402959407598e-08
0.95397 38.2220838438404 1.66087991322649 4.32577214559936e-07 0.000106458970598267 4.67106789421019e-08
0.95398 38.2312468624204 1.66087299141721 4.32568203113433e-07 0.000106445350133435 4.66810738782632e-08
0.95399 38.2404136583222 1.66086606167275 4.32559191928972e-07 0.00010643172824118 4.66514807471402e-08
0.954 38.2495842315457 1.66085912398651 4.32550181006543e-07 0.000106418104920636 4.66218995466305e-08
0.95401 38.2587585820907 1.66085217835184 4.32541170346139e-07 0.000106404480170935 4.65923302746304e-08
0.95402 38.2679367099576 1.66084522476211 4.32532159947751e-07 0.000106390853991208 4.6562772929036e-08
0.95403 38.2771186151459 1.6608382632107 4.32523149811371e-07 0.000106377226380583 4.65332275077445e-08
0.95404 38.286304297656 1.66083129369098 4.3251413993699e-07 0.000106363597338187 4.6503694008651e-08
0.95405 38.2954937574878 1.66082431619632 4.32505130324601e-07 0.000106349966863146 4.64741724296522e-08
0.95406 38.3046869946412 1.66081733072008 4.32496120974194e-07 0.000106336334954581 4.64446627686432e-08
0.95407 38.3138840091163 1.66081033725564 4.32487111885763e-07 0.000106322701611616 4.64151650235192e-08
0.95408 38.323084800913 1.66080333579636 4.32478103059297e-07 0.000106309066833368 4.6385679192176e-08
0.95409 38.3322893700315 1.66079632633562 4.3246909449479e-07 0.000106295430618956 4.63562052725078e-08
0.9541 38.3414977164715 1.66078930886678 4.32460086192232e-07 0.000106281792967497 4.632674326241e-08
0.95411 38.3507098402332 1.66078228338323 4.32451078151616e-07 0.000106268153878104 4.62972931597768e-08
0.95412 38.3599257413166 1.66077524987831 4.32442070372933e-07 0.000106254513349888 4.62678549625021e-08
0.95413 38.3691454197217 1.66076820834541 4.32433062856175e-07 0.000106240871381962 4.62384286684807e-08
0.95414 38.3783688754483 1.6607611587779 4.32424055601333e-07 0.000106227227973433 4.62090142756056e-08
0.95415 38.3875961084968 1.66075410116914 4.324150486084e-07 0.000106213583123409 4.6179611781771e-08
0.95416 38.3968271188668 1.66074703551251 4.32406041877366e-07 0.000106199936830995 4.61502211848701e-08
0.95417 38.4060619065585 1.66073996180138 4.32397035408224e-07 0.000106186289095292 4.61208424827957e-08
0.95418 38.4153004715719 1.66073288002911 4.32388029200965e-07 0.000106172639915404 4.60914756734412e-08
0.95419 38.424542813907 1.66072579018907 4.32379023255581e-07 0.000106158989290429 4.60621207546988e-08
0.9542 38.4337889335636 1.66071869227464 4.32370017572064e-07 0.000106145337219466 4.60327777244614e-08
0.95421 38.443038830542 1.66071158627918 4.32361012150405e-07 0.000106131683701609 4.60034465806207e-08
0.95422 38.452292504842 1.66070447219607 4.32352006990597e-07 0.000106118028735954 4.59741273210693e-08
0.95423 38.4615499564637 1.66069735001868 4.3234300209263e-07 0.000106104372321592 4.59448199436985e-08
0.95424 38.4708111854071 1.66069021974037 4.32333997456497e-07 0.000106090714457614 4.59155244463996e-08
0.95425 38.4800761916721 1.66068308135451 4.3232499308219e-07 0.000106077055143107 4.58862408270644e-08
0.95426 38.4893449752588 1.66067593485448 4.32315988969699e-07 0.000106063394377159 4.58569690835834e-08
0.95427 38.4986175361671 1.66066878023365 4.32306985119017e-07 0.000106049732158855 4.58277092138481e-08
0.95428 38.5078938743971 1.66066161748537 4.32297981530136e-07 0.000106036068487277 4.57984612157486e-08
0.95429 38.5171739899488 1.66065444660304 4.32288978203046e-07 0.000106022403361507 4.5769225087175e-08
0.9543 38.5264578828221 1.66064726758 4.3227997513774e-07 0.000106008736780623 4.5740000826018e-08
0.95431 38.535745553017 1.66064008040965 4.32270972334211e-07 0.000105995068743704 4.57107884301668e-08
0.95432 38.5450370005338 1.66063288508533 4.32261969792448e-07 0.000105981399249824 4.56815878975116e-08
0.95433 38.554332225372 1.66062568160043 4.32252967512444e-07 0.000105967728298058 4.56523992259416e-08
0.95434 38.5636312275321 1.66061846994832 4.32243965494191e-07 0.000105954055887477 4.56232224133455e-08
0.95435 38.5729340070137 1.66061125012236 4.32234963737681e-07 0.000105940382017151 4.55940574576129e-08
0.95436 38.5822405638171 1.66060402211592 4.32225962242904e-07 0.000105926706686149 4.55649043566318e-08
0.95437 38.591550897942 1.66059678592238 4.32216961009854e-07 0.000105913029893535 4.55357631082912e-08
0.95438 38.6008650093886 1.6605895415351 4.32207960038521e-07 0.000105899351638376 4.55066337104786e-08
0.95439 38.6101828981569 1.66058228894745 4.32198959328898e-07 0.000105885671919733 4.54775161610827e-08
0.9544 38.6195045642469 1.66057502815281 4.32189958880976e-07 0.000105871990736666 4.54484104579908e-08
0.95441 38.6288300076586 1.66056775914454 4.32180958694746e-07 0.000105858308088235 4.54193165990899e-08
0.95442 38.6381592283918 1.66056048191602 4.32171958770201e-07 0.000105844623973497 4.5390234582268e-08
0.95443 38.6474922264467 1.66055319646061 4.32162959107333e-07 0.000105830938391506 4.53611644054112e-08
0.95444 38.6568290018234 1.66054590277168 4.32153959706132e-07 0.000105817251341316 4.53321060664071e-08
0.95445 38.6661695545216 1.66053860084261 4.32144960566592e-07 0.000105803562821977 4.53030595631417e-08
0.95446 38.6755138845416 1.66053129066676 4.32135961688702e-07 0.00010578987283254 4.52740248935007e-08
0.95447 38.6848619918832 1.6605239722375 4.32126963072456e-07 0.000105776181372051 4.5245002055371e-08
0.95448 38.6942138765464 1.66051664554821 4.32117964717845e-07 0.000105762488439555 4.52159910466375e-08
0.95449 38.7035695385314 1.66050931059225 4.32108966624861e-07 0.000105748794034098 4.51869918651863e-08
0.9545 38.712928977838 1.66050196736299 4.32099968793495e-07 0.000105735098154721 4.51580045089023e-08
0.95451 38.7222921944663 1.6604946158538 4.3209097122374e-07 0.000105721400800462 4.51290289756701e-08
0.95452 38.7316591884162 1.66048725605806 4.32081973915586e-07 0.000105707701970361 4.5100065263375e-08
0.95453 38.7410299596878 1.66047988796913 4.32072976869027e-07 0.000105694001663454 4.5071113369901e-08
0.95454 38.750404508281 1.66047251158039 4.32063980084052e-07 0.000105680299878774 4.50421732931328e-08
0.95455 38.7597828341959 1.6604651268852 4.32054983560655e-07 0.000105666596615353 4.50132450309536e-08
0.95456 38.7691649374325 1.66045773387693 4.32045987298827e-07 0.000105652891872224 4.49843285812479e-08
0.95457 38.7785508179907 1.66045033254895 4.3203699129856e-07 0.000105639185648413 4.49554239418987e-08
0.95458 38.7879404758707 1.66044292289463 4.32027995559845e-07 0.000105625477942947 4.49265311107889e-08
0.95459 38.7973339110722 1.66043550490735 4.32019000082674e-07 0.000105611768754852 4.48976500858021e-08
0.9546 38.8067311235954 1.66042807858047 4.32010004867039e-07 0.000105598058083149 4.48687808648202e-08
0.95461 38.8161321134403 1.66042064390736 4.32001009912932e-07 0.00010558434592686 4.48399234457264e-08
0.95462 38.8255368806068 1.6604132008814 4.31992015220345e-07 0.000105570632285003 4.48110778264024e-08
0.95463 38.8349454250951 1.66040574949594 4.31983020789268e-07 0.000105556917156595 4.47822440047297e-08
0.95464 38.8443577469049 1.66039828974437 4.31974026619695e-07 0.000105543200540653 4.47534219785907e-08
0.95465 38.8537738460364 1.66039082162006 4.31965032711616e-07 0.000105529482436187 4.47246117458661e-08
0.95466 38.8631937224897 1.66038334511636 4.31956039065025e-07 0.000105515762842212 4.46958133044377e-08
0.95467 38.8726173762645 1.66037586022665 4.31947045679911e-07 0.000105502041757734 4.46670266521858e-08
0.95468 38.8820448073611 1.66036836694431 4.31938052556267e-07 0.000105488319181762 4.46382517869909e-08
0.95469 38.8914760157793 1.6603608652627 4.31929059694086e-07 0.000105474595113301 4.46094887067339e-08
0.9547 38.9009110015192 1.66035335517519 4.31920067093357e-07 0.000105460869551354 4.45807374092942e-08
0.95471 38.9103497645807 1.66034583667515 4.31911074754075e-07 0.000105447142494924 4.45519978925521e-08
0.95472 38.9197923049638 1.66033830975596 4.31902082676229e-07 0.00010543341394301 4.45232701543867e-08
0.95473 38.9292386226687 1.66033077441097 4.31893090859813e-07 0.000105419683894609 4.44945541926778e-08
0.95474 38.9386887176952 1.66032323063357 4.31884099304816e-07 0.000105405952348718 4.44658500053041e-08
0.95475 38.9481425900433 1.66031567841712 4.31875108011233e-07 0.00010539221930433 4.44371575901439e-08
0.95476 38.9576002397132 1.66030811775499 4.31866116979054e-07 0.000105378484760437 4.44084769450764e-08
0.95477 38.9670616667047 1.66030054864055 4.31857126208271e-07 0.000105364748716029 4.43798080679796e-08
0.95478 38.9765268710179 1.66029297106717 4.31848135698876e-07 0.000105351011170094 4.43511509567308e-08
0.95479 38.9859958526527 1.66028538502822 4.3183914545086e-07 0.000105337272121618 4.43225056092086e-08
0.9548 38.9954686116093 1.66027779051708 4.31830155464215e-07 0.000105323531569585 4.42938720232895e-08
0.95481 39.0049451478874 1.6602701875271 4.31821165738934e-07 0.000105309789512978 4.42652501968514e-08
0.95482 39.0144254614871 1.66026257605167 4.31812176275008e-07 0.000105296045950775 4.42366401277705e-08
0.95483 39.0239095524087 1.66025495608415 4.31803187072428e-07 0.000105282300881957 4.4208041813924e-08
0.95484 39.0333974206518 1.66024732761791 4.31794198131187e-07 0.000105268554305499 4.41794552531878e-08
0.95485 39.0428890662167 1.66023969064632 4.31785209451276e-07 0.000105254806220375 4.41508804434377e-08
0.95486 39.0523844891031 1.66023204516274 4.31776221032687e-07 0.000105241056625557 4.412231738255e-08
0.95487 39.0618836893113 1.66022439116056 4.31767232875412e-07 0.000105227305520016 4.40937660683997e-08
0.95488 39.071386666841 1.66021672863315 4.31758244979443e-07 0.000105213552902721 4.40652264988625e-08
0.95489 39.0808934216924 1.66020905757386 4.31749257344771e-07 0.000105199798772638 4.40366986718131e-08
0.9549 39.0904039538656 1.66020137797607 4.31740269971389e-07 0.000105186043128731 4.40081825851258e-08
0.95491 39.0999182633604 1.66019368983315 4.31731282859287e-07 0.000105172285969962 4.39796782366756e-08
0.95492 39.1094363501768 1.66018599313847 4.31722296008459e-07 0.000105158527295293 4.3951185624336e-08
0.95493 39.118958214315 1.6601782878854 4.31713309418895e-07 0.000105144767103682 4.39227047459814e-08
0.95494 39.1284838557747 1.66017057406732 4.31704323090587e-07 0.000105131005394085 4.38942355994851e-08
0.95495 39.1380132745562 1.66016285167758 4.31695337023528e-07 0.000105117242165457 4.386577818272e-08
0.95496 39.1475464706592 1.66015512070956 4.31686351217708e-07 0.00010510347741675 4.38373324935598e-08
0.95497 39.1570834440841 1.66014738115663 4.31677365673121e-07 0.000105089711146916 4.38088985298765e-08
0.95498 39.1666241948304 1.66013963301217 4.31668380389757e-07 0.000105075943354902 4.37804762895432e-08
0.95499 39.1761687228985 1.66013187626953 4.31659395367609e-07 0.000105062174039655 4.37520657704313e-08
0.955 39.1857170282883 1.66012411092209 4.31650410606668e-07 0.00010504840320012 4.37236669704135e-08
0.95501 39.1952691109997 1.66011633696322 4.31641426106926e-07 0.00010503463083524 4.36952798873609e-08
0.95502 39.2048249710328 1.66010855438629 4.31632441868375e-07 0.000105020856943955 4.36669045191446e-08
0.95503 39.2143846083875 1.66010076318467 4.31623457891006e-07 0.000105007081525204 4.36385408636362e-08
0.95504 39.223948023064 1.66009296335173 4.31614474174812e-07 0.000104993304577923 4.36101889187057e-08
0.95505 39.233515215062 1.66008515488084 4.31605490719785e-07 0.000104979526101047 4.35818486822242e-08
0.95506 39.2430861843817 1.66007733776537 4.31596507525915e-07 0.000104965746093509 4.35535201520618e-08
0.95507 39.2526609310232 1.66006951199869 4.31587524593196e-07 0.000104951964554239 4.35252033260877e-08
0.95508 39.2622394549862 1.66006167757417 4.31578541921618e-07 0.000104938181482166 4.34968982021724e-08
0.95509 39.2718217562709 1.66005383448517 4.31569559511174e-07 0.000104924396876216 4.34686047781844e-08
0.9551 39.2814078348773 1.66004598272508 4.31560577361856e-07 0.000104910610735315 4.34403230519934e-08
0.95511 39.2909976908053 1.66003812228725 4.31551595473654e-07 0.000104896823058384 4.34120530214678e-08
0.95512 39.3005913240551 1.66003025316506 4.31542613846562e-07 0.000104883033844343 4.33837946844758e-08
0.95513 39.3101887346264 1.66002237535189 4.3153363248057e-07 0.000104869243092113 4.3355548038886e-08
0.95514 39.3197899225195 1.66001448884109 4.31524651375672e-07 0.000104855450800608 4.33273130825657e-08
0.95515 39.3293948877342 1.66000659362604 4.31515670531858e-07 0.000104841656968744 4.32990898133832e-08
0.95516 39.3390036302705 1.6599986897001 4.3150668994912e-07 0.000104827861595433 4.32708782292051e-08
0.95517 39.3486161501286 1.65999077705666 4.3149770962745e-07 0.000104814064679586 4.32426783278989e-08
0.95518 39.3582324473083 1.65998285568908 4.3148872956684e-07 0.00010480026622011 4.3214490107331e-08
0.95519 39.3678525218097 1.65997492559072 4.31479749767283e-07 0.000104786466215911 4.31863135653676e-08
0.9552 39.3774763736326 1.65996698675496 4.31470770228768e-07 0.000104772664665896 4.31581486998753e-08
0.95521 39.3871040027773 1.65995903917517 4.3146179095129e-07 0.000104758861568965 4.31299955087194e-08
0.95522 39.3967354092437 1.65995108284472 4.31452811934839e-07 0.000104745056924019 4.3101853989766e-08
0.95523 39.4063705930317 1.65994311775698 4.31443833179407e-07 0.000104731250729956 4.30737241408799e-08
0.95524 39.4160095541414 1.65993514390531 4.31434854684986e-07 0.000104717442985671 4.30456059599258e-08
0.95525 39.4256522925727 1.65992716128309 4.31425876451568e-07 0.000104703633690061 4.3017499444769e-08
0.95526 39.4352988083256 1.65991916988369 4.31416898479145e-07 0.000104689822842015 4.29894045932731e-08
0.95527 39.4449491014004 1.65991116970048 4.31407920767708e-07 0.000104676010440425 4.29613214033027e-08
0.95528 39.4546031717966 1.65990316072683 4.3139894331725e-07 0.000104662196484178 4.29332498727213e-08
0.95529 39.4642610195147 1.6598951429561 4.31389966127762e-07 0.000104648380972159 4.29051899993921e-08
0.9553 39.4739226445543 1.65988711638167 4.31380989199236e-07 0.000104634563903254 4.28771417811788e-08
0.95531 39.4835880469157 1.65987908099691 4.31372012531664e-07 0.000104620745276343 4.28491052159435e-08
0.95532 39.4932572265986 1.65987103679519 4.31363036125038e-07 0.000104606925090307 4.28210803015494e-08
0.95533 39.5029301836032 1.65986298376987 4.31354059979351e-07 0.000104593103344022 4.27930670358582e-08
0.95534 39.5126069179296 1.65985492191434 4.31345084094593e-07 0.000104579280036366 4.27650654167324e-08
0.95535 39.5222874295775 1.65984685122194 4.31336108470756e-07 0.00010456545516621 4.27370754420333e-08
0.95536 39.5319717185471 1.65983877168607 4.31327133107831e-07 0.000104551628732426 4.27090971096219e-08
0.95537 39.5416597848384 1.65983068330008 4.31318158005812e-07 0.000104537800733884 4.26811304173598e-08
0.95538 39.5513516284513 1.65982258605735 4.3130918316469e-07 0.000104523971169451 4.26531753631075e-08
0.95539 39.561047249386 1.65981447995125 4.31300208584456e-07 0.000104510140037992 4.2625231944725e-08
0.9554 39.5707466476423 1.65980636497515 4.31291234265103e-07 0.000104496307338371 4.25973001600732e-08
0.95541 39.5804498232203 1.65979824112241 4.31282260206623e-07 0.000104482473069448 4.2569380007011e-08
0.95542 39.5901567761198 1.65979010838641 4.31273286409007e-07 0.000104468637230082 4.25414714833987e-08
0.95543 39.5998675063411 1.65978196676051 4.31264312872247e-07 0.00010445479981913 4.25135745870949e-08
0.95544 39.6095820138841 1.65977381623809 4.31255339596336e-07 0.000104440960835447 4.2485689315959e-08
0.95545 39.6193002987486 1.65976565681252 4.31246366581264e-07 0.000104427120277886 4.24578156678492e-08
0.95546 39.6290223609349 1.65975748847717 4.31237393827024e-07 0.000104413278145296 4.24299536406236e-08
0.95547 39.6387482004428 1.6597493112254 4.31228421333608e-07 0.000104399434436527 4.24021032321406e-08
0.95548 39.6484778172725 1.65974112505059 4.31219449101008e-07 0.000104385589150426 4.23742644402574e-08
0.95549 39.6582112114237 1.6597329299461 4.31210477129215e-07 0.000104371742285835 4.23464372628319e-08
0.9555 39.6679483828965 1.65972472590531 4.31201505418222e-07 0.000104357893841598 4.23186216977207e-08
0.95551 39.6776893316912 1.65971651292159 4.31192533968019e-07 0.000104344043816555 4.22908177427803e-08
0.95552 39.6874340578074 1.6597082909883 4.311835627786e-07 0.000104330192209543 4.22630253958677e-08
0.95553 39.6971825612452 1.65970006009882 4.31174591849956e-07 0.000104316339019398 4.22352446548383e-08
0.95554 39.7069348420049 1.65969182024652 4.31165621182079e-07 0.000104302484244954 4.22074755175485e-08
0.95555 39.716690900086 1.65968357142476 4.3115665077496e-07 0.000104288627885043 4.21797179818535e-08
0.95556 39.726450735489 1.65967531362692 4.31147680628592e-07 0.000104274769938494 4.21519720456082e-08
0.95557 39.7362143482135 1.65966704684636 4.31138710742967e-07 0.000104260910404135 4.21242377066678e-08
0.95558 39.7459817382598 1.65965877107646 4.31129741118076e-07 0.000104247049280791 4.20965149628864e-08
0.95559 39.7557529056276 1.65965048631058 4.31120771753911e-07 0.000104233186567284 4.20688038121188e-08
0.9556 39.7655278503171 1.6596421925421 4.31111802650464e-07 0.000104219322262436 4.20411042522182e-08
0.95561 39.7753065723284 1.65963388976439 4.31102833807728e-07 0.000104205456365067 4.20134162810388e-08
0.95562 39.7850890716612 1.65962557797081 4.31093865225693e-07 0.000104191588873992 4.19857398964335e-08
0.95563 39.7948753483158 1.65961725715474 4.31084896904353e-07 0.000104177719788027 4.19580750962549e-08
0.95564 39.804665402292 1.65960892730954 4.31075928843698e-07 0.000104163849105983 4.19304218783563e-08
0.95565 39.8144592335899 1.65960058842859 4.3106696104372e-07 0.000104149976826671 4.19027802405893e-08
0.95566 39.8242568422094 1.65959224050525 4.31057993504413e-07 0.0001041361029489 4.18751501808066e-08
0.95567 39.8340582281505 1.6595838835329 4.31049026225766e-07 0.000104122227471475 4.18475316968594e-08
0.95568 39.8438633914134 1.6595755175049 4.31040059207773e-07 0.0001041083503932 4.18199247865987e-08
0.95569 39.8536723319979 1.65956714241463 4.31031092450426e-07 0.000104094471712878 4.17923294478763e-08
0.9557 39.8634850499041 1.65955875825545 4.31022125953715e-07 0.000104080591429307 4.17647456785421e-08
0.95571 39.873301545132 1.65955036502074 4.31013159717633e-07 0.000104066709541286 4.17371734764471e-08
0.95572 39.8831218176814 1.65954196270386 4.31004193742173e-07 0.000104052826047609 4.17096128394411e-08
0.95573 39.8929458675527 1.65953355129819 4.30995228027325e-07 0.000104038940947069 4.16820637653734e-08
0.95574 39.9027736947454 1.65952513079709 4.30986262573082e-07 0.000104025054238459 4.16545262520941e-08
0.95575 39.91260529926 1.65951670119394 4.30977297379436e-07 0.000104011165920565 4.16270002974516e-08
0.95576 39.9224406810961 1.6595082624821 4.30968332446378e-07 0.000103997275992177 4.15994858992952e-08
0.95577 39.9322798402539 1.65949981465494 4.30959367773901e-07 0.000103983384452076 4.15719830554728e-08
0.95578 39.9421227767334 1.65949135770584 4.30950403361996e-07 0.000103969491299047 4.1544491763833e-08
0.95579 39.9519694905345 1.65948289162817 4.30941439210655e-07 0.000103955596531869 4.15170120222233e-08
0.9558 39.9618199816574 1.65947441641529 4.30932475319871e-07 0.00010394170014932 4.14895438284908e-08
0.95581 39.9716742501018 1.65946593206057 4.30923511689635e-07 0.000103927802150177 4.14620871804833e-08
0.95582 39.9815322958679 1.65945743855739 4.30914548319939e-07 0.000103913902533212 4.14346420760468e-08
0.95583 39.9913941189558 1.65944893589911 4.30905585210775e-07 0.000103900001297197 4.14072085130285e-08
0.95584 40.0012597193652 1.6594404240791 4.30896622362135e-07 0.000103886098440902 4.13797864892742e-08
0.95585 40.0111290970964 1.65943190309074 4.3088765977401e-07 0.000103872193963093 4.13523760026293e-08
0.95586 40.0210022521491 1.6594233729274 4.30878697446394e-07 0.000103858287862536 4.13249770509399e-08
0.95587 40.0308791845235 1.65941483358243 4.30869735379277e-07 0.000103844380137993 4.12975896320506e-08
0.95588 40.0407598942197 1.65940628504922 4.30860773572652e-07 0.000103830470788225 4.12702137438066e-08
0.95589 40.0506443812375 1.65939772732114 4.3085181202651e-07 0.000103816559811989 4.12428493840523e-08
0.9559 40.060532645577 1.65938916039154 4.30842850740844e-07 0.000103802647208043 4.12154965506313e-08
0.95591 40.070424687238 1.65938058425382 4.30833889715645e-07 0.00010378873297514 4.1188155241388e-08
0.95592 40.0803205062209 1.65937199890132 4.30824928950906e-07 0.000103774817112032 4.11608254541655e-08
0.95593 40.0902201025252 1.65936340432743 4.30815968446618e-07 0.000103760899617468 4.11335071868073e-08
0.95594 40.1001234761513 1.65935480052551 4.30807008202773e-07 0.000103746980490196 4.11062004371557e-08
0.95595 40.1100306270991 1.65934618748893 4.30798048219363e-07 0.000103733059728961 4.10789052030536e-08
0.95596 40.1199415553685 1.65933756521107 4.30789088496381e-07 0.000103719137332505 4.1051621482343e-08
0.95597 40.1298562609595 1.65932893368529 4.30780129033817e-07 0.00010370521329957 4.10243492728653e-08
0.95598 40.1397747438723 1.65932029290497 4.30771169831665e-07 0.000103691287628894 4.09970885724626e-08
0.95599 40.1496970041067 1.65931164286346 4.30762210889915e-07 0.000103677360319212 4.09698393789756e-08
0.956 40.1596230416628 1.65930298355415 4.3075325220856e-07 0.00010366343136926 4.09426016902448e-08
0.95601 40.1695528565405 1.65929431497041 4.30744293787592e-07 0.000103649500777769 4.09153755041112e-08
0.95602 40.17948644874 1.65928563710559 4.30735335627003e-07 0.000103635568543468 4.08881608184144e-08
0.95603 40.189423818261 1.65927694995308 4.30726377726785e-07 0.000103621634665085 4.08609576309948e-08
0.95604 40.1993649651037 1.65926825350624 4.30717420086929e-07 0.000103607699141345 4.0833765939691e-08
0.95605 40.2093098892681 1.65925954775845 4.30708462707428e-07 0.000103593761970971 4.08065857423429e-08
0.95606 40.2192585907542 1.65925083270306 4.30699505588273e-07 0.000103579823152684 4.07794170367887e-08
0.95607 40.2292110695619 1.65924210833346 4.30690548729457e-07 0.000103565882685201 4.07522598208666e-08
0.95608 40.2391673256913 1.65923337464301 4.30681592130971e-07 0.00010355194056724 4.07251140924152e-08
0.95609 40.2491273591424 1.65922463162508 4.30672635792808e-07 0.000103537996797513 4.06979798492717e-08
0.9561 40.259091169915 1.65921587927305 4.3066367971496e-07 0.000103524051374733 4.06708570892739e-08
0.95611 40.2690587580094 1.65920711758028 4.30654723897417e-07 0.000103510104297609 4.06437458102587e-08
0.95612 40.2790301234254 1.65919834654014 4.30645768340173e-07 0.000103496155564849 4.06166460100625e-08
0.95613 40.2890052661631 1.659189566146 4.30636813043219e-07 0.000103482205175156 4.0589557686522e-08
0.95614 40.2989841862224 1.65918077639123 4.30627858006548e-07 0.000103468253127234 4.05624808374726e-08
0.95615 40.3089668836035 1.65917197726921 4.30618903230151e-07 0.000103454299419784 4.05354154607507e-08
0.95616 40.3189533583061 1.65916316877329 4.30609948714019e-07 0.000103440344051503 4.05083615541913e-08
0.95617 40.3289436103305 1.65915435089686 4.30600994458146e-07 0.000103426387021087 4.04813191156288e-08
0.95618 40.3389376396765 1.65914552363328 4.30592040462524e-07 0.00010341242832723 4.04542881428987e-08
0.95619 40.3489354463443 1.65913668697593 4.30583086727143e-07 0.000103398467968623 4.04272686338344e-08
0.9562 40.3589370303335 1.65912784091816 4.30574133251996e-07 0.000103384505943955 4.04002605862705e-08
0.95621 40.3689423916445 1.65911898545336 4.30565180037076e-07 0.000103370542251913 4.037326399804e-08
0.95622 40.3789515302772 1.65911012057488 4.30556227082373e-07 0.000103356576891182 4.03462788669766e-08
0.95623 40.3889644462315 1.65910124627611 4.30547274387881e-07 0.000103342609860444 4.03193051909129e-08
0.95624 40.3989811395076 1.65909236255041 4.3053832195359e-07 0.000103328641158378 4.02923429676811e-08
0.95625 40.4090016101052 1.65908346939115 4.30529369779494e-07 0.000103314670783663 4.02653921951139e-08
0.95626 40.4190258580246 1.6590745667917 4.30520417865583e-07 0.000103300698734973 4.02384528710426e-08
0.95627 40.4290538832655 1.65906565474543 4.3051146621185e-07 0.000103286725010983 4.02115249932992e-08
0.95628 40.4390856858281 1.65905673324572 4.30502514818288e-07 0.000103272749610362 4.01846085597145e-08
0.95629 40.4491212657125 1.65904780228592 4.30493563684887e-07 0.000103258772531779 4.01577035681189e-08
0.9563 40.4591606229184 1.65903886185942 4.3048461281164e-07 0.000103244793773901 4.01308100163435e-08
0.95631 40.469203757446 1.65902991195958 4.30475662198538e-07 0.00010323081333539 4.01039279022176e-08
0.95632 40.4792506692953 1.65902095257976 4.30466711845575e-07 0.000103216831214911 4.00770572235715e-08
0.95633 40.4893013584662 1.65901198371335 4.30457761752742e-07 0.00010320284741112 4.00501979782343e-08
0.95634 40.4993558249589 1.65900300535371 4.3044881192003e-07 0.000103188861922675 4.00233501640346e-08
0.95635 40.5094140687732 1.65899401749421 4.30439862347432e-07 0.000103174874748231 3.99965137788016e-08
0.95636 40.5194760899092 1.65898502012822 4.30430913034941e-07 0.00010316088588644 3.9969688820363e-08
0.95637 40.5295418883667 1.65897601324911 4.30421963982547e-07 0.000103146895335952 3.99428752865473e-08
0.95638 40.539611464146 1.65896699685025 4.30413015190242e-07 0.000103132903095415 3.99160731751815e-08
0.95639 40.549684817247 1.65895797092501 4.3040406665802e-07 0.000103118909163475 3.98892824840933e-08
0.9564 40.5597619476695 1.65894893546453 4.30395118385872e-07 0.000103104913538705 3.98625032111093e-08
0.95641 40.5698428554139 1.65893989045015 4.30386170373789e-07 0.000103090916219372 3.98357353540556e-08
0.95642 40.5799275404797 1.65893083586058 4.30377222621765e-07 0.00010307691720366 3.98089789107589e-08
0.95643 40.5900160028673 1.65892177167447 4.3036827512979e-07 0.000103062916489747 3.97822338790444e-08
0.95644 40.6001082425766 1.65891269787052 4.30359327897858e-07 0.000103048914075812 3.97555002567381e-08
0.95645 40.6102042596075 1.65890361442741 4.30350380925959e-07 0.000103034909960032 3.97287780416648e-08
0.95646 40.6203040539601 1.65889452132382 4.30341434214085e-07 0.000103020904140579 3.97020672316487e-08
0.95647 40.6304076256343 1.65888541853842 4.3033248776223e-07 0.000103006896615626 3.96753678245147e-08
0.95648 40.6405149746302 1.6588763060499 4.30323541570385e-07 0.000102992887383342 3.96486798180863e-08
0.95649 40.6506261009478 1.65886718383695 4.30314595638541e-07 0.000102978876441895 3.96220032101876e-08
0.9565 40.660741004587 1.65885805187824 4.30305649966692e-07 0.000102964863789451 3.95953379986416e-08
0.95651 40.670859685548 1.65884891015245 4.30296704554829e-07 0.000102950849424172 3.95686841812707e-08
0.95652 40.6809821438305 1.65883975863826 4.30287759402943e-07 0.00010293683334422 3.95420417558981e-08
0.95653 40.6911083794348 1.65883059731437 4.30278814511028e-07 0.000102922815547754 3.95154107203453e-08
0.95654 40.7012383923606 1.65882142615943 4.30269869879074e-07 0.000102908796032931 3.94887910724347e-08
0.95655 40.7113721826081 1.65881224515215 4.30260925507075e-07 0.000102894774797906 3.9462182809987e-08
0.95656 40.7215097501774 1.6588030542712 4.30251981395022e-07 0.000102880751840832 3.9435585930824e-08
0.95657 40.7316510950682 1.65879385349525 4.30243037542907e-07 0.000102866727159858 3.94090004327659e-08
0.95658 40.7417962172808 1.658784642803 4.30234093950722e-07 0.000102852700753134 3.93824263136328e-08
0.95659 40.751945116815 1.65877542217312 4.30225150618459e-07 0.000102838672618806 3.93558635712451e-08
0.9566 40.7620977936708 1.65876619158429 4.30216207546111e-07 0.000102824642755018 3.9329312203422e-08
0.95661 40.7722542478484 1.6587569510152 4.30207264733669e-07 0.000102810611159912 3.93027722079831e-08
0.95662 40.7824144793475 1.65874770044453 4.30198322181125e-07 0.000102796577831629 3.9276243582747e-08
0.95663 40.7925784881684 1.65873843985095 4.30189379888471e-07 0.000102782542768304 3.92497263255318e-08
0.95664 40.8027462743109 1.65872916921315 4.301804378557e-07 0.000102768505968076 3.92232204341562e-08
0.95665 40.812917837775 1.65871988850981 4.30171496082803e-07 0.000102754467429076 3.91967259064374e-08
0.95666 40.823093178561 1.65871059771961 4.30162554569773e-07 0.000102740427149436 3.91702427401933e-08
0.95667 40.8332722966684 1.65870129682123 4.30153613316601e-07 0.000102726385127286 3.91437709332406e-08
0.95668 40.8434551920977 1.65869198579335 4.3014467232328e-07 0.000102712341360751 3.91173104833955e-08
0.95669 40.8536418648484 1.65868266461466 4.30135731589801e-07 0.000102698295847958 3.90908613884749e-08
0.9567 40.863832314921 1.65867333326384 4.30126791116157e-07 0.000102684248587029 3.90644236462941e-08
0.95671 40.8740265423151 1.65866399171956 4.30117850902339e-07 0.000102670199576083 3.90379972546691e-08
0.95672 40.8842245470309 1.65865463996051 4.3010891094834e-07 0.000102656148813241 3.90115822114148e-08
0.95673 40.8944263290685 1.65864527796536 4.30099971254153e-07 0.000102642096296616 3.89851785143456e-08
0.95674 40.9046318884276 1.65863590571281 4.30091031819767e-07 0.000102628042024325 3.89587861612765e-08
0.95675 40.9148412251083 1.65862652318153 4.30082092645177e-07 0.000102613985994478 3.89324051500208e-08
0.95676 40.9250543391109 1.65861713035019 4.30073153730374e-07 0.000102599928205185 3.89060354783929e-08
0.95677 40.9352712304349 1.6586077271975 4.30064215075349e-07 0.000102585868654553 3.88796771442055e-08
0.95678 40.9454918990808 1.65859831370211 4.30055276680096e-07 0.000102571807340689 3.88533301452713e-08
0.95679 40.9557163450482 1.65858888984272 4.30046338544606e-07 0.000102557744261694 3.88269944794034e-08
0.9568 40.9659445683374 1.65857945559801 4.30037400668871e-07 0.000102543679415669 3.88006701444133e-08
0.95681 40.9761765689482 1.65857001094666 4.30028463052884e-07 0.000102529612800714 3.87743571381133e-08
0.95682 40.9864123468806 1.65856055586735 4.30019525696635e-07 0.000102515544414924 3.87480554583142e-08
0.95683 40.9966519021348 1.65855109033875 4.30010588600118e-07 0.000102501474256395 3.87217651028275e-08
0.95684 41.0068952347105 1.65854161433956 4.30001651763324e-07 0.000102487402323218 3.86954860694636e-08
0.95685 41.017142344608 1.65853212784845 4.29992715186246e-07 0.000102473328613482 3.86692183560324e-08
0.95686 41.0273932318271 1.6585226308441 4.29983778868876e-07 0.000102459253125277 3.86429619603443e-08
0.95687 41.0376478963679 1.65851312330519 4.29974842811205e-07 0.000102445175856686 3.86167168802081e-08
0.95688 41.0479063382303 1.65850360521042 4.29965907013226e-07 0.000102431096805793 3.85904831134336e-08
0.95689 41.0581685574143 1.65849407653845 4.29956971474931e-07 0.00010241701597068 3.85642606578292e-08
0.9569 41.0684345539202 1.65848453726796 4.29948036196312e-07 0.000102402933349425 3.85380495112028e-08
0.95691 41.0787043277476 1.65847498737765 4.2993910117736e-07 0.000102388848940104 3.8511849671363e-08
0.95692 41.0889778788966 1.65846542684619 4.29930166418069e-07 0.000102374762740792 3.84856611361168e-08
0.95693 41.0992552073674 1.65845585565226 4.2992123191843e-07 0.000102360674749562 3.84594839032719e-08
0.95694 41.1095363131598 1.65844627377454 4.29912297678435e-07 0.000102346584964482 3.84333179706347e-08
0.95695 41.1198211962739 1.65843668119171 4.29903363698076e-07 0.000102332493383621 3.84071633360115e-08
0.95696 41.1301098567096 1.65842707788246 4.29894429977346e-07 0.000102318400005044 3.83810199972089e-08
0.95697 41.1404022944671 1.65841746382547 4.29885496516236e-07 0.000102304304826815 3.83548879520318e-08
0.95698 41.1506985095461 1.65840783899941 4.29876563314739e-07 0.000102290207846993 3.83287671982861e-08
0.95699 41.1609985019468 1.65839820338297 4.29867630372846e-07 0.000102276109063638 3.83026577337762e-08
0.957 41.1713022716692 1.65838855695484 4.2985869769055e-07 0.000102262008474807 3.8276559556307e-08
0.95701 41.1816098187132 1.65837889969368 4.29849765267843e-07 0.000102247906078553 3.82504726636823e-08
0.95702 41.191921143079 1.65836923157818 4.29840833104717e-07 0.000102233801872928 3.82243970537056e-08
0.95703 41.2022362447664 1.65835955258703 4.29831901201164e-07 0.000102219695855982 3.81983327241807e-08
0.95704 41.2125551237754 1.6583498626989 4.29822969557176e-07 0.000102205588025762 3.81722796729101e-08
0.95705 41.2228777801061 1.65834016189247 4.29814038172746e-07 0.000102191478380315 3.81462378976968e-08
0.95706 41.2332042137585 1.65833045014643 4.29805107047864e-07 0.000102177366917682 3.81202073963427e-08
0.95707 41.2435344247326 1.65832072743946 4.29796176182524e-07 0.000102163253635904 3.80941881666492e-08
0.95708 41.2538684130282 1.65831099375024 4.29787245576718e-07 0.00010214913853302 3.80681802064184e-08
0.95709 41.2642061786455 1.65830124905745 4.29778315230437e-07 0.000102135021607065 3.80421835134507e-08
0.9571 41.2745477215846 1.65829149333977 4.29769385143674e-07 0.000102120902856074 3.80161980855471e-08
0.95711 41.2848930418453 1.65828172657588 4.29760455316421e-07 0.000102106782278077 3.79902239205077e-08
0.95712 41.2952421394277 1.65827194874446 4.2975152574867e-07 0.000102092659871105 3.7964261016132e-08
0.95713 41.3055950143316 1.6582621598242 4.29742596440413e-07 0.000102078535633184 3.79383093702199e-08
0.95714 41.3159516665574 1.65825235979378 4.29733667391643e-07 0.000102064409562339 3.79123689805698e-08
0.95715 41.3263120961047 1.65824254863187 4.2972473860235e-07 0.000102050281656592 3.78864398449811e-08
0.95716 41.3366763029736 1.65823272631716 4.29715810072528e-07 0.000102036151913962 3.78605219612514e-08
0.95717 41.3470442871644 1.65822289282832 4.29706881802168e-07 0.00010202202033247 3.78346153271792e-08
0.95718 41.3574160486767 1.65821304814405 4.29697953791264e-07 0.000102007886910129 3.78087199405615e-08
0.95719 41.3677915875107 1.65820319224302 4.29689026039806e-07 0.000101993751644953 3.77828357991952e-08
0.9572 41.3781709036663 1.65819332510391 4.29680098547786e-07 0.000101979614534952 3.77569629008776e-08
0.95721 41.3885539971436 1.6581834467054 4.29671171315198e-07 0.000101965475578136 3.77311012434042e-08
0.95722 41.3989408679426 1.65817355702618 4.29662244342033e-07 0.00010195133477251 3.77052508245716e-08
0.95723 41.4093315160632 1.65816365604493 4.29653317628284e-07 0.000101937192116079 3.7679411642175e-08
0.95724 41.4197259415056 1.65815374374032 4.29644391173942e-07 0.000101923047606844 3.76535836940092e-08
0.95725 41.4301241442695 1.65814382009104 4.29635464978999e-07 0.000101908901242804 3.76277669778695e-08
0.95726 41.4405261243551 1.65813388507577 4.29626539043448e-07 0.000101894753021956 3.76019614915495e-08
0.95727 41.4509318817625 1.65812393867319 4.29617613367281e-07 0.000101880602942296 3.75761672328437e-08
0.95728 41.4613414164914 1.65811398086198 4.2960868795049e-07 0.000101866451001816 3.75503841995454e-08
0.95729 41.4717547285421 1.65810401162082 4.29599762793067e-07 0.000101852297198504 3.75246123894474e-08
0.9573 41.4821718179143 1.6580940309284 4.29590837895004e-07 0.00010183814153035 3.74988518003429e-08
0.95731 41.4925926846084 1.65808403876339 4.29581913256294e-07 0.000101823983995339 3.74731024300238e-08
0.95732 41.5030173286239 1.65807403510448 4.29572988876928e-07 0.000101809824591453 3.74473642762823e-08
0.95733 41.5134457499612 1.65806401993035 4.29564064756899e-07 0.000101795663316673 3.74216373369099e-08
0.95734 41.5238779486202 1.65805399321967 4.29555140896198e-07 0.000101781500168977 3.73959216096972e-08
0.95735 41.5343139246007 1.65804395495114 4.29546217294819e-07 0.000101767335146342 3.73702170924356e-08
0.95736 41.5447536779029 1.65803390510342 4.29537293952752e-07 0.00010175316824674 3.73445237829148e-08
0.95737 41.5551972085269 1.65802384365521 4.29528370869992e-07 0.000101738999468145 3.73188416789254e-08
0.95738 41.5656445164725 1.65801377058518 4.29519448046528e-07 0.000101724828808523 3.72931707782564e-08
0.95739 41.5760956017398 1.65800368587201 4.29510525482354e-07 0.000101710656265842 3.72675110786967e-08
0.9574 41.5865504643287 1.65799358949439 4.29501603177461e-07 0.000101696481838066 3.72418625780356e-08
0.95741 41.5970091042393 1.65798348143099 4.29492681131842e-07 0.000101682305523157 3.72162252740608e-08
0.95742 41.6074715214715 1.65797336166051 4.2948375934549e-07 0.000101668127319074 3.71905991645609e-08
0.95743 41.6179377160254 1.65796323016161 4.29474837818395e-07 0.000101653947223773 3.71649842473226e-08
0.95744 41.628407687901 1.65795308691298 4.29465916550551e-07 0.000101639765235211 3.71393805201336e-08
0.95745 41.6388814370982 1.6579429318933 4.29456995541951e-07 0.000101625581351339 3.71137879807804e-08
0.95746 41.6493589636172 1.65793276508125 4.29448074792585e-07 0.000101611395570107 3.70882066270489e-08
0.95747 41.6598402674577 1.65792258645552 4.29439154302445e-07 0.000101597207889463 3.70626364567255e-08
0.95748 41.67032534862 1.65791239599478 4.29430234071524e-07 0.000101583018307351 3.70370774675953e-08
0.95749 41.6808142071038 1.65790219367772 4.29421314099814e-07 0.000101568826821715 3.70115296574436e-08
0.9575 41.6913068429093 1.65789197948301 4.29412394387307e-07 0.000101554633430495 3.6985993024055e-08
0.95751 41.7018032560366 1.65788175338935 4.29403474933997e-07 0.000101540438131628 3.69604675652135e-08
0.95752 41.7123034464854 1.6578715153754 4.29394555739873e-07 0.000101526240923051 3.69349532787032e-08
0.95753 41.7228074142559 1.65786126541985 4.2938563680493e-07 0.000101512041802696 3.69094501623073e-08
0.95754 41.7333151593482 1.65785100350138 4.29376718129158e-07 0.000101497840768495 3.68839582138092e-08
0.95755 41.743826681762 1.65784072959867 4.29367799712551e-07 0.000101483637818375 3.68584774309913e-08
0.95756 41.7543419814976 1.65783044369041 4.293588815551e-07 0.000101469432950263 3.68330078116355e-08
0.95757 41.7648610585548 1.65782014575527 4.29349963656798e-07 0.000101455226162082 3.68075493535241e-08
0.95758 41.7753839129337 1.65780983577194 4.29341046017636e-07 0.000101441017451753 3.67821020544381e-08
0.95759 41.7859105446342 1.6577995137191 4.29332128637608e-07 0.000101426806817195 3.67566659121588e-08
0.9576 41.7964409536563 1.65778917957542 4.29323211516704e-07 0.000101412594256324 3.67312409244663e-08
0.95761 41.8069751400002 1.65777883331959 4.29314294654918e-07 0.000101398379767054 3.67058270891414e-08
0.95762 41.8175131036657 1.6577684749303 4.29305378052241e-07 0.000101384163347297 3.66804244039634e-08
0.95763 41.8280548446529 1.65775810438621 4.29296461708666e-07 0.00010136994499496 3.66550328667114e-08
0.95764 41.8386003629617 1.65774772166602 4.29287545624185e-07 0.000101355724707951 3.6629652475165e-08
0.95765 41.8491496585922 1.6577373267484 4.2927862979879e-07 0.000101341502484174 3.6604283227102e-08
0.95766 41.8597027315444 1.65772691961204 4.29269714232474e-07 0.00010132727832153 3.65789251203011e-08
0.95767 41.8702595818182 1.65771650023561 4.29260798925227e-07 0.000101313052217919 3.65535781525397e-08
0.95768 41.8808202094137 1.6577060685978 4.29251883877044e-07 0.000101298824171237 3.65282423215947e-08
0.95769 41.8913846143308 1.65769562467729 4.29242969087915e-07 0.000101284594179379 3.65029176252437e-08
0.9577 41.9019527965696 1.65768516845276 4.29234054557833e-07 0.000101270362240236 3.64776040612625e-08
0.95771 41.9125247561302 1.65767469990288 4.29225140286791e-07 0.000101256128351698 3.64523016274276e-08
0.95772 41.9231004930122 1.65766421900635 4.29216226274779e-07 0.000101241892511652 3.64270103215143e-08
0.95773 41.9336800072161 1.65765372574185 4.29207312521792e-07 0.000101227654717982 3.64017301412977e-08
0.95774 41.9442632987415 1.65764322008804 4.29198399027821e-07 0.00010121341496857 3.6376461084553e-08
0.95775 41.9548503675887 1.65763270202363 4.29189485792857e-07 0.000101199173261295 3.6351203149054e-08
0.95776 41.9654412137575 1.65762217152728 4.29180572816894e-07 0.000101184929594034 3.63259563325752e-08
0.95777 41.9760358372479 1.65761162857767 4.29171660099924e-07 0.000101170683964663 3.63007206328897e-08
0.95778 41.9866342380601 1.6576010731535 4.29162747641938e-07 0.000101156436371053 3.6275496047771e-08
0.95779 41.9972364161938 1.65759050523343 4.29153835442929e-07 0.000101142186811074 3.62502825749916e-08
0.9578 42.0078423716493 1.65757992479616 4.29144923502889e-07 0.000101127935282592 3.62250802123235e-08
0.95781 42.0184521044264 1.65756933182036 4.29136011821811e-07 0.000101113681783472 3.6199888957539e-08
0.95782 42.0290656145251 1.65755872628471 4.29127100399686e-07 0.000101099426311577 3.61747088084091e-08
0.95783 42.0396829019456 1.6575481081679 4.29118189236507e-07 0.000101085168864766 3.61495397627054e-08
0.95784 42.0503039666877 1.6575374774486 4.29109278332266e-07 0.000101070909440896 3.61243818181981e-08
0.95785 42.0609288087515 1.65752683410549 4.29100367686956e-07 0.000101056648037821 3.60992349726572e-08
0.95786 42.0715574281369 1.65751617811727 4.29091457300568e-07 0.000101042384653394 3.6074099223853e-08
0.95787 42.0821898248439 1.65750550946261 4.29082547173094e-07 0.000101028119285464 3.60489745695542e-08
0.95788 42.0928259988728 1.65749482812018 4.29073637304528e-07 0.000101013851931879 3.60238610075304e-08
0.95789 42.1034659502231 1.65748413406868 4.29064727694861e-07 0.000100999582590483 3.59987585355497e-08
0.9579 42.1141096788953 1.65747342728678 4.29055818344085e-07 0.000100985311259117 3.59736671513799e-08
0.95791 42.124757184889 1.65746270775316 4.29046909252193e-07 0.000100971037935622 3.59485868527893e-08
0.95792 42.1354084682044 1.65745197544651 4.29038000419176e-07 0.000100956762617833 3.59235176375445e-08
0.95793 42.1460635288415 1.6574412303455 4.29029091845028e-07 0.000100942485303587 3.5898459503413e-08
0.95794 42.1567223668001 1.65743047242882 4.29020183529741e-07 0.000100928205990714 3.58734124481606e-08
0.95795 42.1673849820806 1.65741970167515 4.29011275473306e-07 0.000100913924677044 3.58483764695532e-08
0.95796 42.1780513746826 1.65740891806317 4.29002367675716e-07 0.000100899641360403 3.5823351565357e-08
0.95797 42.1887215446063 1.65739812157155 4.28993460136962e-07 0.000100885356038616 3.57983377333364e-08
0.95798 42.1993954918517 1.65738731217899 4.28984552857038e-07 0.000100871068709506 3.57733349712566e-08
0.95799 42.2100732164187 1.65737648986417 4.28975645835936e-07 0.00010085677937089 3.57483432768817e-08
0.958 42.2207547183075 1.65736565460575 4.28966739073648e-07 0.000100842488020585 3.57233626479752e-08
0.95801 42.2314399975179 1.65735480638243 4.28957832570165e-07 0.000100828194656406 3.56983930823011e-08
0.95802 42.24212905405 1.65734394517289 4.28948926325481e-07 0.000100813899276164 3.56734345776218e-08
0.95803 42.2528218879036 1.65733307095581 4.28940020339588e-07 0.000100799601877667 3.56484871317004e-08
0.95804 42.2635184990789 1.65732218370986 4.28931114612477e-07 0.000100785302458723 3.56235507422986e-08
0.95805 42.274218887576 1.65731128341373 4.28922209144142e-07 0.000100771001017135 3.55986254071785e-08
0.95806 42.2849230533947 1.65730037004611 4.28913303934573e-07 0.000100756697550705 3.55737111241012e-08
0.95807 42.2956309965351 1.65728944358566 4.28904398983765e-07 0.00010074239205723 3.55488078908272e-08
0.95808 42.3063427169971 1.65727850401108 4.28895494291708e-07 0.000100728084534507 3.55239157051176e-08
0.95809 42.3170582147808 1.65726755130104 4.28886589858396e-07 0.000100713774980329 3.54990345647317e-08
0.9581 42.3277774898861 1.65725658543423 4.2887768568382e-07 0.000100699463392488 3.54741644674298e-08
0.95811 42.3385005423131 1.65724560638932 4.28868781767973e-07 0.000100685149768772 3.54493054109706e-08
0.95812 42.3492273720618 1.65723461414501 4.28859878110846e-07 0.000100670834106965 3.54244573931126e-08
0.95813 42.3599579791321 1.65722360867996 4.28850974712432e-07 0.000100656516404852 3.53996204116146e-08
0.95814 42.370692363524 1.65721258997286 4.28842071572725e-07 0.000100642196660213 3.53747944642339e-08
0.95815 42.3814305252377 1.65720155800239 4.28833168691715e-07 0.000100627874870826 3.53499795487285e-08
0.95816 42.392172464273 1.65719051274723 4.28824266069395e-07 0.000100613551034466 3.53251756628552e-08
0.95817 42.4029181806301 1.65717945418607 4.28815363705757e-07 0.000100599225148905 3.53003828043701e-08
0.95818 42.4136676743087 1.65716838229758 4.28806461600794e-07 0.000100584897211914 3.52756009710299e-08
0.95819 42.4244209453091 1.65715729706045 4.28797559754498e-07 0.000100570567221261 3.52508301605899e-08
0.9582 42.435177993631 1.65714619845335 4.28788658166861e-07 0.000100556235174709 3.52260703708058e-08
0.95821 42.4459388192746 1.65713508645497 4.28779756837875e-07 0.000100541901070022 3.52013215994319e-08
0.95822 42.4567034222399 1.65712396104399 4.28770855767533e-07 0.000100527564904959 3.51765838442232e-08
0.95823 42.4674718025269 1.6571128221991 4.28761954955828e-07 0.000100513226677276 3.51518571029333e-08
0.95824 42.4782439601356 1.65710166989896 4.2875305440275e-07 0.000100498886384728 3.51271413733154e-08
0.95825 42.4890198950658 1.65709050412226 4.28744154108293e-07 0.000100484544025067 3.51024366531234e-08
0.95826 42.4997996073177 1.65707932484769 4.28735254072449e-07 0.000100470199596041 3.50777429401091e-08
0.95827 42.5105830968914 1.65706813205392 4.2872635429521e-07 0.000100455853095398 3.50530602320255e-08
0.95828 42.5213703637866 1.65705692571964 4.28717454776568e-07 0.000100441504520881 3.50283885266241e-08
0.95829 42.5321614080036 1.65704570582353 4.28708555516516e-07 0.00010042715387023 3.50037278216559e-08
0.9583 42.5429562295422 1.65703447234426 4.28699656515047e-07 0.000100412801141184 3.49790781148723e-08
0.95831 42.5537548284024 1.65702322526053 4.28690757772151e-07 0.000100398446331479 3.49544394040235e-08
0.95832 42.5645572045844 1.657011964551 4.28681859287822e-07 0.000100384089438849 3.49298116868599e-08
0.95833 42.575363358088 1.65700069019437 4.28672961062053e-07 0.000100369730461023 3.49051949611309e-08
0.95834 42.5861732889133 1.65698940216931 4.28664063094834e-07 0.000100355369395729 3.48805892245854e-08
0.95835 42.5969869970602 1.6569781004545 4.28655165386159e-07 0.000100341006240693 3.48559944749727e-08
0.95836 42.6078044825288 1.65696678502863 4.2864626793602e-07 0.000100326640993636 3.48314107100405e-08
0.95837 42.618625745319 1.65695545587037 4.28637370744409e-07 0.000100312273652278 3.48068379275373e-08
0.95838 42.6294507854309 1.65694411295841 4.28628473811319e-07 0.000100297904214337 3.47822761252099e-08
0.95839 42.6402796028645 1.65693275627143 4.28619577136741e-07 0.000100283532677527 3.47577253008059e-08
0.9584 42.6511121976197 1.65692138578811 4.28610680720668e-07 0.000100269159039559 3.47331854520716e-08
0.95841 42.6619485696967 1.65691000148713 4.28601784563093e-07 0.000100254783298143 3.47086565767528e-08
0.95842 42.6727887190952 1.65689860334717 4.28592888664008e-07 0.000100240405450984 3.46841386725957e-08
0.95843 42.6836326458154 1.65688719134692 4.28583993023405e-07 0.000100226025495786 3.46596317373451e-08
0.95844 42.6944803498573 1.65687576546504 4.28575097641276e-07 0.000100211643430251 3.46351357687462e-08
0.95845 42.7053318312209 1.65686432568024 4.28566202517613e-07 0.000100197259252076 3.46106507645431e-08
0.95846 42.7161870899061 1.65685287197118 4.2855730765241e-07 0.000100182872958956 3.45861767224795e-08
0.95847 42.727046125913 1.65684140431655 4.28548413045658e-07 0.000100168484548585 3.45617136402995e-08
0.95848 42.7379089392415 1.65682992269503 4.2853951869735e-07 0.000100154094018651 3.45372615157454e-08
0.95849 42.7487755298917 1.65681842708529 4.28530624607478e-07 0.000100139701366844 3.45128203465605e-08
0.9585 42.7596458978636 1.65680691746603 4.28521730776034e-07 0.000100125306590847 3.44883901304866e-08
0.95851 42.7705200431572 1.65679539381592 4.28512837203011e-07 0.000100110909688341 3.44639708652651e-08
0.95852 42.7813979657723 1.65678385611364 4.285039438884e-07 0.000100096510657007 3.44395625486379e-08
0.95853 42.7922796657092 1.65677230433788 4.28495050832196e-07 0.000100082109494519 3.44151651783452e-08
0.95854 42.8031651429677 1.65676073846732 4.28486158034388e-07 0.000100067706198553 3.4390778752128e-08
0.95855 42.8140543975479 1.65674915848063 4.28477265494971e-07 0.000100053300766778 3.43664032677259e-08
0.95856 42.8249474294498 1.6567375643565 4.28468373213936e-07 0.000100038893196864 3.43420387228782e-08
0.95857 42.8358442386732 1.6567259560736 4.28459481191276e-07 0.000100024483486474 3.43176851153244e-08
0.95858 42.8467448252184 1.65671433361063 4.28450589426983e-07 0.000100010071633272 3.42933424428027e-08
0.95859 42.8576491890853 1.65670269694626 4.28441697921049e-07 9.9995657634918e-05 3.42690107030517e-08
0.9586 42.8685573302737 1.65669104605917 4.28432806673467e-07 9.99812414890684e-05 3.42446898938088e-08
0.95861 42.879469248784 1.65667938092805 4.28423915684229e-07 9.99668231933777e-05 3.4220380012811e-08
0.95862 42.8903849446157 1.65666770153157 4.28415024953328e-07 9.99524027454975e-05 3.41960810577958e-08
0.95863 42.9013044177693 1.65665600784841 4.28406134480755e-07 9.99379801430765e-05 3.4171793026499e-08
0.95864 42.9122276682444 1.65664429985727 4.28397244266503e-07 9.99235553837608e-05 3.41475159166571e-08
0.95865 42.9231546960412 1.65663257753681 4.28388354310565e-07 9.99091284651931e-05 3.41232497260049e-08
0.95866 42.9340855011597 1.65662084086572 4.28379464612933e-07 9.98946993850148e-05 3.40989944522782e-08
0.95867 42.9450200835998 1.65660908982268 4.28370575173599e-07 9.98802681408626e-05 3.40747500932111e-08
0.95868 42.9559584433617 1.65659732438637 4.28361685992555e-07 9.98658347303714e-05 3.40505166465376e-08
0.95869 42.9669005804451 1.65658554453548 4.28352797069794e-07 9.98513991511737e-05 3.40262941099919e-08
0.9587 42.9778464948503 1.65657375024868 4.28343908405309e-07 9.98369614008982e-05 3.40020824813068e-08
0.95871 42.9887961865771 1.65656194150466 4.28335019999091e-07 9.98225214771718e-05 3.39778817582156e-08
0.95872 42.9997496556255 1.65655011828209 4.28326131851134e-07 9.98080793776178e-05 3.39536919384504e-08
0.95873 43.0107069019957 1.65653828055965 4.28317243961428e-07 9.9793635099857e-05 3.39295130197428e-08
0.95874 43.0216679256874 1.65652642831604 4.28308356329968e-07 9.97791886415075e-05 3.39053449998248e-08
0.95875 43.0326327267008 1.65651456152993 4.28299468956744e-07 9.9764740000184e-05 3.38811878764269e-08
0.95876 43.043601305036 1.65650268018 4.2829058184175e-07 9.97502891734999e-05 3.38570416472801e-08
0.95877 43.0545736606927 1.65649078424493 4.28281694984978e-07 9.97358361590638e-05 3.38329063101145e-08
0.95878 43.0655497936712 1.6564788737034 4.2827280838642e-07 9.97213809544825e-05 3.38087818626592e-08
0.95879 43.0765297039713 1.65646694853409 4.28263922046068e-07 9.97069235573601e-05 3.37846683026441e-08
0.9588 43.0875133915931 1.6564550087157 4.28255035963916e-07 9.96924639652973e-05 3.37605656277974e-08
0.95881 43.0985008565365 1.65644305422688 4.28246150139955e-07 9.96780021758926e-05 3.3736473835848e-08
0.95882 43.1094920988016 1.65643108504634 4.28237264574178e-07 9.96635381867407e-05 3.37123929245231e-08
0.95883 43.1204871183884 1.65641910115275 4.28228379266577e-07 9.96490719954351e-05 3.36883228915508e-08
0.95884 43.1314859152968 1.65640710252478 4.28219494217144e-07 9.96346035995647e-05 3.36642637346577e-08
0.95885 43.1424884895269 1.65639508914113 4.28210609425872e-07 9.96201329967162e-05 3.36402154515699e-08
0.95886 43.1534948410786 1.65638306098047 4.28201724892754e-07 9.96056601844738e-05 3.36161780400143e-08
0.95887 43.164504969952 1.65637101802148 4.28192840617781e-07 9.9591185160418e-05 3.35921514977157e-08
0.95888 43.1755188761471 1.65635896024284 4.28183956600947e-07 9.95767079221281e-05 3.35681358223999e-08
0.95889 43.1865365596638 1.65634688762325 4.28175072842243e-07 9.95622284671783e-05 3.35441310117913e-08
0.9589 43.1975580205023 1.65633480014136 4.28166189341662e-07 9.95477467931412e-05 3.35201370636139e-08
0.95891 43.2085832586623 1.65632269777588 4.28157306099196e-07 9.95332628975866e-05 3.3496153975592e-08
0.95892 43.2196122741439 1.65631058050548 4.28148423114837e-07 9.95187767780807e-05 3.34721817454484e-08
0.95893 43.2306450669474 1.65629844830883 4.28139540388579e-07 9.95042884321882e-05 3.34482203709064e-08
0.95894 43.2416816370724 1.65628630116463 4.28130657920413e-07 9.94897978574691e-05 3.34242698496884e-08
0.95895 43.2527219845192 1.65627413905155 4.28121775710333e-07 9.94753050514815e-05 3.34003301795159e-08
0.95896 43.2637661092875 1.65626196194827 4.28112893758329e-07 9.94608100117807e-05 3.3376401358111e-08
0.95897 43.2748140113776 1.65624976983348 4.28104012064395e-07 9.94463127359186e-05 3.33524833831943e-08
0.95898 43.2858656907893 1.65623756268586 4.28095130628523e-07 9.94318132214447e-05 3.33285762524868e-08
0.95899 43.2969211475226 1.65622534048408 4.28086249450706e-07 9.94173114659049e-05 3.33046799637083e-08
0.959 43.3079803815777 1.65621310320683 4.28077368530935e-07 9.94028074668437e-05 3.32807945145789e-08
0.95901 43.3190433929543 1.65620085083279 4.28068487869204e-07 9.93883012218005e-05 3.32569199028175e-08
0.95902 43.3301101816528 1.65618858334064 4.28059607465505e-07 9.93737927283131e-05 3.32330561261428e-08
0.95903 43.3411807476727 1.65617630070906 4.2805072731983e-07 9.93592819839165e-05 3.32092031822734e-08
0.95904 43.3522550910144 1.65616400291673 4.28041847432171e-07 9.93447689861419e-05 3.3185361068927e-08
0.95905 43.3633332116778 1.65615168994234 4.28032967802522e-07 9.93302537325191e-05 3.31615297838213e-08
0.95906 43.3744151096627 1.65613936176456 4.28024088430874e-07 9.9315736220573e-05 3.31377093246729e-08
0.95907 43.3855007849695 1.65612701836208 4.28015209317219e-07 9.93012164478267e-05 3.31138996891982e-08
0.95908 43.3965902375978 1.65611465971358 4.28006330461551e-07 9.92866944118003e-05 3.30901008751137e-08
0.95909 43.4076834675477 1.65610228579774 4.27997451863862e-07 9.92721701100106e-05 3.30663128801346e-08
0.9591 43.4187804748194 1.65608989659323 4.27988573524144e-07 9.92576435399723e-05 3.30425357019763e-08
0.95911 43.4298812594127 1.65607749207875 4.27979695442389e-07 9.92431146991959e-05 3.30187693383533e-08
0.95912 43.4409858213278 1.65606507223297 4.2797081761859e-07 9.92285835851894e-05 3.29950137869795e-08
0.95913 43.4520941605644 1.65605263703457 4.2796194005274e-07 9.92140501954585e-05 3.29712690455692e-08
0.95914 43.4632062771228 1.65604018646223 4.27953062744831e-07 9.91995145275048e-05 3.29475351118352e-08
0.95915 43.4743221710027 1.65602772049464 4.27944185694855e-07 9.91849765788282e-05 3.29238119834908e-08
0.95916 43.4854418422043 1.65601523911048 4.27935308902804e-07 9.9170436346924e-05 3.29000996582478e-08
0.95917 43.4965652907277 1.65600274228843 4.27926432368672e-07 9.91558938292867e-05 3.28763981338187e-08
0.95918 43.5076925165726 1.65599023000716 4.27917556092451e-07 9.91413490234057e-05 3.28527074079146e-08
0.95919 43.5188235197392 1.65597770224536 4.27908680074132e-07 9.91268019267681e-05 3.28290274782463e-08
0.9592 43.5299583002275 1.65596515898172 4.27899804313709e-07 9.91122525368591e-05 3.28053583425247e-08
0.95921 43.5410968580374 1.65595260019491 4.27890928811175e-07 9.90977008511592e-05 3.27816999984597e-08
0.95922 43.5522391931691 1.65594002586361 4.2788205356652e-07 9.90831468671469e-05 3.27580524437607e-08
0.95923 43.5633853056224 1.6559274359665 4.27873178579738e-07 9.90685905822975e-05 3.27344156761372e-08
0.95924 43.5745351953974 1.65591483048227 4.27864303850822e-07 9.90540319940832e-05 3.27107896932974e-08
0.95925 43.5856888624939 1.6559022093896 4.27855429379763e-07 9.90394710999735e-05 3.26871744929502e-08
0.95926 43.5968463069122 1.65588957266717 4.27846555166555e-07 9.90249078974339e-05 3.26635700728025e-08
0.95927 43.6080075286522 1.65587692029365 4.2783768121119e-07 9.90103423839287e-05 3.26399764305623e-08
0.95928 43.6191725277137 1.65586425224774 4.27828807513659e-07 9.89957745569174e-05 3.26163935639362e-08
0.95929 43.630341304097 1.65585156850811 4.27819934073956e-07 9.89812044138569e-05 3.25928214706301e-08
0.9593 43.6415138578019 1.65583886905343 4.27811060892073e-07 9.89666319522019e-05 3.25692601483506e-08
0.95931 43.6526901888286 1.65582615386241 4.27802187968003e-07 9.8952057169403e-05 3.25457095948026e-08
0.95932 43.6638702971768 1.65581342291371 4.27793315301737e-07 9.89374800629086e-05 3.25221698076914e-08
0.95933 43.6750541828467 1.65580067618601 4.27784442893269e-07 9.89229006301634e-05 3.24986407847215e-08
0.95934 43.6862418458383 1.655787913658 4.27775570742591e-07 9.89083188686092e-05 3.24751225235964e-08
0.95935 43.6974332861515 1.65577513530836 4.27766698849696e-07 9.88937347756853e-05 3.24516150220204e-08
0.95936 43.7086285037863 1.65576234111577 4.27757827214575e-07 9.88791483488269e-05 3.2428118277696e-08
0.95937 43.719827498743 1.65574953105891 4.27748955837222e-07 9.88645595854676e-05 3.24046322883264e-08
0.95938 43.7310302710212 1.65573670511646 4.27740084717627e-07 9.88499684830364e-05 3.23811570516134e-08
0.95939 43.7422368206211 1.6557238632671 4.27731213855785e-07 9.88353750389598e-05 3.23576925652585e-08
0.9594 43.7534471475426 1.65571100548952 4.27722343251689e-07 9.88207792506616e-05 3.23342388269636e-08
0.95941 43.7646612517859 1.65569813176239 4.2771347290533e-07 9.88061811155622e-05 3.23107958344287e-08
0.95942 43.7758791333508 1.6556852420644 4.277046028167e-07 9.87915806310789e-05 3.22873635853549e-08
0.95943 43.7871007922373 1.65567233637423 4.27695732985793e-07 9.87769777946257e-05 3.22639420774414e-08
0.95944 43.7983262284455 1.65565941467056 4.276868634126e-07 9.87623726036146e-05 3.2240531308388e-08
0.95945 43.8095554419754 1.65564647693206 4.27677994097115e-07 9.87477650554528e-05 3.22171312758934e-08
0.95946 43.820788432827 1.65563352313743 4.27669125039329e-07 9.87331551475454e-05 3.21937419776559e-08
0.95947 43.8320252010001 1.65562055326534 4.27660256239236e-07 9.87185428772945e-05 3.21703634113738e-08
0.95948 43.8432657464951 1.65560756729447 4.27651387696827e-07 9.87039282420986e-05 3.21469955747443e-08
0.95949 43.8545100693115 1.6555945652035 4.27642519412095e-07 9.86893112393536e-05 3.21236384654648e-08
0.9595 43.8657581694497 1.65558154697112 4.27633651385033e-07 9.86746918664518e-05 3.21002920812316e-08
0.95951 43.8770100469096 1.65556851257601 4.27624783615634e-07 9.86600701207824e-05 3.20769564197407e-08
0.95952 43.8882657016911 1.65555546199685 4.27615916103889e-07 9.8645445999732e-05 3.20536314786881e-08
0.95953 43.8995251337942 1.65554239521231 4.2760704884979e-07 9.86308195006832e-05 3.20303172557684e-08
0.95954 43.9107883432191 1.65552931220108 4.27598181853332e-07 9.86161906210169e-05 3.20070137486769e-08
0.95955 43.9220553299656 1.65551621294185 4.27589315114506e-07 9.86015593581092e-05 3.19837209551076e-08
0.95956 43.9333260940338 1.65550309741329 4.27580448633304e-07 9.85869257093338e-05 3.1960438872754e-08
0.95957 43.9446006354236 1.65548996559408 4.2757158240972e-07 9.85722896720615e-05 3.19371674993098e-08
0.95958 43.9558789541351 1.6554768174629 4.27562716443746e-07 9.85576512436595e-05 3.19139068324674e-08
0.95959 43.9671610501683 1.65546365299845 4.27553850735373e-07 9.85430104214922e-05 3.18906568699196e-08
0.9596 43.978446923523 1.65545047217938 4.27544985284595e-07 9.85283672029201e-05 3.18674176093577e-08
0.95961 43.9897365741996 1.6554372749844 4.27536120091405e-07 9.85137215853022e-05 3.18441890484738e-08
0.95962 44.0010300021977 1.65542406139218 4.27527255155794e-07 9.84990735659923e-05 3.18209711849583e-08
0.95963 44.0123272075176 1.65541083138139 4.27518390477756e-07 9.8484423142342e-05 3.17977640165016e-08
0.95964 44.023628190159 1.65539758493073 4.27509526057282e-07 9.84697703117e-05 3.17745675407942e-08
0.95965 44.0349329501221 1.65538432201887 4.27500661894366e-07 9.8455115071411e-05 3.1751381755525e-08
0.95966 44.0462414874069 1.65537104262449 4.27491797988999e-07 9.8440457418818e-05 3.17282066583837e-08
0.95967 44.0575538020134 1.65535774672628 4.27482934341175e-07 9.84257973512588e-05 3.17050422470584e-08
0.95968 44.0688698939416 1.65534443430292 4.27474070950886e-07 9.84111348660692e-05 3.16818885192372e-08
0.95969 44.0801897631913 1.65533110533308 4.27465207818124e-07 9.83964699605819e-05 3.16587454726081e-08
0.9597 44.0915140887845 1.65531775979534 4.27456344942882e-07 9.83818026321667e-05 3.16356131048577e-08
0.95971 44.1028491516726 1.65530439766402 4.27447482325152e-07 9.83671328797971e-05 3.16124914136736e-08
0.95972 44.1141964796543 1.65529101890791 4.27438619964927e-07 9.8352460704527e-05 3.15893803967435e-08
0.95973 44.1255560727299 1.65527762349544 4.274297578622e-07 9.83377861075481e-05 3.15662800517565e-08
0.95974 44.1369279308992 1.65526421139503 4.27420896016963e-07 9.83231090900498e-05 3.15431903764042e-08
0.95975 44.1483120541624 1.65525078257512 4.27412034429209e-07 9.83084296532186e-05 3.15201113683784e-08
0.95976 44.1597084425192 1.65523733700412 4.2740317309893e-07 9.82937477982388e-05 3.14970430253736e-08
0.95977 44.1711170959698 1.65522387465045 4.27394312026118e-07 9.82790635262916e-05 3.14739853450846e-08
0.95978 44.1825380145143 1.65521039548256 4.27385451210767e-07 9.8264376838557e-05 3.14509383252088e-08
0.95979 44.1939711981524 1.65519689946886 4.27376590652868e-07 9.82496877362111e-05 3.14279019634441e-08
0.9598 44.2054166468843 1.65518338657777 4.27367730352414e-07 9.82349962204277e-05 3.14048762574901e-08
0.95981 44.2168743607101 1.65516985677773 4.27358870309398e-07 9.82203022923795e-05 3.13818612050484e-08
0.95982 44.2283443396296 1.65515631003716 4.27350010523812e-07 9.8205605953235e-05 3.13588568038215e-08
0.95983 44.2398265836429 1.65514274632448 4.27341150995649e-07 9.81909072041607e-05 3.13358630515133e-08
0.95984 44.2513210927499 1.65512916560811 4.27332291724901e-07 9.81762060463212e-05 3.13128799458297e-08
0.95985 44.2628278669508 1.6551155678565 4.27323432711561e-07 9.81615024808779e-05 3.12899074844773e-08
0.95986 44.2743469062453 1.65510195303806 4.27314573955621e-07 9.814679650899e-05 3.12669456651649e-08
0.95987 44.2858782106336 1.65508832112121 4.27305715457074e-07 9.81320881318138e-05 3.12439944856018e-08
0.95988 44.2974217801159 1.65507467207438 4.27296857215911e-07 9.81173773505043e-05 3.12210539435e-08
0.95989 44.3089776146917 1.655061005866 4.27287999232127e-07 9.81026641662124e-05 3.11981240365719e-08
0.9599 44.3205457143615 1.6550473224645 4.27279141505713e-07 9.8087948580087e-05 3.11752047625312e-08
0.95991 44.3321260791249 1.65503362183829 4.27270284036661e-07 9.80732305932751e-05 3.1152296119094e-08
0.95992 44.3437187089822 1.65501990395581 4.27261426824964e-07 9.80585102069204e-05 3.11293981039768e-08
0.95993 44.3553236039331 1.65500616878548 4.27252569870615e-07 9.80437874221647e-05 3.11065107148985e-08
0.95994 44.3669407639778 1.65499241629572 4.27243713173607e-07 9.80290622401468e-05 3.10836339495786e-08
0.95995 44.3785701891164 1.65497864645496 4.27234856733931e-07 9.8014334662003e-05 3.10607678057379e-08
0.95996 44.3902118793487 1.65496485923163 4.27226000551579e-07 9.79996046888674e-05 3.10379122810995e-08
0.95997 44.4018658346747 1.65495105459415 4.27217144626546e-07 9.79848723218709e-05 3.10150673733869e-08
0.95998 44.4135320550946 1.65493723251095 4.27208288958823e-07 9.79701375621435e-05 3.0992233080326e-08
0.95999 44.4252105406082 1.65492339295045 4.27199433548402e-07 9.79554004108104e-05 3.09694093996431e-08
0.96 44.4369012912157 1.65490953588109 4.27190578395275e-07 9.79406608689955e-05 3.09465963290663e-08
0.96001 44.4486043069168 1.65489566127127 4.27181723499437e-07 9.79259189378203e-05 3.09237938663255e-08
0.96002 44.4603195877118 1.65488176908944 4.27172868860879e-07 9.79111746184032e-05 3.0901002009151e-08
0.96003 44.4720471336004 1.65486785930401 4.27164014479592e-07 9.78964279118605e-05 3.08782207552757e-08
0.96004 44.4837869445829 1.65485393188341 4.27155160355571e-07 9.78816788193053e-05 3.08554501024325e-08
0.96005 44.4955390206592 1.65483998679607 4.27146306488807e-07 9.78669273418494e-05 3.08326900483569e-08
0.96006 44.5073033618292 1.65482602401041 4.27137452879293e-07 9.78521734806007e-05 3.08099405907851e-08
0.96007 44.519079968093 1.65481204349486 4.27128599527021e-07 9.78374172366649e-05 3.07872017274545e-08
0.96008 44.5308688394505 1.65479804521784 4.27119746431984e-07 9.78226586111458e-05 3.07644734561047e-08
0.96009 44.542669975902 1.65478402914778 4.27110893594174e-07 9.78078976051438e-05 3.07417557744755e-08
0.9601 44.554483377447 1.65476999525311 4.27102041013583e-07 9.77931342197573e-05 3.07190486803091e-08
0.96011 44.5663090440858 1.65475594350224 4.27093188690205e-07 9.7778368456082e-05 3.06963521713485e-08
0.96012 44.5781469758186 1.65474187386361 4.27084336624031e-07 9.77636003152106e-05 3.06736662453377e-08
0.96013 44.5899971726449 1.65472778630565 4.27075484815054e-07 9.77488297982339e-05 3.0650990900023e-08
0.96014 44.6018596345651 1.65471368079676 4.27066633263266e-07 9.77340569062394e-05 3.0628326133151e-08
0.96015 44.6137343615791 1.6546995573054 4.2705778196866e-07 9.77192816403134e-05 3.06056719424706e-08
0.96016 44.6256213536868 1.65468541579996 4.27048930931229e-07 9.77045040015376e-05 3.05830283257312e-08
0.96017 44.6375206108884 1.6546712562489 4.27040080150964e-07 9.76897239909924e-05 3.05603952806837e-08
0.96018 44.6494321331836 1.65465707862062 4.27031229627858e-07 9.76749416097559e-05 3.05377728050809e-08
0.96019 44.6613559205728 1.65464288288355 4.27022379361905e-07 9.76601568589025e-05 3.05151608966761e-08
0.9602 44.6732919730555 1.65462866900613 4.27013529353095e-07 9.76453697395049e-05 3.04925595532246e-08
0.96021 44.6852402906321 1.65461443695677 4.27004679601421e-07 9.76305802526327e-05 3.04699687724823e-08
0.96022 44.6972008733025 1.65460018670391 4.26995830106877e-07 9.76157883993539e-05 3.04473885522073e-08
0.96023 44.7091737210666 1.65458591821596 4.26986980869454e-07 9.76009941807323e-05 3.04248188901582e-08
0.96024 44.7211588339246 1.65457163146135 4.26978131889144e-07 9.75861975978301e-05 3.04022597840949e-08
0.96025 44.7331562118763 1.65455732640851 4.26969283165941e-07 9.75713986517069e-05 3.03797112317794e-08
0.96026 44.7451658549217 1.65454300302586 4.26960434699837e-07 9.75565973434193e-05 3.0357173230974e-08
0.96027 44.757187763061 1.65452866128183 4.26951586490823e-07 9.75417936740222e-05 3.03346457794432e-08
0.96028 44.7692219362939 1.65451430114485 4.26942738538893e-07 9.75269876445667e-05 3.03121288749521e-08
0.96029 44.7812683746208 1.65449992258334 4.26933890844039e-07 9.75121792561016e-05 3.02896225152669e-08
0.9603 44.7933270780413 1.65448552556572 4.26925043406253e-07 9.74973685096739e-05 3.02671266981562e-08
0.96031 44.8053980465555 1.65447111006043 4.26916196225528e-07 9.74825554063266e-05 3.02446414213884e-08
0.96032 44.8174812801637 1.65445667603588 4.26907349301856e-07 9.7467739947102e-05 3.02221666827345e-08
0.96033 44.8295767788655 1.65444222346051 4.26898502635229e-07 9.74529221330379e-05 3.01997024799659e-08
0.96034 44.8416845426612 1.65442775230273 4.26889656225641e-07 9.74381019651702e-05 3.01772488108553e-08
0.96035 44.8538045715505 1.65441326253098 4.26880810073082e-07 9.74232794445326e-05 3.01548056731773e-08
0.96036 44.8659368655338 1.65439875411367 4.26871964177547e-07 9.74084545721554e-05 3.01323730647068e-08
0.96037 44.8780814246107 1.65438422701924 4.26863118539027e-07 9.7393627349067e-05 3.0109950983221e-08
0.96038 44.8902382487814 1.65436968121611 4.26854273157514e-07 9.73787977762924e-05 3.00875394264973e-08
0.96039 44.9024073380459 1.65435511667271 4.26845428033001e-07 9.73639658548553e-05 3.00651383923154e-08
0.9604 44.9145886924041 1.65434053335746 4.26836583165481e-07 9.73491315857751e-05 3.00427478784552e-08
0.96041 44.9267823118562 1.65432593123879 4.26827738554945e-07 9.73342949700694e-05 3.00203678826983e-08
0.96042 44.938988196402 1.65431131028511 4.26818894201387e-07 9.73194560087533e-05 2.9997998402828e-08
0.96043 44.9512063460415 1.65429667046487 4.26810050104798e-07 9.73046147028387e-05 2.99756394366277e-08
0.96044 44.9634367607749 1.65428201174648 4.26801206265171e-07 9.72897710533361e-05 2.99532909818833e-08
0.96045 44.975679440602 1.65426733409837 4.26792362682499e-07 9.72749250612516e-05 2.9930953036381e-08
0.96046 44.987934385523 1.65425263748897 4.26783519356773e-07 9.72600767275897e-05 2.99086255979084e-08
0.96047 45.0002015955376 1.65423792188669 4.26774676287986e-07 9.72452260533523e-05 2.98863086642546e-08
0.96048 45.012481070646 1.65422318725997 4.26765833476131e-07 9.72303730395378e-05 2.98640022332095e-08
0.96049 45.0247728108483 1.65420843357723 4.267569909212e-07 9.72155176871437e-05 2.98417063025649e-08
0.9605 45.0370768161442 1.65419366080691 4.26748148623185e-07 9.72006599971627e-05 2.98194208701129e-08
0.96051 45.049393086534 1.65417886891741 4.26739306582079e-07 9.71857999705862e-05 2.97971459336471e-08
0.96052 45.0617216220175 1.65416405787717 4.26730464797873e-07 9.71709376084025e-05 2.97748814909628e-08
0.96053 45.0740624225948 1.65414922765461 4.26721623270562e-07 9.71560729115973e-05 2.97526275398558e-08
0.96054 45.0864154882659 1.65413437821817 4.26712782000136e-07 9.71412058811539e-05 2.97303840781236e-08
0.96055 45.0987808190306 1.65411950953626 4.26703940986588e-07 9.71263365180524e-05 2.97081511035647e-08
0.96056 45.1111584148893 1.65410462157731 4.26695100229911e-07 9.71114648232705e-05 2.96859286139783e-08
0.96057 45.1235482758417 1.65408971430975 4.26686259730097e-07 9.70965907977834e-05 2.96637166071657e-08
0.96058 45.1359504018878 1.654074787702 4.26677419487138e-07 9.70817144425629e-05 2.96415150809285e-08
0.96059 45.1483647930278 1.65405984172248 4.26668579501027e-07 9.70668357585799e-05 2.96193240330702e-08
0.9606 45.1607914492614 1.65404487633963 4.26659739771755e-07 9.70519547468003e-05 2.9597143461395e-08
0.96061 45.1732303705889 1.65402989152187 4.26650900299317e-07 9.70370714081886e-05 2.95749733637081e-08
0.96062 45.1856815570101 1.65401488723762 4.26642061083702e-07 9.70221857437067e-05 2.95528137378165e-08
0.96063 45.1981450085252 1.65399986345531 4.26633222124906e-07 9.70072977543132e-05 2.95306645815276e-08
0.96064 45.2106207251339 1.65398482014337 4.26624383422918e-07 9.69924074409647e-05 2.95085258926507e-08
0.96065 45.2231087068364 1.65396975727021 4.26615544977733e-07 9.69775148046141e-05 2.94863976689954e-08
0.96066 45.2356089536329 1.65395467480428 4.26606706789342e-07 9.69626198462134e-05 2.94642799083735e-08
0.96067 45.2481214655229 1.65393957271398 4.26597868857737e-07 9.69477225667098e-05 2.94421726085971e-08
0.96068 45.2606462425068 1.65392445096776 4.26589031182911e-07 9.69328229670488e-05 2.94200757674793e-08
0.96069 45.2731832845844 1.65390930953402 4.26580193764856e-07 9.69179210481735e-05 2.93979893828352e-08
0.9607 45.2857325917559 1.65389414838121 4.26571356603566e-07 9.69030168110236e-05 2.93759134524802e-08
0.96071 45.2982941640211 1.65387896747773 4.26562519699031e-07 9.68881102565368e-05 2.93538479742315e-08
0.96072 45.31086800138 1.65386376679203 4.26553683051244e-07 9.68732013856475e-05 2.93317929459069e-08
0.96073 45.3234541038328 1.65384854629253 4.26544846660199e-07 9.68582901992875e-05 2.93097483653252e-08
0.96074 45.3360524713792 1.65383330594764 4.26536010525886e-07 9.68433766983862e-05 2.92877142303072e-08
0.96075 45.3486631040194 1.6538180457258 4.26527174648299e-07 9.68284608838696e-05 2.92656905386737e-08
0.96076 45.3612860017535 1.65380276559544 4.26518339027429e-07 9.68135427566625e-05 2.92436772882475e-08
0.96077 45.3739211645813 1.65378746552497 4.2650950366327e-07 9.6798622317685e-05 2.92216744768519e-08
0.96078 45.386568592503 1.65377214548282 4.26500668555813e-07 9.67836995678555e-05 2.91996821023114e-08
0.96079 45.3992282855183 1.65375680543742 4.2649183370505e-07 9.67687745080898e-05 2.91777001624521e-08
0.9608 45.4119002436275 1.6537414453572 4.26482999110975e-07 9.67538471393006e-05 2.91557286551004e-08
0.96081 45.4245844668303 1.65372606521058 4.26474164773579e-07 9.67389174623982e-05 2.91337675780845e-08
0.96082 45.4372809551269 1.65371066496598 4.26465330692855e-07 9.67239854782894e-05 2.91118169292331e-08
0.96083 45.4499897085175 1.65369524459183 4.26456496868795e-07 9.67090511878799e-05 2.90898767063767e-08
0.96084 45.4627107270016 1.65367980405656 4.26447663301392e-07 9.66941145920708e-05 2.9067946907346e-08
0.96085 45.4754440105797 1.65366434332859 4.26438829990637e-07 9.66791756917611e-05 2.90460275299733e-08
0.96086 45.4881895592514 1.65364886237635 4.26429996936524e-07 9.66642344878478e-05 2.9024118572092e-08
0.96087 45.5009473730169 1.65363336116827 4.26421164139044e-07 9.66492909812237e-05 2.90022200315363e-08
0.96088 45.5137174518763 1.65361783967276 4.2641233159819e-07 9.66343451727811e-05 2.89803319061419e-08
0.96089 45.5264997958293 1.65360229785826 4.26403499313953e-07 9.66193970634069e-05 2.8958454193745e-08
0.9609 45.5392944048762 1.65358673569318 4.26394667286327e-07 9.66044466539869e-05 2.8936586892183e-08
0.96091 45.5521012790168 1.65357115314596 4.26385835515304e-07 9.65894939454038e-05 2.89147299992949e-08
0.96092 45.5649204182511 1.65355555018503 4.26377004000876e-07 9.6574538938537e-05 2.88928835129199e-08
0.96093 45.5777518225794 1.6535399267788 4.26368172743036e-07 9.65595816342647e-05 2.8871047430899e-08
0.96094 45.5905954920012 1.6535242828957 4.26359341741775e-07 9.65446220334603e-05 2.88492217510739e-08
0.96095 45.603451426517 1.65350861850416 4.26350510997086e-07 9.65296601369955e-05 2.88274064712869e-08
0.96096 45.6163196261264 1.6534929335726 4.26341680508962e-07 9.65146959457394e-05 2.88056015893824e-08
0.96097 45.6292000908298 1.65347722806945 4.26332850277394e-07 9.64997294605577e-05 2.87838071032046e-08
0.96098 45.6420928206267 1.65346150196314 4.26324020302375e-07 9.64847606823141e-05 2.87620230106e-08
0.96099 45.6549978155175 1.65344575522209 4.26315190583898e-07 9.64697896118683e-05 2.87402493094149e-08
0.961 45.6679150755021 1.65342998781472 4.26306361121954e-07 9.64548162500792e-05 2.87184859974977e-08
0.96101 45.6808446005804 1.65341419970947 4.26297531916536e-07 9.64398405978008e-05 2.8696733072697e-08
0.96102 45.6937863907526 1.65339839087475 4.26288702967636e-07 9.64248626558853e-05 2.86749905328626e-08
0.96103 45.7067404460184 1.65338256127899 4.26279874275247e-07 9.64098824251823e-05 2.86532583758459e-08
0.96104 45.719706766378 1.65336671089062 4.26271045839361e-07 9.63948999065378e-05 2.86315365994982e-08
0.96105 45.7326853518315 1.65335083967807 4.2626221765997e-07 9.63799151007967e-05 2.86098252016731e-08
0.96106 45.7456762023786 1.65333494760975 4.26253389737066e-07 9.6364928008799e-05 2.85881241802242e-08
0.96107 45.7586793180197 1.6533190346541 4.26244562070642e-07 9.63499386313829e-05 2.85664335330063e-08
0.96108 45.7716946987544 1.65330310077954 4.26235734660691e-07 9.63349469693841e-05 2.85447532578758e-08
0.96109 45.7847223445828 1.65328714595449 4.26226907507203e-07 9.63199530236347e-05 2.8523083352689e-08
0.9611 45.7977622555052 1.65327117014739 4.26218080610173e-07 9.63049567949653e-05 2.85014238153045e-08
0.96111 45.8108144315212 1.65325517332665 4.26209253969591e-07 9.62899582842021e-05 2.84797746435808e-08
0.96112 45.8238788726311 1.65323915546071 4.2620042758545e-07 9.62749574921693e-05 2.84581358353777e-08
0.96113 45.8369555788346 1.65322311651798 4.26191601457743e-07 9.62599544196884e-05 2.84365073885564e-08
0.96114 45.8500445501321 1.6532070564669 4.26182775586462e-07 9.62449490675776e-05 2.84148893009782e-08
0.96115 45.8631457865232 1.65319097527589 4.26173949971599e-07 9.62299414366531e-05 2.83932815705064e-08
0.96116 45.876259288008 1.65317487291337 4.26165124613147e-07 9.62149315277273e-05 2.83716841950047e-08
0.96117 45.8893850545868 1.65315874934777 4.26156299511097e-07 9.61999193416103e-05 2.83500971723374e-08
0.96118 45.9025230862592 1.65314260454752 4.26147474665443e-07 9.61849048791095e-05 2.83285205003707e-08
0.96119 45.9156733830254 1.65312643848104 4.26138650076175e-07 9.61698881410286e-05 2.83069541769707e-08
0.9612 45.9288359448854 1.65311025111675 4.26129825743288e-07 9.61548691281704e-05 2.82853982000056e-08
0.96121 45.9420107718392 1.65309404242309 4.26121001666772e-07 9.61398478413326e-05 2.82638525673436e-08
0.96122 45.9551978638868 1.65307781236848 4.2611217784662e-07 9.61248242813111e-05 2.82423172768539e-08
0.96123 45.968397221028 1.65306156092134 4.26103354282825e-07 9.61097984488993e-05 2.82207923264076e-08
0.96124 45.9816088432632 1.6530452880501 4.26094530975379e-07 9.60947703448871e-05 2.81992777138753e-08
0.96125 45.994832730592 1.65302899372319 4.26085707924274e-07 9.6079739970062e-05 2.817777343713e-08
0.96126 46.0080688830146 1.65301267790903 4.26076885129502e-07 9.60647073252081e-05 2.81562794940444e-08
0.96127 46.0213173005311 1.65299634057604 4.26068062591056e-07 9.60496724111079e-05 2.81347958824931e-08
0.96128 46.0345779831412 1.65297998169265 4.26059240308927e-07 9.60346352285394e-05 2.81133226003509e-08
0.96129 46.0478509308452 1.65296360122729 4.26050418283109e-07 9.60195957782787e-05 2.80918596454937e-08
0.9613 46.0611361436429 1.65294719914839 4.26041596513592e-07 9.60045540610989e-05 2.80704070157987e-08
0.96131 46.0744336215344 1.65293077542436 4.26032775000371e-07 9.59895100777702e-05 2.80489647091435e-08
0.96132 46.0877433645196 1.65291433002363 4.26023953743437e-07 9.597446382906e-05 2.80275327234071e-08
0.96133 46.1010653725986 1.65289786291464 4.26015132742783e-07 9.59594153157327e-05 2.8006111056469e-08
0.96134 46.1143996457715 1.6528813740658 4.260063119984e-07 9.59443645385497e-05 2.79846997062096e-08
0.96135 46.127746184038 1.65286486344554 4.2599749151028e-07 9.59293114982702e-05 2.79632986705107e-08
0.96136 46.1411049873983 1.65284833102229 4.25988671278417e-07 9.59142561956492e-05 2.79419079472543e-08
0.96137 46.1544760558525 1.65283177676447 4.25979851302802e-07 9.5899198631441e-05 2.7920527534324e-08
0.96138 46.1678593894003 1.65281520064051 4.25971031583428e-07 9.58841388063947e-05 2.78991574296038e-08
0.96139 46.1812549880421 1.65279860261883 4.25962212120287e-07 9.58690767212576e-05 2.78777976309785e-08
0.9614 46.1946628517774 1.65278198266785 4.25953392913371e-07 9.58540123767743e-05 2.78564481363344e-08
0.96141 46.2080829806067 1.65276534075602 4.25944573962672e-07 9.58389457736859e-05 2.7835108943558e-08
0.96142 46.2215153745296 1.65274867685174 4.25935755268183e-07 9.58238769127313e-05 2.78137800505372e-08
0.96143 46.2349600335463 1.65273199092344 4.25926936829896e-07 9.58088057946456e-05 2.77924614551603e-08
0.96144 46.2484169576569 1.65271528293956 4.25918118647804e-07 9.57937324201626e-05 2.7771153155317e-08
0.96145 46.2618861468612 1.65269855286852 4.25909300721898e-07 9.57786567900113e-05 2.77498551488975e-08
0.96146 46.2753676011593 1.65268180067873 4.2590048305217e-07 9.57635789049185e-05 2.77285674337925e-08
0.96147 46.2888613205511 1.65266502633864 4.25891665638614e-07 9.57484987656089e-05 2.77072900078948e-08
0.96148 46.3023673050366 1.65264822981665 4.25882848481221e-07 9.57334163728028e-05 2.76860228690965e-08
0.96149 46.3158855546161 1.65263141108121 4.25874031579983e-07 9.57183317272196e-05 2.76647660152919e-08
0.9615 46.3294160692892 1.65261457010073 4.25865214934894e-07 9.57032448295738e-05 2.76435194443754e-08
0.96151 46.3429588490562 1.65259770684364 4.25856398545944e-07 9.56881556805777e-05 2.76222831542421e-08
0.96152 46.3565138939168 1.65258082127836 4.25847582413127e-07 9.56730642809412e-05 2.76010571427888e-08
0.96153 46.3700812038712 1.65256391337332 4.25838766536434e-07 9.56579706313702e-05 2.7579841407912e-08
0.96154 46.3836607789196 1.65254698309696 4.25829950915858e-07 9.56428747325696e-05 2.75586359475103e-08
0.96155 46.3972526190615 1.65253003041768 4.25821135551391e-07 9.5627776585239e-05 2.75374407594821e-08
0.96156 46.4108567242974 1.65251305530392 4.25812320443026e-07 9.56126761900763e-05 2.75162558417267e-08
0.96157 46.4244730946269 1.65249605772411 4.25803505590754e-07 9.55975735477767e-05 2.74950811921452e-08
0.96158 46.4381017300503 1.65247903764666 4.25794690994568e-07 9.55824686590318e-05 2.74739168086383e-08
0.96159 46.4517426305673 1.65246199504001 4.25785876654461e-07 9.55673615245309e-05 2.74527626891085e-08
0.9616 46.4653957961781 1.65244492987257 4.25777062570423e-07 9.55522521449594e-05 2.74316188314582e-08
0.96161 46.4790612268828 1.65242784211279 4.25768248742448e-07 9.55371405210014e-05 2.74104852335917e-08
0.96162 46.4927389226812 1.65241073172907 4.25759435170528e-07 9.55220266533363e-05 2.73893618934131e-08
0.96163 46.5064288835735 1.65239359868985 4.25750621854655e-07 9.55069105426413e-05 2.73682488088277e-08
0.96164 46.5201311095594 1.65237644296355 4.25741808794822e-07 9.54917921895909e-05 2.7347145977742e-08
0.96165 46.533845600639 1.6523592645186 4.2573299599102e-07 9.54766715948558e-05 2.73260533980623e-08
0.96166 46.5475723568126 1.65234206332343 4.25724183443241e-07 9.54615487591056e-05 2.73049710676971e-08
0.96167 46.5613113780798 1.65232483934645 4.25715371151479e-07 9.54464236830045e-05 2.72838989845545e-08
0.96168 46.5750626644409 1.6523075925561 4.25706559115726e-07 9.54312963672152e-05 2.72628371465436e-08
0.96169 46.5888262158957 1.65229032292079 4.25697747335973e-07 9.54161668123973e-05 2.7241785551575e-08
0.9617 46.6026020324442 1.65227303040897 4.25688935812212e-07 9.54010350192067e-05 2.72207441975591e-08
0.96171 46.6163901140867 1.65225571498904 4.25680124544437e-07 9.53859009882981e-05 2.7199713082408e-08
0.96172 46.6301904608227 1.65223837662944 4.25671313532639e-07 9.53707647203211e-05 2.71786922040339e-08
0.96173 46.6440030726527 1.65222101529859 4.2566250277681e-07 9.53556262159231e-05 2.71576815603499e-08
0.96174 46.6578279495763 1.65220363096492 4.25653692276944e-07 9.53404854757493e-05 2.71366811492703e-08
0.96175 46.6716650915939 1.65218622359686 4.25644882033031e-07 9.53253425004407e-05 2.71156909687094e-08
0.96176 46.685514498705 1.65216879316282 4.25636072045064e-07 9.53101972906364e-05 2.70947110165833e-08
0.96177 46.6993761709099 1.65215133963124 4.25627262313036e-07 9.52950498469718e-05 2.7073741290808e-08
0.96178 46.7132501082088 1.65213386297054 4.25618452836939e-07 9.52799001700792e-05 2.70527817893003e-08
0.96179 46.7271363106013 1.65211636314914 4.25609643616765e-07 9.52647482605888e-05 2.70318325099785e-08
0.9618 46.7410347780875 1.65209884013547 4.25600834652505e-07 9.52495941191265e-05 2.70108934507605e-08
0.96181 46.7549455106677 1.65208129389796 4.25592025944154e-07 9.5234437746317e-05 2.69899646095663e-08
0.96182 46.7688685083414 1.65206372440504 4.25583217491701e-07 9.521927914278e-05 2.69690459843155e-08
0.96183 46.7828037711091 1.65204613162512 4.25574409295141e-07 9.52041183091332e-05 2.69481375729288e-08
0.96184 46.7967512989705 1.65202851552664 4.25565601354465e-07 9.51889552459916e-05 2.69272393733281e-08
0.96185 46.8107110919257 1.65201087607801 4.25556793669665e-07 9.51737899539664e-05 2.69063513834353e-08
0.96186 46.8246831499746 1.65199321324767 4.25547986240734e-07 9.51586224336666e-05 2.68854736011737e-08
0.96187 46.8386674731172 1.65197552700404 4.25539179067664e-07 9.51434526856971e-05 2.68646060244665e-08
0.96188 46.8526640613538 1.65195781731554 4.25530372150446e-07 9.51282807106614e-05 2.68437486512388e-08
0.96189 46.866672914684 1.65194008415061 4.25521565489074e-07 9.51131065091584e-05 2.68229014794154e-08
0.9619 46.8806940331081 1.65192232747766 4.25512759083539e-07 9.50979300817844e-05 2.68020645069221e-08
0.96191 46.8947274166258 1.65190454726513 4.25503952933834e-07 9.50827514291334e-05 2.67812377316858e-08
0.96192 46.9087730652375 1.65188674348143 4.25495147039951e-07 9.50675705517954e-05 2.67604211516333e-08
0.96193 46.9228309789427 1.651868916095 4.25486341401882e-07 9.50523874503581e-05 2.67396147646932e-08
0.96194 46.9369011577418 1.65185106507426 4.2547753601962e-07 9.50372021254058e-05 2.67188185687941e-08
0.96195 46.9509836016347 1.65183319038763 4.25468730893156e-07 9.50220145775196e-05 2.66980325618649e-08
0.96196 46.9650783106213 1.65181529200354 4.25459926022483e-07 9.5006824807278e-05 2.66772567418365e-08
0.96197 46.9791852847017 1.65179736989042 4.25451121407593e-07 9.49916328152558e-05 2.6656491106639e-08
0.96198 46.993304523876 1.65177942401669 4.25442317048479e-07 9.49764386020262e-05 2.66357356542045e-08
0.96199 47.0074360281439 1.65176145435078 4.25433512945131e-07 9.49612421681574e-05 2.6614990382465e-08
0.962 47.0215797975057 1.65174346086111 4.25424709097544e-07 9.49460435142157e-05 2.65942552893532e-08
0.96201 47.0357358319611 1.6517254435161 4.25415905505708e-07 9.49308426407642e-05 2.6573530372803e-08
0.96202 47.0499041315105 1.6517074022842 4.25407102169617e-07 9.49156395483626e-05 2.65528156307482e-08
0.96203 47.0640846961535 1.65168933713381 4.25398299089262e-07 9.49004342375682e-05 2.65321110611244e-08
0.96204 47.0782775258903 1.65167124803336 4.25389496264635e-07 9.48852267089342e-05 2.65114166618665e-08
0.96205 47.0924826207209 1.65165313495129 4.2538069369573e-07 9.48700169630124e-05 2.64907324309113e-08
0.96206 47.1066999806452 1.65163499785601 4.25371891382537e-07 9.48548050003496e-05 2.64700583661956e-08
0.96207 47.1209296056635 1.65161683671596 4.25363089325049e-07 9.48395908214905e-05 2.64493944656568e-08
0.96208 47.1351714957753 1.65159865149955 4.25354287523259e-07 9.48243744269769e-05 2.64287407272335e-08
0.96209 47.1494256509809 1.65158044217521 4.25345485977159e-07 9.48091558173467e-05 2.64080971488643e-08
0.9621 47.1636920712805 1.65156220871137 4.25336684686741e-07 9.47939349931362e-05 2.63874637284891e-08
0.96211 47.1779707566736 1.65154395107646 4.25327883651996e-07 9.4778711954877e-05 2.6366840464048e-08
0.96212 47.1922617071607 1.65152566923889 4.25319082872918e-07 9.47634867030981e-05 2.63462273534817e-08
0.96213 47.2065649227414 1.65150736316711 4.25310282349499e-07 9.47482592383262e-05 2.63256243947322e-08
0.96214 47.2208804034159 1.65148903282952 4.2530148208173e-07 9.47330295610834e-05 2.6305031585741e-08
0.96215 47.2352081491843 1.65147067819455 4.25292682069604e-07 9.47177976718908e-05 2.62844489244516e-08
0.96216 47.2495481600463 1.65145229923064 4.25283882313114e-07 9.47025635712643e-05 2.62638764088071e-08
0.96217 47.2639004360023 1.65143389590621 4.25275082812251e-07 9.46873272597176e-05 2.62433140367514e-08
0.96218 47.2782649770518 1.65141546818968 4.25266283567007e-07 9.46720887377617e-05 2.62227618062297e-08
0.96219 47.2926417831953 1.65139701604948 4.25257484577375e-07 9.46568480059035e-05 2.62022197151867e-08
0.9622 47.3070308544324 1.65137853945403 4.25248685843347e-07 9.46416050646479e-05 2.6181687761569e-08
0.96221 47.3214321907633 1.65136003837176 4.25239887364915e-07 9.46263599144954e-05 2.61611659433227e-08
0.96222 47.3358457921881 1.6513415127711 4.25231089142072e-07 9.46111125559452e-05 2.61406542583954e-08
0.96223 47.3502716587065 1.65132296262047 4.25222291174809e-07 9.45958629894914e-05 2.61201527047347e-08
0.96224 47.3647097903189 1.65130438788829 4.2521349346312e-07 9.45806112156259e-05 2.60996612802888e-08
0.96225 47.3791601870249 1.651285788543 4.25204696006995e-07 9.45653572348378e-05 2.60791799830072e-08
0.96226 47.3936228488246 1.65126716455301 4.25195898806428e-07 9.4550101047612e-05 2.6058708810839e-08
0.96227 47.4080977757183 1.65124851588676 4.2518710186141e-07 9.4534842654432e-05 2.6038247761735e-08
0.96228 47.4225849677055 1.65122984251266 4.25178305171933e-07 9.45195820557763e-05 2.60177968336456e-08
0.96229 47.4370844247867 1.65121114439915 4.25169508737991e-07 9.45043192521211e-05 2.59973560245223e-08
0.9623 47.4515961469616 1.65119242151465 4.25160712559574e-07 9.44890542439398e-05 2.59769253323173e-08
0.96231 47.4661201342302 1.65117367382759 4.25151916636676e-07 9.44737870317016e-05 2.59565047549829e-08
0.96232 47.4806563865927 1.65115490130638 4.25143120969289e-07 9.44585176158743e-05 2.59360942904727e-08
0.96233 47.4952049040488 1.65113610391946 4.25134325557405e-07 9.44432459969205e-05 2.59156939367402e-08
0.96234 47.5097656865989 1.65111728163526 4.25125530401015e-07 9.44279721753009e-05 2.58953036917397e-08
0.96235 47.5243387342426 1.65109843442219 4.25116735500112e-07 9.44126961514728e-05 2.58749235534264e-08
0.96236 47.5389240469802 1.65107956224868 4.25107940854688e-07 9.43974179258901e-05 2.58545535197554e-08
0.96237 47.5535216248114 1.65106066508316 4.25099146464736e-07 9.43821374990039e-05 2.58341935886832e-08
0.96238 47.5681314677364 1.65104174289406 4.25090352330248e-07 9.43668548712619e-05 2.58138437581663e-08
0.96239 47.5827535757553 1.6510227956498 4.25081558451215e-07 9.43515700431085e-05 2.57935040261616e-08
0.9624 47.5973879488679 1.6510038233188 4.2507276482763e-07 9.43362830149853e-05 2.57731743906273e-08
0.96241 47.6120345870742 1.6509848258695 4.25063971459486e-07 9.432099378733e-05 2.57528548495214e-08
0.96242 47.6266934903744 1.65096580327031 4.25055178346775e-07 9.43057023605787e-05 2.57325454008031e-08
0.96243 47.6413646587683 1.65094675548966 4.25046385489488e-07 9.42904087351622e-05 2.57122460424316e-08
0.96244 47.6560480922561 1.65092768249598 4.25037592887618e-07 9.42751129115094e-05 2.56919567723667e-08
0.96245 47.6707437908374 1.65090858425769 4.25028800541157e-07 9.4259814890046e-05 2.56716775885693e-08
0.96246 47.6854517545128 1.65088946074322 4.25020008450097e-07 9.42445146711938e-05 2.56514084890002e-08
0.96247 47.7001719832817 1.650870311921 4.25011216614431e-07 9.42292122553724e-05 2.56311494716212e-08
0.96248 47.7149044771444 1.65085113775945 4.25002425034151e-07 9.42139076429969e-05 2.56109005343941e-08
0.96249 47.7296492361011 1.65083193822699 4.24993633709248e-07 9.4198600834481e-05 2.55906616752821e-08
0.9625 47.7444062601513 1.65081271329205 4.24984842639716e-07 9.41832918302334e-05 2.5570432892248e-08
0.96251 47.7591755492955 1.65079346292306 4.24976051825546e-07 9.41679806306602e-05 2.55502141832555e-08
0.96252 47.7739571035333 1.65077418708845 4.2496726126673e-07 9.41526672361649e-05 2.55300055462691e-08
0.96253 47.788750922865 1.65075488575663 4.24958470963261e-07 9.41373516471469e-05 2.55098069792533e-08
0.96254 47.8035570072904 1.65073555889603 4.24949680915131e-07 9.41220338640031e-05 2.54896184801737e-08
0.96255 47.8183753568095 1.65071620647508 4.24940891122332e-07 9.41067138871266e-05 2.54694400469959e-08
0.96256 47.8332059714225 1.65069682846221 4.24932101584857e-07 9.40913917169075e-05 2.54492716776861e-08
0.96257 47.8480488511292 1.65067742482584 4.24923312302696e-07 9.40760673537329e-05 2.54291133702115e-08
0.96258 47.8629039959296 1.65065799553439 4.24914523275844e-07 9.40607407979858e-05 2.54089651225389e-08
0.96259 47.877771405824 1.65063854055629 4.24905734504291e-07 9.40454120500478e-05 2.53888269326367e-08
0.9626 47.892651080812 1.65061905985997 4.2489694598803e-07 9.40300811102952e-05 2.5368698798473e-08
0.96261 47.9075430208939 1.65059955341386 4.24888157727054e-07 9.40147479791019e-05 2.53485807180163e-08
0.96262 47.9224472260694 1.65058002118637 4.24879369721354e-07 9.39994126568389e-05 2.53284726892364e-08
0.96263 47.9373636963388 1.65056046314593 4.24870581970923e-07 9.39840751438733e-05 2.53083747101027e-08
0.96264 47.9522924317019 1.65054087926098 4.24861794475752e-07 9.39687354405695e-05 2.52882867785859e-08
0.96265 47.9672334321587 1.65052126949993 4.24853007235835e-07 9.39533935472881e-05 2.52682088926564e-08
0.96266 47.9821866977095 1.65050163383121 4.24844220251163e-07 9.39380494643877e-05 2.52481410502858e-08
0.96267 47.9971522283539 1.65048197222324 4.24835433521728e-07 9.39227031922217e-05 2.52280832494458e-08
0.96268 48.0121300240922 1.65046228464446 4.24826647047522e-07 9.39073547311413e-05 2.52080354881081e-08
0.96269 48.0271200849241 1.65044257106328 4.24817860828539e-07 9.38920040814947e-05 2.51879977642461e-08
0.9627 48.0421224108498 1.65042283144814 4.2480907486477e-07 9.3876651243626e-05 2.51679700758324e-08
0.96271 48.0571370018694 1.65040306576745 4.24800289156206e-07 9.38612962178774e-05 2.51479524208411e-08
0.96272 48.0721638579826 1.65038327398965 4.24791503702842e-07 9.38459390045861e-05 2.51279447972459e-08
0.96273 48.0872029791898 1.65036345608315 4.24782718504667e-07 9.38305796040869e-05 2.51079472030214e-08
0.96274 48.1022543654906 1.6503436120164 4.24773933561676e-07 9.38152180167115e-05 2.50879596361428e-08
0.96275 48.1173180168851 1.6503237417578 4.24765148873859e-07 9.37998542427876e-05 2.50679820945852e-08
0.96276 48.1323939333736 1.65030384527578 4.2475636444121e-07 9.3784488282641e-05 2.50480145763249e-08
0.96277 48.1474821149557 1.65028392253878 4.2474758026372e-07 9.37691201365925e-05 2.50280570793382e-08
0.96278 48.1625825616317 1.65026397351522 4.24738796341381e-07 9.37537498049603e-05 2.50081096016014e-08
0.96279 48.1776952734013 1.65024399817352 4.24730012674187e-07 9.37383772880598e-05 2.49881721410924e-08
0.9628 48.1928202502649 1.65022399648211 4.24721229262128e-07 9.37230025862022e-05 2.49682446957884e-08
0.96281 48.2079574922221 1.65020396840941 4.24712446105197e-07 9.37076256996962e-05 2.49483272636679e-08
0.96282 48.223106999273 1.65018391392385 4.24703663203387e-07 9.36922466288464e-05 2.4928419842709e-08
0.96283 48.2382687714179 1.65016383299385 4.24694880556689e-07 9.36768653739554e-05 2.49085224308912e-08
0.96284 48.2534428086564 1.65014372558785 4.24686098165096e-07 9.36614819353207e-05 2.48886350261936e-08
0.96285 48.2686291109888 1.65012359167426 4.24677316028599e-07 9.36460963132375e-05 2.48687576265958e-08
0.96286 48.2838276784149 1.65010343122151 4.24668534147192e-07 9.36307085079978e-05 2.48488902300785e-08
0.96287 48.2990385109347 1.65008324419804 4.24659752520866e-07 9.36153185198895e-05 2.4829032834622e-08
0.96288 48.3142616085484 1.65006303057225 4.24650971149613e-07 9.35999263491987e-05 2.48091854382077e-08
0.96289 48.3294969712558 1.65004279031258 4.24642190033426e-07 9.35845319962061e-05 2.47893480388169e-08
0.9629 48.3447445990571 1.65002252338746 4.24633409172297e-07 9.35691354611904e-05 2.47695206344314e-08
0.96291 48.360004491952 1.6500022297653 4.24624628566218e-07 9.35537367444268e-05 2.47497032230338e-08
0.96292 48.3752766499406 1.64998190941454 4.24615848215181e-07 9.35383358461864e-05 2.47298958026064e-08
0.96293 48.3905610730232 1.6499615623036 4.24607068119179e-07 9.35229327667388e-05 2.47100983711329e-08
0.96294 48.4058577611994 1.64994118840091 4.24598288278203e-07 9.35075275063479e-05 2.46903109265963e-08
0.96295 48.4211667144696 1.64992078767489 4.24589508692246e-07 9.34921200652754e-05 2.46705334669806e-08
0.96296 48.4364879328333 1.64990036009396 4.24580729361299e-07 9.347671044378e-05 2.46507659902703e-08
0.96297 48.451821416291 1.64987990562656 4.24571950285356e-07 9.34612986421163e-05 2.46310084944497e-08
0.96298 48.4671671648423 1.64985942424111 4.24563171464409e-07 9.34458846605361e-05 2.46112609775043e-08
0.96299 48.4825251784874 1.64983891590603 4.24554392898449e-07 9.34304684992869e-05 2.45915234374192e-08
0.963 48.4978954572264 1.64981838058975 4.24545614587468e-07 9.34150501586147e-05 2.45717958721806e-08
0.96301 48.513278001059 1.6497978182607 4.24536836531459e-07 9.33996296387599e-05 2.45520782797745e-08
0.96302 48.5286728099854 1.6497772288873 4.24528058730415e-07 9.33842069399604e-05 2.45323706581872e-08
0.96303 48.5440798840057 1.64975661243797 4.24519281184327e-07 9.33687820624518e-05 2.45126730054062e-08
0.96304 48.5594992231196 1.64973596888115 4.24510503893187e-07 9.33533550064647e-05 2.44929853194185e-08
0.96305 48.5749308273275 1.64971529818525 4.24501726856988e-07 9.33379257722268e-05 2.44733075982117e-08
0.96306 48.590374696629 1.6496946003187 4.24492950075722e-07 9.33224943599629e-05 2.44536398397741e-08
0.96307 48.6058308310244 1.64967387524994 4.24484173549381e-07 9.33070607698938e-05 2.44339820420937e-08
0.96308 48.6212992305134 1.64965312294738 4.24475397277958e-07 9.32916250022375e-05 2.44143342031598e-08
0.96309 48.6367798950962 1.64963234337945 4.24466621261443e-07 9.32761870572076e-05 2.4394696320961e-08
0.9631 48.6522728247729 1.64961153651457 4.24457845499831e-07 9.3260746935016e-05 2.43750683934873e-08
0.96311 48.6677780195432 1.64959070232117 4.24449069993112e-07 9.32453046358693e-05 2.43554504187281e-08
0.96312 48.6832954794075 1.64956984076768 4.24440294741279e-07 9.32298601599715e-05 2.43358423946736e-08
0.96313 48.6988252043653 1.64954895182253 4.24431519744324e-07 9.32144135075236e-05 2.43162443193145e-08
0.96314 48.7143671944172 1.64952803545413 4.2442274500224e-07 9.31989646787223e-05 2.42966561906413e-08
0.96315 48.7299214495626 1.64950709163091 4.24413970515018e-07 9.31835136737617e-05 2.42770780066456e-08
0.96316 48.7454879698018 1.6494861203213 4.24405196282651e-07 9.31680604928319e-05 2.42575097653186e-08
0.96317 48.7610667551349 1.64946512149373 4.24396422305132e-07 9.31526051361197e-05 2.42379514646521e-08
0.96318 48.7766578055616 1.64944409511662 4.24387648582451e-07 9.31371476038087e-05 2.42184031026386e-08
0.96319 48.7922611210821 1.64942304115839 4.24378875114601e-07 9.31216878960785e-05 2.41988646772701e-08
0.9632 48.8078767016966 1.64940195958747 4.24370101901575e-07 9.31062260131065e-05 2.41793361865399e-08
0.96321 48.8235045474046 1.64938085037229 4.24361328943365e-07 9.30907619550649e-05 2.41598176284409e-08
0.96322 48.8391446582066 1.64935971348127 4.24352556239963e-07 9.30752957221235e-05 2.41403090009663e-08
0.96323 48.8547970341022 1.64933854888284 4.24343783791361e-07 9.30598273144488e-05 2.41208103021103e-08
0.96324 48.8704616750917 1.64931735654542 4.24335011597551e-07 9.3044356732203e-05 2.41013215298665e-08
0.96325 48.8861385811748 1.64929613643745 4.24326239658526e-07 9.30288839755459e-05 2.40818426822298e-08
0.96326 48.9018277523517 1.64927488852733 4.24317467974277e-07 9.30134090446325e-05 2.40623737571944e-08
0.96327 48.9175291886226 1.64925361278351 4.24308696544797e-07 9.29979319396164e-05 2.40429147527557e-08
0.96328 48.933242889987 1.6492323091744 4.24299925370078e-07 9.29824526606453e-05 2.40234656669087e-08
0.96329 48.9489688564454 1.64921097766843 4.24291154450113e-07 9.29669712078647e-05 2.40040264976489e-08
0.9633 48.9647070879974 1.64918961823403 4.24282383784892e-07 9.29514875814169e-05 2.39845972429724e-08
0.96331 48.9804575846433 1.64916823083962 4.2427361337441e-07 9.29360017814398e-05 2.39651779008751e-08
0.96332 48.9962203463828 1.64914681545363 4.24264843218657e-07 9.29205138080686e-05 2.39457684693538e-08
0.96333 49.0119953732162 1.64912537204448 4.24256073317627e-07 9.29050236614346e-05 2.39263689464049e-08
0.96334 49.0277826651434 1.64910390058061 4.2424730367131e-07 9.28895313416656e-05 2.39069793300254e-08
0.96335 49.0435822221642 1.64908240103042 4.24238534279701e-07 9.28740368488863e-05 2.38875996182129e-08
0.96336 49.0593940442789 1.64906087336236 4.24229765142789e-07 9.28585401832169e-05 2.38682298089645e-08
0.96337 49.0752181314874 1.64903931754484 4.24220996260569e-07 9.28430413447759e-05 2.38488699002785e-08
0.96338 49.0910544837896 1.64901773354629 4.24212227633031e-07 9.28275403336763e-05 2.38295198901528e-08
0.96339 49.1069031011857 1.64899612133514 4.2420345926017e-07 9.28120371500285e-05 2.38101797765855e-08
0.9634 49.1227639836754 1.64897448087982 4.24194691141974e-07 9.27965317939397e-05 2.37908495575758e-08
0.96341 49.138637131259 1.64895281214874 4.24185923278439e-07 9.27810242655128e-05 2.3771529231122e-08
0.96342 49.1545225439363 1.64893111511033 4.24177155669556e-07 9.27655145648479e-05 2.37522187952237e-08
0.96343 49.1704202217073 1.64890938973302 4.24168388315316e-07 9.27500026920408e-05 2.373291824788e-08
0.96344 49.1863301645723 1.64888763598524 4.24159621215713e-07 9.27344886471853e-05 2.37136275870909e-08
0.96345 49.2022523725308 1.64886585383541 4.24150854370738e-07 9.27189724303695e-05 2.36943468108562e-08
0.96346 49.2181868455833 1.64884404325195 4.24142087780383e-07 9.27034540416793e-05 2.36750759171757e-08
0.96347 49.2341335837294 1.6488222042033 4.24133321444641e-07 9.2687933481197e-05 2.36558149040503e-08
0.96348 49.2500925869693 1.64880033665787 4.24124555363504e-07 9.26724107490006e-05 2.36365637694802e-08
0.96349 49.2660638553031 1.6487784405841 4.24115789536965e-07 9.26568858451662e-05 2.36173225114668e-08
0.9635 49.2820473887306 1.6487565159504 4.24107023965014e-07 9.26413587697642e-05 2.35980911280109e-08
0.96351 49.2980431872519 1.64873456272521 4.24098258647645e-07 9.26258295228626e-05 2.35788696171137e-08
0.96352 49.3140512508669 1.64871258087694 4.2408949358485e-07 9.26102981045262e-05 2.35596579767773e-08
0.96353 49.3300715795756 1.64869057037403 4.24080728776621e-07 9.25947645148149e-05 2.35404562050029e-08
0.96354 49.3461041733783 1.6486685311849 4.2407196422295e-07 9.25792287537871e-05 2.3521264299793e-08
0.96355 49.3621490322746 1.64864646327798 4.24063199923829e-07 9.25636908214954e-05 2.35020822591497e-08
0.96356 49.3782061562648 1.64862436662169 4.24054435879251e-07 9.25481507179899e-05 2.34829100810753e-08
0.96357 49.3942755453486 1.64860224118445 4.24045672089207e-07 9.25326084433174e-05 2.34637477635729e-08
0.96358 49.4103571995264 1.6485800869347 4.24036908553691e-07 9.25170639975203e-05 2.3444595304645e-08
0.96359 49.4264511187978 1.64855790384086 4.24028145272693e-07 9.25015173806383e-05 2.3425452702295e-08
0.9636 49.4425573031629 1.64853569187135 4.24019382246207e-07 9.24859685927064e-05 2.3406319954526e-08
0.96361 49.458675752622 1.64851345099459 4.24010619474225e-07 9.24704176337577e-05 2.33871970593419e-08
0.96362 49.4748064671747 1.64849118117903 4.24001856956738e-07 9.24548645038197e-05 2.33680840147462e-08
0.96363 49.4909494468211 1.64846888239307 4.23993094693739e-07 9.24393092029172e-05 2.33489808187426e-08
0.96364 49.5071046915615 1.64844655460515 4.2398433268522e-07 9.24237517310725e-05 2.33298874693358e-08
0.96365 49.5232722013955 1.6484241977837 4.23975570931173e-07 9.24081920883022e-05 2.33108039645297e-08
0.96366 49.5394519763235 1.64840181189713 4.23966809431591e-07 9.23926302746204e-05 2.32917303023288e-08
0.96367 49.555644016345 1.64837939691387 4.23958048186466e-07 9.23770662900378e-05 2.32726664807381e-08
0.96368 49.5718483214605 1.64835695280235 4.23949287195789e-07 9.23615001345608e-05 2.32536124977622e-08
0.96369 49.5880648916696 1.64833447953099 4.23940526459554e-07 9.23459318081929e-05 2.32345683514064e-08
0.9637 49.6042937269724 1.64831197706823 4.23931765977752e-07 9.23303613109329e-05 2.32155340396758e-08
0.96371 49.6205348273692 1.64828944538248 4.23923005750376e-07 9.23147886427778e-05 2.31965095605761e-08
0.96372 49.6367881928596 1.64826688444217 4.23914245777417e-07 9.22992138037189e-05 2.31774949121128e-08
0.96373 49.653053823444 1.64824429421572 4.23905486058868e-07 9.22836367937447e-05 2.31584900922913e-08
0.96374 49.6693317191219 1.64822167467157 4.23896726594721e-07 9.22680576128406e-05 2.31394950991182e-08
0.96375 49.6856218798938 1.64819902577813 4.23887967384969e-07 9.22524762609874e-05 2.3120509930599e-08
0.96376 49.7019243057593 1.64817634750384 4.23879208429604e-07 9.22368927381631e-05 2.31015345847406e-08
0.96377 49.7182389967185 1.64815363981712 4.23870449728617e-07 9.22213070443414e-05 2.30825690595491e-08
0.96378 49.7345659527718 1.64813090268639 4.23861691282001e-07 9.22057191794923e-05 2.3063613353031e-08
0.96379 49.7509051739186 1.64810813608008 4.23852933089748e-07 9.2190129143583e-05 2.30446674631934e-08
0.9638 49.7672566601591 1.64808533996661 4.2384417515185e-07 9.21745369365755e-05 2.30257313880428e-08
0.96381 49.7836204114936 1.64806251431442 4.238354174683e-07 9.21589425584304e-05 2.30068051255867e-08
0.96382 49.7999964279218 1.64803965909192 4.2382666003909e-07 9.21433460091022e-05 2.29878886738322e-08
0.96383 49.8163847094438 1.64801677426755 4.23817902864212e-07 9.21277472885428e-05 2.29689820307864e-08
0.96384 49.8327852560595 1.64799385980972 4.23809145943658e-07 9.21121463967009e-05 2.29500851944571e-08
0.96385 49.8491980677691 1.64797091568686 4.23800389277421e-07 9.20965433335204e-05 2.29311981628517e-08
0.96386 49.8656231445723 1.6479479418674 4.23791632865492e-07 9.20809380989426e-05 2.29123209339783e-08
0.96387 49.8820604864693 1.64792493831977 4.23782876707864e-07 9.2065330692904e-05 2.28934535058445e-08
0.96388 49.8985100934602 1.64790190501239 4.2377412080453e-07 9.2049721115339e-05 2.28745958764586e-08
0.96389 49.9149719655447 1.64787884191368 4.2376536515548e-07 9.20341093661764e-05 2.28557480438287e-08
0.9639 49.9314461027232 1.64785574899207 4.23756609760708e-07 9.20184954453422e-05 2.28369100059629e-08
0.96391 49.9479325049952 1.64783262621599 4.23747854620206e-07 9.20028793527589e-05 2.28180817608699e-08
0.96392 49.9644311723612 1.64780947355386 4.23739099733965e-07 9.19872610883448e-05 2.2799263306558e-08
0.96393 49.9809421048208 1.64778629097411 4.23730345101979e-07 9.1971640652015e-05 2.27804546410363e-08
0.96394 49.9974653023742 1.64776307844517 4.23721590724239e-07 9.19560180436803e-05 2.27616557623132e-08
0.96395 50.0140007650215 1.64773983593545 4.23712836600737e-07 9.19403932632479e-05 2.27428666683975e-08
0.96396 50.0305484927624 1.64771656341338 4.23704082731466e-07 9.19247663106218e-05 2.27240873572986e-08
0.96397 50.0471084855971 1.6476932608474 4.23695329116418e-07 9.19091371857012e-05 2.27053178270253e-08
0.96398 50.0636807435258 1.64766992820592 4.23686575755586e-07 9.18935058883832e-05 2.2686558075587e-08
0.96399 50.080265266548 1.64764656545737 4.23677822648961e-07 9.18778724185592e-05 2.2667808100993e-08
0.964 50.0968620546642 1.64762317257018 4.23669069796535e-07 9.18622367761181e-05 2.26490679012525e-08
0.96401 50.113471107874 1.64759974951277 4.23660317198301e-07 9.18465989609448e-05 2.26303374743754e-08
0.96402 50.1300924261777 1.64757629625356 4.23651564854252e-07 9.18309589729202e-05 2.26116168183709e-08
0.96403 50.146726009575 1.647552812761 4.23642812764378e-07 9.18153168119218e-05 2.25929059312491e-08
0.96404 50.1633718580661 1.64752929900349 4.23634060928673e-07 9.17996724778226e-05 2.25742048110194e-08
0.96405 50.1800299716512 1.64750575494946 4.23625309347129e-07 9.17840259704935e-05 2.25555134556921e-08
0.96406 50.1967003503298 1.64748218056734 4.23616558019738e-07 9.17683772897994e-05 2.25368318632769e-08
0.96407 50.2133829941024 1.64745857582556 4.23607806946492e-07 9.17527264356027e-05 2.25181600317837e-08
0.96408 50.2300779029686 1.64743494069255 4.23599056127383e-07 9.1737073407762e-05 2.24994979592231e-08
0.96409 50.2467850769285 1.64741127513671 4.23590305562404e-07 9.17214182061314e-05 2.24808456436047e-08
0.9641 50.2635045159824 1.64738757912649 4.23581555251547e-07 9.17057608305628e-05 2.24622030829394e-08
0.96411 50.2802362201299 1.64736385263031 4.23572805194804e-07 9.16901012809022e-05 2.24435702752371e-08
0.96412 50.2969801893713 1.64734009561659 4.23564055392167e-07 9.16744395569929e-05 2.24249472185082e-08
0.96413 50.3137364237064 1.64731630805376 4.23555305843628e-07 9.16587756586747e-05 2.24063339107636e-08
0.96414 50.3305049231352 1.64729248991025 4.2354655654918e-07 9.16431095857824e-05 2.23877303500132e-08
0.96415 50.3472856876579 1.64726864115447 4.23537807508815e-07 9.16274413381491e-05 2.23691365342683e-08
0.96416 50.3640787172743 1.64724476175486 4.23529058722526e-07 9.16117709156016e-05 2.23505524615391e-08
0.96417 50.3808840119846 1.64722085167984 4.23520310190303e-07 9.15960983179641e-05 2.23319781298363e-08
0.96418 50.3977015717885 1.64719691089784 4.23511561912141e-07 9.15804235450573e-05 2.23134135371709e-08
0.96419 50.4145313966863 1.64717293937728 4.2350281388803e-07 9.15647465966973e-05 2.22948586815535e-08
0.9642 50.4313734866778 1.64714893708659 4.23494066117963e-07 9.1549067472697e-05 2.22763135609952e-08
0.96421 50.448227841763 1.64712490399419 4.23485318601933e-07 9.15333861728644e-05 2.22577781735065e-08
0.96422 50.4650944619422 1.64710084006851 4.23476571339931e-07 9.15177026970057e-05 2.22392525170989e-08
0.96423 50.4819733472149 1.64707674527798 4.23467824331949e-07 9.1502017044921e-05 2.22207365897831e-08
0.96424 50.4988644975814 1.64705261959102 4.23459077577981e-07 9.14863292164073e-05 2.22022303895699e-08
0.96425 50.5157679130419 1.64702846297605 4.23450331078018e-07 9.1470639211259e-05 2.21837339144707e-08
0.96426 50.532683593596 1.6470042754015 4.23441584832053e-07 9.14549470292646e-05 2.21652471624965e-08
0.96427 50.549611539244 1.6469800568358 4.23432838840077e-07 9.14392526702099e-05 2.21467701316582e-08
0.96428 50.5665517499856 1.64695580724738 4.23424093102083e-07 9.14235561338768e-05 2.21283028199674e-08
0.96429 50.5835042258212 1.64693152660465 4.23415347618063e-07 9.1407857420043e-05 2.21098452254347e-08
0.9643 50.6004689667503 1.64690721487604 4.2340660238801e-07 9.13921565284827e-05 2.20913973460718e-08
0.96431 50.6174459727732 1.64688287202999 4.23397857411915e-07 9.13764534589653e-05 2.20729591798894e-08
0.96432 50.6344352438901 1.6468584980349 4.23389112689771e-07 9.13607482112582e-05 2.20545307248993e-08
0.96433 50.6514367801006 1.64683409285922 4.2338036822157e-07 9.13450407851227e-05 2.20361119791124e-08
0.96434 50.668450581405 1.64680965647137 4.23371624007305e-07 9.13293311803172e-05 2.20177029405398e-08
0.96435 50.685476647803 1.64678518883976 4.23362880046967e-07 9.13136193965966e-05 2.19993036071932e-08
0.96436 50.702514979295 1.64676068993284 4.23354136340549e-07 9.12979054337112e-05 2.19809139770833e-08
0.96437 50.7195655758806 1.64673615971901 4.23345392888043e-07 9.12821892914078e-05 2.19625340482219e-08
0.96438 50.7366284375599 1.64671159816672 4.23336649689442e-07 9.12664709694292e-05 2.19441638186201e-08
0.96439 50.7537035643332 1.64668700524438 4.23327906744737e-07 9.12507504675138e-05 2.19258032862888e-08
0.9644 50.7707909562 1.64666238092041 4.2331916405392e-07 9.1235027785397e-05 2.19074524492398e-08
0.96441 50.7878906131607 1.64663772516326 4.23310421616985e-07 9.12193029228091e-05 2.18891113054839e-08
0.96442 50.8050025352153 1.64661303794133 4.23301679433923e-07 9.12035758794781e-05 2.18707798530328e-08
0.96443 50.8221267223635 1.64658831922306 4.23292937504727e-07 9.11878466551263e-05 2.18524580898974e-08
0.96444 50.8392631746056 1.64656356897687 4.23284195829388e-07 9.11721152494729e-05 2.18341460140887e-08
0.96445 50.8564118919413 1.64653878717119 4.23275454407899e-07 9.11563816622334e-05 2.18158436236185e-08
0.96446 50.873572874371 1.64651397377444 4.23266713240253e-07 9.11406458931186e-05 2.17975509164975e-08
0.96447 50.8907461218943 1.64648912875504 4.23257972326441e-07 9.11249079418363e-05 2.17792678907371e-08
0.96448 50.9079316345113 1.64646425208144 4.23249231666456e-07 9.11091678080891e-05 2.17609945443483e-08
0.96449 50.9251294122223 1.64643934372204 4.2324049126029e-07 9.10934254915774e-05 2.17427308753423e-08
0.9645 50.9423394550269 1.64641440364528 4.23231751107935e-07 9.10776809919957e-05 2.17244768817303e-08
0.96451 50.9595617629255 1.64638943181957 4.23223011209383e-07 9.10619343090353e-05 2.17062325615228e-08
0.96452 50.9767963359176 1.64636442821336 4.23214271564628e-07 9.10461854423842e-05 2.16879979127315e-08
0.96453 50.9940431740037 1.64633939279505 4.2320553217366e-07 9.10304343917254e-05 2.16697729333667e-08
0.96454 51.0113022771834 1.64631432553309 4.23196793036473e-07 9.10146811567386e-05 2.165155762144e-08
0.96455 51.0285736454568 1.64628922639588 4.23188054153058e-07 9.0998925737099e-05 2.16333519749619e-08
0.96456 51.0458572788242 1.64626409535187 4.23179315523408e-07 9.09831681324781e-05 2.16151559919431e-08
0.96457 51.0631531772852 1.64623893236947 4.23170577147515e-07 9.09674083425435e-05 2.15969696703948e-08
0.96458 51.08046134084 1.6462137374171 4.23161839025371e-07 9.09516463669581e-05 2.15787930083274e-08
0.96459 51.0977817694887 1.64618851046321 4.23153101156968e-07 9.09358822053823e-05 2.15606260037519e-08
0.9646 51.115114463231 1.6461632514762 4.231443635423e-07 9.09201158574707e-05 2.15424686546787e-08
0.96461 51.1324594220672 1.64613796042451 4.23135626181358e-07 9.09043473228746e-05 2.15243209591183e-08
0.96462 51.1498166459971 1.64611263727656 4.23126889074133e-07 9.08885766012418e-05 2.15061829150816e-08
0.96463 51.1671861350209 1.64608728200078 4.2311815222062e-07 9.08728036922153e-05 2.14880545205786e-08
0.96464 51.1845678891383 1.64606189456559 4.23109415620809e-07 9.08570285954345e-05 2.14699357736201e-08
0.96465 51.2019619083494 1.64603647493943 4.23100679274693e-07 9.08412513105343e-05 2.1451826672216e-08
0.96466 51.2193681926546 1.6460110230907 4.23091943182265e-07 9.08254718371468e-05 2.14337272143771e-08
0.96467 51.2367867420533 1.64598553898785 4.23083207343517e-07 9.08096901748982e-05 2.14156373981132e-08
0.96468 51.2542175565459 1.64596002259928 4.2307447175844e-07 9.07939063234118e-05 2.13975572214343e-08
0.96469 51.2716606361322 1.64593447389345 4.23065736427027e-07 9.07781202823068e-05 2.13794866823509e-08
0.9647 51.2891159808122 1.64590889283875 4.23057001349271e-07 9.07623320511977e-05 2.13614257788724e-08
0.96471 51.3065835905862 1.64588327940363 4.23048266525164e-07 9.07465416296963e-05 2.13433745090091e-08
0.96472 51.3240634654538 1.64585763355651 4.23039531954697e-07 9.07307490174087e-05 2.13253328707707e-08
0.96473 51.3415556054153 1.64583195526581 4.23030797637864e-07 9.07149542139376e-05 2.13073008621666e-08
0.96474 51.3590600104704 1.64580624449996 4.23022063574656e-07 9.0699157218882e-05 2.12892784812068e-08
0.96475 51.3765766806193 1.64578050122738 4.23013329765066e-07 9.06833580318358e-05 2.12712657259005e-08
0.96476 51.3941056158621 1.6457547254165 4.23004596209086e-07 9.06675566523906e-05 2.12532625942575e-08
0.96477 51.4116468161985 1.64572891703575 4.22995862906709e-07 9.06517530801319e-05 2.12352690842868e-08
0.96478 51.4292002816289 1.64570307605355 4.22987129857926e-07 9.0635947314642e-05 2.12172851939976e-08
0.96479 51.4467660121529 1.64567720243833 4.2297839706273e-07 9.06201393554994e-05 2.11993109213993e-08
0.9648 51.4643440077708 1.64565129615851 4.22969664521112e-07 9.06043292022777e-05 2.11813462645006e-08
0.96481 51.4819342684823 1.64562535718251 4.22960932233067e-07 9.05885168545474e-05 2.11633912213107e-08
0.96482 51.4995367942876 1.64559938547877 4.22952200198585e-07 9.05727023118735e-05 2.11454457898382e-08
0.96483 51.5171515851868 1.64557338101571 4.22943468417659e-07 9.05568855738188e-05 2.1127509968092e-08
0.96484 51.5347786411797 1.64554734376175 4.22934736890281e-07 9.05410666399399e-05 2.11095837540806e-08
0.96485 51.5524179622664 1.64552127368532 4.22926005616444e-07 9.05252455097905e-05 2.10916671458121e-08
0.96486 51.5700695484468 1.64549517075485 4.22917274596139e-07 9.050942218292e-05 2.10737601412955e-08
0.96487 51.5877333997209 1.64546903493876 4.2290854382936e-07 9.04935966588729e-05 2.10558627385385e-08
0.96488 51.605409516089 1.64544286620547 4.22899813316098e-07 9.04777689371914e-05 2.10379749355495e-08
0.96489 51.6230978975507 1.64541666452342 4.22891083056346e-07 9.04619390174113e-05 2.10200967303363e-08
0.9649 51.6407985441064 1.64539042986103 4.22882353050096e-07 9.04461068990654e-05 2.10022281209067e-08
0.96491 51.6585114557556 1.64536416218672 4.2287362329734e-07 9.04302725816825e-05 2.09843691052687e-08
0.96492 51.6762366324986 1.64533786146891 4.2286489379807e-07 9.04144360647863e-05 2.09665196814295e-08
0.96493 51.6939740743356 1.64531152767605 4.22856164552279e-07 9.0398597347898e-05 2.09486798473969e-08
0.96494 51.7117237812661 1.64528516077654 4.2284743555996e-07 9.03827564305327e-05 2.09308496011781e-08
0.96495 51.7294857532906 1.64525876073882 4.22838706821104e-07 9.03669133122022e-05 2.091302894078e-08
0.96496 51.7472599904087 1.64523232753131 4.22829978335703e-07 9.03510679924145e-05 2.08952178642101e-08
0.96497 51.7650464926207 1.64520586112243 4.22821250103751e-07 9.03352204706726e-05 2.08774163694747e-08
0.96498 51.7828452599264 1.64517936148062 4.22812522125238e-07 9.03193707464759e-05 2.08596244545811e-08
0.96499 51.8006562923258 1.6451528285743 4.22803794400159e-07 9.03035188193194e-05 2.08418421175356e-08
0.965 51.8184795898191 1.64512626237189 4.22795066928504e-07 9.02876646886937e-05 2.08240693563445e-08
0.96501 51.8363151524061 1.64509966284182 4.22786339710266e-07 9.02718083540856e-05 2.08063061690144e-08
0.96502 51.8541629800868 1.64507302995251 4.22777612745438e-07 9.02559498149768e-05 2.07885525535511e-08
0.96503 51.8720230728614 1.6450463636724 4.22768886034012e-07 9.02400890708467e-05 2.07708085079609e-08
0.96504 51.8898954307297 1.6450196639699 4.22760159575979e-07 9.02242261211681e-05 2.07530740302494e-08
0.96505 51.9077800536919 1.64499293081344 4.22751433371333e-07 9.02083609654107e-05 2.0735349118422e-08
0.96506 51.9256769417477 1.64496616417144 4.22742707420066e-07 9.01924936030403e-05 2.07176337704846e-08
0.96507 51.9435860948975 1.64493936401234 4.22733981722169e-07 9.01766240335177e-05 2.06999279844422e-08
0.96508 51.9615075131408 1.64491253030456 4.22725256277636e-07 9.01607522563002e-05 2.06822317583001e-08
0.96509 51.9794411964779 1.64488566301653 4.22716531086458e-07 9.01448782708398e-05 2.0664545090063e-08
0.9651 51.997387144909 1.64485876211666 4.22707806148629e-07 9.0129002076586e-05 2.06468679777361e-08
0.96511 52.0153453584337 1.64483182757338 4.22699081464139e-07 9.01131236729821e-05 2.06292004193238e-08
0.96512 52.0333158370523 1.64480485935513 4.22690357032982e-07 9.00972430594678e-05 2.06115424128302e-08
0.96513 52.0512985807645 1.64477785743032 4.2268163285515e-07 9.00813602354791e-05 2.05938939562599e-08
0.96514 52.0692935895707 1.64475082176739 4.22672908930635e-07 9.00654752004471e-05 2.05762550476168e-08
0.96515 52.0873008634704 1.64472375233475 4.22664185259429e-07 9.0049587953799e-05 2.05586256849049e-08
0.96516 52.1053204024639 1.64469664910083 4.22655461841525e-07 9.00336984949575e-05 2.05410058661279e-08
0.96517 52.1233522065514 1.64466951203406 4.22646738676915e-07 9.00178068233407e-05 2.05233955892888e-08
0.96518 52.1413962757325 1.64464234110287 4.22638015765592e-07 9.00019129383631e-05 2.05057948523916e-08
0.96519 52.1594526100073 1.64461513627567 4.22629293107547e-07 8.99860168394339e-05 2.04882036534387e-08
0.9652 52.1775212093761 1.6445878975209 4.22620570702773e-07 8.99701185259598e-05 2.04706219904336e-08
0.96521 52.1956020738385 1.64456062480698 4.22611848551263e-07 8.99542179973409e-05 2.04530498613787e-08
0.96522 52.2136952033948 1.64453331810234 4.22603126653008e-07 8.99383152529742e-05 2.04354872642762e-08
0.96523 52.2318005980447 1.6445059773754 4.22594405008001e-07 8.99224102922527e-05 2.04179341971289e-08
0.96524 52.2499182577886 1.64447860259458 4.22585683616234e-07 8.99065031145641e-05 2.04003906579385e-08
0.96525 52.2680481826261 1.64445119372832 4.225769624777e-07 8.98905937192926e-05 2.03828566447071e-08
0.96526 52.2861903725573 1.64442375074504 4.22568241592391e-07 8.98746821058173e-05 2.03653321554361e-08
0.96527 52.3043448275825 1.64439627361316 4.22559520960299e-07 8.98587682735143e-05 2.03478171881272e-08
0.96528 52.3225115477013 1.64436876230111 4.22550800581417e-07 8.98428522217536e-05 2.03303117407815e-08
0.96529 52.3406905329141 1.64434121677731 4.22542080455736e-07 8.98269339499016e-05 2.03128158113997e-08
0.9653 52.3588817832204 1.6443136370102 4.2253336058325e-07 8.98110134573208e-05 2.02953293979831e-08
0.96531 52.3770852986205 1.64428602296819 4.2252464096395e-07 8.97950907433683e-05 2.02778524985317e-08
0.96532 52.3953010791145 1.64425837461971 4.2251592159783e-07 8.97791658073986e-05 2.02603851110463e-08
0.96533 52.4135291247022 1.64423069193319 4.2250720248488e-07 8.97632386487597e-05 2.02429272335267e-08
0.96534 52.4317694353838 1.64420297487705 4.22498483625094e-07 8.97473092667962e-05 2.02254788639727e-08
0.96535 52.4500220111589 1.64417522341973 4.22489765018464e-07 8.97313776608489e-05 2.02080400003842e-08
0.96536 52.4682868520279 1.64414743752963 4.22481046664982e-07 8.97154438302526e-05 2.01906106407603e-08
0.96537 52.4865639579908 1.6441196171752 4.22472328564641e-07 8.96995077743401e-05 2.01731907831004e-08
0.96538 52.5048533290473 1.64409176232485 4.22463610717433e-07 8.96835694924373e-05 2.01557804254033e-08
0.96539 52.5231549651978 1.64406387294701 4.22454893123349e-07 8.9667628983867e-05 2.01383795656674e-08
0.9654 52.5414688664418 1.64403594901011 4.22446175782384e-07 8.96516862479475e-05 2.01209882018917e-08
0.96541 52.5597950327798 1.64400799048256 4.22437458694528e-07 8.96357412839923e-05 2.01036063320737e-08
0.96542 52.5781334642114 1.64397999733281 4.22428741859775e-07 8.96197940913109e-05 2.00862339542119e-08
0.96543 52.5964841607367 1.64395196952927 4.22420025278116e-07 8.96038446692078e-05 2.00688710663035e-08
0.96544 52.6148471223561 1.64392390704037 4.22411308949544e-07 8.95878930169844e-05 2.00515176663463e-08
0.96545 52.6332223490689 1.64389580983453 4.22402592874052e-07 8.95719391339358e-05 2.00341737523373e-08
0.96546 52.6516098408758 1.64386767788018 4.22393877051631e-07 8.95559830193535e-05 2.00168393222733e-08
0.96547 52.6700095977763 1.64383951114575 4.22385161482274e-07 8.95400246725251e-05 1.99995143741511e-08
0.96548 52.6884216197705 1.64381130959966 4.22376446165974e-07 8.95240640927325e-05 1.99821989059669e-08
0.96549 52.7068459068586 1.64378307321033 4.22367731102722e-07 8.95081012792549e-05 1.99648929157172e-08
0.9655 52.7252824590404 1.6437548019462 4.22359016292512e-07 8.94921362313653e-05 1.99475964013974e-08
0.96551 52.7437312763161 1.64372649577568 4.22350301735334e-07 8.94761689483326e-05 1.99303093610032e-08
0.96552 52.7621923586854 1.64369815466721 4.22341587431183e-07 8.94601994294221e-05 1.991303179253e-08
0.96553 52.7806657061485 1.64366977858921 4.2233287338005e-07 8.94442276738934e-05 1.98957636939726e-08
0.96554 52.7991513187055 1.6436413675101 4.22324159581927e-07 8.94282536810033e-05 1.98785050633261e-08
0.96555 52.8176491963561 1.64361292139831 4.22315446036807e-07 8.94122774500021e-05 1.98612558985848e-08
0.96556 52.8361593391007 1.64358444022226 4.22306732744682e-07 8.93962989801366e-05 1.98440161977427e-08
0.96557 52.8546817469389 1.64355592395039 4.22298019705545e-07 8.93803182706493e-05 1.98267859587941e-08
0.96558 52.873216419871 1.64352737255111 4.22289306919387e-07 8.93643353207777e-05 1.98095651797321e-08
0.96559 52.8917633578967 1.64349878599286 4.22280594386202e-07 8.93483501297552e-05 1.97923538585506e-08
0.9656 52.9103225610162 1.64347016424405 4.22271882105982e-07 8.93323626968103e-05 1.97751519932424e-08
0.96561 52.9288940292296 1.64344150727312 4.22263170078718e-07 8.9316373021167e-05 1.97579595818e-08
0.96562 52.9474777625366 1.64341281504848 4.22254458304404e-07 8.93003811020451e-05 1.97407766222163e-08
0.96563 52.9660737609374 1.64338408753857 4.22245746783032e-07 8.92843869386591e-05 1.9723603112483e-08
0.96564 52.9846820244322 1.64335532471181 4.22237035514594e-07 8.92683905302206e-05 1.97064390505925e-08
0.96565 53.0033025530205 1.64332652653663 4.22228324499082e-07 8.92523918759346e-05 1.9689284434536e-08
0.96566 53.0219353467028 1.64329769298144 4.2221961373649e-07 8.92363909750025e-05 1.96721392623047e-08
0.96567 53.0405804054787 1.64326882401468 4.22210903226808e-07 8.92203878266214e-05 1.96550035318898e-08
0.96568 53.0592377293485 1.64323991960478 4.2220219297003e-07 8.92043824299833e-05 1.96378772412817e-08
0.96569 53.0779073183119 1.64321097972015 4.22193482966149e-07 8.91883747842761e-05 1.96207603884711e-08
0.9657 53.0965891723691 1.64318200432923 4.22184773215155e-07 8.91723648886822e-05 1.96036529714475e-08
0.96571 53.1152832915203 1.64315299340043 4.22176063717043e-07 8.91563527423813e-05 1.95865549882012e-08
0.96572 53.133989675765 1.64312394690219 4.22167354471803e-07 8.91403383445463e-05 1.95694664367212e-08
0.96573 53.1527083251037 1.64309486480293 4.22158645479429e-07 8.91243216943465e-05 1.95523873149965e-08
0.96574 53.171439239536 1.64306574707108 4.22149936739913e-07 8.91083027909469e-05 1.95353176210163e-08
0.96575 53.1901824190622 1.64303659367505 4.22141228253247e-07 8.90922816335072e-05 1.95182573527685e-08
0.96576 53.208937863682 1.64300740458329 4.22132520019425e-07 8.90762582211832e-05 1.95012065082417e-08
0.96577 53.2277055733956 1.6429781797642 4.22123812038437e-07 8.90602325531256e-05 1.94841650854234e-08
0.96578 53.2464855482032 1.64294891918623 4.22115104310276e-07 8.90442046284803e-05 1.94671330823009e-08
0.96579 53.2652777881043 1.64291962281778 4.22106396834936e-07 8.90281744463892e-05 1.94501104968618e-08
0.9658 53.2840822930992 1.6428902906273 4.22097689612407e-07 8.90121420059887e-05 1.94330973270924e-08
0.96581 53.3028990631881 1.6428609225832 4.22088982642684e-07 8.89961073064119e-05 1.94160935709795e-08
0.96582 53.3217280983705 1.64283151865391 4.22080275925757e-07 8.89800703467858e-05 1.93990992265092e-08
0.96583 53.340569398647 1.64280207880786 4.2207156946162e-07 8.89640311262332e-05 1.93821142916669e-08
0.96584 53.3594229640169 1.64277260301347 4.22062863250264e-07 8.89479896438727e-05 1.93651387644385e-08
0.96585 53.3782887944809 1.64274309123916 4.22054157291683e-07 8.89319458988175e-05 1.93481726428087e-08
0.96586 53.3971668900384 1.64271354345337 4.22045451585869e-07 8.89158998901771e-05 1.93312159247626e-08
0.96587 53.4160572506897 1.64268395962451 4.22036746132813e-07 8.8899851617055e-05 1.93142686082842e-08
0.96588 53.434959876435 1.64265433972102 4.22028040932509e-07 8.88838010785518e-05 1.9297330691358e-08
0.96589 53.4538747672739 1.64262468371132 4.22019335984949e-07 8.88677482737615e-05 1.92804021719674e-08
0.9659 53.4728019232067 1.64259499156383 4.22010631290125e-07 8.88516932017742e-05 1.92634830480956e-08
0.96591 53.4917413442331 1.64256526324699 4.2200192684803e-07 8.88356358616759e-05 1.9246573317726e-08
0.96592 53.5106930303532 1.64253549872921 4.21993222658656e-07 8.88195762525465e-05 1.92296729788408e-08
0.96593 53.5296569815674 1.64250569797892 4.21984518721995e-07 8.88035143734633e-05 1.92127820294226e-08
0.96594 53.5486331978751 1.64247586096455 4.21975815038041e-07 8.87874502234965e-05 1.91959004674532e-08
0.96595 53.5676216792768 1.64244598765452 4.21967111606784e-07 8.87713838017128e-05 1.91790282909138e-08
0.96596 53.586622425772 1.64241607801725 4.21958408428219e-07 8.87553151071743e-05 1.91621654977861e-08
0.96597 53.605635437361 1.64238613202119 4.21949705502336e-07 8.87392441389376e-05 1.91453120860504e-08
0.96598 53.624660714044 1.64235614963474 4.21941002829129e-07 8.87231708960561e-05 1.91284680536876e-08
0.96599 53.6436982558206 1.64232613082634 4.2193230040859e-07 8.87070953775763e-05 1.91116333986775e-08
0.966 53.6627480626912 1.6422960755644 4.21923598240712e-07 8.86910175825413e-05 1.90948081189996e-08
0.96601 53.6818101346553 1.64226598381737 4.21914896325486e-07 8.86749375099893e-05 1.90779922126336e-08
0.96602 53.7008844717133 1.64223585555365 4.21906194662906e-07 8.86588551589533e-05 1.90611856775579e-08
0.96603 53.719971073865 1.64220569074168 4.21897493252963e-07 8.86427705284621e-05 1.90443885117516e-08
0.96604 53.7390699411104 1.64217548934989 4.2188879209565e-07 8.86266836175388e-05 1.90276007131924e-08
0.96605 53.7581810734498 1.64214525134669 4.2188009119096e-07 8.86105944252035e-05 1.90108222798584e-08
0.96606 53.7773044708828 1.64211497670052 4.21871390538885e-07 8.85945029504693e-05 1.89940532097268e-08
0.96607 53.7964401334097 1.64208466537979 4.21862690139417e-07 8.85784091923456e-05 1.89772935007744e-08
0.96608 53.8155880610302 1.64205431735294 4.21853989992549e-07 8.85623131498372e-05 1.89605431509783e-08
0.96609 53.8347482537445 1.6420239325884 4.21845290098274e-07 8.85462148219433e-05 1.89438021583141e-08
0.9661 53.8539207115528 1.64199351105457 4.21836590456583e-07 8.85301142076597e-05 1.89270705207581e-08
0.96611 53.8731054344546 1.6419630527199 4.21827891067469e-07 8.85140113059756e-05 1.89103482362855e-08
0.96612 53.8923024224504 1.64193255755281 4.21819191930925e-07 8.84979061158762e-05 1.88936353028712e-08
0.96613 53.9115116755398 1.64190202552172 4.21810493046943e-07 8.84817986363422e-05 1.887693171849e-08
0.96614 53.9307331937229 1.64187145659506 4.21801794415515e-07 8.84656888663485e-05 1.88602374811158e-08
0.96615 53.949966977 1.64184085074125 4.21793096036635e-07 8.8449576804867e-05 1.88435525887228e-08
0.96616 53.9692130253707 1.64181020792872 4.21784397910293e-07 8.84334624508625e-05 1.88268770392841e-08
0.96617 53.9884713388354 1.6417795281259 4.21775700036484e-07 8.84173458032959e-05 1.88102108307726e-08
0.96618 54.0077419173936 1.64174881130121 4.21767002415198e-07 8.84012268611238e-05 1.87935539611612e-08
0.96619 54.0270247610458 1.64171805742307 4.2175830504643e-07 8.83851056232967e-05 1.87769064284217e-08
0.9662 54.0463198697916 1.64168726645992 4.21749607930171e-07 8.83689820887615e-05 1.87602682305261e-08
0.96621 54.0656272436311 1.64165643838017 4.21740911066413e-07 8.83528562564594e-05 1.87436393654455e-08
0.96622 54.0849468825646 1.64162557315226 4.21732214455149e-07 8.83367281253265e-05 1.87270198311507e-08
0.96623 54.1042787865917 1.6415946707446 4.21723518096372e-07 8.83205976942951e-05 1.87104096256126e-08
0.96624 54.1236229557126 1.64156373112563 4.21714821990074e-07 8.8304464962291e-05 1.86938087468006e-08
0.96625 54.1429793899274 1.64153275426377 4.21706126136247e-07 8.82883299282371e-05 1.86772171926849e-08
0.96626 54.1623480892358 1.64150174012745 4.21697430534884e-07 8.82721925910494e-05 1.86606349612345e-08
0.96627 54.1817290536382 1.64147068868508 4.21688735185978e-07 8.82560529496399e-05 1.86440620504178e-08
0.96628 54.2011222831341 1.6414395999051 4.2168004008952e-07 8.82399110029159e-05 1.86274984582037e-08
0.96629 54.220527777724 1.64140847375594 4.21671345245503e-07 8.8223766749779e-05 1.86109441825595e-08
0.9663 54.2399455374075 1.64137731020601 4.21662650653921e-07 8.82076201891268e-05 1.85943992214531e-08
0.96631 54.2593755621848 1.64134610922374 4.21653956314764e-07 8.81914713198506e-05 1.85778635728512e-08
0.96632 54.278817852056 1.64131487077756 4.21645262228027e-07 8.8175320140839e-05 1.85613372347207e-08
0.96633 54.2982724070208 1.6412835948359 4.216365683937e-07 8.81591666509729e-05 1.85448202050275e-08
0.96634 54.3177392270796 1.64125228136718 4.21627874811777e-07 8.81430108491298e-05 1.85283124817371e-08
0.96635 54.337218312232 1.64122093033982 4.2161918148225e-07 8.81268527341823e-05 1.85118140628151e-08
0.96636 54.3567096624783 1.64118954172225 4.21610488405112e-07 8.81106923049973e-05 1.84953249462259e-08
0.96637 54.3762132778182 1.6411581154829 4.21601795580355e-07 8.80945295604373e-05 1.84788451299343e-08
0.96638 54.3957291582518 1.64112665159019 4.21593103007972e-07 8.80783644993596e-05 1.84623746119038e-08
0.96639 54.4152573037795 1.64109515001255 4.21584410687954e-07 8.8062197120616e-05 1.84459133900978e-08
0.9664 54.4347977144007 1.6410636107184 4.21575718620295e-07 8.80460274230543e-05 1.84294614624796e-08
0.96641 54.4543503901156 1.64103203367618 4.21567026804987e-07 8.80298554055161e-05 1.84130188270113e-08
0.96642 54.4739153309246 1.64100041885429 4.21558335242023e-07 8.80136810668395e-05 1.83965854816553e-08
0.96643 54.4934925368271 1.64096876622118 4.21549643931394e-07 8.79975044058559e-05 1.8380161424373e-08
0.96644 54.5130820078236 1.64093707574526 4.21540952873094e-07 8.79813254213925e-05 1.83637466531254e-08
0.96645 54.5326837439137 1.64090534739496 4.21532262067115e-07 8.79651441122716e-05 1.83473411658734e-08
0.96646 54.5522977450977 1.64087358113871 4.2152357151345e-07 8.79489604773099e-05 1.83309449605769e-08
0.96647 54.5719240113753 1.64084177694493 4.2151488121209e-07 8.79327745153198e-05 1.8314558035196e-08
0.96648 54.5915625427467 1.64080993478205 4.21506191163029e-07 8.79165862251075e-05 1.82981803876896e-08
0.96649 54.6112133392121 1.64077805461849 4.21497501366259e-07 8.79003956054759e-05 1.82818120160167e-08
0.9665 54.630876400771 1.64074613642268 4.21488811821772e-07 8.78842026552209e-05 1.82654529181354e-08
0.96651 54.6505517274239 1.64071418016305 4.21480122529562e-07 8.78680073731341e-05 1.82491030920035e-08
0.96652 54.6702393191703 1.64068218580802 4.21471433489619e-07 8.78518097580025e-05 1.82327625355785e-08
0.96653 54.6899391760106 1.64065015332601 4.21462744701938e-07 8.78356098086069e-05 1.8216431246817e-08
0.96654 54.7096512979448 1.64061808268545 4.2145405616651e-07 8.78194075237247e-05 1.82001092236757e-08
0.96655 54.7293756849726 1.64058597385477 4.21445367883329e-07 8.78032029021262e-05 1.81837964641103e-08
0.96656 54.7491123370943 1.64055382680239 4.21436679852385e-07 8.77869959425776e-05 1.81674929660759e-08
0.96657 54.7688612543096 1.64052164149674 4.21427992073673e-07 8.77707866438403e-05 1.81511987275279e-08
0.96658 54.7886224366187 1.64048941790625 4.21419304547184e-07 8.77545750046694e-05 1.81349137464204e-08
0.96659 54.8083958840218 1.64045715599933 4.21410617272912e-07 8.77383610238169e-05 1.81186380207074e-08
0.9666 54.8281815965184 1.64042485574441 4.21401930250847e-07 8.77221447000273e-05 1.81023715483424e-08
0.96661 54.8479795741091 1.64039251710993 4.21393243480984e-07 8.7705926032041e-05 1.8086114327278e-08
0.96662 54.8677898167932 1.6403601400643 4.21384556963315e-07 8.76897050185937e-05 1.80698663554671e-08
0.96663 54.8876123245714 1.64032772457596 4.21375870697831e-07 8.76734816584151e-05 1.80536276308611e-08
0.96664 54.9074470974431 1.64029527061332 4.21367184684527e-07 8.76572559502305e-05 1.80373981514118e-08
0.96665 54.9272941354086 1.64026277814481 4.21358498923393e-07 8.76410278927587e-05 1.80211779150699e-08
0.96666 54.9471534384681 1.64023024713887 4.21349813414423e-07 8.76247974847157e-05 1.8004966919786e-08
0.96667 54.9670250066211 1.6401976775639 4.21341128157609e-07 8.76085647248096e-05 1.79887651635098e-08
0.96668 54.9869088398682 1.64016506938835 4.21332443152944e-07 8.75923296117448e-05 1.79725726441907e-08
0.96669 55.0068049382087 1.64013242258063 4.21323758400421e-07 8.75760921442205e-05 1.79563893597777e-08
0.9667 55.0267133016431 1.64009973710917 4.21315073900031e-07 8.75598523209297e-05 1.7940215308219e-08
0.96671 55.0466339301714 1.64006701294239 4.21306389651768e-07 8.75436101405621e-05 1.79240504874626e-08
0.96672 55.0665668237933 1.64003425004873 4.21297705655623e-07 8.75273656017998e-05 1.79078948954557e-08
0.96673 55.0865119825092 1.6400014483966 4.2128902191159e-07 8.75111187033211e-05 1.7891748530145e-08
0.96674 55.1064694063187 1.63996860795444 4.21280338419661e-07 8.74948694437989e-05 1.78756113894771e-08
0.96675 55.1264390952219 1.63993572869066 4.21271655179829e-07 8.74786178219002e-05 1.78594834713974e-08
0.96676 55.1464210492191 1.6399028105737 4.21262972192085e-07 8.74623638362882e-05 1.78433647738513e-08
0.96677 55.1664152683098 1.63986985357198 4.21254289456424e-07 8.74461074856192e-05 1.78272552947836e-08
0.96678 55.1864217524946 1.63983685765392 4.21245606972836e-07 8.74298487685447e-05 1.78111550321382e-08
0.96679 55.2064405017729 1.63980382278796 4.21236924741315e-07 8.74135876837116e-05 1.77950639838589e-08
0.9668 55.2264715161451 1.63977074894251 4.21228242761853e-07 8.73973242297606e-05 1.77789821478887e-08
0.96681 55.246514795611 1.639737636086 4.21219561034443e-07 8.73810584053279e-05 1.77629095221705e-08
0.96682 55.2665703401706 1.63970448418685 4.21210879559078e-07 8.73647902090439e-05 1.7746846104646e-08
0.96683 55.2866381498242 1.63967129321351 4.21202198335749e-07 8.73485196395335e-05 1.77307918932566e-08
0.96684 55.3067182245713 1.63963806313437 4.2119351736445e-07 8.73322466954171e-05 1.77147468859436e-08
0.96685 55.3268105644123 1.63960479391789 4.21184836645173e-07 8.73159713753086e-05 1.76987110806471e-08
0.96686 55.3469151693472 1.63957148553247 4.21176156177912e-07 8.72996936778184e-05 1.76826844753072e-08
0.96687 55.3670320393757 1.63953813794655 4.21167475962657e-07 8.72834136015493e-05 1.76666670678632e-08
0.96688 55.3871611744981 1.63950475112854 4.21158795999401e-07 8.72671311451001e-05 1.76506588562536e-08
0.96689 55.4073025747141 1.63947132504689 4.21150116288138e-07 8.72508463070642e-05 1.76346598384169e-08
0.9669 55.4274562400241 1.63943785967 4.2114143682886e-07 8.72345590860292e-05 1.76186700122906e-08
0.96691 55.4476221704277 1.63940435496632 4.21132757621559e-07 8.7218269480578e-05 1.7602689375812e-08
0.96692 55.467800365925 1.63937081090425 4.21124078666228e-07 8.72019774892869e-05 1.75867179269174e-08
0.96693 55.4879908265163 1.63933722745224 4.2111539996286e-07 8.71856831107288e-05 1.75707556635431e-08
0.96694 55.5081935522012 1.6393036045787 4.21106721511447e-07 8.71693863434691e-05 1.75548025836244e-08
0.96695 55.5284085429801 1.63926994225205 4.21098043311982e-07 8.71530871860687e-05 1.7538858685096e-08
0.96696 55.5486357988525 1.63923624044074 4.21089365364457e-07 8.71367856370837e-05 1.75229239658926e-08
0.96697 55.5688753198189 1.63920249911317 4.21080687668865e-07 8.71204816950636e-05 1.75069984239476e-08
0.96698 55.5891271058788 1.63916871823778 4.21072010225199e-07 8.71041753585537e-05 1.74910820571945e-08
0.96699 55.6093911570326 1.6391348977826 4.21063333033451e-07 8.70878666260823e-05 1.74751748635657e-08
0.967 55.6296674732803 1.63910103771123 4.21054656093614e-07 8.70715554960554e-05 1.74592768409932e-08
0.96701 55.6499560546216 1.63906713798456 4.2104597940568e-07 8.70552419668013e-05 1.74433879874087e-08
0.96702 55.6702569010566 1.63903319856341 4.21037302969642e-07 8.70389260366407e-05 1.74275083007429e-08
0.96703 55.6905700125856 1.63899921940861 4.21028626785492e-07 8.70226077038908e-05 1.74116377789264e-08
0.96704 55.7108953892082 1.63896520048099 4.21019950853223e-07 8.70062869668615e-05 1.73957764198888e-08
0.96705 55.7312330309248 1.63893114174139 4.21011275172828e-07 8.69899638238583e-05 1.7379924221559e-08
0.96706 55.7515829377349 1.63889704315063 4.21002599744299e-07 8.69736382731816e-05 1.7364081181866e-08
0.96707 55.7719451096391 1.63886290466954 4.20993924567629e-07 8.69573103131258e-05 1.73482472987376e-08
0.96708 55.7923195466367 1.63882872625895 4.20985249642811e-07 8.69409799419807e-05 1.73324225701014e-08
0.96709 55.8127062487282 1.63879450787969 4.20976574969837e-07 8.69246471580297e-05 1.7316606993884e-08
0.9671 55.8331052159136 1.6387602494926 4.20967900548699e-07 8.69083119595525e-05 1.7300800568012e-08
0.96711 55.8535164481926 1.6387259510585 4.20959226379391e-07 8.68919743448214e-05 1.72850032904108e-08
0.96712 55.8739399455656 1.63869161253822 4.20950552461904e-07 8.68756343121043e-05 1.72692151590053e-08
0.96713 55.8943757080321 1.63865723389259 4.20941878796232e-07 8.68592918596642e-05 1.72534361717205e-08
0.96714 55.9148237355924 1.63862281508244 4.20933205382368e-07 8.68429469857575e-05 1.72376663264798e-08
0.96715 55.9352840282467 1.6385883560686 4.20924532220303e-07 8.68265996886368e-05 1.72219056212068e-08
0.96716 55.9557565859946 1.63855385681191 4.2091585931003e-07 8.68102499665475e-05 1.72061540538241e-08
0.96717 55.9762414088364 1.63851931727319 4.20907186651543e-07 8.67938978177305e-05 1.71904116222537e-08
0.96718 55.9967384967718 1.63848473741327 4.20898514244833e-07 8.67775432404215e-05 1.71746783244172e-08
0.96719 56.017247849801 1.63845011719298 4.20889842089893e-07 8.67611862328498e-05 1.71589541582354e-08
0.9672 56.0377694679241 1.63841545657315 4.20881170186716e-07 8.6744826793241e-05 1.71432391216288e-08
0.96721 56.0583033511408 1.63838075551461 4.20872498535295e-07 8.67284649198131e-05 1.71275332125169e-08
0.96722 56.0788494994515 1.63834601397819 4.20863827135622e-07 8.67121006107798e-05 1.71118364288186e-08
0.96723 56.0994079128558 1.63831123192473 4.20855155987689e-07 8.66957338643495e-05 1.70961487684527e-08
0.96724 56.119978591354 1.63827640931504 4.2084648509149e-07 8.66793646787244e-05 1.70804702293367e-08
0.96725 56.1405615349458 1.63824154610997 4.20837814447018e-07 8.66629930521019e-05 1.70648008093882e-08
0.96726 56.1611567436314 1.63820664227034 4.20829144054263e-07 8.66466189826731e-05 1.70491405065235e-08
0.96727 56.1817642174109 1.63817169775698 4.2082047391322e-07 8.66302424686251e-05 1.70334893186589e-08
0.96728 56.2023839562841 1.63813671253072 4.20811804023881e-07 8.66138635081377e-05 1.70178472437096e-08
0.96729 56.2230159602512 1.63810168655239 4.20803134386239e-07 8.65974820993858e-05 1.70022142795902e-08
0.9673 56.2436602293118 1.63806661978282 4.20794465000286e-07 8.65810982405395e-05 1.69865904242152e-08
0.96731 56.2643167634662 1.63803151218285 4.20785795866015e-07 8.65647119297619e-05 1.69709756754978e-08
0.96732 56.2849855627146 1.63799636371329 4.20777126983418e-07 8.65483231652128e-05 1.69553700313511e-08
0.96733 56.3056666270566 1.63796117433498 4.20768458352489e-07 8.65319319450441e-05 1.69397734896874e-08
0.96734 56.3263599564926 1.63792594400876 4.2075978997322e-07 8.65155382674031e-05 1.69241860484179e-08
0.96735 56.3470655510221 1.63789067269544 4.20751121845603e-07 8.6499142130432e-05 1.69086077054542e-08
0.96736 56.3677834106454 1.63785536035587 4.20742453969631e-07 8.64827435322663e-05 1.68930384587061e-08
0.96737 56.3885135353626 1.63782000695086 4.20733786345297e-07 8.64663424710377e-05 1.68774783060839e-08
0.96738 56.4092559251735 1.63778461244126 4.20725118972593e-07 8.64499389448703e-05 1.68619272454964e-08
0.96739 56.4300105800783 1.63774917678789 4.20716451851513e-07 8.64335329518836e-05 1.68463852748518e-08
0.9674 56.4507775000766 1.63771369995157 4.20707784982049e-07 8.64171244901916e-05 1.68308523920585e-08
0.96741 56.471556685169 1.63767818189315 4.20699118364193e-07 8.64007135579023e-05 1.68153285950232e-08
0.96742 56.4923481353549 1.63764262257345 4.20690451997938e-07 8.63843001531184e-05 1.67998138816527e-08
0.96743 56.5131518506346 1.63760702195329 4.20681785883277e-07 8.63678842739364e-05 1.67843082498528e-08
0.96744 56.5339678310083 1.63757137999352 4.20673120020203e-07 8.63514659184485e-05 1.67688116975288e-08
0.96745 56.5547960764755 1.63753569665496 4.20664454408708e-07 8.63350450847395e-05 1.67533242225854e-08
0.96746 56.5756365870365 1.63749997189844 4.20655789048784e-07 8.6318621770889e-05 1.67378458229261e-08
0.96747 56.5964893626915 1.63746420568478 4.20647123940425e-07 8.63021959749726e-05 1.67223764964548e-08
0.96748 56.61735440344 1.63742839797483 4.20638459083624e-07 8.62857676950579e-05 1.67069162410739e-08
0.96749 56.6382317092826 1.63739254872941 4.20629794478371e-07 8.62693369292079e-05 1.66914650546852e-08
0.9675 56.6591212802187 1.63735665790934 4.20621130124661e-07 8.62529036754802e-05 1.66760229351904e-08
0.96751 56.6800231162487 1.63732072547547 4.20612466022488e-07 8.62364679319259e-05 1.66605898804898e-08
0.96752 56.7009372173724 1.63728475138861 4.20603802171842e-07 8.62200296965914e-05 1.66451658884839e-08
0.96753 56.7218635835898 1.63724873560961 4.20595138572717e-07 8.62035889675159e-05 1.66297509570715e-08
0.96754 56.7428022149012 1.63721267809928 4.20586475225106e-07 8.61871457427351e-05 1.66143450841519e-08
0.96755 56.7637531113061 1.63717657881847 4.20577812129e-07 8.61707000202767e-05 1.65989482676227e-08
0.96756 56.7847162728051 1.63714043772799 4.20569149284393e-07 8.61542517981637e-05 1.65835605053814e-08
0.96757 56.8056916993975 1.63710425478869 4.20560486691278e-07 8.61378010744136e-05 1.65681817953248e-08
0.96758 56.826679391084 1.63706802996138 4.20551824349647e-07 8.61213478470373e-05 1.65528121353487e-08
0.96759 56.8476793478641 1.6370317632069 4.20543162259493e-07 8.6104892114041e-05 1.65374515233487e-08
0.9676 56.8686915697378 1.63699545448608 4.20534500420808e-07 8.60884338734243e-05 1.65220999572196e-08
0.96761 56.8897160567057 1.63695910375975 4.20525838833586e-07 8.60719731231811e-05 1.65067574348549e-08
0.96762 56.910752808767 1.63692271098874 4.20517177497818e-07 8.60555098613e-05 1.64914239541486e-08
0.96763 56.9318018259221 1.63688627613388 4.20508516413499e-07 8.6039044085763e-05 1.64760995129928e-08
0.96764 56.9528631081712 1.63684979915599 4.2049985558062e-07 8.60225757945479e-05 1.646078410928e-08
0.96765 56.9739366555139 1.63681328001592 4.20491194999174e-07 8.60061049856245e-05 1.64454777409013e-08
0.96766 56.9950224679505 1.63677671867448 4.20482534669154e-07 8.5989631656958e-05 1.6430180405747e-08
0.96767 57.0161205454807 1.63674011509252 4.20473874590552e-07 8.59731558065079e-05 1.64148921017076e-08
0.96768 57.037230888105 1.63670346923085 4.20465214763362e-07 8.59566774322273e-05 1.6399612826672e-08
0.96769 57.0583534958227 1.63666678105031 4.20456555187576e-07 8.59401965320639e-05 1.6384342578529e-08
0.9677 57.0794883686342 1.63663005051173 4.20447895863186e-07 8.59237131039588e-05 1.63690813551662e-08
0.96771 57.1006355065397 1.63659327757594 4.20439236790187e-07 8.5907227145849e-05 1.63538291544712e-08
0.96772 57.1217949095388 1.63655646220377 4.20430577968569e-07 8.58907386556633e-05 1.63385859743302e-08
0.96773 57.1429665776319 1.63651960435604 4.20421919398326e-07 8.58742476313258e-05 1.6323351812629e-08
0.96774 57.1641505108185 1.6364827039936 4.20413261079451e-07 8.58577540707552e-05 1.6308126667253e-08
0.96775 57.1853467090991 1.63644576107726 4.20404603011937e-07 8.58412579718631e-05 1.62929105360863e-08
0.96776 57.2065551724732 1.63640877556786 4.20395945195776e-07 8.58247593325564e-05 1.6277703417013e-08
0.96777 57.2277759009411 1.63637174742623 4.2038728763096e-07 8.58082581507351e-05 1.62625053079158e-08
0.96778 57.249008894503 1.6363346766132 4.20378630317484e-07 8.57917544242935e-05 1.62473162066771e-08
0.96779 57.2702541531585 1.63629756308959 4.20369973255339e-07 8.57752481511205e-05 1.62321361111786e-08
0.9678 57.2915116769077 1.63626040681624 4.20361316444517e-07 8.57587393290981e-05 1.62169650193012e-08
0.96781 57.312781465751 1.63622320775399 4.20352659885013e-07 8.57422279561041e-05 1.62018029289252e-08
0.96782 57.3340635196878 1.63618596586365 4.20344003576819e-07 8.57257140300081e-05 1.61866498379301e-08
0.96783 57.3553578387185 1.63614868110605 4.20335347519927e-07 8.57091975486748e-05 1.61715057441945e-08
0.96784 57.3766644228429 1.63611135344204 4.2032669171433e-07 8.56926785099633e-05 1.61563706455967e-08
0.96785 57.3979832720612 1.63607398283243 4.20318036160021e-07 8.56761569117259e-05 1.61412445400139e-08
0.96786 57.419314386373 1.63603656923806 4.20309380856993e-07 8.56596327518098e-05 1.61261274253231e-08
0.96787 57.4406577657787 1.63599911261976 4.20300725805239e-07 8.5643106028055e-05 1.61110192993999e-08
0.96788 57.4620134102783 1.63596161293836 4.20292071004751e-07 8.56265767382972e-05 1.60959201601199e-08
0.96789 57.4833813198715 1.63592407015468 4.20283416455521e-07 8.56100448803643e-05 1.60808300053574e-08
0.9679 57.5047614945587 1.63588648422957 4.20274762157544e-07 8.55935104520788e-05 1.60657488329861e-08
0.96791 57.5261539343394 1.63584885512383 4.20266108110811e-07 8.55769734512577e-05 1.60506766408794e-08
0.96792 57.5475586392139 1.63581118279832 4.20257454315315e-07 8.55604338757109e-05 1.60356134269093e-08
0.96793 57.5689756091824 1.63577346721386 4.20248800771049e-07 8.55438917232439e-05 1.60205591889478e-08
0.96794 57.5904048442444 1.63573570833127 4.20240147478007e-07 8.55273469916542e-05 1.60055139248657e-08
0.96795 57.6118463444005 1.63569790611139 4.2023149443618e-07 8.55107996787341e-05 1.59904776325329e-08
0.96796 57.63330010965 1.63566006051504 4.20222841645561e-07 8.54942497822702e-05 1.59754503098193e-08
0.96797 57.6547661399934 1.63562217150307 4.20214189106144e-07 8.54776973000421e-05 1.59604319545933e-08
0.96798 57.6762444354308 1.63558423903629 4.20205536817921e-07 8.54611422298247e-05 1.59454225647232e-08
0.96799 57.6977349959616 1.63554626307554 4.20196884780884e-07 8.54445845693852e-05 1.59304221380762e-08
0.968 57.7192378215865 1.63550824358164 4.20188232995028e-07 8.54280243164852e-05 1.59154306725185e-08
0.96801 57.740752912305 1.63547018051543 4.20179581460343e-07 8.54114614688806e-05 1.59004481659163e-08
0.96802 57.7622802681174 1.63543207383774 4.20170930176824e-07 8.53948960243208e-05 1.58854746161344e-08
0.96803 57.7838198890234 1.6353939235094 4.20162279144463e-07 8.53783279805493e-05 1.58705100210374e-08
0.96804 57.8053717750232 1.63535572949123 4.20153628363252e-07 8.53617573353026e-05 1.58555543784886e-08
0.96805 57.8269359261169 1.63531749174407 4.20144977833186e-07 8.53451840863129e-05 1.58406076863511e-08
0.96806 57.8485123423042 1.63527921022875 4.20136327554255e-07 8.53286082313041e-05 1.58256699424869e-08
0.96807 57.8701010235853 1.63524088490609 4.20127677526454e-07 8.53120297679944e-05 1.58107411447572e-08
0.96808 57.8917019699604 1.63520251573693 4.20119027749775e-07 8.52954486940974e-05 1.57958212910229e-08
0.96809 57.913315181429 1.63516410268209 4.20110378224211e-07 8.52788650073185e-05 1.57809103791437e-08
0.9681 57.9349406579916 1.63512564570242 4.20101728949755e-07 8.52622787053576e-05 1.57660084069787e-08
0.96811 57.9565783996477 1.63508714475873 4.20093079926398e-07 8.52456897859088e-05 1.57511153723864e-08
0.96812 57.9782284063979 1.63504859981185 4.20084431154136e-07 8.52290982466593e-05 1.57362312732241e-08
0.96813 57.9998906782416 1.63501001082262 4.20075782632959e-07 8.52125040852906e-05 1.57213561073492e-08
0.96814 58.0215652151791 1.63497137775187 4.20067134362861e-07 8.51959072994773e-05 1.57064898726172e-08
0.96815 58.0432520172105 1.63493270056043 4.20058486343836e-07 8.51793078868891e-05 1.5691632566884e-08
0.96816 58.0649510843356 1.63489397920912 4.20049838575874e-07 8.51627058451875e-05 1.5676784188004e-08
0.96817 58.0866624165546 1.63485521365877 4.20041191058971e-07 8.51461011720288e-05 1.56619447338308e-08
0.96818 58.1083860138671 1.63481640387023 4.20032543793117e-07 8.51294938650632e-05 1.56471142022179e-08
0.96819 58.1301218762737 1.63477754980431 4.20023896778307e-07 8.51128839219339e-05 1.56322925910172e-08
0.9682 58.1518700037738 1.63473865142184 4.20015250014532e-07 8.50962713402785e-05 1.56174798980806e-08
0.96821 58.1736303963677 1.63469970868366 4.20006603501786e-07 8.50796561177278e-05 1.56026761212587e-08
0.96822 58.1954030540556 1.6346607215506 4.19997957240063e-07 8.50630382519061e-05 1.55878812584015e-08
0.96823 58.217187976837 1.63462168998348 4.19989311229353e-07 8.50464177404322e-05 1.55730953073584e-08
0.96824 58.2389851647121 1.63458261394314 4.19980665469651e-07 8.50297945809172e-05 1.55583182659777e-08
0.96825 58.2607946176813 1.63454349339041 4.19972019960949e-07 8.50131687709679e-05 1.55435501321074e-08
0.96826 58.2826163357441 1.63450432828611 4.19963374703239e-07 8.49965403081824e-05 1.55287909035943e-08
0.96827 58.3044503189008 1.63446511859107 4.19954729696516e-07 8.49799091901536e-05 1.55140405782844e-08
0.96828 58.3262965671511 1.63442586426613 4.19946084940772e-07 8.49632754144682e-05 1.54992991540234e-08
0.96829 58.3481550804954 1.63438656527212 4.19937440435999e-07 8.49466389787059e-05 1.54845666286557e-08
0.9683 58.3700258589332 1.63434722156986 4.1992879618219e-07 8.49299998804406e-05 1.54698430000253e-08
0.96831 58.3919089024648 1.63430783312019 4.19920152179339e-07 8.49133581172387e-05 1.54551282659751e-08
0.96832 58.4138042110904 1.63426839988393 4.19911508427438e-07 8.48967136866623e-05 1.54404224243476e-08
0.96833 58.4357117848095 1.63422892182192 4.1990286492648e-07 8.48800665862645e-05 1.54257254729843e-08
0.96834 58.4576316236226 1.63418939889498 4.19894221676458e-07 8.48634168135933e-05 1.54110374097256e-08
0.96835 58.4795637275293 1.63414983106395 4.19885578677364e-07 8.48467643661904e-05 1.53963582324118e-08
0.96836 58.50150809653 1.63411021828966 4.19876935929192e-07 8.48301092415904e-05 1.53816879388818e-08
0.96837 58.5234647306242 1.63407056053293 4.19868293431935e-07 8.4813451437322e-05 1.53670265269743e-08
0.96838 58.5454336298122 1.63403085775459 4.19859651185585e-07 8.4796790950907e-05 1.53523739945267e-08
0.96839 58.5674147940942 1.63399110991548 4.19851009190136e-07 8.47801277798606e-05 1.53377303393757e-08
0.9684 58.5894082234697 1.63395131697642 4.19842367445579e-07 8.4763461921692e-05 1.53230955593574e-08
0.96841 58.611413917939 1.63391147889825 4.19833725951909e-07 8.47467933739032e-05 1.53084696523069e-08
0.96842 58.6334318775024 1.6338715956418 4.19825084709117e-07 8.4730122133991e-05 1.52938526160589e-08
0.96843 58.6554621021592 1.63383166716788 4.19816443717197e-07 8.47134481994438e-05 1.52792444484468e-08
0.96844 58.6775045919101 1.63379169343735 4.19807802976143e-07 8.46967715677444e-05 1.52646451473034e-08
0.96845 58.6995593467545 1.63375167441101 4.19799162485945e-07 8.46800922363694e-05 1.52500547104609e-08
0.96846 58.7216263666929 1.63371161004972 4.19790522246599e-07 8.46634102027881e-05 1.52354731357502e-08
0.96847 58.7437056517248 1.63367150031428 4.19781882258095e-07 8.46467254644639e-05 1.52209004210022e-08
0.96848 58.7657972018505 1.63363134516555 4.19773242520428e-07 8.46300380188527e-05 1.52063365640462e-08
0.96849 58.7879010170702 1.63359114456433 4.1976460303359e-07 8.46133478634054e-05 1.51917815627112e-08
0.9685 58.8100170973835 1.63355089847147 4.19755963797575e-07 8.45966549955644e-05 1.51772354148251e-08
0.96851 58.8321454427907 1.6335106068478 4.19747324812374e-07 8.45799594127662e-05 1.5162698118215e-08
0.96852 58.8542860532915 1.63347026965414 4.19738686077981e-07 8.45632611124413e-05 1.51481696707077e-08
0.96853 58.8764389288861 1.63342988685132 4.19730047594389e-07 8.45465600920125e-05 1.51336500701284e-08
0.96854 58.8986040695747 1.63338945840018 4.19721409361591e-07 8.45298563488974e-05 1.51191393143022e-08
0.96855 58.9207814753568 1.63334898426154 4.1971277137958e-07 8.45131498805053e-05 1.51046374010529e-08
0.96856 58.9429711462329 1.63330846439623 4.19704133648348e-07 8.44964406842395e-05 1.50901443282036e-08
0.96857 58.9651730822025 1.63326789876509 4.19695496167889e-07 8.44797287574972e-05 1.50756600935769e-08
0.96858 58.987387283266 1.63322728732895 4.19686858938195e-07 8.44630140976676e-05 1.50611846949941e-08
0.96859 59.0096137494234 1.63318663004863 4.1967822195926e-07 8.4446296702135e-05 1.50467181302762e-08
0.9686 59.0318524806744 1.63314592688496 4.19669585231076e-07 8.44295765682752e-05 1.50322603972429e-08
0.96861 59.0541034770193 1.63310517779877 4.19660948753636e-07 8.44128536934581e-05 1.50178114937132e-08
0.96862 59.0763667384579 1.6330643827509 4.19652312526933e-07 8.4396128075047e-05 1.50033714175056e-08
0.96863 59.0986422649904 1.63302354170217 4.19643676550961e-07 8.43793997103981e-05 1.49889401664374e-08
0.96864 59.1209300566164 1.63298265461342 4.19635040825711e-07 8.43626685968611e-05 1.49745177383253e-08
0.96865 59.1432301133363 1.63294172144547 4.19626405351177e-07 8.43459347317784e-05 1.4960104130985e-08
0.96866 59.1655424351501 1.63290074215915 4.19617770127353e-07 8.43291981124871e-05 1.49456993422317e-08
0.96867 59.1878670220575 1.6328597167153 4.1960913515423e-07 8.43124587363156e-05 1.49313033698794e-08
0.96868 59.2102038740588 1.63281864507474 4.19600500431802e-07 8.42957166005862e-05 1.49169162117413e-08
0.96869 59.2325529911538 1.63277752719831 4.19591865960062e-07 8.42789717026151e-05 1.49025378656302e-08
0.9687 59.2549143733424 1.63273636304682 4.19583231739003e-07 8.42622240397104e-05 1.48881683293574e-08
0.96871 59.2772880206251 1.63269515258112 4.19574597768617e-07 8.42454736091753e-05 1.48738076007341e-08
0.96872 59.2996739330014 1.63265389576204 4.19565964048898e-07 8.42287204083038e-05 1.485945567757e-08
0.96873 59.3220721104716 1.63261259255039 4.19557330579839e-07 8.42119644343845e-05 1.48451125576744e-08
0.96874 59.3444825530354 1.63257124290702 4.19548697361432e-07 8.41952056846991e-05 1.48307782388557e-08
0.96875 59.3669052606929 1.63252984679276 4.1954006439367e-07 8.41784441565215e-05 1.48164527189211e-08
0.96876 59.3893402334445 1.63248840416842 4.19531431676548e-07 8.41616798471205e-05 1.48021359956777e-08
0.96877 59.4117874712895 1.63244691499485 4.19522799210056e-07 8.41449127537559e-05 1.4787828066931e-08
0.96878 59.4342469742286 1.63240537923288 4.19514166994189e-07 8.41281428736817e-05 1.4773528930486e-08
0.96879 59.4567187422613 1.63236379684332 4.1950553502894e-07 8.41113702041451e-05 1.4759238584147e-08
0.9688 59.4792027753879 1.63232216778702 4.19496903314301e-07 8.40945947423858e-05 1.47449570257171e-08
0.96881 59.5016990736081 1.6322804920248 4.19488271850265e-07 8.40778164856372e-05 1.4730684252999e-08
0.96882 59.524207636922 1.63223876951749 4.19479640636826e-07 8.40610354311253e-05 1.47164202637941e-08
0.96883 59.54672846533 1.63219700022593 4.19471009673976e-07 8.4044251576069e-05 1.4702165055903e-08
0.96884 59.5692615588315 1.63215518411094 4.19462378961708e-07 8.40274649176809e-05 1.4687918627126e-08
0.96885 59.5918069174267 1.63211332113335 4.19453748500016e-07 8.40106754531655e-05 1.46736809752619e-08
0.96886 59.614364541116 1.63207141125399 4.19445118288892e-07 8.39938831797222e-05 1.46594520981091e-08
0.96887 59.6369344298988 1.6320294544337 4.1943648832833e-07 8.39770880945412e-05 1.46452319934648e-08
0.96888 59.6595165837756 1.6319874506333 4.19427858618322e-07 8.39602901948067e-05 1.46310206591254e-08
0.96889 59.682111002746 1.63194539981362 4.19419229158861e-07 8.39434894776963e-05 1.46168180928869e-08
0.9689 59.7047176868103 1.63190330193549 4.1941059994994e-07 8.39266859403796e-05 1.46026242925438e-08
0.96891 59.7273366359682 1.63186115695974 4.19401970991553e-07 8.39098795800201e-05 1.45884392558902e-08
0.96892 59.7499678502199 1.63181896484721 4.19393342283692e-07 8.38930703937733e-05 1.45742629807191e-08
0.96893 59.7726113295656 1.63177672555872 4.1938471382635e-07 8.3876258378789e-05 1.45600954648228e-08
0.96894 59.7952670740048 1.6317344390551 4.19376085619521e-07 8.38594435322082e-05 1.45459367059927e-08
0.96895 59.817935083538 1.63169210529719 4.19367457663197e-07 8.38426258511657e-05 1.45317867020191e-08
0.96896 59.8406153581647 1.6316497242458 4.19358829957371e-07 8.38258053327894e-05 1.45176454506919e-08
0.96897 59.8633078978855 1.63160729586178 4.19350202502037e-07 8.38089819741995e-05 1.45035129497996e-08
0.96898 59.8860127026998 1.63156482010595 4.19341575297187e-07 8.37921557725098e-05 1.44893891971304e-08
0.96899 59.9087297726078 1.63152229693914 4.19332948342815e-07 8.37753267248263e-05 1.44752741904713e-08
0.969 59.9314591076099 1.63147972632218 4.19324321638913e-07 8.37584948282478e-05 1.44611679276082e-08
0.96901 59.9542007077055 1.63143710821591 4.19315695185475e-07 8.37416600798667e-05 1.44470704063269e-08
0.96902 59.9769545728949 1.63139444258114 4.19307068982493e-07 8.3724822476767e-05 1.44329816244113e-08
0.96903 59.9997207031783 1.63135172937872 4.19298443029961e-07 8.37079820160275e-05 1.44189015796455e-08
0.96904 60.0224990985552 1.63130896856947 4.19289817327871e-07 8.36911386947175e-05 1.44048302698119e-08
0.96905 60.0452897590261 1.63126616011422 4.19281191876217e-07 8.36742925099002e-05 1.43907676926922e-08
0.96906 60.0680926845906 1.6312233039738 4.19272566674992e-07 8.36574434586319e-05 1.43767138460678e-08
0.96907 60.0909078752491 1.63118040010905 4.19263941724189e-07 8.36405915379609e-05 1.43626687277183e-08
0.96908 60.1137353310011 1.63113744848078 4.192553170238e-07 8.3623736744929e-05 1.43486323354234e-08
0.96909 60.1365750518469 1.63109444904984 4.19246692573819e-07 8.36068790765697e-05 1.4334604666961e-08
0.9691 60.1594270377867 1.63105140177704 4.19238068374239e-07 8.35900185299112e-05 1.43205857201088e-08
0.96911 60.18229128882 1.63100830662323 4.19229444425052e-07 8.3573155101972e-05 1.43065754926434e-08
0.96912 60.2051678049473 1.63096516354923 4.19220820726253e-07 8.35562887897644e-05 1.42925739823402e-08
0.96913 60.2280565861682 1.63092197251587 4.19212197277834e-07 8.35394195902941e-05 1.42785811869743e-08
0.96914 60.2509576324828 1.63087873348398 4.19203574079788e-07 8.35225475005578e-05 1.42645971043194e-08
0.96915 60.2738709438915 1.6308354464144 4.19194951132108e-07 8.35056725175474e-05 1.42506217321489e-08
0.96916 60.2967965203937 1.63079211126794 4.19186328434788e-07 8.34887946382448e-05 1.42366550682347e-08
0.96917 60.3197343619899 1.63074872800544 4.19177705987819e-07 8.34719138596257e-05 1.42226971103479e-08
0.96918 60.3426844686796 1.63070529658774 4.19169083791197e-07 8.34550301786588e-05 1.42087478562593e-08
0.96919 60.3656468404631 1.63066181697566 4.19160461844912e-07 8.34381435923045e-05 1.4194807303738e-08
0.9692 60.3886214773406 1.63061828913002 4.19151840148959e-07 8.34212540975175e-05 1.41808754505529e-08
0.96921 60.4116083793116 1.63057471301167 4.19143218703331e-07 8.34043616912429e-05 1.41669522944717e-08
0.96922 60.4346075463767 1.63053108858143 4.1913459750802e-07 8.33874663704195e-05 1.41530378332609e-08
0.96923 60.4576189785353 1.63048741580012 4.1912597656302e-07 8.33705681319791e-05 1.41391320646869e-08
0.96924 60.4806426757879 1.63044369462859 4.19117355868324e-07 8.33536669728451e-05 1.41252349865142e-08
0.96925 60.503678638134 1.63039992502766 4.19108735423927e-07 8.33367628899344e-05 1.41113465965075e-08
0.96926 60.5267268655739 1.63035610695816 4.19100115229817e-07 8.33198558801553e-05 1.40974668924296e-08
0.96927 60.5497873581078 1.63031224038092 4.19091495285992e-07 8.33029459404104e-05 1.40835958720432e-08
0.96928 60.5728601157352 1.63026832525677 4.19082875592442e-07 8.32860330675929e-05 1.40697335331096e-08
0.96929 60.5959451384567 1.63022436154654 4.19074256149161e-07 8.32691172585893e-05 1.40558798733891e-08
0.9693 60.6190424262717 1.63018034921106 4.19065636956143e-07 8.32521985102789e-05 1.40420348906418e-08
0.96931 60.6421519791804 1.63013628821116 4.19057018013381e-07 8.32352768195326e-05 1.40281985826261e-08
0.96932 60.6652737971832 1.63009217850767 4.19048399320867e-07 8.32183521832156e-05 1.40143709471001e-08
0.96933 60.6884078802795 1.63004802006142 4.19039780878595e-07 8.32014245981833e-05 1.40005519818206e-08
0.96934 60.7115542284698 1.63000381283324 4.19031162686558e-07 8.31844940612846e-05 1.39867416845435e-08
0.96935 60.7347128417537 1.62995955678396 4.19022544744749e-07 8.31675605693611e-05 1.39729400530242e-08
0.96936 60.7578837201313 1.62991525187441 4.19013927053161e-07 8.31506241192459e-05 1.39591470850166e-08
0.96937 60.7810668636029 1.62987089806542 4.19005309611787e-07 8.31336847077664e-05 1.39453627782745e-08
0.96938 60.8042622721681 1.62982649531782 4.18996692420621e-07 8.31167423317399e-05 1.39315871305499e-08
0.96939 60.8274699458273 1.62978204359244 4.18988075479655e-07 8.30997969879774e-05 1.39178201395944e-08
0.9694 60.8506898845799 1.62973754285011 4.18979458788882e-07 8.30828486732826e-05 1.39040618031587e-08
0.96941 60.8739220884267 1.62969299305166 4.18970842348296e-07 8.30658973844506e-05 1.38903121189922e-08
0.96942 60.8971665573669 1.62964839415792 4.18962226157891e-07 8.30489431182698e-05 1.38765710848439e-08
0.96943 60.9204232914009 1.62960374612971 4.18953610217657e-07 8.30319858715203e-05 1.38628386984617e-08
0.96944 60.943692290529 1.62955904892788 4.18944994527591e-07 8.30150256409744e-05 1.38491149575922e-08
0.96945 60.9669735547505 1.62951430251325 4.18936379087683e-07 8.29980624233974e-05 1.38353998599818e-08
0.96946 60.9902670840658 1.62946950684664 4.18927763897928e-07 8.29810962155459e-05 1.38216934033753e-08
0.96947 61.0135728784752 1.6294246618889 4.18919148958318e-07 8.29641270141704e-05 1.3807995585517e-08
0.96948 61.0368909379781 1.62937976760084 4.18910534268848e-07 8.29471548160117e-05 1.37943064041503e-08
0.96949 61.060221262575 1.6293348239433 4.18901919829509e-07 8.29301796178038e-05 1.37806258570171e-08
0.9695 61.0835638522654 1.62928983087712 4.18893305640294e-07 8.29132014162735e-05 1.37669539418593e-08
0.96951 61.1069187070498 1.62924478836311 4.18884691701199e-07 8.28962202081385e-05 1.37532906564171e-08
0.96952 61.1302858269278 1.62919969636211 4.18876078012214e-07 8.28792359901102e-05 1.37396359984302e-08
0.96953 61.1536652118995 1.62915455483495 4.18867464573334e-07 8.28622487588905e-05 1.37259899656371e-08
0.96954 61.1770568619653 1.62910936374245 4.18858851384552e-07 8.28452585111759e-05 1.37123525557758e-08
0.96955 61.2004607771245 1.62906412304546 4.1885023844586e-07 8.28282652436524e-05 1.36987237665829e-08
0.96956 61.2238769573778 1.6290188327048 4.18841625757252e-07 8.28112689529996e-05 1.36851035957941e-08
0.96957 61.2473054027247 1.62897349268129 4.18833013318722e-07 8.27942696358893e-05 1.36714920411447e-08
0.96958 61.2707461131655 1.62892810293577 4.18824401130261e-07 8.27772672889849e-05 1.36578891003683e-08
0.96959 61.2941990886999 1.62888266342907 4.18815789191865e-07 8.27602619089426e-05 1.36442947711984e-08
0.9696 61.317664329328 1.62883717412202 4.18807177503525e-07 8.274325349241e-05 1.36307090513669e-08
0.96961 61.3411418350502 1.62879163497545 4.18798566065234e-07 8.27262420360269e-05 1.36171319386049e-08
0.96962 61.3646316058658 1.62874604595019 4.18789954876987e-07 8.27092275364259e-05 1.3603563430643e-08
0.96963 61.3881336417753 1.62870040700706 4.18781343938776e-07 8.26922099902304e-05 1.35900035252102e-08
0.96964 61.4116479427787 1.62865471810691 4.18772733250594e-07 8.26751893940578e-05 1.35764522200353e-08
0.96965 61.4351745088757 1.62860897921055 4.18764122812435e-07 8.26581657445155e-05 1.35629095128454e-08
0.96966 61.4587133400668 1.62856319027882 4.18755512624292e-07 8.26411390382036e-05 1.35493754013671e-08
0.96967 61.4822644363513 1.62851735127255 4.18746902686158e-07 8.26241092717151e-05 1.35358498833262e-08
0.96968 61.5058277977299 1.62847146215256 4.18738292998026e-07 8.26070764416337e-05 1.35223329564471e-08
0.96969 61.5294034242019 1.6284255228797 4.1872968355989e-07 8.25900405445362e-05 1.35088246184538e-08
0.9697 61.5529913157678 1.62837953341478 4.18721074371742e-07 8.25730015769902e-05 1.34953248670688e-08
0.96971 61.5765914724277 1.62833349371864 4.18712465433576e-07 8.25559595355571e-05 1.34818337000142e-08
0.96972 61.600203894181 1.62828740375211 4.18703856745384e-07 8.25389144167882e-05 1.34683511150107e-08
0.96973 61.6238285810285 1.62824126347602 4.18695248307161e-07 8.25218662172276e-05 1.34548771097781e-08
0.96974 61.6474655329694 1.62819507285119 4.186866401189e-07 8.25048149334118e-05 1.34414116820358e-08
0.96975 61.6711147500041 1.62814883183846 4.18678032180593e-07 8.24877605618681e-05 1.34279548295015e-08
0.96976 61.6947762321328 1.62810254039866 4.18669424492234e-07 8.24707030991175e-05 1.34145065498925e-08
0.96977 61.7184499793551 1.62805619849262 4.18660817053816e-07 8.24536425416709e-05 1.3401066840925e-08
0.96978 61.7421359916714 1.62800980608116 4.18652209865333e-07 8.24365788860319e-05 1.33876357003139e-08
0.96979 61.7658342690812 1.62796336312513 4.18643602926777e-07 8.24195121286963e-05 1.33742131257739e-08
0.9698 61.7895448115847 1.62791686958534 4.18634996238142e-07 8.24024422661509e-05 1.33607991150178e-08
0.96981 61.8132676191823 1.62787032542262 4.18626389799421e-07 8.23853692948759e-05 1.33473936657585e-08
0.96982 61.8370026918734 1.62782373059782 4.18617783610607e-07 8.23682932113414e-05 1.33339967757071e-08
0.96983 61.8607500296586 1.62777708507175 4.18609177671694e-07 8.23512140120101e-05 1.3320608442574e-08
0.96984 61.8845096325372 1.62773038880525 4.18600571982674e-07 8.2334131693337e-05 1.33072286640689e-08
0.96985 61.9082815005099 1.62768364175914 4.18591966543542e-07 8.2317046251768e-05 1.32938574379001e-08
0.96986 61.9320656335761 1.62763684389427 4.1858336135429e-07 8.22999576837416e-05 1.32804947617755e-08
0.96987 61.9558620317361 1.62758999517145 4.18574756414911e-07 8.2282865985687e-05 1.32671406334013e-08
0.96988 61.9796706949901 1.62754309555152 4.18566151725399e-07 8.22657711540269e-05 1.32537950504837e-08
0.96989 62.0034916233376 1.6274961449953 4.18557547285747e-07 8.22486731851736e-05 1.32404580107271e-08
0.9699 62.0273248167791 1.62744914346363 4.18548943095948e-07 8.22315720755321e-05 1.32271295118351e-08
0.96991 62.0511702753142 1.62740209091734 4.18540339155996e-07 8.22144678214995e-05 1.32138095515109e-08
0.96992 62.075027998943 1.62735498731726 4.18531735465883e-07 8.21973604194634e-05 1.32004981274559e-08
0.96993 62.0988979876658 1.62730783262421 4.18523132025604e-07 8.21802498658052e-05 1.31871952373714e-08
0.96994 62.1227802414822 1.62726062679903 4.18514528835151e-07 8.21631361568953e-05 1.31739008789571e-08
0.96995 62.1466747603926 1.62721336980254 4.18505925894517e-07 8.21460192890972e-05 1.31606150499117e-08
0.96996 62.1705815443965 1.62716606159558 4.18497323203697e-07 8.21288992587662e-05 1.31473377479336e-08
0.96997 62.1945005934942 1.62711870213898 4.18488720762682e-07 8.21117760622481e-05 1.31340689707194e-08
0.96998 62.2184319076859 1.62707129139357 4.18480118571467e-07 8.20946496958821e-05 1.31208087159656e-08
0.96999 62.2423754869711 1.62702382932017 4.18471516630045e-07 8.2077520155997e-05 1.3107556981367e-08
0.97 62.2663313313504 1.62697631587962 4.18462914938408e-07 8.20603874389141e-05 1.30943137646177e-08
0.97001 62.2902994408232 1.62692875103274 4.18454313496551e-07 8.20432515409465e-05 1.30810790634109e-08
0.97002 62.31427981539 1.62688113474037 4.18445712304467e-07 8.20261124583981e-05 1.30678528754386e-08
0.97003 62.3382724550503 1.62683346696334 4.18437111362148e-07 8.20089701875652e-05 1.30546351983924e-08
0.97004 62.3622773598044 1.62678574766248 4.18428510669588e-07 8.19918247247348e-05 1.30414260299622e-08
0.97005 62.3862945296525 1.6267379767986 4.18419910226781e-07 8.19746760661857e-05 1.30282253678372e-08
0.97006 62.4103239645941 1.62669015433256 4.1841131003372e-07 8.19575242081885e-05 1.30150332097059e-08
0.97007 62.4343656646295 1.62664228022517 4.18402710090397e-07 8.19403691470042e-05 1.30018495532554e-08
0.97008 62.4584196297589 1.62659435443727 4.18394110396808e-07 8.19232108788873e-05 1.29886743961723e-08
0.97009 62.4824858599819 1.62654637692968 4.18385510952943e-07 8.19060494000814e-05 1.29755077361418e-08
0.9701 62.5065643552989 1.62649834766324 4.18376911758798e-07 8.18888847068225e-05 1.29623495708481e-08
0.97011 62.5306551157093 1.62645026659878 4.18368312814365e-07 8.18717167953387e-05 1.29491998979749e-08
0.97012 62.5547581412139 1.62640213369712 4.18359714119637e-07 8.18545456618482e-05 1.29360587152043e-08
0.97013 62.5788734318119 1.6263539489191 4.18351115674609e-07 8.18373713025617e-05 1.29229260202181e-08
0.97014 62.6030009875037 1.62630571222554 4.18342517479273e-07 8.182019371368e-05 1.29098018106965e-08
0.97015 62.6271408082895 1.62625742357728 4.18333919533622e-07 8.18030128913973e-05 1.28966860843192e-08
0.97016 62.6512928941689 1.62620908293514 4.1832532183765e-07 8.17858288318968e-05 1.28835788387645e-08
0.97017 62.6754572451423 1.62616069025996 4.18316724391351e-07 8.1768641531354e-05 1.28704800717099e-08
0.97018 62.6996338612091 1.62611224551256 4.18308127194717e-07 8.17514509859362e-05 1.28573897808322e-08
0.97019 62.7238227423701 1.62606374865378 4.18299530247742e-07 8.17342571918012e-05 1.28443079638065e-08
0.9702 62.7480238886245 1.62601519964445 4.18290933550419e-07 8.17170601450987e-05 1.28312346183079e-08
0.97021 62.7722372999727 1.62596659844539 4.18282337102742e-07 8.1699859841969e-05 1.28181697420096e-08
0.97022 62.7964629764149 1.62591794501744 4.18273740904704e-07 8.1682656278544e-05 1.28051133325842e-08
0.97023 62.8207009179507 1.62586923932142 4.18265144956298e-07 8.1665449450947e-05 1.27920653877035e-08
0.97024 62.8449511245802 1.62582048131816 4.18256549257517e-07 8.16482393552918e-05 1.27790259050378e-08
0.97025 62.8692135963038 1.6257716709685 4.18247953808356e-07 8.1631025987685e-05 1.27659948822572e-08
0.97026 62.8934883331208 1.62572280823327 4.18239358608807e-07 8.16138093442222e-05 1.275297231703e-08
0.97027 62.9177753350319 1.62567389307329 4.18230763658864e-07 8.15965894209913e-05 1.27399582070239e-08
0.97028 62.9420746020365 1.6256249254494 4.18222168958519e-07 8.15793662140718e-05 1.27269525499056e-08
0.97029 62.9663861341351 1.62557590532242 4.18213574507767e-07 8.15621397195333e-05 1.27139553433406e-08
0.9703 62.9907099313273 1.62552683265319 4.18204980306601e-07 8.15449099334374e-05 1.27009665849939e-08
0.97031 63.0150459936132 1.62547770740253 4.18196386355014e-07 8.15276768518357e-05 1.26879862725288e-08
0.97032 63.0393943209932 1.62542852953127 4.18187792653e-07 8.15104404707729e-05 1.26750144036083e-08
0.97033 63.0637549134666 1.62537929900025 4.18179199200551e-07 8.14932007862823e-05 1.2662050975894e-08
0.97034 63.0881277710341 1.6253300157703 4.18170605997662e-07 8.14759577943896e-05 1.26490959870464e-08
0.97035 63.1125128936951 1.62528067980224 4.18162013044325e-07 8.14587114911117e-05 1.26361494347255e-08
0.97036 63.1369102814499 1.6252312910569 4.18153420340535e-07 8.14414618724556e-05 1.26232113165896e-08
0.97037 63.1613199342987 1.62518184949512 4.18144827886283e-07 8.14242089344209e-05 1.26102816302968e-08
0.97038 63.1857418522411 1.62513235507772 4.18136235681565e-07 8.14069526729962e-05 1.25973603735037e-08
0.97039 63.2101760352774 1.62508280776554 4.18127643726373e-07 8.13896930841622e-05 1.25844475438657e-08
0.9704 63.2346224834073 1.6250332075194 4.181190520207e-07 8.13724301638907e-05 1.2571543139038e-08
0.97041 63.2590811966309 1.62498355430014 4.18110460564541e-07 8.13551639081436e-05 1.25586471566738e-08
0.97042 63.2835521749486 1.62493384806858 4.18101869357888e-07 8.13378943128752e-05 1.25457595944262e-08
0.97043 63.3080354183598 1.62488408878555 4.18093278400734e-07 8.13206213740291e-05 1.25328804499468e-08
0.97044 63.332530926865 1.62483427641189 4.18084687693074e-07 8.13033450875403e-05 1.2520009720886e-08
0.97045 63.3570387004637 1.62478441090842 4.180760972349e-07 8.12860654493353e-05 1.25071474048939e-08
0.97046 63.3815587391565 1.62473449223597 4.18067507026206e-07 8.12687824553306e-05 1.24942934996188e-08
0.97047 63.4060910429427 1.62468452035538 4.18058917066986e-07 8.12514961014344e-05 1.24814480027088e-08
0.97048 63.4306356118228 1.62463449522748 4.18050327357233e-07 8.12342063835445e-05 1.24686109118102e-08
0.97049 63.4551924457968 1.62458441681309 4.18041737896939e-07 8.12169132975517e-05 1.24557822245689e-08
0.9705 63.4797615448644 1.62453428507304 4.180331486861e-07 8.1199616839335e-05 1.24429619386295e-08
0.97051 63.504342909026 1.62448409996816 4.18024559724708e-07 8.11823170047655e-05 1.24301500516355e-08
0.97052 63.5289365382812 1.62443386145929 4.18015971012756e-07 8.11650137897054e-05 1.24173465612298e-08
0.97053 63.5535424326301 1.62438356950725 4.18007382550238e-07 8.11477071900065e-05 1.24045514650538e-08
0.97054 63.578160592073 1.62433322407288 4.17998794337148e-07 8.11303972015132e-05 1.23917647607483e-08
0.97055 63.6027910166094 1.624282825117 4.17990206373478e-07 8.11130838200584e-05 1.23789864459529e-08
0.97056 63.6274337062399 1.62423237260044 4.17981618659223e-07 8.10957670414669e-05 1.2366216518306e-08
0.97057 63.6520886609639 1.62418186648404 4.17973031194375e-07 8.10784468615543e-05 1.23534549754454e-08
0.97058 63.6767558807816 1.62413130672862 4.17964443978929e-07 8.1061123276126e-05 1.23407018150075e-08
0.97059 63.7014353656934 1.62408069329501 4.17955857012876e-07 8.10437962809799e-05 1.23279570346281e-08
0.9706 63.7261271156987 1.62403002614405 4.17947270296213e-07 8.10264658719022e-05 1.23152206319415e-08
0.97061 63.7508311307981 1.62397930523655 4.1793868382893e-07 8.10091320446709e-05 1.23024926045813e-08
0.97062 63.7755474109909 1.62392853053337 4.17930097611023e-07 8.09917947950549e-05 1.22897729501802e-08
0.97063 63.8002759562778 1.62387770199531 4.17921511642483e-07 8.09744541188129e-05 1.22770616663695e-08
0.97064 63.8250167666582 1.62382681958322 4.17912925923306e-07 8.09571100116948e-05 1.22643587507798e-08
0.97065 63.8497698421323 1.62377588325792 4.17904340453484e-07 8.09397624694408e-05 1.22516642010405e-08
0.97066 63.8745351827005 1.62372489298025 4.17895755233011e-07 8.09224114877812e-05 1.22389780147799e-08
0.97067 63.8993127883622 1.62367384871102 4.1788717026188e-07 8.09050570624379e-05 1.22263001896257e-08
0.97068 63.9241026591177 1.62362275041108 4.17878585540085e-07 8.08876991891219e-05 1.22136307232041e-08
0.97069 63.9489047949672 1.62357159804125 4.17870001067619e-07 8.08703378635365e-05 1.22009696131407e-08
0.9707 63.9737191959102 1.62352039156237 4.17861416844475e-07 8.08529730813731e-05 1.21883168570597e-08
0.97071 63.9985458619473 1.62346913093526 4.17852832870648e-07 8.08356048383163e-05 1.21756724525846e-08
0.97072 64.0233847930778 1.62341781612075 4.17844249146131e-07 8.08182331300386e-05 1.21630363973376e-08
0.97073 64.0482359893024 1.62336644707967 4.17835665670916e-07 8.08008579522041e-05 1.21504086889398e-08
0.97074 64.0730994506205 1.62331502377286 4.17827082444998e-07 8.07834793004676e-05 1.2137789325012e-08
0.97075 64.0979751770324 1.62326354616114 4.17818499468371e-07 8.07660971704733e-05 1.2125178303173e-08
0.97076 64.1228631685383 1.62321201420534 4.17809916741027e-07 8.07487115578573e-05 1.21125756210413e-08
0.97077 64.1477634251377 1.62316042786629 4.1780133426296e-07 8.07313224582444e-05 1.2099981276234e-08
0.97078 64.1726759468312 1.62310878710482 4.17792752034163e-07 8.07139298672503e-05 1.20873952663671e-08
0.97079 64.1976007336182 1.62305709188177 4.1778417005463e-07 8.06965337804815e-05 1.20748175890562e-08
0.9708 64.2225377854992 1.62300534215796 4.17775588324355e-07 8.06791341935342e-05 1.20622482419149e-08
0.97081 64.2474871024737 1.62295353789422 4.17767006843331e-07 8.06617311019953e-05 1.20496872225568e-08
0.97082 64.2724486845419 1.62290167905138 4.17758425611552e-07 8.06443245014417e-05 1.20371345285937e-08
0.97083 64.2974225317043 1.62284976559028 4.17749844629011e-07 8.06269143874404e-05 1.20245901576365e-08
0.97084 64.3224086439601 1.62279779747174 4.17741263895702e-07 8.06095007555492e-05 1.20120541072956e-08
0.97085 64.3474070213096 1.62274577465659 4.17732683411617e-07 8.0592083601315e-05 1.19995263751796e-08
0.97086 64.3724176637533 1.62269369710566 4.17724103176752e-07 8.0574662920277e-05 1.19870069588967e-08
0.97087 64.3974405712904 1.62264156477978 4.17715523191099e-07 8.05572387079621e-05 1.19744958560539e-08
0.97088 64.4224757439216 1.62258937763978 4.17706943454651e-07 8.05398109598885e-05 1.19619930642567e-08
0.97089 64.4475284735812 1.62253713565561 4.17698363967403e-07 8.05223796723167e-05 1.19494985811104e-08
0.9709 64.4726121427965 1.62248483887922 4.17689784729348e-07 8.05049448482621e-05 1.19370124042193e-08
0.97091 64.4977274048445 1.62243248740595 4.17681205740478e-07 8.04875064943108e-05 1.19245345311896e-08
0.97092 64.5228742597253 1.62238008133155 4.17672627000789e-07 8.04700646170694e-05 1.1912064959628e-08
0.97093 64.5480527074394 1.62232762075177 4.17664048510273e-07 8.04526192231354e-05 1.18996036871434e-08
0.97094 64.5732627479861 1.62227510576236 4.17655470268924e-07 8.0435170319093e-05 1.18871507113455e-08
0.97095 64.598504381366 1.62222253645906 4.17646892276735e-07 8.04177179115168e-05 1.18747060298454e-08
0.97096 64.6237776075786 1.62216991293762 4.176383145337e-07 8.04002620069702e-05 1.18622696402559e-08
0.97097 64.649082426624 1.62211723529378 4.17629737039813e-07 8.0382802612005e-05 1.18498415401907e-08
0.97098 64.6744188385027 1.6220645036233 4.17621159795067e-07 8.03653397331635e-05 1.18374217272652e-08
0.97099 64.6997868432141 1.62201171802191 4.17612582799455e-07 8.03478733769748e-05 1.18250101990959e-08
0.971 64.7251864407586 1.62195887858537 4.17604006052971e-07 8.03304035499583e-05 1.18126069533004e-08
0.97101 64.7506176311359 1.62190598540942 4.17595429555609e-07 8.03129302586223e-05 1.18002119874983e-08
0.97102 64.776080414346 1.62185303858981 4.17586853307361e-07 8.02954535094631e-05 1.17878252993097e-08
0.97103 64.8015747903893 1.62180003822228 4.17578277308222e-07 8.02779733089678e-05 1.17754468863566e-08
0.97104 64.8271007592653 1.62174698440258 4.17569701558186e-07 8.02604896636103e-05 1.1763076746262e-08
0.97105 64.8526583209745 1.62169387722646 4.17561126057244e-07 8.02430025798542e-05 1.17507148766501e-08
0.97106 64.8782474755164 1.62164071678966 4.17552550805392e-07 8.02255120641526e-05 1.17383612751468e-08
0.97107 64.9038682228914 1.62158750318794 4.17543975802622e-07 8.02080181229465e-05 1.17260159393786e-08
0.97108 64.9295205630991 1.62153423651703 4.17535401048929e-07 8.01905207626666e-05 1.17136788669739e-08
0.97109 64.9552044961397 1.62148091687268 4.17526826544305e-07 8.01730199897313e-05 1.17013500555619e-08
0.9711 64.9809200220136 1.62142754435064 4.17518252288743e-07 8.015551581055e-05 1.16890295027735e-08
0.97111 65.0066671407201 1.62137411904666 4.17509678282239e-07 8.01380082315184e-05 1.16767172062404e-08
0.97112 65.0324458522597 1.62132064105648 4.17501104524784e-07 8.01204972590223e-05 1.16644131635955e-08
0.97113 65.0582561566321 1.62126711047585 4.17492531016373e-07 8.01029828994365e-05 1.16521173724734e-08
0.97114 65.0840980538374 1.62121352740052 4.17483957756999e-07 8.00854651591237e-05 1.16398298305095e-08
0.97115 65.1099715438758 1.62115989192623 4.17475384746655e-07 8.00679440444371e-05 1.16275505353407e-08
0.97116 65.1358766267469 1.62110620414872 4.17466811985335e-07 8.00504195617166e-05 1.16152794846049e-08
0.97117 65.1618133024513 1.62105246416376 4.17458239473032e-07 8.0032891717292e-05 1.16030166759412e-08
0.97118 65.1877815709883 1.62099867206707 4.17449667209741e-07 8.00153605174818e-05 1.159076210699e-08
0.97119 65.2137814323582 1.62094482795441 4.17441095195454e-07 7.99978259685927e-05 1.15785157753927e-08
0.9712 65.2398128865613 1.62089093192153 4.17432523430164e-07 7.99802880769217e-05 1.15662776787923e-08
0.97121 65.265875933597 1.62083698406416 4.17423951913866e-07 7.99627468487525e-05 1.15540478148325e-08
0.97122 65.291970573466 1.62078298447807 4.17415380646553e-07 7.99452022903584e-05 1.15418261811582e-08
0.97123 65.3180968061676 1.62072893325898 4.17406809628218e-07 7.99276544080018e-05 1.15296127754159e-08
0.97124 65.3442546317025 1.62067483050266 4.17398238858855e-07 7.99101032079332e-05 1.15174075952527e-08
0.97125 65.3704440500699 1.62062067630485 4.17389668338457e-07 7.98925486963922e-05 1.15052106383173e-08
0.97126 65.3966650612703 1.62056647076129 4.17381098067018e-07 7.9874990879607e-05 1.14930219022593e-08
0.97127 65.4229176653039 1.62051221396772 4.17372528044531e-07 7.98574297637939e-05 1.14808413847293e-08
0.97128 65.4492018621702 1.62045790601991 4.17363958270989e-07 7.98398653551589e-05 1.14686690833794e-08
0.97129 65.4755176518694 1.62040354701359 4.17355388746387e-07 7.98222976598954e-05 1.14565049958624e-08
0.9713 65.5018650344018 1.6203491370445 4.17346819470717e-07 7.98047266841872e-05 1.14443491198327e-08
0.97131 65.5282440097668 1.62029467620841 4.17338250443973e-07 7.97871524342044e-05 1.14322014529453e-08
0.97132 65.5546545779651 1.62024016460104 4.17329681666148e-07 7.97695749161082e-05 1.14200619928566e-08
0.97133 65.581096738996 1.62018560231815 4.17321113137237e-07 7.97519941360462e-05 1.1407930737224e-08
0.97134 65.6075704928601 1.62013098945549 4.17312544857231e-07 7.97344101001558e-05 1.13958076837059e-08
0.97135 65.6340758395568 1.6200763261088 4.17303976826126e-07 7.97168228145629e-05 1.13836928299621e-08
0.97136 65.6606127790865 1.62002161237383 4.17295409043914e-07 7.96992322853813e-05 1.1371586173653e-08
0.97137 65.6871813114494 1.61996684834633 4.17286841510589e-07 7.96816385187151e-05 1.13594877124405e-08
0.97138 65.7137814366449 1.61991203412203 4.17278274226143e-07 7.96640415206546e-05 1.13473974439872e-08
0.97139 65.7404131546737 1.61985716979669 4.17269707190572e-07 7.964644129728e-05 1.1335315365957e-08
0.9714 65.7670764655351 1.61980225546606 4.17261140403867e-07 7.96288378546601e-05 1.13232414760148e-08
0.97141 65.7937713692297 1.61974729122588 4.17252573866023e-07 7.96112311988515e-05 1.13111757718263e-08
0.97142 65.8204978657569 1.61969227717189 4.17244007577033e-07 7.95936213359002e-05 1.12991182510587e-08
0.97143 65.8472559551171 1.61963721339985 4.17235441536891e-07 7.95760082718401e-05 1.12870689113798e-08
0.97144 65.8740456373105 1.6195821000055 4.17226875745589e-07 7.95583920126934e-05 1.12750277504585e-08
0.97145 65.9008669123365 1.61952693708459 4.17218310203121e-07 7.95407725644715e-05 1.1262994765965e-08
0.97146 65.9277197801955 1.61947172473285 4.17209744909481e-07 7.95231499331732e-05 1.12509699555699e-08
0.97147 65.9546042408876 1.61941646304605 4.17201179864663e-07 7.95055241247877e-05 1.12389533169457e-08
0.97148 65.9815202944124 1.61936115211993 4.17192615068659e-07 7.94878951452903e-05 1.12269448477651e-08
0.97149 66.0084679407705 1.61930579205022 4.17184050521463e-07 7.94702630006459e-05 1.12149445457019e-08
0.9715 66.0354471799611 1.61925038293269 4.17175486223068e-07 7.94526276968081e-05 1.12029524084313e-08
0.97151 66.062458011985 1.61919492486307 4.17166922173468e-07 7.94349892397181e-05 1.1190968433629e-08
0.97152 66.0895004368416 1.61913941793711 4.17158358372657e-07 7.94173476353064e-05 1.11789926189721e-08
0.97153 66.116574454531 1.61908386225056 4.17149794820627e-07 7.93997028894908e-05 1.11670249621383e-08
0.97154 66.1436800650537 1.61902825789917 4.17141231517372e-07 7.93820550081792e-05 1.11550654608064e-08
0.97155 66.170817268409 1.61897260497868 4.17132668462886e-07 7.93644039972659e-05 1.11431141126562e-08
0.97156 66.1979860645975 1.61891690358483 4.17124105657163e-07 7.93467498626343e-05 1.11311709153682e-08
0.97157 66.2251864536187 1.61886115381338 4.17115543100194e-07 7.93290926101569e-05 1.11192358666242e-08
0.97158 66.2524184354731 1.61880535576007 4.17106980791975e-07 7.93114322456934e-05 1.11073089641065e-08
0.97159 66.2796820101601 1.61874950952065 4.17098418732498e-07 7.92937687750928e-05 1.10953902054989e-08
0.9716 66.30697717768 1.61869361519087 4.17089856921756e-07 7.92761022041916e-05 1.10834795884855e-08
0.97161 66.3343039380332 1.61863767286646 4.17081295359744e-07 7.9258432538815e-05 1.10715771107514e-08
0.97162 66.361662291219 1.61858168264318 4.17072734046455e-07 7.92407597847766e-05 1.10596827699833e-08
0.97163 66.3890522372377 1.61852564461677 4.17064172981881e-07 7.92230839478777e-05 1.10477965638677e-08
0.97164 66.4164737760897 1.61846955888299 4.17055612166017e-07 7.92054050339094e-05 1.1035918490093e-08
0.97165 66.4439269077742 1.61841342553757 4.17047051598856e-07 7.91877230486489e-05 1.10240485463479e-08
0.97166 66.4714116322921 1.61835724467626 4.17038491280391e-07 7.91700379978628e-05 1.10121867303218e-08
0.97167 66.4989279496425 1.61830101639481 4.17029931210615e-07 7.91523498873062e-05 1.10003330397058e-08
0.97168 66.5264758598262 1.61824474078897 4.17021371389523e-07 7.91346587227218e-05 1.09884874721909e-08
0.97169 66.5540553628424 1.61818841795448 4.17012811817107e-07 7.91169645098411e-05 1.09766500254697e-08
0.9717 66.5816664586917 1.61813204798709 4.17004252493361e-07 7.90992672543828e-05 1.09648206972351e-08
0.97171 66.6093091473741 1.61807563098254 4.16995693418278e-07 7.90815669620557e-05 1.09529994851813e-08
0.97172 66.6369834288892 1.61801916703659 4.16987134591852e-07 7.90638636385546e-05 1.0941186387003e-08
0.97173 66.6646893032375 1.61796265624497 4.16978576014077e-07 7.90461572895634e-05 1.09293814003958e-08
0.97174 66.6924267704184 1.61790609870344 4.16970017684944e-07 7.90284479207545e-05 1.09175845230564e-08
0.97175 66.7201958304323 1.61784949450774 4.16961459604449e-07 7.90107355377877e-05 1.09057957526819e-08
0.97176 66.7479964832794 1.61779284375362 4.16952901772584e-07 7.89930201463125e-05 1.08940150869705e-08
0.97177 66.7758287289591 1.61773614653682 4.16944344189343e-07 7.89753017519642e-05 1.08822425236211e-08
0.97178 66.8036925674721 1.61767940295309 4.16935786854719e-07 7.89575803603676e-05 1.08704780603333e-08
0.97179 66.8315879988176 1.61762261309818 4.16927229768706e-07 7.89398559771358e-05 1.08587216948079e-08
0.9718 66.8595150229961 1.61756577706783 4.16918672931296e-07 7.89221286078689e-05 1.08469734247458e-08
0.97181 66.8874736400079 1.6175088949578 4.16910116342484e-07 7.8904398258157e-05 1.08352332478494e-08
0.97182 66.9154638498522 1.61745196686382 4.16901560002263e-07 7.88866649335759e-05 1.08235011618213e-08
0.97183 66.9434856525298 1.61739499288164 4.16893003910626e-07 7.88689286396908e-05 1.08117771643652e-08
0.97184 66.97153904804 1.61733797310701 4.16884448067567e-07 7.88511893820551e-05 1.08000612531856e-08
0.97185 66.9996240363835 1.61728090763568 4.16875892473078e-07 7.88334471662094e-05 1.07883534259874e-08
0.97186 67.0277406175595 1.61722379656339 4.16867337127154e-07 7.88157019976831e-05 1.07766536804767e-08
0.97187 67.0558887915685 1.61716663998589 4.16858782029788e-07 7.87979538819933e-05 1.076496201436e-08
0.97188 67.0840685584107 1.61710943799893 4.16850227180973e-07 7.87802028246447e-05 1.07532784253446e-08
0.97189 67.1122799180856 1.61705219069825 4.16841672580702e-07 7.87624488311309e-05 1.07416029111387e-08
0.9719 67.1405228705934 1.61699489817959 4.1683311822897e-07 7.87446919069322e-05 1.07299354694509e-08
0.97191 67.1687974159344 1.61693756053871 4.16824564125768e-07 7.87269320575188e-05 1.0718276097991e-08
0.97192 67.197103554108 1.61688017787136 4.16816010271092e-07 7.87091692883462e-05 1.07066247944691e-08
0.97193 67.2254412851149 1.61682275027327 4.16807456664933e-07 7.86914036048608e-05 1.06949815565961e-08
0.97194 67.2538106089544 1.61676527784019 4.16798903307287e-07 7.86736350124944e-05 1.06833463820838e-08
0.97195 67.2822115256271 1.61670776066788 4.16790350198145e-07 7.86558635166677e-05 1.06717192686443e-08
0.97196 67.3106440351324 1.61665019885207 4.16781797337501e-07 7.86380891227899e-05 1.06601002139908e-08
0.97197 67.3391081374707 1.61659259248852 4.16773244725349e-07 7.86203118362568e-05 1.06484892158369e-08
0.97198 67.3676038326422 1.61653494167297 4.16764692361683e-07 7.86025316624539e-05 1.0636886271897e-08
0.97199 67.3961311206463 1.61647724650116 4.16756140246494e-07 7.85847486067527e-05 1.06252913798862e-08
0.972 67.4246900014837 1.61641950706885 4.16747588379778e-07 7.85669626745132e-05 1.06137045375201e-08
0.97201 67.4532804751537 1.61636172347178 4.16739036761527e-07 7.85491738710838e-05 1.06021257425151e-08
0.97202 67.4819025416569 1.61630389580569 4.16730485391735e-07 7.85313822017999e-05 1.05905549925881e-08
0.97203 67.5105562009927 1.61624602416634 4.16721934270394e-07 7.85135876719857e-05 1.0578992285457e-08
0.97204 67.5392414531615 1.61618810864947 4.16713383397499e-07 7.84957902869522e-05 1.056743761884e-08
0.97205 67.5679582981635 1.61613014935082 4.16704832773043e-07 7.84779900519987e-05 1.05558909904558e-08
0.97206 67.5967067359981 1.61607214636614 4.16696282397019e-07 7.84601869724123e-05 1.05443523980242e-08
0.97207 67.6254867666657 1.61601409979119 4.16687732269421e-07 7.84423810534673e-05 1.05328218392651e-08
0.97208 67.6542983901665 1.6159560097217 4.16679182390242e-07 7.84245723004275e-05 1.05212993118996e-08
0.97209 67.6831416064999 1.61589787625342 4.16670632759475e-07 7.84067607185421e-05 1.0509784813649e-08
0.9721 67.7120164156665 1.61583969948209 4.16662083377113e-07 7.83889463130492e-05 1.0498278342235e-08
0.97211 67.7409228176658 1.61578147950348 4.16653534243151e-07 7.8371129089175e-05 1.04867798953805e-08
0.97212 67.7698608124983 1.61572321641331 4.16644985357582e-07 7.83533090521325e-05 1.04752894708084e-08
0.97213 67.7988304001634 1.61566491030735 4.16636436720398e-07 7.83354862071233e-05 1.04638070662428e-08
0.97214 67.8278315806614 1.61560656128132 4.16627888331594e-07 7.83176605593357e-05 1.04523326794077e-08
0.97215 67.8568643539927 1.61554816943099 4.16619340191162e-07 7.82998321139472e-05 1.04408663080281e-08
0.97216 67.8859287201566 1.61548973485209 4.16610792299096e-07 7.82820008761211e-05 1.04294079498296e-08
0.97217 67.9150246791538 1.61543125764038 4.1660224465539e-07 7.82641668510094e-05 1.0417957602538e-08
0.97218 67.9441522309835 1.6153727378916 4.16593697260037e-07 7.82463300437518e-05 1.040651526388e-08
0.97219 67.9733113756465 1.61531417570149 4.16585150113029e-07 7.82284904594751e-05 1.03950809315825e-08
0.9722 68.0025021131421 1.61525557116581 4.16576603214362e-07 7.82106481032944e-05 1.03836546033736e-08
0.97221 68.0317244434707 1.6151969243803 4.16568056564027e-07 7.81928029803119e-05 1.03722362769812e-08
0.97222 68.0609783666325 1.6151382354407 4.16559510162018e-07 7.81749550956171e-05 1.03608259501339e-08
0.97223 68.0902638826268 1.61507950444277 4.1655096400833e-07 7.81571044542881e-05 1.03494236205612e-08
0.97224 68.1195809914542 1.61502073148224 4.16542418102954e-07 7.81392510613891e-05 1.03380292859926e-08
0.97225 68.1489296931147 1.61496191665487 4.16533872445884e-07 7.8121394921974e-05 1.03266429441588e-08
0.97226 68.1783099876079 1.61490306005641 4.16525327037115e-07 7.81035360410819e-05 1.03152645927902e-08
0.97227 68.2077218749343 1.61484416178259 4.16516781876639e-07 7.80856744237405e-05 1.0303894229618e-08
0.97228 68.2371653550934 1.61478522192916 4.16508236964449e-07 7.80678100749655e-05 1.02925318523744e-08
0.97229 68.2666404280857 1.61472624059188 4.16499692300539e-07 7.8049942999759e-05 1.02811774587912e-08
0.9723 68.2961470939105 1.61466721786649 4.16491147884903e-07 7.80320732031117e-05 1.02698310466015e-08
0.97231 68.3256853525683 1.61460815384873 4.16482603717535e-07 7.80142006900005e-05 1.02584926135382e-08
0.97232 68.3552552040594 1.61454904863435 4.16474059798425e-07 7.79963254653917e-05 1.02471621573352e-08
0.97233 68.3848566483831 1.6144899023191 4.16465516127569e-07 7.79784475342368e-05 1.02358396757267e-08
0.97234 68.41448968554 1.61443071499872 4.16456972704959e-07 7.7960566901476e-05 1.0224525166447e-08
0.97235 68.4441543155295 1.61437148676896 4.1644842953059e-07 7.7942683572037e-05 1.02132186272314e-08
0.97236 68.473850538352 1.61431221772557 4.16439886604455e-07 7.79247975508339e-05 1.02019200558153e-08
0.97237 68.5035783540077 1.61425290796429 4.16431343926546e-07 7.79069088427704e-05 1.01906294499347e-08
0.97238 68.533337762496 1.61419355758088 4.16422801496858e-07 7.78890174527347e-05 1.0179346807326e-08
0.97239 68.5631287638176 1.61413416667107 4.16414259315384e-07 7.78711233856041e-05 1.01680721257258e-08
0.9724 68.5929513579717 1.61407473533061 4.16405717382116e-07 7.78532266462433e-05 1.01568054028716e-08
0.97241 68.6228055449588 1.61401526365525 4.16397175697049e-07 7.78353272395034e-05 1.01455466365008e-08
0.97242 68.6526913247792 1.61395575174074 4.16388634260176e-07 7.78174251702245e-05 1.01342958243516e-08
0.97243 68.6826086974321 1.61389619968282 4.1638009307149e-07 7.7799520443232e-05 1.01230529641625e-08
0.97244 68.7125576629183 1.61383660757723 4.16371552130985e-07 7.77816130633396e-05 1.01118180536722e-08
0.97245 68.7425382212371 1.61377697551974 4.16363011438653e-07 7.77637030353487e-05 1.010059109062e-08
0.97246 68.7725503723892 1.61371730360607 4.16354470994489e-07 7.77457903640471e-05 1.00893720727456e-08
0.97247 68.8025941163738 1.61365759193199 4.16345930798486e-07 7.77278750542107e-05 1.0078160997789e-08
0.97248 68.8326694531914 1.61359784059322 4.16337390850637e-07 7.7709957110602e-05 1.00669578634906e-08
0.97249 68.8627763828423 1.61353804968553 4.16328851150935e-07 7.76920365379709e-05 1.00557626675911e-08
0.9725 68.8929149053257 1.61347821930466 4.16320311699374e-07 7.7674113341055e-05 1.00445754078317e-08
0.97251 68.9230850206421 1.61341834954635 4.16311772495947e-07 7.7656187524578e-05 1.00333960819538e-08
0.97252 68.9532867287917 1.61335844050635 4.16303233540648e-07 7.76382590932529e-05 1.00222246876994e-08
0.97253 68.9835200297739 1.61329849228041 4.1629469483347e-07 7.7620328051777e-05 1.00110612228104e-08
0.97254 69.0137849235894 1.61323850496427 4.16286156374406e-07 7.76023944048378e-05 9.99990568502978e-09
0.97255 69.0440814102375 1.61317847865369 4.1627761816345e-07 7.75844581571073e-05 9.9887580721001e-09
0.97256 69.0744094897188 1.6131184134444 4.16269080200595e-07 7.75665193132462e-05 9.9776183817645e-09
0.97257 69.1047691620328 1.61305830943215 4.16260542485834e-07 7.75485778779021e-05 9.96648661176674e-09
0.97258 69.1351604271796 1.61299816671269 4.16252005019161e-07 7.75306338557091e-05 9.95536275985042e-09
0.97259 69.1655832851598 1.61293798538177 4.1624346780057e-07 7.75126872512901e-05 9.94424682375993e-09
0.9726 69.1960377359725 1.61287776553513 4.16234930830052e-07 7.74947380692527e-05 9.93313880123962e-09
0.97261 69.2265237796184 1.61281750726852 4.16226394107603e-07 7.74767863141931e-05 9.92203869003414e-09
0.97262 69.257041416097 1.61275721067768 4.16217857633215e-07 7.74588319906945e-05 9.91094648788879e-09
0.97263 69.2875906454089 1.61269687585837 4.16209321406882e-07 7.74408751033266e-05 9.89986219254867e-09
0.97264 69.3181714675533 1.61263650290633 4.16200785428598e-07 7.74229156566468e-05 9.88878580175968e-09
0.97265 69.3487838825307 1.6125760919173 4.16192249698354e-07 7.7404953655199e-05 9.87771731326758e-09
0.97266 69.3794278903413 1.61251564298703 4.16183714216145e-07 7.7386989103514e-05 9.86665672481847e-09
0.97267 69.4101034909845 1.61245515621127 4.16175178981965e-07 7.73690220061104e-05 9.85560403415905e-09
0.97268 69.4408106844606 1.61239463168577 4.16166643995806e-07 7.73510523674926e-05 9.84455923903579e-09
0.97269 69.47154947077 1.61233406950626 4.16158109257662e-07 7.73330801921538e-05 9.83352233719591e-09
0.9727 69.502319849912 1.6122734697685 4.16149574767526e-07 7.7315105484572e-05 9.8224933263865e-09
0.97271 69.5331218218873 1.61221283256824 4.16141040525392e-07 7.72971282492134e-05 9.81147220435495e-09
0.97272 69.5639553866951 1.61215215800122 4.16132506531254e-07 7.72791484905311e-05 9.80045896884919e-09
0.97273 69.5948205443363 1.61209144616318 4.16123972785103e-07 7.72611662129646e-05 9.78945361761695e-09
0.97274 69.62571729481 1.61203069714988 4.16115439286935e-07 7.7243181420941e-05 9.77845614840662e-09
0.97275 69.6566456381166 1.61196991105706 4.16106906036741e-07 7.72251941188733e-05 9.7674665589664e-09
0.97276 69.6876055742565 1.61190908798046 4.16098373034517e-07 7.72072043111631e-05 9.75648484704512e-09
0.97277 69.718597103229 1.61184822801584 4.16089840280254e-07 7.71892120021968e-05 9.74551101039152e-09
0.97278 69.7496202250348 1.61178733125893 4.16081307773946e-07 7.71712171963486e-05 9.73454504675448e-09
0.97279 69.7806749396731 1.61172639780549 4.16072775515588e-07 7.715321989798e-05 9.72358695388352e-09
0.9728 69.8117612471447 1.61166542775127 4.16064243505171e-07 7.71352201114384e-05 9.71263672952781e-09
0.97281 69.8428791474489 1.611604421192 4.1605571174269e-07 7.71172178410589e-05 9.70169437143724e-09
0.97282 69.874028640586 1.61154337822344 4.16047180228138e-07 7.70992130911628e-05 9.69075987736149e-09
0.97283 69.9052097265564 1.61148229894133 4.16038648961508e-07 7.7081205866058e-05 9.67983324505044e-09
0.97284 69.9364224053594 1.61142118344142 4.16030117942793e-07 7.706319617004e-05 9.66891447225449e-09
0.97285 69.9676666769953 1.61136003181945 4.16021587171988e-07 7.70451840073898e-05 9.65800355672373e-09
0.97286 69.9989425414645 1.61129884417117 4.16013056649085e-07 7.70271693823771e-05 9.6471004962089e-09
0.97287 70.0302499987663 1.61123762059233 4.16004526374078e-07 7.70091522992562e-05 9.63620528846055e-09
0.97288 70.0615890489013 1.61117636117868 4.1599599634696e-07 7.69911327622689e-05 9.62531793122935e-09
0.97289 70.092959691869 1.61111506602596 4.15987466567725e-07 7.69731107756443e-05 9.6144384222665e-09
0.9729 70.1243619276699 1.61105373522991 4.15978937036365e-07 7.69550863435973e-05 9.60356675932286e-09
0.97291 70.1557957563033 1.61099236888629 4.15970407752875e-07 7.69370594703302e-05 9.59270294014989e-09
0.97292 70.1872611777697 1.61093096709083 4.15961878717247e-07 7.69190301600308e-05 9.58184696249871e-09
0.97293 70.2187581920694 1.6108695299393 4.15953349929476e-07 7.69009984168758e-05 9.57099882412105e-09
0.97294 70.2502867992017 1.61080805752743 4.15944821389554e-07 7.68829642450258e-05 9.56015852276842e-09
0.97295 70.2818469991672 1.61074654995096 4.15936293097475e-07 7.68649276486295e-05 9.5493260561924e-09
0.97296 70.3134387919653 1.61068500730565 4.15927765053232e-07 7.68468886318221e-05 9.53850142214504e-09
0.97297 70.3450621775964 1.61062342968725 4.15919237256819e-07 7.68288471987247e-05 9.52768461837806e-09
0.97298 70.3767171560607 1.61056181719149 4.15910709708229e-07 7.68108033534467e-05 9.51687564264373e-09
0.97299 70.4084037273576 1.61050016991413 4.15902182407455e-07 7.67927571000818e-05 9.50607449269404e-09
0.973 70.4401218914878 1.61043848795092 4.15893655354491e-07 7.67747084427113e-05 9.49528116628109e-09
0.97301 70.4718716484505 1.61037677139759 4.1588512854933e-07 7.67566573854034e-05 9.48449566115741e-09
0.97302 70.5036529982462 1.61031502034989 4.15876601991966e-07 7.67386039322116e-05 9.47371797507513e-09
0.97303 70.5354659408752 1.61025323490358 4.15868075682391e-07 7.6720548087178e-05 9.46294810578694e-09
0.97304 70.5673104763367 1.61019141515439 4.158595496206e-07 7.67024898543287e-05 9.45218605104521e-09
0.97305 70.5991866046316 1.61012956119808 4.15851023806586e-07 7.66844292376776e-05 9.4414318086024e-09
0.97306 70.631094325759 1.61006767313039 4.15842498240342e-07 7.66663662412251e-05 9.43068537621136e-09
0.97307 70.6630336397196 1.61000575104707 4.15833972921862e-07 7.66483008689574e-05 9.41994675162454e-09
0.97308 70.6950045465129 1.60994379504386 4.15825447851139e-07 7.66302331248479e-05 9.40921593259489e-09
0.97309 70.7270070461391 1.60988180521651 4.15816923028165e-07 7.66121630128553e-05 9.39849291687493e-09
0.9731 70.7590411385985 1.60981978166077 4.15808398452936e-07 7.65940905369265e-05 9.38777770221769e-09
0.97311 70.7911068238905 1.60975772447238 4.15799874125443e-07 7.65760157009927e-05 9.37707028637587e-09
0.97312 70.8232041020159 1.60969563374709 4.15791350045681e-07 7.65579385089723e-05 9.36637066710222e-09
0.97313 70.8553329729738 1.60963350958065 4.15782826213643e-07 7.65398589647707e-05 9.35567884214982e-09
0.97314 70.8874934367646 1.6095713520688 4.15774302629322e-07 7.65217770722781e-05 9.34499480927129e-09
0.97315 70.9196854933887 1.60950916130729 4.15765779292711e-07 7.65036928353734e-05 9.3343185662198e-09
0.97316 70.9519091428453 1.60944693739187 4.15757256203805e-07 7.64856062579191e-05 9.32365011074807e-09
0.97317 70.9841643851353 1.60938468041828 4.15748733362596e-07 7.64675173437654e-05 9.31298944060891e-09
0.97318 71.0164512202578 1.60932239048227 4.15740210769079e-07 7.6449426096749e-05 9.30233655355541e-09
0.97319 71.0487696482133 1.60926006767958 4.15731688423245e-07 7.64313325206915e-05 9.2916914473402e-09
0.9732 71.081119669002 1.60919771210596 4.15723166325089e-07 7.6413236619403e-05 9.28105411971637e-09
0.97321 71.1135012826233 1.60913532385716 4.15714644474604e-07 7.63951383966775e-05 9.27042456843663e-09
0.97322 71.1459144890779 1.60907290302893 4.15706122871784e-07 7.63770378562961e-05 9.25980279125366e-09
0.97323 71.1783592883651 1.60901044971701 4.15697601516622e-07 7.63589350020264e-05 9.24918878592044e-09
0.97324 71.2108356804856 1.60894796401715 4.15689080409111e-07 7.63408298376218e-05 9.23858255018949e-09
0.97325 71.2433436654386 1.60888544602509 4.15680559549244e-07 7.63227223668221e-05 9.22798408181371e-09
0.97326 71.2758832432245 1.60882289583658 4.15672038937016e-07 7.63046125933529e-05 9.2173933785456e-09
0.97327 71.3084544138438 1.60876031354736 4.15663518572419e-07 7.6286500520926e-05 9.20681043813763e-09
0.97328 71.3410571772956 1.6086976992532 4.15654998455447e-07 7.62683861532397e-05 9.19623525834257e-09
0.97329 71.3736915335803 1.60863505304982 4.15646478586094e-07 7.62502694939774e-05 9.18566783691262e-09
0.9733 71.4063574826983 1.60857237503298 4.15637958964352e-07 7.62321505468105e-05 9.17510817160042e-09
0.97331 71.4390550246489 1.60850966529842 4.15629439590215e-07 7.62140293153942e-05 9.16455626015814e-09
0.97332 71.4717841594328 1.60844692394189 4.15620920463677e-07 7.61959058033708e-05 9.1540121003379e-09
0.97333 71.5045448870492 1.60838415105914 4.15612401584731e-07 7.6177780014369e-05 9.14347568989209e-09
0.97334 71.537337207499 1.60832134674591 4.1560388295337e-07 7.61596519520027e-05 9.13294702657253e-09
0.97335 71.5701611207813 1.60825851109794 4.15595364569588e-07 7.61415216198725e-05 9.1224261081314e-09
0.97336 71.6030166268965 1.608195644211 4.15586846433378e-07 7.6123389021564e-05 9.11191293232035e-09
0.97337 71.635903725845 1.60813274618081 4.15578328544734e-07 7.61052541606506e-05 9.10140749689136e-09
0.97338 71.6688224176261 1.60806981710314 4.15569810903649e-07 7.60871170406894e-05 9.09090979959596e-09
0.97339 71.7017727022405 1.60800685707372 4.15561293510117e-07 7.60689776652247e-05 9.08041983818557e-09
0.9734 71.7347545796874 1.6079438661883 4.1555277636413e-07 7.60508360377867e-05 9.06993761041183e-09
0.97341 71.7677680499676 1.60788084454263 4.15544259465683e-07 7.60326921618909e-05 9.0594631140258e-09
0.97342 71.8008131130804 1.60781779223245 4.15535742814768e-07 7.60145460410396e-05 9.04899634677887e-09
0.97343 71.8338897690262 1.60775470935352 4.1552722641138e-07 7.59963976787201e-05 9.03853730642195e-09
0.97344 71.8669980178052 1.60769159600157 4.15518710255511e-07 7.59782470784057e-05 9.0280859907058e-09
0.97345 71.9001378594168 1.60762845227235 4.15510194347155e-07 7.59600942435561e-05 9.01764239738139e-09
0.97346 71.9333092938613 1.60756527826162 4.15501678686305e-07 7.59419391776157e-05 9.00720652419908e-09
0.97347 71.9665123211391 1.60750207406511 4.15493163272955e-07 7.59237818840166e-05 8.99677836890952e-09
0.97348 71.9997469412494 1.60743883977858 4.15484648107099e-07 7.59056223661744e-05 8.98635792926287e-09
0.97349 72.0330131541931 1.60737557549777 4.15476133188729e-07 7.58874606274917e-05 8.97594520300913e-09
0.9735 72.0663109599693 1.60731228131842 4.1546761851784e-07 7.58692966713571e-05 8.96554018789847e-09
0.97351 72.0996403585788 1.60724895733628 4.15459104094424e-07 7.5851130501144e-05 8.95514288168043e-09
0.97352 72.1330013500209 1.60718560364711 4.15450589918475e-07 7.58329621202125e-05 8.9447532821048e-09
0.97353 72.1663939342959 1.60712222034664 4.15442075989987e-07 7.58147915319072e-05 8.93437138692076e-09
0.97354 72.1998181114042 1.60705880753062 4.15433562308952e-07 7.57966187395604e-05 8.92399719387775e-09
0.97355 72.233273881345 1.6069953652948 4.15425048875365e-07 7.57784437464877e-05 8.91363070072468e-09
0.97356 72.2667612441192 1.60693189373493 4.15416535689218e-07 7.57602665559913e-05 8.90327190521024e-09
0.97357 72.3002801997259 1.60686839294675 4.15408022750506e-07 7.57420871713597e-05 8.89292080508327e-09
0.97358 72.3338307481655 1.60680486302601 4.15399510059221e-07 7.57239055958657e-05 8.88257739809194e-09
0.97359 72.3674128894385 1.60674130406845 4.15390997615357e-07 7.57057218327697e-05 8.87224168198467e-09
0.9736 72.401026623544 1.60667771616982 4.15382485418908e-07 7.56875358853153e-05 8.86191365450932e-09
0.97361 72.4346719504828 1.60661409942587 4.15373973469866e-07 7.56693477567329e-05 8.85159331341354e-09
0.97362 72.4683488702541 1.60655045393234 4.15365461768226e-07 7.56511574502386e-05 8.84128065644503e-09
0.97363 72.5020573828584 1.60648677978499 4.15356950313981e-07 7.56329649690331e-05 8.83097568135087e-09
0.97364 72.535797488296 1.60642307707955 4.15348439107124e-07 7.56147703163045e-05 8.82067838587834e-09
0.97365 72.5695691865661 1.60635934591178 4.15339928147649e-07 7.55965734952241e-05 8.81038876777413e-09
0.97366 72.6033724776695 1.60629558637741 4.15331417435549e-07 7.55783745089497e-05 8.80010682478466e-09
0.97367 72.6372073616055 1.60623179857221 4.15322906970817e-07 7.55601733606249e-05 8.78983255465646e-09
0.97368 72.6710738383748 1.6061679825919 4.15314396753448e-07 7.55419700533781e-05 8.77956595513537e-09
0.97369 72.7049719079767 1.60610413853225 4.15305886783434e-07 7.55237645903237e-05 8.76930702396739e-09
0.9737 72.7389015704114 1.60604026648899 4.15297377060769e-07 7.55055569745605e-05 8.75905575889781e-09
0.97371 72.7728628256795 1.60597636655787 4.15288867585446e-07 7.54873472091748e-05 8.7488121576721e-09
0.97372 72.8068556737801 1.60591243883465 4.15280358357459e-07 7.54691352972356e-05 8.7385762180351e-09
0.97373 72.8408801147141 1.60584848341505 4.15271849376802e-07 7.54509212417987e-05 8.72834793773141e-09
0.97374 72.8749361484805 1.60578450039484 4.15263340643467e-07 7.54327050459054e-05 8.71812731450563e-09
0.97375 72.90902377508 1.60572048986976 4.15254832157449e-07 7.54144867125812e-05 8.70791434610165e-09
0.97376 72.9431429945127 1.60565645193556 4.15246323918741e-07 7.53962662448389e-05 8.69770903026351e-09
0.97377 72.9772938067779 1.60559238668797 4.15237815927335e-07 7.53780436456744e-05 8.68751136473463e-09
0.97378 73.0114762118765 1.60552829422276 4.15229308183226e-07 7.53598189180697e-05 8.67732134725807e-09
0.97379 73.0456902098076 1.60546417463565 4.15220800686407e-07 7.53415920649926e-05 8.66713897557698e-09
0.9738 73.0799358005717 1.60540002802241 4.15212293436872e-07 7.53233630893949e-05 8.65696424743371e-09
0.97381 73.114212984169 1.60533585447878 4.15203786434614e-07 7.53051319942156e-05 8.64679716057075e-09
0.97382 73.1485217605989 1.6052716541005 4.15195279679626e-07 7.52868987823766e-05 8.63663771272995e-09
0.97383 73.1828621298621 1.60520742698332 4.15186773171902e-07 7.5268663456786e-05 8.62648590165277e-09
0.97384 73.2172340919579 1.60514317322299 4.15178266911437e-07 7.52504260203375e-05 8.61634172508074e-09
0.97385 73.251637646887 1.60507889291525 4.15169760898221e-07 7.52321864759091e-05 8.60620518075457e-09
0.97386 73.2860727946486 1.60501458615585 4.1516125513225e-07 7.52139448263646e-05 8.59607626641508e-09
0.97387 73.3205395352431 1.60495025304054 4.15152749613517e-07 7.51957010745525e-05 8.58595497980242e-09
0.97388 73.355037868671 1.60488589366505 4.15144244342015e-07 7.51774552233062e-05 8.57584131865637e-09
0.97389 73.3895677949314 1.60482150812515 4.15135739317738e-07 7.51592072754447e-05 8.5657352807167e-09
0.9739 73.4241293140247 1.60475709651658 4.1512723454068e-07 7.51409572337713e-05 8.55563686372238e-09
0.97391 73.4587224259514 1.60469265893508 4.15118730010833e-07 7.51227051010758e-05 8.54554606541243e-09
0.97392 73.4933471307105 1.60462819547639 4.15110225728191e-07 7.51044508801311e-05 8.53546288352521e-09
0.97393 73.528003428303 1.60456370623627 4.15101721692748e-07 7.5086194573696e-05 8.52538731579868e-09
0.97394 73.5626913187281 1.60449919131046 4.15093217904497e-07 7.50679361845146e-05 8.51531935997074e-09
0.97395 73.5974108019864 1.60443465079472 4.15084714363432e-07 7.50496757153152e-05 8.5052590137785e-09
0.97396 73.6321618780773 1.60437008478477 4.15076211069546e-07 7.50314131688118e-05 8.49520627495908e-09
0.97397 73.6669445470011 1.60430549337638 4.15067708022833e-07 7.50131485477022e-05 8.4851611412488e-09
0.97398 73.7017588087583 1.60424087666528 4.15059205223286e-07 7.49948818546711e-05 8.475123610384e-09
0.97399 73.7366046633479 1.60417623474723 4.15050702670899e-07 7.49766130923856e-05 8.46509368010031e-09
0.974 73.7714821107709 1.60411156771797 4.15042200365665e-07 7.4958342263499e-05 8.45507134813294e-09
0.97401 73.8063911510265 1.60404687567325 4.15033698307577e-07 7.49400693706496e-05 8.44505661221703e-09
0.97402 73.8413317841153 1.60398215870881 4.1502519649663e-07 7.49217944164597e-05 8.43504947008683e-09
0.97403 73.8763040100367 1.6039174169204 4.15016694932816e-07 7.49035174035374e-05 8.42504991947665e-09
0.97404 73.911307828791 1.60385265040376 4.1500819361613e-07 7.48852383344748e-05 8.41505795812004e-09
0.97405 73.9463432403786 1.60378785925465 4.14999692546564e-07 7.48669572118487e-05 8.4050735837501e-09
0.97406 73.9814102447988 1.60372304356881 4.14991191724112e-07 7.48486740382214e-05 8.39509679409983e-09
0.97407 74.0165088420519 1.60365820344199 4.14982691148768e-07 7.48303888161386e-05 8.38512758690137e-09
0.97408 74.0516390321383 1.60359333896993 4.14974190820526e-07 7.4812101548133e-05 8.37516595988685e-09
0.97409 74.0868008150573 1.60352845024838 4.14965690739378e-07 7.47938122367193e-05 8.36521191078761e-09
0.9741 74.1219941908095 1.60346353737308 4.14957190905318e-07 7.47755208843983e-05 8.35526543733456e-09
0.97411 74.1572191593944 1.60339860043978 4.1494869131834e-07 7.47572274936555e-05 8.34532653725847e-09
0.97412 74.1924757208125 1.60333363954423 4.14940191978437e-07 7.47389320669602e-05 8.3353952082892e-09
0.97413 74.2277638750631 1.60326865478218 4.14931692885603e-07 7.47206346067674e-05 8.32547144815659e-09
0.97414 74.2630836221468 1.60320364624937 4.14923194039831e-07 7.47023351155154e-05 8.3155552545896e-09
0.97415 74.2984349620637 1.60313861404155 4.14914695441115e-07 7.46840335956289e-05 8.30564662531712e-09
0.97416 74.3338178948131 1.60307355825446 4.14906197089448e-07 7.46657300495151e-05 8.29574555806726e-09
0.97417 74.3692324203959 1.60300847898386 4.14897698984824e-07 7.46474244795666e-05 8.28585205056761e-09
0.97418 74.4046785388112 1.60294337632548 4.14889201127236e-07 7.46291168881608e-05 8.27596610054564e-09
0.97419 74.4401562500594 1.60287825037507 4.14880703516679e-07 7.46108072776587e-05 8.26608770572787e-09
0.9742 74.475665554141 1.60281310122838 4.14872206153144e-07 7.45924956504078e-05 8.25621686384077e-09
0.97421 74.511206451055 1.60274792898117 4.14863709036627e-07 7.45741820087372e-05 8.24635357260999e-09
0.97422 74.5467789408025 1.60268273372916 4.1485521216712e-07 7.45558663549621e-05 8.23649782976066e-09
0.97423 74.5823830233824 1.60261751556812 4.14846715544617e-07 7.45375486913822e-05 8.22664963301773e-09
0.97424 74.6180186987953 1.60255227459378 4.14838219169112e-07 7.45192290202804e-05 8.2168089801052e-09
0.97425 74.6536859670415 1.60248701090189 4.14829723040598e-07 7.4500907343926e-05 8.20697586874701e-09
0.97426 74.6893848281202 1.6024217245882 4.14821227159068e-07 7.44825836645704e-05 8.19715029666623e-09
0.97427 74.7251152820322 1.60235641574846 4.14812731524516e-07 7.44642579844504e-05 8.18733226158542e-09
0.97428 74.7608773287768 1.60229108447841 4.14804236136937e-07 7.44459303057873e-05 8.17752176122691e-09
0.97429 74.7966709683547 1.6022257308738 4.14795740996322e-07 7.4427600630786e-05 8.16771879331208e-09
0.9743 74.8324962007652 1.60216035503038 4.14787246102666e-07 7.44092689616364e-05 8.15792335556221e-09
0.97431 74.8683530260085 1.60209495704389 4.14778751455963e-07 7.43909353005115e-05 8.14813544569758e-09
0.97432 74.9042414440852 1.60202953701007 4.14770257056205e-07 7.43725996495706e-05 8.13835506143839e-09
0.97433 74.9401614549944 1.60196409502468 4.14761762903387e-07 7.43542620109548e-05 8.12858220050392e-09
0.97434 74.976113058737 1.60189863118346 4.14753268997502e-07 7.43359223867904e-05 8.11881686061295e-09
0.97435 75.0120962553121 1.60183314558216 4.14744775338544e-07 7.43175807791884e-05 8.10905903948397e-09
0.97436 75.0481110447201 1.60176763831652 4.14736281926505e-07 7.42992371902426e-05 8.0993087348345e-09
0.97437 75.0841574269614 1.6017021094823 4.1472778876138e-07 7.42808916220331e-05 8.08956594438192e-09
0.97438 75.1202354020352 1.60163655917523 4.14719295843162e-07 7.42625440766215e-05 8.07983066584272e-09
0.97439 75.1563449699424 1.60157098749106 4.14710803171846e-07 7.42441945560549e-05 8.0701028969328e-09
0.9744 75.1924861306822 1.60150539452555 4.14702310747423e-07 7.42258430623645e-05 8.06038263536781e-09
0.97441 75.2286588842548 1.60143978037443 4.14693818569888e-07 7.42074895975645e-05 8.05066987886239e-09
0.97442 75.2648632306608 1.60137414513345 4.14685326639235e-07 7.41891341636551e-05 8.040964625131e-09
0.97443 75.3010991698993 1.60130848889836 4.14676834955457e-07 7.41707767626182e-05 8.03126687188721e-09
0.97444 75.3373667019711 1.60124281176491 4.14668343518548e-07 7.41524173964208e-05 8.02157661684397e-09
0.97445 75.3736658268755 1.60117711382885 4.146598523285e-07 7.4134056067014e-05 8.01189385771395e-09
0.97446 75.4099965446131 1.60111139518591 4.14651361385309e-07 7.41156927763322e-05 8.00221859220883e-09
0.97447 75.4463588551833 1.60104565593184 4.14642870688967e-07 7.40973275262943e-05 7.99255081804003e-09
0.97448 75.4827527585865 1.6009798961624 4.14634380239467e-07 7.40789603188027e-05 7.9828905329181e-09
0.97449 75.5191782548229 1.60091411597333 4.14625890036804e-07 7.40605911557434e-05 7.97323773455294e-09
0.9745 75.5556353438919 1.60084831546037 4.14617400080972e-07 7.40422200389871e-05 7.96359242065415e-09
0.97451 75.5921240257939 1.60078249471928 4.14608910371963e-07 7.4023846970387e-05 7.95395458893029e-09
0.97452 75.6286443005291 1.60071665384579 4.14600420909771e-07 7.40054719517821e-05 7.9443242370897e-09
0.97453 75.6651961680969 1.60065079293565 4.1459193169439e-07 7.39870949849929e-05 7.93470136283978e-09
0.97454 75.701779628498 1.60058491208462 4.14583442725813e-07 7.39687160718246e-05 7.92508596388727e-09
0.97455 75.7383946817316 1.60051901138843 4.14574954004035e-07 7.39503352140668e-05 7.91547803793862e-09
0.97456 75.7750413277986 1.60045309094284 4.14566465529048e-07 7.39319524134915e-05 7.90587758269917e-09
0.97457 75.8117195666981 1.60038715084359 4.14557977300847e-07 7.39135676718557e-05 7.89628459587406e-09
0.97458 75.8484293984305 1.60032119118643 4.14549489319424e-07 7.38951809908985e-05 7.88669907516733e-09
0.97459 75.8851708229962 1.6002552120671 4.14541001584773e-07 7.38767923723447e-05 7.87712101828279e-09
0.9746 75.9219438403945 1.60018921358134 4.14532514096889e-07 7.38584018179007e-05 7.86755042292329e-09
0.97461 75.9587484506261 1.60012319582492 4.14524026855764e-07 7.38400093292573e-05 7.85798728679099e-09
0.97462 75.9955846536902 1.60005715889357 4.14515539861393e-07 7.38216149080892e-05 7.8484316075877e-09
0.97463 76.0324524495877 1.59999110288303 4.14507053113768e-07 7.38032185560539e-05 7.83888338301413e-09
0.97464 76.0693518383177 1.59992502788907 4.14498566612885e-07 7.37848202747933e-05 7.82934261077075e-09
0.97465 76.1062828198806 1.59985893400741 4.14490080358735e-07 7.37664200659319e-05 7.819809288557e-09
0.97466 76.1432453942768 1.59979282133382 4.14481594351312e-07 7.37480179310781e-05 7.81028341407165e-09
0.97467 76.1802395615056 1.59972668996403 4.14473108590611e-07 7.37296138718241e-05 7.80076498501311e-09
0.97468 76.2172653215673 1.59966053999379 4.14464623076626e-07 7.37112078897444e-05 7.79125399907865e-09
0.97469 76.2543226744623 1.59959437151885 4.14456137809348e-07 7.36927999863988e-05 7.78175045396527e-09
0.9747 76.2914116201899 1.59952818463495 4.14447652788773e-07 7.36743901633285e-05 7.77225434736894e-09
0.97471 76.3285321587508 1.59946197943784 4.14439168014894e-07 7.36559784220587e-05 7.76276567698494e-09
0.97472 76.3656842901442 1.59939575602328 4.14430683487704e-07 7.36375647640986e-05 7.75328444050814e-09
0.97473 76.4028680143709 1.59932951448699 4.14422199207197e-07 7.36191491909399e-05 7.74381063563229e-09
0.97474 76.4400833314302 1.59926325492474 4.14413715173367e-07 7.36007317040582e-05 7.73434426005083e-09
0.97475 76.4773302413223 1.59919697743227 4.14405231386207e-07 7.35823123049114e-05 7.72488531145606e-09
0.97476 76.5146087440479 1.59913068210531 4.14396747845711e-07 7.35638909949424e-05 7.71543378753996e-09
0.97477 76.5519188396059 1.59906436903963 4.14388264551873e-07 7.35454677755754e-05 7.7059896859935e-09
0.97478 76.5892605279973 1.59899803833097 4.14379781504686e-07 7.35270426482185e-05 7.69655300450687e-09
0.97479 76.6266338092212 1.59893169007507 4.14371298704144e-07 7.35086156142636e-05 7.68712374076989e-09
0.9748 76.664038683278 1.59886532436767 4.14362816150241e-07 7.34901866750843e-05 7.67770189247114e-09
0.97481 76.7014751501682 1.59879894130454 4.1435433384297e-07 7.34717558320396e-05 7.66828745729895e-09
0.97482 76.7389432098909 1.5987325409814 4.14345851782324e-07 7.34533230864692e-05 7.65888043294055e-09
0.97483 76.7764428624469 1.59866612349402 4.14337369968299e-07 7.34348884396968e-05 7.64948081708243e-09
0.97484 76.8139741078354 1.59859968893813 4.14328888400887e-07 7.34164518930298e-05 7.64008860741061e-09
0.97485 76.8515369460569 1.59853323740948 4.14320407080081e-07 7.33980134477572e-05 7.63070380160997e-09
0.97486 76.8891313771117 1.59846676900382 4.14311926005876e-07 7.33795731051532e-05 7.621326397365e-09
0.97487 76.926757400999 1.5984002838169 4.14303445178265e-07 7.33611308664725e-05 7.61195639235913e-09
0.97488 76.9644150177197 1.59833378194446 4.14294964597241e-07 7.33426867329539e-05 7.60259378427503e-09
0.97489 77.0021042272729 1.59826726348224 4.14286484262799e-07 7.33242407058197e-05 7.59323857079489e-09
0.9749 77.0398250296594 1.598200728526 4.14278004174933e-07 7.33057927862738e-05 7.58389074959969e-09
0.97491 77.0775774248784 1.59813417717148 4.14269524333635e-07 7.32873429755043e-05 7.57455031837007e-09
0.97492 77.1153614129304 1.59806760951443 4.142610447389e-07 7.32688912746806e-05 7.56521727478544e-09
0.97493 77.1531769938157 1.59800102565059 4.14252565390721e-07 7.32504376849573e-05 7.55589161652486e-09
0.97494 77.1910241675335 1.59793442567572 4.14244086289091e-07 7.32319822074692e-05 7.54657334126627e-09
0.97495 77.2289029340846 1.59786780968554 4.14235607434006e-07 7.3213524843335e-05 7.53726244668679e-09
0.97496 77.2668132934683 1.59780117777583 4.14227128825457e-07 7.31950655936567e-05 7.52795893046309e-09
0.97497 77.3047552456849 1.59773453004231 4.1421865046344e-07 7.31766044595176e-05 7.51866279027059e-09
0.97498 77.3427287907349 1.59766786658074 4.14210172347947e-07 7.3158141441986e-05 7.50937402378432e-09
0.97499 77.3807339286173 1.59760118748686 4.14201694478972e-07 7.31396765421104e-05 7.50009262867818e-09
0.975 77.4187706593331 1.59753449285642 4.14193216856509e-07 7.31212097609231e-05 7.49081860262527e-09
0.97501 77.4568389828814 1.59746778278517 4.14184739480552e-07 7.31027410994392e-05 7.48155194329815e-09
0.97502 77.4949388992626 1.59740105736885 4.14176262351095e-07 7.30842705586555e-05 7.47229264836818e-09
0.97503 77.5330704084772 1.59733431670321 4.1416778546813e-07 7.30657981395534e-05 7.46304071550627e-09
0.97504 77.5712335105243 1.59726756088399 4.14159308831652e-07 7.30473238430943e-05 7.4537961423822e-09
0.97505 77.6094282054048 1.59720079000734 4.14150832441655e-07 7.30288476702323e-05 7.44455892666493e-09
0.97506 77.6476544931177 1.5971340048733 4.14142356298132e-07 7.30103696379932e-05 7.43532906602285e-09
0.97507 77.685912373664 1.59706720843564 4.14133880401077e-07 7.29918898125879e-05 7.42610655812314e-09
0.97508 77.7242018470428 1.59700040405866 4.14125404750484e-07 7.29734082695343e-05 7.41689140063251e-09
0.97509 77.7625229132546 1.59693359510668 4.14116929346345e-07 7.2954925084269e-05 7.40768359121655e-09
0.9751 77.8008755722996 1.59686678494397 4.14108454188656e-07 7.29364403321477e-05 7.39848312753993e-09
0.97511 77.8392598241772 1.59679997693485 4.1409997927741e-07 7.2917954088446e-05 7.38929000726685e-09
0.97512 77.8776756688877 1.59673317444361 4.140915046126e-07 7.28994664283572e-05 7.38010422806016e-09
0.97513 77.9161231064316 1.59666638083455 4.1408303019422e-07 7.28809774269961e-05 7.37092578758232e-09
0.97514 77.954602136808 1.59659959947197 4.14074556022265e-07 7.2862487159393e-05 7.36175468349449e-09
0.97515 77.9931127600177 1.59653283372016 4.14066082096727e-07 7.28439957005006e-05 7.35259091345734e-09
0.97516 78.0316549760599 1.59646608694344 4.140576084176e-07 7.28255031251877e-05 7.34343447513039e-09
0.97517 78.0702287849355 1.59639936250609 4.14049134984879e-07 7.28070095082431e-05 7.33428536617228e-09
0.97518 78.1088341866436 1.59633266377242 4.14040661798556e-07 7.27885149243746e-05 7.32514358424106e-09
0.97519 78.1474711811846 1.59626599410672 4.14032188858626e-07 7.27700194482075e-05 7.31600912699349e-09
0.9752 78.1861397685589 1.59619935687329 4.14023716165082e-07 7.27515231542879e-05 7.30688199208583e-09
0.97521 78.2248399487658 1.59613275543644 4.14015243717919e-07 7.27330261170777e-05 7.29776217717318e-09
0.97522 78.263571721806 1.59606619316046 4.14006771517129e-07 7.27145284109588e-05 7.28864967990973e-09
0.97523 78.3023350876787 1.59599967340964 4.13998299562707e-07 7.26960301102317e-05 7.27954449794905e-09
0.97524 78.3411300463848 1.5959331995483 4.13989827854647e-07 7.26775312891142e-05 7.27044662894342e-09
0.97525 78.3799565979234 1.59586677494072 4.13981356392941e-07 7.26590320217435e-05 7.26135607054461e-09
0.97526 78.4188147422949 1.59580040295121 4.13972885177584e-07 7.26405323821742e-05 7.2522728204032e-09
0.97527 78.4577044794998 1.59573408694407 4.1396441420857e-07 7.26220324443792e-05 7.24319687616882e-09
0.97528 78.4966258095371 1.59566783028359 4.13955943485893e-07 7.26035322822499e-05 7.23412823549051e-09
0.97529 78.5355787324074 1.59560163610356 4.13947473009545e-07 7.25850319643514e-05 7.22506689601597e-09
0.9753 78.574563248111 1.59553550565989 4.13939002779521e-07 7.25665315164698e-05 7.2160128553924e-09
0.97531 78.6135793566472 1.59546943929347 4.13930532795814e-07 7.25480309435438e-05 7.20696611126574e-09
0.97532 78.6526270580167 1.59540343733906 4.1392206305842e-07 7.25295302503499e-05 7.19792666128103e-09
0.97533 78.6917063522187 1.59533750013139 4.13913593567331e-07 7.2511029441642e-05 7.18889450308266e-09
0.97534 78.730817239254 1.59527162800522 4.13905124322541e-07 7.24925285221494e-05 7.17986963431367e-09
0.97535 78.7699597191219 1.59520582129529 4.13896655324044e-07 7.24740274965791e-05 7.17085205261658e-09
0.97536 78.8091337918227 1.59514008033635 4.13888186571833e-07 7.24555263696131e-05 7.16184175563255e-09
0.97537 78.8483394573568 1.59507440546313 4.13879718065903e-07 7.24370251459123e-05 7.1528387410022e-09
0.97538 78.8875767157235 1.5950087970104 4.13871249806246e-07 7.24185238301116e-05 7.14384300636489e-09
0.97539 78.9268455669234 1.5949432553129 4.13862781792858e-07 7.24000224268232e-05 7.13485454935905e-09
0.9754 78.9661460109559 1.59487778070537 4.13854314025732e-07 7.23815209406363e-05 7.12587336762241e-09
0.97541 79.0054780478214 1.59481237352256 4.13845846504861e-07 7.23630193761154e-05 7.11689945879137e-09
0.97542 79.0448416775201 1.59474703409922 4.1383737923024e-07 7.23445177378031e-05 7.10793282050177e-09
0.97543 79.0842369000514 1.59468176277009 4.13828912201861e-07 7.23260160302161e-05 7.09897345038814e-09
0.97544 79.1236637154161 1.59461655986992 4.1382044541972e-07 7.23075142578484e-05 7.09002134608409e-09
0.97545 79.1631221236132 1.59455142573346 4.13811978883809e-07 7.22890124251707e-05 7.08107650522252e-09
0.97546 79.2026121246432 1.59448636069545 4.13803512594123e-07 7.22705105366287e-05 7.07213892543496e-09
0.97547 79.2421337185067 1.59442136509064 4.13795046550656e-07 7.22520085966461e-05 7.06320860435237e-09
0.97548 79.2816869052026 1.59435643925378 4.137865807534e-07 7.22335066096207e-05 7.05428553960441e-09
0.97549 79.3212716847319 1.59429158351961 4.13778115202351e-07 7.22150045799274e-05 7.04536972881976e-09
0.9755 79.3608880570936 1.59422679822289 4.13769649897501e-07 7.21965025119173e-05 7.0364611696264e-09
0.97551 79.4005360222888 1.59416208369834 4.13761184838846e-07 7.21780004099169e-05 7.02755985965094e-09
0.97552 79.4402155803164 1.59409744028074 4.13752720026377e-07 7.21594982782296e-05 7.01866579651935e-09
0.97553 79.4799267311769 1.59403286830481 4.1374425546009e-07 7.21409961211335e-05 7.00977897785624e-09
0.97554 79.5196694748709 1.59396836810531 4.13735791139979e-07 7.21224939428846e-05 7.00089940128559e-09
0.97555 79.5594438113973 1.59390394001698 4.13727327066036e-07 7.21039917477125e-05 6.99202706443009e-09
0.97556 79.599249740757 1.59383958437458 4.13718863238256e-07 7.20854895398239e-05 6.98316196491141e-09
0.97557 79.6390872629493 1.59377530151284 4.13710399656633e-07 7.20669873234015e-05 6.97430410035051e-09
0.97558 79.6789563779745 1.59371109176651 4.1370193632116e-07 7.20484851026025e-05 6.96545346836691e-09
0.97559 79.7188570858331 1.59364695547034 4.13693473231831e-07 7.20299828815624e-05 6.95661006657955e-09
0.9756 79.7587893865241 1.59358289295908 4.13685010388641e-07 7.20114806643896e-05 6.94777389260601e-09
0.97561 79.7987532800485 1.59351890456747 4.13676547791583e-07 7.19929784551693e-05 6.93894494406287e-09
0.97562 79.8387487664054 1.59345499063027 4.13668085440651e-07 7.19744762579631e-05 6.93012321856597e-09
0.97563 79.8787758455952 1.59339115148221 4.13659623335838e-07 7.19559740768066e-05 6.92130871372971e-09
0.97564 79.9188345176184 1.59332738745804 4.1365116147714e-07 7.19374719157133e-05 6.91250142716787e-09
0.97565 79.9589247824741 1.59326369889251 4.13642699864549e-07 7.19189697786699e-05 6.90370135649287e-09
0.97566 79.9990466401632 1.59320008612037 4.13634238498059e-07 7.19004676696394e-05 6.89490849931611e-09
0.97567 80.0392000906847 1.59313654947637 4.13625777377664e-07 7.1881965592561e-05 6.88612285324821e-09
0.97568 80.0793851340396 1.59307308929524 4.13617316503359e-07 7.18634635513484e-05 6.8773444158984e-09
0.97569 80.119601770227 1.59300970591174 4.13608855875136e-07 7.18449615498915e-05 6.8685731848752e-09
0.9757 80.1598499992474 1.59294639966061 4.13600395492991e-07 7.18264595920548e-05 6.85980915778581e-09
0.97571 80.2001298211011 1.5928831708766 4.13591935356916e-07 7.18079576816782e-05 6.85105233223635e-09
0.97572 80.2404412357872 1.59282001989446 4.13583475466906e-07 7.17894558225778e-05 6.8423027058322e-09
0.97573 80.2807842433063 1.59275694704893 4.13575015822954e-07 7.17709540185434e-05 6.83356027617726e-09
0.97574 80.3211588436588 1.59269395267476 4.13566556425055e-07 7.17524522733424e-05 6.82482504087477e-09
0.97575 80.3615650368438 1.5926310371067 4.13558097273202e-07 7.17339505907141e-05 6.8160969975265e-09
0.97576 80.4020028228621 1.59256820067949 4.13549638367389e-07 7.17154489743765e-05 6.80737614373354e-09
0.97577 80.4424722017129 1.59250544372788 4.13541179707611e-07 7.16969474280198e-05 6.79866247709562e-09
0.97578 80.4829731733971 1.59244276658662 4.1353272129386e-07 7.16784459553106e-05 6.78995599521139e-09
0.97579 80.5235057379138 1.59238016959045 4.13524263126131e-07 7.16599445598907e-05 6.78125669567868e-09
0.9758 80.5640698952634 1.59231765307412 4.13515805204418e-07 7.16414432453758e-05 6.77256457609389e-09
0.97581 80.6046656454464 1.59225521737237 4.13507347528715e-07 7.16229420153588e-05 6.7638796340527e-09
0.97582 80.6452929884618 1.59219286281996 4.13498890099016e-07 7.16044408734048e-05 6.75520186714939e-09
0.97583 80.6859519243107 1.59213058975163 4.13490432915314e-07 7.15859398230552e-05 6.74653127297718e-09
0.97584 80.726642452992 1.59206839850212 4.13481975977603e-07 7.15674388678264e-05 6.73786784912846e-09
0.97585 80.7673645745067 1.59200628940619 4.13473519285878e-07 7.1548938011209e-05 6.72921159319415e-09
0.97586 80.8081182888538 1.59194426279858 4.13465062840133e-07 7.1530437256669e-05 6.72056250276443e-09
0.97587 80.8489035960339 1.59188231901403 4.1345660664036e-07 7.15119366076465e-05 6.71192057542811e-09
0.97588 80.8897204960474 1.59182045838729 4.13448150686555e-07 7.14934360675566e-05 6.70328580877288e-09
0.97589 80.9305689888934 1.59175868125312 4.1343969497871e-07 7.14749356397893e-05 6.6946582003856e-09
0.9759 80.9714490745722 1.59169698794625 4.13431239516821e-07 7.14564353277082e-05 6.68603774785164e-09
0.97591 81.0123607530845 1.59163537880144 4.13422784300881e-07 7.14379351346538e-05 6.67742444875564e-09
0.97592 81.0533040244293 1.59157385415342 4.13414329330883e-07 7.14194350639382e-05 6.66881830068082e-09
0.97593 81.0942788886074 1.59151241433695 4.13405874606823e-07 7.14009351188497e-05 6.66021930120929e-09
0.97594 81.1352853456179 1.59145105968677 4.13397420128693e-07 7.13824353026511e-05 6.6516274479223e-09
0.97595 81.1763233954619 1.59138979053763 4.13388965896489e-07 7.13639356185789e-05 6.64304273839963e-09
0.97596 81.2173930381384 1.59132860722428 4.13380511910203e-07 7.13454360698447e-05 6.63446517022027e-09
0.97597 81.2584942736477 1.59126751008146 4.13372058169829e-07 7.13269366596335e-05 6.6258947409617e-09
0.97598 81.2996271019905 1.59120649944392 4.13363604675362e-07 7.13084373911065e-05 6.61733144820065e-09
0.97599 81.3407915231657 1.59114557564641 4.13355151426796e-07 7.12899382673968e-05 6.60877528951243e-09
0.976 81.3819875371743 1.59108473902366 4.13346698424124e-07 7.12714392916129e-05 6.6002262624712e-09
0.97601 81.4232151440154 1.59102398991044 4.13338245667341e-07 7.12529404668379e-05 6.59168436465027e-09
0.97602 81.4644743436899 1.59096332864148 4.13329793156441e-07 7.12344417961281e-05 6.58314959362141e-09
0.97603 81.5057651361968 1.59090275555154 4.13321340891417e-07 7.12159432825148e-05 6.57462194695561e-09
0.97604 81.5470875215367 1.59084227097536 4.13312888872263e-07 7.11974449290028e-05 6.56610142222244e-09
0.97605 81.5884414997099 1.59078187524768 4.13304437098974e-07 7.11789467385708e-05 6.5575880169903e-09
0.97606 81.6298270707157 1.59072156870325 4.13295985571543e-07 7.11604487141722e-05 6.54908172882671e-09
0.97607 81.6712442345543 1.59066135167682 4.13287534289965e-07 7.11419508587333e-05 6.54058255529768e-09
0.97608 81.7126929912264 1.59060122450314 4.13279083254233e-07 7.11234531751561e-05 6.53209049396839e-09
0.97609 81.7541733407309 1.59054118751695 4.13270632464342e-07 7.11049556663143e-05 6.5236055424026e-09
0.9761 81.7956852830688 1.590481241053 4.13262181920285e-07 7.10864583350566e-05 6.51512769816289e-09
0.97611 81.8372288182391 1.59042138544604 4.13253731622057e-07 7.10679611842055e-05 6.50665695881093e-09
0.97612 81.8788039462429 1.59036162103081 4.13245281569651e-07 7.10494642165568e-05 6.49819332190686e-09
0.97613 81.9204106670791 1.59030194814205 4.13236831763061e-07 7.10309674348807e-05 6.48973678501002e-09
0.97614 81.9620489807482 1.59024236711453 4.13228382202282e-07 7.10124708419198e-05 6.48128734567818e-09
0.97615 82.0037188872508 1.59018287828297 4.13219932887307e-07 7.09939744403926e-05 6.47284500146831e-09
0.97616 82.0454203865858 1.59012348198214 4.13211483818131e-07 7.09754782329885e-05 6.4644097499359e-09
0.97617 82.0871534787542 1.59006417854676 4.13203034994747e-07 7.09569822223719e-05 6.45598158863525e-09
0.97618 82.128918163755 1.59000496831161 4.1319458641715e-07 7.09384864111807e-05 6.44756051511976e-09
0.97619 82.1707144415888 1.58994585161141 4.13186138085333e-07 7.09199908020255e-05 6.43914652694126e-09
0.9762 82.212542312256 1.58988682878091 4.13177689999291e-07 7.09014953974921e-05 6.43073962165075e-09
0.97621 82.2544017757556 1.58982790015487 4.13169242159017e-07 7.08830002001372e-05 6.42233979679774e-09
0.97622 82.2962928320887 1.58976906606803 4.13160794564506e-07 7.08645052124922e-05 6.41394704993057e-09
0.97623 82.3382154812541 1.58971032685513 4.13152347215752e-07 7.0846010437062e-05 6.40556137859662e-09
0.97624 82.3801697232526 1.58965168285093 4.13143900112748e-07 7.08275158763237e-05 6.39718278034169e-09
0.97625 82.4221555580844 1.58959313439016 4.13135453255489e-07 7.08090215327297e-05 6.38881125271078e-09
0.97626 82.4641729857487 1.58953468180758 4.13127006643969e-07 7.07905274087027e-05 6.38044679324735e-09
0.97627 82.5062220062463 1.58947632543794 4.13118560278182e-07 7.07720335066404e-05 6.37208939949368e-09
0.97628 82.5483026195765 1.58941806561597 4.13110114158122e-07 7.07535398289132e-05 6.36373906899108e-09
0.97629 82.59041482574 1.58935990267642 4.13101668283783e-07 7.07350463778642e-05 6.35539579927928e-09
0.9763 82.632558624736 1.58930183695405 4.13093222655159e-07 7.071655315581e-05 6.34705958789718e-09
0.97631 82.6747340165649 1.5892438687836 4.13084777272244e-07 7.06980601650399e-05 6.33873043238214e-09
0.97632 82.7169410012272 1.58918599849981 4.13076332135032e-07 7.06795674078156e-05 6.3304083302703e-09
0.97633 82.759179578722 1.58912822643744 4.13067887243517e-07 7.06610748863727e-05 6.32209327909687e-09
0.97634 82.8014497490497 1.58907055293122 4.13059442597693e-07 7.06425826029182e-05 6.31378527639544e-09
0.97635 82.8437515122108 1.58901297831591 4.13050998197555e-07 7.06240905596341e-05 6.30548431969872e-09
0.97636 82.8860848682043 1.58895550292625 4.13042554043097e-07 7.0605598758672e-05 6.29719040653784e-09
0.97637 82.9284498170313 1.58889812709699 4.13034110134312e-07 7.05871072021596e-05 6.28890353444303e-09
0.97638 82.9708463586907 1.58884085116287 4.13025666471195e-07 7.05686158921943e-05 6.28062370094301e-09
0.97639 83.0132744931835 1.58878367545865 4.13017223053739e-07 7.05501248308475e-05 6.27235090356526e-09
0.9764 83.0557342205088 1.58872660031906 4.1300877988194e-07 7.05316340201633e-05 6.26408513983629e-09
0.97641 83.098225540667 1.58866962607886 4.1300033695579e-07 7.05131434621573e-05 6.25582640728098e-09
0.97642 83.1407484536586 1.58861275307279 4.12991894275284e-07 7.04946531588194e-05 6.24757470342331e-09
0.97643 83.1833029594826 1.5885559816356 4.12983451840416e-07 7.04761631121097e-05 6.23933002578578e-09
0.97644 83.2258890581401 1.58849931210204 4.12975009651181e-07 7.04576733239618e-05 6.23109237188957e-09
0.97645 83.26850674963 1.58844274480685 4.12966567707571e-07 7.04391837962818e-05 6.22286173925492e-09
0.97646 83.3111560339533 1.58838628008477 4.12958126009583e-07 7.04206945309473e-05 6.21463812540041e-09
0.97647 83.353836911109 1.58832991827056 4.12949684557209e-07 7.04022055298092e-05 6.20642152784374e-09
0.97648 83.3965493810977 1.58827365969897 4.12941243350443e-07 7.03837167946895e-05 6.19821194410106e-09
0.97649 83.4392934439198 1.58821750470473 4.12932802389281e-07 7.03652283273828e-05 6.19000937168725e-09
0.9765 83.4820690995744 1.58816145362259 4.12924361673715e-07 7.0346740129656e-05 6.18181380811618e-09
0.97651 83.5248763480618 1.58810550678731 4.1291592120374e-07 7.03282522032473e-05 6.17362525090011e-09
0.97652 83.5677151893827 1.58804966453363 4.12907480979351e-07 7.03097645498686e-05 6.16544369755034e-09
0.97653 83.610585623536 1.58799392719629 4.12899041000541e-07 7.02912771712015e-05 6.15726914557667e-09
0.97654 83.6534876505228 1.58793829511004 4.12890601267304e-07 7.02727900689006e-05 6.14910159248759e-09
0.97655 83.6964212703419 1.58788276860963 4.12882161779635e-07 7.02543032445928e-05 6.14094103579057e-09
0.97656 83.7393864829945 1.58782734802981 4.12873722537528e-07 7.02358166998759e-05 6.13278747299145e-09
0.97657 83.7823832884796 1.58777203370531 4.12865283540977e-07 7.02173304363202e-05 6.12464090159512e-09
0.97658 83.8254116867975 1.5877168259709 4.12856844789976e-07 7.01988444554666e-05 6.11650131910483e-09
0.97659 83.8684716779489 1.58766172516131 4.12848406284519e-07 7.018035875883e-05 6.10836872302291e-09
0.9766 83.9115632619327 1.58760673161129 4.128399680246e-07 7.01618733478941e-05 6.1002431108501e-09
0.97661 83.95468643875 1.58755184565559 4.12831530010214e-07 7.01433882241157e-05 6.09212448008587e-09
0.97662 83.9978412083996 1.58749706762896 4.12823092241355e-07 7.01249033889229e-05 6.08401282822861e-09
0.97663 84.0410275708827 1.58744239786614 4.12814654718018e-07 7.01064188437152e-05 6.0759081527751e-09
0.97664 84.0842455261982 1.58738783670187 4.12806217440197e-07 7.00879345898637e-05 6.06781045122116e-09
0.97665 84.1274950743467 1.58733338447091 4.12797780407882e-07 7.00694506287106e-05 6.05971972106101e-09
0.97666 84.1707762153286 1.587279041508 4.12789343621072e-07 7.00509669615693e-05 6.05163595978757e-09
0.97667 84.2140889491429 1.58722480814789 4.12780907079759e-07 7.00324835897251e-05 6.04355916489275e-09
0.97668 84.2574332757901 1.58717068472532 4.12772470783937e-07 7.00140005144336e-05 6.03548933386673e-09
0.97669 84.3008091952708 1.58711667157505 4.12764034733602e-07 6.99955177369233e-05 6.02742646419879e-09
0.9767 84.3442167075839 1.58706276903181 4.12755598928747e-07 6.99770352583915e-05 6.01937055337657e-09
0.97671 84.3876558127304 1.58700897743036 4.12747163369366e-07 6.99585530800078e-05 6.01132159888643e-09
0.97672 84.4311265107094 1.58695529710544 4.12738728055454e-07 6.99400712029134e-05 6.00327959821366e-09
0.97673 84.4746288015217 1.5869017283918 4.12730292987005e-07 6.99215896282192e-05 5.99524454884186e-09
0.97674 84.5181626851665 1.58684827162418 4.12721858164013e-07 6.99031083570082e-05 5.98721644825368e-09
0.97675 84.5617281616443 1.58679492713733 4.12713423586471e-07 6.98846273903329e-05 5.97919529393005e-09
0.97676 84.6053252309554 1.586741695266 4.12704989254376e-07 6.9866146729219e-05 5.97118108335097e-09
0.97677 84.648953893099 1.58668857634494 4.1269655516772e-07 6.98476663746601e-05 5.9631738139948e-09
0.97678 84.692614148076 1.58663557070889 4.12688121326497e-07 6.98291863276222e-05 5.95517348333858e-09
0.97679 84.7363059958855 1.58658267869259 4.12679687730703e-07 6.98107065890418e-05 5.94718008885828e-09
0.9768 84.7800294365278 1.5865299006308 4.12671254380331e-07 6.97922271598254e-05 5.93919362802817e-09
0.97681 84.8237844700036 1.58647723685826 4.12662821275376e-07 6.97737480408519e-05 5.93121409832154e-09
0.97682 84.8675710963119 1.58642468770972 4.12654388415831e-07 6.97552692329681e-05 5.92324149721007e-09
0.97683 84.9113893154535 1.58637225351992 4.12645955801692e-07 6.97367907369927e-05 5.91527582216408e-09
0.97684 84.9552391274276 1.58631993462362 4.12637523432952e-07 6.97183125537152e-05 5.90731707065282e-09
0.97685 84.9991205322346 1.58626773135555 4.12629091309605e-07 6.96998346838941e-05 5.89936524014383e-09
0.97686 85.0430332586076 1.58621564405046 4.12620659431646e-07 6.96813571282513e-05 5.89142032810366e-09
0.97687 85.0869727527362 1.58616367304311 4.12612227799069e-07 6.96628798867088e-05 5.88348233199716e-09
0.97688 85.1309373886294 1.58611181866824 4.12603796411868e-07 6.96444029578224e-05 5.8755512492875e-09
0.97689 85.1749271662863 1.58606008126059 4.12595365270038e-07 6.96259263399841e-05 5.86762707743623e-09
0.9769 85.2189420857079 1.58600846115491 4.12586934373573e-07 6.96074500315541e-05 5.85970981390269e-09
0.97691 85.2629821468932 1.58595695868594 4.12578503722466e-07 6.95889740308633e-05 5.8517994561447e-09
0.97692 85.3070473498427 1.58590557418845 4.12570073316713e-07 6.95704983362107e-05 5.84389600161794e-09
0.97693 85.3511376945569 1.58585430799716 4.12561643156308e-07 6.95520229458651e-05 5.83599944777624e-09
0.97694 85.3952531810347 1.58580316044683 4.12553213241244e-07 6.95335478580648e-05 5.8281097920718e-09
0.97695 85.4393938092772 1.5857521318722 4.12544783571517e-07 6.95150730710166e-05 5.82022703195462e-09
0.97696 85.4835595792834 1.58570122260803 4.1253635414712e-07 6.94965985828973e-05 5.81235116487316e-09
0.97697 85.5277504910538 1.58565043298905 4.12527924968048e-07 6.94781243918512e-05 5.80448218827367e-09
0.97698 85.5719665445889 1.58559976335002 4.12519496034295e-07 6.94596504959941e-05 5.79662009960087e-09
0.97699 85.6162077398877 1.58554921402568 4.12511067345856e-07 6.94411768934078e-05 5.78876489629737e-09
0.977 85.6604740769511 1.58549878535078 4.12502638902724e-07 6.94227035821447e-05 5.78091657580389e-09
0.97701 85.7047655557782 1.58544847766006 4.12494210704894e-07 6.94042305602259e-05 5.77307513555955e-09
0.97702 85.7490821763695 1.58539829128827 4.12485782752361e-07 6.93857578256402e-05 5.76524057300123e-09
0.97703 85.7934239387255 1.58534822657016 4.12477355045118e-07 6.93672853763471e-05 5.75741288556431e-09
0.97704 85.8377908428452 1.58529828384047 4.1246892758316e-07 6.93488132102724e-05 5.74959207068203e-09
0.97705 85.8821828887296 1.58524846343395 4.12460500366482e-07 6.93303413253114e-05 5.74177812578575e-09
0.97706 85.9266000763776 1.58519876568535 4.12452073395077e-07 6.93118697193284e-05 5.73397104830524e-09
0.97707 85.9710424057903 1.58514919092942 4.1244364666894e-07 6.92933983901554e-05 5.72617083566802e-09
0.97708 86.0155098769667 1.58509973950089 4.12435220188066e-07 6.92749273355932e-05 5.71837748530012e-09
0.97709 86.0600024899073 1.58505041173452 4.12426793952448e-07 6.92564565534106e-05 5.71059099462541e-09
0.9771 86.1045202446126 1.58500120796506 4.12418367962082e-07 6.92379860413446e-05 5.70281136106589e-09
0.97711 86.1490631410816 1.58495212852725 4.1240994221696e-07 6.92195157971008e-05 5.69503858204197e-09
0.97712 86.1936311793147 1.58490317375583 4.12401516717079e-07 6.9201045818352e-05 5.68727265497181e-09
0.97713 86.2382243593125 1.58485434398556 4.12393091462432e-07 6.9182576102741e-05 5.67951357727207e-09
0.97714 86.282842681074 1.58480563955118 4.12384666453013e-07 6.91641066478761e-05 5.67176134635727e-09
0.97715 86.3274861446002 1.58475706078744 4.12376241688817e-07 6.91456374513347e-05 5.66401595964006e-09
0.97716 86.3721547498901 1.58470860802908 4.12367817169839e-07 6.91271685106626e-05 5.65627741453145e-09
0.97717 86.4168484969447 1.58466028161085 4.12359392896072e-07 6.91086998233722e-05 5.64854570844028e-09
0.97718 86.4615673857629 1.5846120818675 4.12350968867512e-07 6.90902313869447e-05 5.64082083877382e-09
0.97719 86.5063114163453 1.58456400913377 4.12342545084151e-07 6.90717631988279e-05 5.63310280293714e-09
0.9772 86.5510805886925 1.58451606374441 4.12334121545986e-07 6.9053295256439e-05 5.62539159833378e-09
0.97721 86.5958749028032 1.58446824603417 4.1232569825301e-07 6.90348275571604e-05 5.61768722236516e-09
0.97722 86.6406943586787 1.58442055633779 4.12317275205218e-07 6.90163600983433e-05 5.60998967243081e-09
0.97723 86.6855389563179 1.58437299499003 4.12308852402604e-07 6.89978928773063e-05 5.60229894592865e-09
0.97724 86.7304086957217 1.58432556232562 4.12300429845162e-07 6.89794258913349e-05 5.59461504025438e-09
0.97725 86.7753035768893 1.58427825867931 4.12292007532889e-07 6.89609591376824e-05 5.58693795280219e-09
0.97726 86.820223599821 1.58423108438586 4.12283585465775e-07 6.89424926135687e-05 5.57926768096411e-09
0.97727 86.8651687645173 1.58418403978 4.12275163643818e-07 6.89240263161812e-05 5.57160422213033e-09
0.97728 86.9101390709774 1.58413712519648 4.12266742067011e-07 6.89055602426746e-05 5.56394757368941e-09
0.97729 86.9551345192017 1.58409034097006 4.12258320735349e-07 6.88870943901694e-05 5.55629773302767e-09
0.9773 87.0001551091906 1.58404368743547 4.12249899648826e-07 6.88686287557554e-05 5.54865469752993e-09
0.97731 87.0452008409433 1.58399716492747 4.12241478807436e-07 6.88501633364868e-05 5.54101846457888e-09
0.97732 87.0902717144606 1.58395077378079 4.12233058211175e-07 6.88316981293856e-05 5.53338903155534e-09
0.97733 87.1353677297416 1.5839045143302 4.12224637860036e-07 6.88132331314409e-05 5.5257663958385e-09
0.97734 87.1804888867872 1.58385838691042 4.12216217754014e-07 6.87947683396079e-05 5.51815055480532e-09
0.97735 87.2256351855966 1.58381239185622 4.12207797893104e-07 6.87763037508089e-05 5.51054150583128e-09
0.97736 87.2708066261701 1.58376652950233 4.12199378277299e-07 6.87578393619317e-05 5.5029392462896e-09
0.97737 87.3160032085084 1.58372080018351 4.12190958906595e-07 6.87393751698327e-05 5.49534377355199e-09
0.97738 87.3612249326103 1.5836752042345 4.12182539780986e-07 6.87209111713322e-05 5.48775508498803e-09
0.97739 87.4064717984769 1.58362974199004 4.12174120900467e-07 6.87024473632179e-05 5.48017317796541e-09
0.9774 87.4517438061072 1.58358441378489 4.12165702265031e-07 6.86839837422444e-05 5.47259804985025e-09
0.97741 87.4970409555016 1.58353921995379 4.12157283874674e-07 6.8665520305131e-05 5.46502969800642e-09
0.97742 87.5423632466608 1.58349416083148 4.12148865729389e-07 6.86470570485654e-05 5.45746811979625e-09
0.97743 87.5877106795836 1.58344923675272 4.12140447829172e-07 6.86285939691987e-05 5.44991331257998e-09
0.97744 87.6330832542711 1.58340444805225 4.12132030174017e-07 6.86101310636495e-05 5.44236527371597e-09
0.97745 87.6784809707223 1.58335979506482 4.12123612763918e-07 6.85916683285023e-05 5.43482400056093e-09
0.97746 87.7239038289377 1.58331527812516 4.12115195598871e-07 6.85732057603064e-05 5.42728949046939e-09
0.97747 87.7693518289177 1.58327089756804 4.12106778678868e-07 6.8554743355579e-05 5.41976174079434e-09
0.97748 87.8148249706615 1.5832266537282 4.12098362003906e-07 6.85362811108006e-05 5.41224074888667e-09
0.97749 87.8603232541699 1.58318254694038 4.12089945573979e-07 6.85178190224183e-05 5.40472651209536e-09
0.9775 87.905846679442 1.58313857753932 4.1208152938908e-07 6.84993570868453e-05 5.3972190277678e-09
0.97751 87.9513952464788 1.58309474585979 4.12073113449205e-07 6.84808953004593e-05 5.38971829324917e-09
0.97752 87.9969689552793 1.58305105223652 4.12064697754349e-07 6.84624336596043e-05 5.38222430588309e-09
0.97753 88.0425678058439 1.58300749700425 4.12056282304505e-07 6.84439721605885e-05 5.37473706301102e-09
0.97754 88.0881917981733 1.58296408049775 4.12047867099668e-07 6.84255107996875e-05 5.36725656197285e-09
0.97755 88.1338409322663 1.58292080305175 4.12039452139833e-07 6.84070495731394e-05 5.35978280010637e-09
0.97756 88.179515208124 1.58287766500099 4.12031037424995e-07 6.83885884771489e-05 5.35231577474749e-09
0.97757 88.2252146257454 1.58283466668024 4.12022622955147e-07 6.83701275078859e-05 5.34485548323051e-09
0.97758 88.270939185131 1.58279180842422 4.12014208730286e-07 6.83516666614841e-05 5.33740192288752e-09
0.97759 88.3166888862813 1.5827490905677 4.12005794750404e-07 6.83332059340445e-05 5.32995509104909e-09
0.9776 88.3624637291952 1.58270651344541 4.11997381015497e-07 6.831474532163e-05 5.32251498504365e-09
0.97761 88.4082637138739 1.58266407739211 4.11988967525559e-07 6.82962848202697e-05 5.31508160219778e-09
0.97762 88.4540888403162 1.58262178274254 4.11980554280586e-07 6.82778244259576e-05 5.30765493983645e-09
0.97763 88.4999391085227 1.58257962983144 4.11972141280571e-07 6.82593641346515e-05 5.3002349952824e-09
0.97764 88.5458145184938 1.58253761899356 4.11963728525509e-07 6.82409039422753e-05 5.29282176585688e-09
0.97765 88.5917150702287 1.58249575056366 4.11955316015394e-07 6.82224438447151e-05 5.28541524887897e-09
0.97766 88.6376407637282 1.58245402487647 4.11946903750223e-07 6.82039838378227e-05 5.27801544166595e-09
0.97767 88.6835915989915 1.58241244226674 4.11938491729987e-07 6.81855239174144e-05 5.27062234153341e-09
0.97768 88.7295675760194 1.58237100306923 4.11930079954684e-07 6.816706407927e-05 5.26323594579481e-09
0.97769 88.775568694811 1.58232970761867 4.11921668424307e-07 6.8148604319134e-05 5.25585625176202e-09
0.9777 88.8215949553667 1.58228855624981 4.11913257138851e-07 6.81301446327147e-05 5.24848325674485e-09
0.97771 88.8676463576872 1.5822475492974 4.1190484609831e-07 6.81116850156843e-05 5.24111695805121e-09
0.97772 88.9137229017714 1.58220668709619 4.11896435302679e-07 6.80932254636793e-05 5.23375735298741e-09
0.97773 88.9598245876197 1.58216596998092 4.11888024751953e-07 6.80747659722993e-05 5.22640443885756e-09
0.97774 89.0059514152327 1.58212539828635 4.11879614446127e-07 6.80563065371093e-05 5.21905821296423e-09
0.97775 89.0521033846094 1.5820849723472 4.11871204385195e-07 6.8037847153636e-05 5.21171867260789e-09
0.97776 89.0982804957508 1.58204469249824 4.11862794569151e-07 6.80193878173704e-05 5.20438581508715e-09
0.97777 89.1444827486558 1.58200455907421 4.1185438499799e-07 6.80009285237677e-05 5.19705963769901e-09
0.97778 89.1907101433256 1.58196457240986 4.11845975671708e-07 6.79824692682458e-05 5.18974013773826e-09
0.97779 89.236962679759 1.58192473283993 4.11837566590299e-07 6.79640100461864e-05 5.18242731249816e-09
0.9778 89.2832403579566 1.58188504069917 4.11829157753756e-07 6.79455508529337e-05 5.1751211592698e-09
0.97781 89.3295431779189 1.58184549632232 4.11820749162076e-07 6.79270916837972e-05 5.16782167534273e-09
0.97782 89.3758711396449 1.58180610004414 4.11812340815252e-07 6.79086325340467e-05 5.16052885800438e-09
0.97783 89.4222242431356 1.58176685219936 4.11803932713281e-07 6.78901733989167e-05 5.15324270454035e-09
0.97784 89.4686024883899 1.58172775312274 4.11795524856155e-07 6.78717142736048e-05 5.14596321223459e-09
0.97785 89.5150058754089 1.58168880314903 4.1178711724387e-07 6.78532551532706e-05 5.13869037836889e-09
0.97786 89.5614344041917 1.58165000261296 4.1177870987642e-07 6.78347960330375e-05 5.13142420022351e-09
0.97787 89.6078880747386 1.58161135184929 4.11770302753801e-07 6.7816336907991e-05 5.12416467507659e-09
0.97788 89.6543668870501 1.58157285119277 4.11761895876007e-07 6.7797877773179e-05 5.11691180020443e-09
0.97789 89.7008708411254 1.58153450097813 4.11753489243032e-07 6.7779418623613e-05 5.10966557288171e-09
0.9779 89.7473999369648 1.58149630154013 4.11745082854872e-07 6.77609594542654e-05 5.10242599038092e-09
0.97791 89.793954174569 1.58145825321351 4.11736676711522e-07 6.77425002600736e-05 5.09519304997302e-09
0.97792 89.8405335539368 1.58142035633301 4.11728270812974e-07 6.77240410359343e-05 5.08796674892691e-09
0.97793 89.8871380750693 1.5813826112334 4.11719865159226e-07 6.77055817767081e-05 5.08074708450959e-09
0.97794 89.9337677379655 1.58134501824941 4.11711459750271e-07 6.76871224772178e-05 5.07353405398645e-09
0.97795 89.9804225426263 1.58130757771578 4.11703054586104e-07 6.76686631322477e-05 5.06632765462074e-09
0.97796 90.0271024890509 1.58127028996728 4.11694649666719e-07 6.76502037365446e-05 5.05912788367414e-09
0.97797 90.0738075772396 1.58123315533863 4.11686244992113e-07 6.76317442848165e-05 5.05193473840619e-09
0.97798 90.120537807193 1.5811961741646 4.11677840562278e-07 6.76132847717349e-05 5.04474821607487e-09
0.97799 90.1672931789101 1.58115934677992 4.11669436377211e-07 6.75948251919307e-05 5.03756831393607e-09
0.978 90.2140736923919 1.58112267351934 4.11661032436906e-07 6.75763655399977e-05 5.03039502924386e-09
0.97801 90.2608793476374 1.58108615471761 4.11652628741357e-07 6.75579058104916e-05 5.02322835925067e-09
0.97802 90.307710144647 1.58104979070948 4.1164422529056e-07 6.75394459979286e-05 5.01606830120677e-09
0.97803 90.3545660834213 1.58101358182969 4.11635822084508e-07 6.7520986096788e-05 5.00891485236088e-09
0.97804 90.4014471639593 1.58097752841298 4.11627419123198e-07 6.75025261015082e-05 5.00176800995968e-09
0.97805 90.4483533862621 1.58094163079412 4.11619016406624e-07 6.74840660064902e-05 4.99462777124796e-09
0.97806 90.4952847503284 1.58090588930783 4.1161061393478e-07 6.7465605806096e-05 4.98749413346892e-09
0.97807 90.542241256159 1.58087030428888 4.11602211707662e-07 6.7447145494648e-05 4.98036709386359e-09
0.97808 90.5892229037542 1.580834876072 4.11593809725264e-07 6.74286850664314e-05 4.97324664967147e-09
0.97809 90.6362296931132 1.58079960499194 4.1158540798758e-07 6.74102245156898e-05 4.96613279812998e-09
0.9781 90.6832616242368 1.58076449138345 4.11577006494606e-07 6.73917638366289e-05 4.95902553647468e-09
0.97811 90.7303186971241 1.58072953558128 4.11568605246337e-07 6.73733030234155e-05 4.95192486193956e-09
0.97812 90.7774009117761 1.58069473792017 4.11560204242768e-07 6.73548420701759e-05 4.94483077175642e-09
0.97813 90.8245082681917 1.58066009873487 4.11551803483892e-07 6.73363809709981e-05 4.93774326315553e-09
0.97814 90.8716407663716 1.58062561836012 4.11543402969706e-07 6.73179197199291e-05 4.93066233336502e-09
0.97815 90.9187984063161 1.58059129713068 4.11535002700204e-07 6.72994583109787e-05 4.92358797961147e-09
0.97816 90.9659811880243 1.58055713538128 4.1152660267538e-07 6.72809967381142e-05 4.91652019911942e-09
0.97817 91.0131891114972 1.58052313344668 4.1151820289523e-07 6.72625349952643e-05 4.90945898911154e-09
0.97818 91.0604221767338 1.58048929166163 4.11509803359748e-07 6.72440730763183e-05 4.90240434680891e-09
0.97819 91.1076803837346 1.58045561036086 4.1150140406893e-07 6.72256109751242e-05 4.89535626943044e-09
0.9782 91.1549637325 1.58042208987912 4.11493005022771e-07 6.72071486854921e-05 4.88831475419353e-09
0.97821 91.2022722230291 1.58038873055117 4.11484606221263e-07 6.71886862011893e-05 4.88127979831351e-09
0.97822 91.249605855323 1.58035553271175 4.11476207664404e-07 6.7170223515944e-05 4.87425139900386e-09
0.97823 91.2969646293805 1.5803224966956 4.11467809352188e-07 6.71517606234447e-05 4.86722955347647e-09
0.97824 91.3443485452021 1.58028962283747 4.11459411284609e-07 6.71332975173379e-05 4.86021425894108e-09
0.97825 91.3917576027885 1.58025691147212 4.11451013461662e-07 6.7114834191232e-05 4.85320551260591e-09
0.97826 91.4391918021386 1.58022436293428 4.11442615883343e-07 6.70963706386918e-05 4.8462033116771e-09
0.97827 91.4866511432533 1.58019197755869 4.11434218549646e-07 6.70779068532431e-05 4.83920765335896e-09
0.97828 91.5341356261317 1.58015975568012 4.11425821460566e-07 6.70594428283709e-05 4.83221853485422e-09
0.97829 91.5816452507748 1.58012769763331 4.11417424616099e-07 6.70409785575184e-05 4.82523595336344e-09
0.9783 91.6291800171816 1.58009580375299 4.11409028016238e-07 6.70225140340889e-05 4.81825990608568e-09
0.97831 91.6767399253525 1.58006407437393 4.1140063166098e-07 6.70040492514437e-05 4.81129039021793e-09
0.97832 91.7243249752882 1.58003250983086 4.11392235550318e-07 6.69855842029031e-05 4.80432740295535e-09
0.97833 91.7719351669875 1.58000111045853 4.11383839684247e-07 6.69671188817465e-05 4.79737094149151e-09
0.97834 91.819570500451 1.57996987659169 4.11375444062764e-07 6.69486532812109e-05 4.79042100301782e-09
0.97835 91.8672309756792 1.57993880856508 4.11367048685862e-07 6.6930187394494e-05 4.78347758472421e-09
0.97836 91.9149165926711 1.57990790671346 4.11358653553536e-07 6.69117212147492e-05 4.77654068379852e-09
0.97837 91.9626273514277 1.57987717137156 4.11350258665782e-07 6.68932547350896e-05 4.76961029742678e-09
0.97838 92.010363251948 1.57984660287414 4.11341864022594e-07 6.68747879485869e-05 4.76268642279343e-09
0.97839 92.0581242942329 1.57981620155594 4.11333469623967e-07 6.68563208482699e-05 4.75576905708077e-09
0.9784 92.1059104782815 1.57978596775171 4.11325075469897e-07 6.68378534271265e-05 4.74885819746957e-09
0.97841 92.1537218040943 1.5797559017962 4.11316681560377e-07 6.68193856781011e-05 4.74195384113851e-09
0.97842 92.2015582716718 1.57972600402414 4.11308287895404e-07 6.68009175940984e-05 4.73505598526472e-09
0.97843 92.2494198810129 1.5796962747703 4.11299894474972e-07 6.67824491679779e-05 4.7281646270233e-09
0.97844 92.2973066321188 1.57966671436941 4.11291501299076e-07 6.67639803925585e-05 4.72127976358751e-09
0.97845 92.3452185249883 1.57963732315622 4.11283108367711e-07 6.67455112606165e-05 4.71440139212906e-09
0.97846 92.3931555596226 1.57960810146548 4.11274715680872e-07 6.6727041764885e-05 4.70752950981749e-09
0.97847 92.4411177360204 1.57957904963193 4.11266323238554e-07 6.67085718980554e-05 4.70066411382085e-09
0.97848 92.4891050541825 1.57955016799033 4.11257931040752e-07 6.66901016527755e-05 4.69380520130516e-09
0.97849 92.5371175141093 1.57952145687541 4.11249539087461e-07 6.66716310216503e-05 4.6869527694346e-09
0.9785 92.5851551157998 1.57949291662193 4.11241147378676e-07 6.66531599972427e-05 4.68010681537178e-09
0.97851 92.6332178592544 1.57946454756463 4.11232755914392e-07 6.66346885720711e-05 4.67326733627718e-09
0.97852 92.6813057444737 1.57943635003826 4.11224364694604e-07 6.66162167386129e-05 4.66643432930979e-09
0.97853 92.7294187714567 1.57940832437756 4.11215973719306e-07 6.65977444893e-05 4.65960779162654e-09
0.97854 92.7775569402044 1.57938047091728 4.11207582988495e-07 6.65792718165218e-05 4.65278772038256e-09
0.97855 92.8257202507157 1.57935278999218 4.11199192502165e-07 6.65607987126248e-05 4.64597411273141e-09
0.97856 92.8739087029918 1.57932528193698 4.1119080226031e-07 6.6542325169911e-05 4.63916696582451e-09
0.97857 92.9221222970315 1.57929794708645 4.11182412262927e-07 6.65238511806397e-05 4.63236627681181e-09
0.97858 92.9703610328354 1.57927078577533 4.11174022510009e-07 6.65053767370251e-05 4.62557204284111e-09
0.97859 93.0186249104041 1.57924379833836 4.11165633001553e-07 6.64869018312399e-05 4.61878426105875e-09
0.9786 93.0669139297363 1.57921698511029 4.11157243737553e-07 6.64684264554101e-05 4.61200292860901e-09
0.97861 93.1152280908333 1.57919034642587 4.11148854718004e-07 6.64499506016188e-05 4.60522804263438e-09
0.97862 93.163567393694 1.57916388261985 4.11140465942901e-07 6.64314742619053e-05 4.59845960027576e-09
0.97863 93.2119318383188 1.57913759402696 4.11132077412239e-07 6.64129974282637e-05 4.59169759867195e-09
0.97864 93.2603214247083 1.57911148098197 4.11123689126014e-07 6.63945200926456e-05 4.58494203496026e-09
0.97865 93.3087361528615 1.57908554381961 4.1111530108422e-07 6.63760422469555e-05 4.57819290627598e-09
0.97866 93.3571760227794 1.57905978287463 4.11106913286852e-07 6.63575638830548e-05 4.57145020975259e-09
0.97867 93.405641034461 1.57903419848178 4.11098525733906e-07 6.63390849927602e-05 4.56471394252199e-09
0.97868 93.4541311879067 1.5790087909758 4.11090138425376e-07 6.63206055678427e-05 4.557984101714e-09
0.97869 93.5026464831171 1.57898356069144 4.11081751361258e-07 6.63021256000304e-05 4.55126068445693e-09
0.9787 93.5511869200912 1.57895850796345 4.11073364541547e-07 6.62836450810037e-05 4.5445436878771e-09
0.97871 93.5997524988301 1.57893363312658 4.11064977966237e-07 6.62651640023994e-05 4.53783310909898e-09
0.97872 93.6483432193325 1.57890893651556 4.11056591635325e-07 6.6246682355809e-05 4.53112894524553e-09
0.97873 93.6969590815997 1.57888441846516 4.11048205548804e-07 6.62282001327782e-05 4.52443119343759e-09
0.97874 93.7456000856306 1.57886007931011 4.1103981970667e-07 6.62097173248079e-05 4.51773985079451e-09
0.97875 93.7942662314256 1.57883591938516 4.11031434108919e-07 6.61912339233521e-05 4.51105491443356e-09
0.97876 93.8429575189853 1.57881193902506 4.11023048755545e-07 6.61727499198216e-05 4.50437638147053e-09
0.97877 93.8916739483087 1.57878813856455 4.11014663646543e-07 6.61542653055786e-05 4.49770424901917e-09
0.97878 93.9404155193968 1.57876451833838 4.11006278781909e-07 6.61357800719407e-05 4.49103851419147e-09
0.97879 93.9891822322486 1.5787410786813 4.10997894161637e-07 6.61172942101799e-05 4.48437917409784e-09
0.9788 94.0379740868645 1.57871781992806 4.10989509785723e-07 6.60988077115207e-05 4.47772622584664e-09
0.97881 94.0867910832452 1.57869474241339 4.10981125654162e-07 6.60803205671438e-05 4.4710796665447e-09
0.97882 94.1356332213895 1.57867184647206 4.10972741766949e-07 6.60618327681808e-05 4.46443949329687e-09
0.97883 94.1845005012985 1.57864913243879 4.10964358124079e-07 6.60433443057181e-05 4.45780570320624e-09
0.97884 94.2333929229712 1.57862660064835 4.10955974725547e-07 6.6024855170796e-05 4.45117829337429e-09
0.97885 94.282310486408 1.57860425143548 4.10947591571349e-07 6.60063653544068e-05 4.44455726090049e-09
0.97886 94.3312531916096 1.57858208513492 4.1093920866148e-07 6.59878748474981e-05 4.43794260288278e-09
0.97887 94.3802210385748 1.57856010208142 4.10930825995934e-07 6.59693836409683e-05 4.43133431641713e-09
0.97888 94.4292140273048 1.57853830260973 4.10922443574707e-07 6.59508917256696e-05 4.42473239859771e-09
0.97889 94.4782321577983 1.57851668705459 4.10914061397795e-07 6.59323990924079e-05 4.41813684651716e-09
0.9789 94.5272754300566 1.57849525575076 4.10905679465192e-07 6.59139057319406e-05 4.41154765726604e-09
0.97891 94.5763438440786 1.57847400903297 4.10897297776893e-07 6.58954116349786e-05 4.40496482793345e-09
0.97892 94.6254373998647 1.57845294723597 4.10888916332893e-07 6.5876916792185e-05 4.39838835560648e-09
0.97893 94.6745560974156 1.57843207069452 4.10880535133188e-07 6.5858421194175e-05 4.39181823737046e-09
0.97894 94.7236999367301 1.57841137974335 4.10872154177773e-07 6.58399248315168e-05 4.38525447030919e-09
0.97895 94.7728689178088 1.57839087471722 4.10863773466643e-07 6.58214276947295e-05 4.37869705150438e-09
0.97896 94.8220630406522 1.57837055595087 4.10855392999794e-07 6.58029297742865e-05 4.37214597803628e-09
0.97897 94.8712823052592 1.57835042377904 4.10847012777219e-07 6.578443106061e-05 4.36560124698309e-09
0.97898 94.920526711631 1.57833047853649 4.10838632798916e-07 6.57659315440775e-05 4.35906285542153e-09
0.97899 94.9697962597664 1.57831072055796 4.10830253064879e-07 6.57474312150151e-05 4.35253080042634e-09
0.979 95.0190909496666 1.5782911501782 4.10821873575103e-07 6.5728930063702e-05 4.34600507907052e-09
0.97901 95.0684107813304 1.57827176773195 4.10813494329583e-07 6.57104280803689e-05 4.33948568842551e-09
0.97902 95.1177557547583 1.57825257355396 4.10805115328314e-07 6.56919252551969e-05 4.3329726255607e-09
0.97903 95.167125869951 1.57823356797898 4.10796736571293e-07 6.56734215783204e-05 4.32646588754403e-09
0.97904 95.2165378156016 1.57821475137618 4.10788358058514e-07 6.56549170421459e-05 4.31996547144152e-09
0.97905 95.2660176936567 1.57819612431275 4.10779979789972e-07 6.56364116523944e-05 4.31347137431863e-09
0.97906 95.315565814442 1.57817768742648 4.10771601765662e-07 6.5617905419504e-05 4.30698359324187e-09
0.97907 95.3651821779586 1.57815944135528 4.1076322398558e-07 6.5599398353867e-05 4.30050212527852e-09
0.97908 95.4148667842055 1.57814138673704 4.10754846449721e-07 6.55808904658258e-05 4.29402696749716e-09
0.97909 95.4646196331832 1.57812352420966 4.10746469158081e-07 6.55623817656713e-05 4.28755811696715e-09
0.9791 95.5144407248924 1.57810585441103 4.10738092110653e-07 6.55438722636434e-05 4.28109557075888e-09
0.97911 95.5643300593317 1.57808837797905 4.10729715307435e-07 6.55253619699317e-05 4.27463932594392e-09
0.97912 95.6142876365019 1.57807109555163 4.1072133874842e-07 6.55068508946735e-05 4.26818937959456e-09
0.97913 95.6643134564034 1.57805400776664 4.10712962433604e-07 6.54883390479571e-05 4.26174572878435e-09
0.97914 95.7144075190353 1.578037115262 4.10704586362983e-07 6.54698264398166e-05 4.25530837058757e-09
0.97915 95.7645698243984 1.5780204186756 4.10696210536551e-07 6.54513130802364e-05 4.24887730207947e-09
0.97916 95.8148003724919 1.57800391864533 4.10687834954304e-07 6.54327989791496e-05 4.24245252033646e-09
0.97917 95.8650991633167 1.57798761580909 4.10679459616236e-07 6.54142841464369e-05 4.23603402243559e-09
0.97918 95.9154661968718 1.57797151080478 4.10671084522344e-07 6.53957685919281e-05 4.22962180545514e-09
0.97919 95.9659014731577 1.57795560427029 4.10662709672623e-07 6.53772523254002e-05 4.22321586647401e-09
0.9792 96.0164049921749 1.57793989684352 4.10654335067067e-07 6.53587353565805e-05 4.2168162025723e-09
0.97921 96.0669767539225 1.57792438916237 4.10645960705671e-07 6.53402176951419e-05 4.21042281083078e-09
0.97922 96.1176167584014 1.57790908186473 4.10637586588432e-07 6.53216993507063e-05 4.20403568833113e-09
0.97923 96.1683250056105 1.5778939755885 4.10629212715345e-07 6.53031803328442e-05 4.19765483215611e-09
0.97924 96.2191014955505 1.57787907097157 4.10620839086403e-07 6.52846606510725e-05 4.19128023938908e-09
0.97925 96.2699462282218 1.57786436865185 4.10612465701603e-07 6.52661403148581e-05 4.18491190711454e-09
0.97926 96.3208592036234 1.57784986926723 4.1060409256094e-07 6.52476193336128e-05 4.17854983241762e-09
0.97927 96.3718404217564 1.5778355734556 4.10595719664409e-07 6.52290977166973e-05 4.1721940123843e-09
0.97928 96.4228898826197 1.57782148185487 4.10587347012006e-07 6.52105754734203e-05 4.16584444410162e-09
0.97929 96.4740075862137 1.57780759510293 4.10578974603724e-07 6.51920526130362e-05 4.15950112465714e-09
0.9793 96.5251935325391 1.57779391383767 4.10570602439561e-07 6.51735291447494e-05 4.15316405113953e-09
0.97931 96.5764477215948 1.57778043869699 4.1056223051951e-07 6.51550050777084e-05 4.14683322063805e-09
0.97932 96.6277701533819 1.57776717031879 4.10553858843567e-07 6.51364804210104e-05 4.14050863024277e-09
0.97933 96.6791608278992 1.57775410934096 4.10545487411728e-07 6.51179551836997e-05 4.13419027704475e-09
0.97934 96.7306197451479 1.57774125640141 4.10537116223987e-07 6.50994293747668e-05 4.12787815813555e-09
0.97935 96.7821469051269 1.57772861213802 4.1052874528034e-07 6.50809030031498e-05 4.12157227060778e-09
0.97936 96.8337423078366 1.5777161771887 4.10520374580782e-07 6.50623760777323e-05 4.11527261155453e-09
0.97937 96.8854059532778 1.57770395219134 4.10512004125307e-07 6.50438486073468e-05 4.10897917806993e-09
0.97938 96.9371378414491 1.57769193778384 4.10503633913912e-07 6.50253206007696e-05 4.10269196724864e-09
0.97939 96.9889379723519 1.57768013460409 4.10495263946592e-07 6.50067920667247e-05 4.09641097618605e-09
0.9794 97.040806345985 1.57766854328999 4.10486894223342e-07 6.4988263013883e-05 4.09013620197849e-09
0.97941 97.0927429623488 1.57765716447944 4.10478524744156e-07 6.49697334508601e-05 4.08386764172272e-09
0.97942 97.144747821444 1.57764599881033 4.1047015550903e-07 6.49512033862203e-05 4.07760529251651e-09
0.97943 97.1968209232695 1.57763504692056 4.10461786517959e-07 6.4932672828471e-05 4.07134915145809e-09
0.97944 97.2489622678264 1.57762430944803 4.10453417770939e-07 6.49141417860669e-05 4.06509921564639e-09
0.97945 97.3011718551135 1.57761378703063 4.10445049267964e-07 6.48956102674093e-05 4.05885548218124e-09
0.97946 97.3534496851314 1.57760348030626 4.10436681009031e-07 6.48770782808435e-05 4.05261794816285e-09
0.97947 97.4057957578807 1.57759338991281 4.10428312994133e-07 6.4858545834663e-05 4.04638661069239e-09
0.97948 97.4582100733602 1.57758351648819 4.10419945223266e-07 6.48400129371041e-05 4.04016146687145e-09
0.97949 97.5106926315712 1.57757386067029 4.10411577696426e-07 6.482147959635e-05 4.03394251380229e-09
0.9795 97.5632434325124 1.577564423097 4.10403210413607e-07 6.48029458205295e-05 4.02772974858801e-09
0.97951 97.615862476185 1.57755520440622 4.10394843374805e-07 6.47844116177157e-05 4.02152316833204e-09
0.97952 97.6685497625878 1.57754620523586 4.10386476580016e-07 6.47658769959279e-05 4.01532277013874e-09
0.97953 97.7213052917214 1.57753742622379 4.10378110029233e-07 6.47473419631298e-05 4.00912855111285e-09
0.97954 97.7741290635864 1.57752886800793 4.10369743722453e-07 6.47288065272302e-05 4.00294050835972e-09
0.97955 97.8270210781817 1.57752053122617 4.1036137765967e-07 6.4710270696083e-05 3.99675863898549e-09
0.97956 97.8799813355078 1.5775124165164 4.1035301184088e-07 6.46917344774862e-05 3.99058294009664e-09
0.97957 97.9330098355652 1.57750452451653 4.10344646266077e-07 6.46731978791844e-05 3.98441340880047e-09
0.97958 97.986106578353 1.57749685586444 4.10336280935258e-07 6.46546609088636e-05 3.97825004220458e-09
0.97959 98.0392715638721 1.57748941119803 4.10327915848417e-07 6.46361235741577e-05 3.97209283741742e-09
0.9796 98.0925047921214 1.57748219115521 4.10319551005549e-07 6.46175858826423e-05 3.96594179154776e-09
0.97961 98.1458062631022 1.57747519637386 4.10311186406651e-07 6.45990478418383e-05 3.95979690170493e-09
0.97962 98.1991759768131 1.57746842749189 4.10302822051716e-07 6.45805094592112e-05 3.95365816499899e-09
0.97963 98.2526139332549 1.57746188514718 4.10294457940739e-07 6.45619707421693e-05 3.94752557854026e-09
0.97964 98.3061201324281 1.57745556997765 4.10286094073718e-07 6.45434316980673e-05 3.94139913943984e-09
0.97965 98.3596945743315 1.57744948262117 4.10277730450645e-07 6.45248923342008e-05 3.93527884480915e-09
0.97966 98.4133372589664 1.57744362371566 4.10269367071517e-07 6.45063526578107e-05 3.92916469176008e-09
0.97967 98.4670481863314 1.577437993899 4.10261003936329e-07 6.44878126760817e-05 3.92305667740524e-09
0.97968 98.5208273564279 1.5774325938091 4.10252641045075e-07 6.44692723961414e-05 3.91695479885744e-09
0.97969 98.5746747692546 1.57742742408384 4.10244278397752e-07 6.44507318250615e-05 3.91085905323024e-09
0.9797 98.628590424812 1.57742248536113 4.10235915994354e-07 6.44321909698565e-05 3.90476943763748e-09
0.97971 98.682574323101 1.57741777827886 4.10227553834877e-07 6.44136498374841e-05 3.89868594919342e-09
0.97972 98.7366264641201 1.57741330347493 4.10219191919315e-07 6.43951084348459e-05 3.89260858501299e-09
0.97973 98.79074684787 1.57740906158724 4.10210830247664e-07 6.4376566768785e-05 3.88653734221131e-09
0.97974 98.8449354743514 1.57740505325368 4.10202468819919e-07 6.43580248460901e-05 3.88047221790417e-09
0.97975 98.899192343563 1.57740127911214 4.10194107636075e-07 6.43394826734896e-05 3.87441320920761e-09
0.97976 98.953517455506 1.57739773980053 4.10185746696128e-07 6.43209402576562e-05 3.86836031323806e-09
0.97977 99.0079108101792 1.57739443595675 4.10177386000072e-07 6.43023976052055e-05 3.86231352711258e-09
0.97978 99.0623724075838 1.57739136821868 4.10169025547903e-07 6.42838547226946e-05 3.85627284794836e-09
0.97979 99.1169022477186 1.57738853722422 4.10160665339615e-07 6.42653116166239e-05 3.85023827286324e-09
0.9798 99.1715003305843 1.57738594361128 4.10152305375205e-07 6.42467682934349e-05 3.84420979897518e-09
0.97981 99.2261666561814 1.57738358801774 4.10143945654667e-07 6.42282247595135e-05 3.83818742340277e-09
0.97982 99.2809012245087 1.57738147108151 4.10135586177997e-07 6.42096810211849e-05 3.8321711432648e-09
0.97983 99.3357040355674 1.57737959344048 4.10127226945189e-07 6.41911370847176e-05 3.82616095568038e-09
0.97984 99.3905750893563 1.57737795573254 4.10118867956239e-07 6.41725929563223e-05 3.82015685776919e-09
0.97985 99.4455143858766 1.5773765585956 4.10110509211142e-07 6.41540486421507e-05 3.814158846651e-09
0.97986 99.5005219251272 1.57737540266755 4.10102150709893e-07 6.41355041482965e-05 3.80816691944615e-09
0.97987 99.5555977071086 1.57737448858628 4.10093792452488e-07 6.41169594807948e-05 3.80218107327513e-09
0.97988 99.6107417318213 1.5773738169897 4.10085434438921e-07 6.40984146456219e-05 3.79620130525874e-09
0.97989 99.6659539992643 1.57737338851569 4.10077076669188e-07 6.40798696486958e-05 3.79022761251829e-09
0.9799 99.7212345094382 1.57737320380217 4.10068719143283e-07 6.40613244958748e-05 3.78425999217512e-09
0.97991 99.7765832623434 1.57737326348701 4.10060361861202e-07 6.40427791929603e-05 3.77829844135115e-09
0.97992 99.8320002579788 1.57737356820813 4.10052004822942e-07 6.40242337456919e-05 3.77234295716836e-09
0.97993 99.8874854963457 1.57737411860341 4.10043648028495e-07 6.40056881597515e-05 3.76639353674903e-09
0.97994 99.9430389774428 1.57737491531075 4.10035291477859e-07 6.3987142440762e-05 3.76045017721592e-09
0.97995 99.9986607012713 1.57737595896805 4.10026935171027e-07 6.39685965942861e-05 3.75451287569175e-09
0.97996 100.05435066783 1.5773772502132 4.10018579107995e-07 6.39500506258277e-05 3.74858162929979e-09
0.97997 100.11010887712 1.57737878968411 4.10010223288758e-07 6.39315045408299e-05 3.74265643516328e-09
0.97998 100.165935329141 1.57738057801867 4.10001867713312e-07 6.39129583446783e-05 3.73673729040596e-09
0.97999 100.221830023892 1.57738261585477 4.09993512381651e-07 6.38944120426962e-05 3.73082419215162e-09
0.98 100.277792961374 1.57738490383031 4.09985157293771e-07 6.38758656401477e-05 3.72491713752427e-09
0.98001 100.333824141587 1.57738744258319 4.09976802449667e-07 6.38573191422377e-05 3.71901612364831e-09
0.98002 100.389923564531 1.5773902327513 4.09968447849334e-07 6.38387725541094e-05 3.71312114764812e-09
0.98003 100.446091230206 1.57739327497254 4.09960093492767e-07 6.38202258808479e-05 3.70723220664852e-09
0.98004 100.502327138611 1.57739656988481 4.09951739379962e-07 6.38016791274752e-05 3.70134929777432e-09
0.98005 100.558631289748 1.57740011812601 4.09943385510913e-07 6.37831322989541e-05 3.69547241815054e-09
0.98006 100.615003683614 1.57740392033402 4.09935031885616e-07 6.37645854001871e-05 3.68960156490256e-09
0.98007 100.671444320212 1.57740797714676 4.09926678504066e-07 6.37460384360145e-05 3.68373673515567e-09
0.98008 100.727953199541 1.5774122892021 4.09918325366259e-07 6.37274914112181e-05 3.67787792603556e-09
0.98009 100.784530321601 1.57741685713795 4.09909972472189e-07 6.37089443305159e-05 3.67202513466792e-09
0.9801 100.841175686391 1.57742168159222 4.09901619821851e-07 6.3690397198566e-05 3.66617835817857e-09
0.98011 100.897889293912 1.57742676320278 4.09893267415242e-07 6.36718500199656e-05 3.66033759369365e-09
0.98012 100.954671144165 1.57743210260754 4.09884915252355e-07 6.36533027992496e-05 3.65450283833918e-09
0.98013 101.011521237147 1.5774377004444 4.09876563333186e-07 6.36347555408924e-05 3.64867408924157e-09
0.98014 101.068439572861 1.57744355735125 4.09868211657731e-07 6.3616208249306e-05 3.64285134352715e-09
0.98015 101.125426151305 1.57744967396599 4.09859860225984e-07 6.35976609288404e-05 3.63703459832236e-09
0.98016 101.182480972481 1.57745605092652 4.09851509037942e-07 6.35791135837846e-05 3.63122385075393e-09
0.98017 101.239604036386 1.57746268887072 4.09843158093598e-07 6.35605662183645e-05 3.62541909794843e-09
0.98018 101.296795343024 1.57746958843651 4.09834807392948e-07 6.35420188367458e-05 3.61962033703277e-09
0.98019 101.354054892391 1.57747675026177 4.09826456935987e-07 6.35234714430287e-05 3.61382756513369e-09
0.9802 101.41138268449 1.5774841749844 4.09818106722711e-07 6.35049240412548e-05 3.60804077937825e-09
0.98021 101.468778719319 1.5774918632423 4.09809756753115e-07 6.34863766354001e-05 3.60225997689337e-09
0.98022 101.52624299688 1.57749981567337 4.09801407027193e-07 6.34678292293791e-05 3.59648515480607e-09
0.98023 101.58377551717 1.57750803291549 4.09793057544942e-07 6.34492818270441e-05 3.59071631024356e-09
0.98024 101.641376280192 1.57751651560657 4.09784708306356e-07 6.34307344321832e-05 3.58495344033288e-09
0.98025 101.699045285945 1.57752526438451 4.09776359311431e-07 6.34121870485236e-05 3.57919654220132e-09
0.98026 101.756782534428 1.5775342798872 4.09768010560161e-07 6.33936396797269e-05 3.57344561297605e-09
0.98027 101.814588025643 1.57754356275253 4.09759662052542e-07 6.33750923293926e-05 3.56770064978421e-09
0.98028 101.872461759588 1.57755311361841 4.09751313788569e-07 6.33565450010571e-05 3.5619616497532e-09
0.98029 101.930403736264 1.57756293312273 4.09742965768238e-07 6.33379976981924e-05 3.55622861001012e-09
0.9803 101.98841395567 1.57757302190338 4.09734617991542e-07 6.33194504242079e-05 3.55050152768235e-09
0.98031 102.046492417808 1.57758338059827 4.09726270458479e-07 6.33009031824483e-05 3.54478039989708e-09
0.98032 102.104639122676 1.57759400984529 4.09717923169042e-07 6.32823559761944e-05 3.53906522378145e-09
0.98033 102.162854070275 1.57760491028233 4.09709576123228e-07 6.32638088086638e-05 3.53335599646281e-09
0.98034 102.221137260605 1.57761608254729 4.09701229321031e-07 6.32452616830084e-05 3.52765271506819e-09
0.98035 102.279488693666 1.57762752727808 4.09692882762446e-07 6.32267146023184e-05 3.52195537672486e-09
0.98036 102.337908369457 1.57763924511258 4.09684536447469e-07 6.32081675696164e-05 3.51626397855983e-09
0.98037 102.39639628798 1.57765123668869 4.09676190376095e-07 6.31896205878621e-05 3.51057851770009e-09
0.98038 102.454952449233 1.57766350264431 4.09667844548319e-07 6.31710736599508e-05 3.50489899127274e-09
0.98039 102.513576853218 1.57767604361734 4.09659498964136e-07 6.31525267887118e-05 3.49922539640458e-09
0.9804 102.572269499932 1.57768886024567 4.09651153623542e-07 6.31339799769106e-05 3.49355773022256e-09
0.98041 102.631030389378 1.57770195316719 4.09642808526532e-07 6.31154332272461e-05 3.48789598985333e-09
0.98042 102.689859521555 1.57771532301981 4.09634463673101e-07 6.30968865423545e-05 3.48224017242368e-09
0.98043 102.748756896462 1.57772897044143 4.09626119063244e-07 6.30783399248036e-05 3.47659027506014e-09
0.98044 102.8077225141 1.57774289606993 4.09617774696956e-07 6.30597933770971e-05 3.47094629488912e-09
0.98045 102.866756374469 1.57775710054321 4.09609430574233e-07 6.30412469016734e-05 3.46530822903713e-09
0.98046 102.925858477569 1.57777158449918 4.09601086695069e-07 6.30227005009043e-05 3.4596760746303e-09
0.98047 102.985028823399 1.57778634857572 4.09592743059461e-07 6.30041541770965e-05 3.45404982879489e-09
0.98048 103.04426741196 1.57780139341073 4.09584399667403e-07 6.29856079324898e-05 3.44842948865685e-09
0.98049 103.103574243253 1.57781671964212 4.0957605651889e-07 6.2967061769258e-05 3.442815051342e-09
0.9805 103.162949317276 1.57783232790777 4.09567713613918e-07 6.29485156895091e-05 3.4372065139762e-09
0.98051 103.222392634029 1.57784821884559 4.09559370952482e-07 6.29299696952833e-05 3.4316038736849e-09
0.98052 103.281904193514 1.57786439309346 4.09551028534577e-07 6.29114237885567e-05 3.42600712759367e-09
0.98053 103.34148399573 1.5778808512893 4.09542686360198e-07 6.28928779712354e-05 3.4204162728277e-09
0.98054 103.401132040676 1.57789759407098 4.09534344429341e-07 6.28743322451606e-05 3.41483130651203e-09
0.98055 103.460848328353 1.57791462207642 4.09526002742001e-07 6.28557866121063e-05 3.40925222577172e-09
0.98056 103.520632858761 1.5779319359435 4.09517661298173e-07 6.28372410737784e-05 3.40367902773138e-09
0.98057 103.5804856319 1.57794953631012 4.09509320097851e-07 6.28186956318167e-05 3.39811170951568e-09
0.98058 103.640406647769 1.57796742381418 4.09500979141033e-07 6.28001502877918e-05 3.39255026824886e-09
0.98059 103.70039590637 1.57798559909358 4.09492638427712e-07 6.27816050432095e-05 3.3869947010552e-09
0.9806 103.760453407701 1.57800406278621 4.09484297957884e-07 6.27630598995045e-05 3.38144500505859e-09
0.98061 103.820579151763 1.57802281552997 4.09475957731544e-07 6.27445148580454e-05 3.37590117738267e-09
0.98062 103.880773138556 1.57804185796275 4.09467617748687e-07 6.27259699201328e-05 3.3703632151511e-09
0.98063 103.941035368079 1.57806119072245 4.09459278009309e-07 6.2707425086998e-05 3.36483111548702e-09
0.98064 104.001365840334 1.57808081444698 4.09450938513405e-07 6.26888803598061e-05 3.3593048755136e-09
0.98065 104.061764555319 1.57810072977421 4.0944259926097e-07 6.26703357396511e-05 3.35378449235358e-09
0.98066 104.122231513036 1.57812093734206 4.09434260252e-07 6.26517912275594e-05 3.34826996312944e-09
0.98067 104.182766713482 1.57814143778842 4.09425921486489e-07 6.26332468244894e-05 3.34276128496362e-09
0.98068 104.24337015666 1.57816223175117 4.09417582964433e-07 6.26147025313288e-05 3.33725845497802e-09
0.98069 104.304041842569 1.57818331986823 4.09409244685827e-07 6.25961583488989e-05 3.33176147029454e-09
0.9807 104.364781771208 1.57820470277749 4.09400906650666e-07 6.25776142779489e-05 3.3262703280346e-09
0.98071 104.425589942578 1.57822638111684 4.09392568858946e-07 6.25590703191596e-05 3.32078502531935e-09
0.98072 104.486466356679 1.57824835552418 4.09384231310661e-07 6.25405264731432e-05 3.31530555926986e-09
0.98073 104.547411013511 1.57827062663741 4.09375894005808e-07 6.25219827404407e-05 3.30983192700661e-09
0.98074 104.608423913074 1.57829319509442 4.0936755694438e-07 6.25034391215246e-05 3.30436412565008e-09
0.98075 104.669505055367 1.57831606153311 4.09359220126375e-07 6.24848956167964e-05 3.29890215232022e-09
0.98076 104.730654440391 1.57833922659138 4.09350883551786e-07 6.24663522265877e-05 3.29344600413668e-09
0.98077 104.791872068146 1.57836269090712 4.09342547220609e-07 6.24478089511602e-05 3.28799567821898e-09
0.98078 104.853157938632 1.57838645511822 4.09334211132839e-07 6.2429265790704e-05 3.28255117168607e-09
0.98079 104.914512051849 1.5784105198626 4.09325875288472e-07 6.24107227453408e-05 3.2771124816568e-09
0.9808 104.975934407796 1.57843488577813 4.09317539687503e-07 6.23921798151184e-05 3.27167960524946e-09
0.98081 105.037425006475 1.57845955350273 4.09309204329927e-07 6.2373637000017e-05 3.26625253958222e-09
0.98082 105.098983847884 1.57848452367428 4.09300869215739e-07 6.23550942999429e-05 3.26083128177271e-09
0.98083 105.160610932024 1.57850979693068 4.09292534344934e-07 6.23365517147323e-05 3.25541582893824e-09
0.98084 105.222306258895 1.57853537390983 4.09284199717509e-07 6.23180092441504e-05 3.2500061781959e-09
0.98085 105.284069828496 1.57856125524962 4.09275865333458e-07 6.22994668878896e-05 3.24460232666219e-09
0.98086 105.345901640829 1.57858744158796 4.09267531192776e-07 6.22809246455729e-05 3.23920427145347e-09
0.98087 105.407801695892 1.57861393356273 4.09259197295458e-07 6.22623825167485e-05 3.23381200968554e-09
0.98088 105.469769993686 1.57864073181184 4.09250863641501e-07 6.22438405008942e-05 3.22842553847383e-09
0.98089 105.531806534211 1.57866783697318 4.09242530230898e-07 6.22252985974155e-05 3.22304485493351e-09
0.9809 105.593911317467 1.57869524968465 4.09234197063646e-07 6.2206756805645e-05 3.21766995617917e-09
0.98091 105.656084343453 1.57872297058414 4.0922586413974e-07 6.21882151248435e-05 3.21230083932518e-09
0.98092 105.71832561217 1.57875100030955 4.09217531459175e-07 6.21696735541985e-05 3.20693750148536e-09
0.98093 105.780635123618 1.57877933949877 4.09209199021946e-07 6.21511320928245e-05 3.20157993977309e-09
0.98094 105.843012877797 1.57880798878971 4.09200866828049e-07 6.21325907397637e-05 3.19622815130151e-09
0.98095 105.905458874707 1.57883694882027 4.09192534877478e-07 6.21140494939839e-05 3.1908821331831e-09
0.98096 105.967973114348 1.57886622022832 4.0918420317023e-07 6.20955083543818e-05 3.18554188253013e-09
0.98097 106.030555596719 1.57889580365178 4.09175871706299e-07 6.20769673197778e-05 3.18020739645425e-09
0.98098 106.093206321821 1.57892569972854 4.0916754048568e-07 6.20584263889201e-05 3.17487867206669e-09
0.98099 106.155925289654 1.5789559090965 4.0915920950837e-07 6.20398855604832e-05 3.16955570647838e-09
0.981 106.218712500218 1.57898643239354 4.09150878774363e-07 6.20213448330668e-05 3.16423849679954e-09
0.98101 106.281567953513 1.57901727025758 4.09142548283655e-07 6.20028042051971e-05 3.15892704014021e-09
0.98102 106.344491649538 1.5790484233265 4.0913421803624e-07 6.1984263675325e-05 3.15362133360967e-09
0.98103 106.407483588295 1.57907989223821 4.09125888032114e-07 6.19657232418289e-05 3.14832137431699e-09
0.98104 106.470543769781 1.57911167763059 4.09117558271273e-07 6.19471829030097e-05 3.14302715937058e-09
0.98105 106.533672194 1.57914378014155 4.09109228753712e-07 6.19286426570951e-05 3.13773868587835e-09
0.98106 106.596868860948 1.57917620040898 4.09100899479425e-07 6.19101025022378e-05 3.1324559509479e-09
0.98107 106.660133770628 1.57920893907078 4.09092570448409e-07 6.18915624365144e-05 3.1271789516861e-09
0.98108 106.723466923038 1.57924199676484 4.09084241660659e-07 6.18730224579271e-05 3.12190768519953e-09
0.98109 106.786868318179 1.57927537412906 4.09075913116169e-07 6.18544825644018e-05 3.11664214859412e-09
0.9811 106.850337956051 1.57930907180134 4.09067584814936e-07 6.18359427537888e-05 3.11138233897524e-09
0.98111 106.913875836654 1.57934309041958 4.09059256756954e-07 6.18174030238627e-05 3.10612825344794e-09
0.98112 106.977481959987 1.57937743062166 4.09050928942219e-07 6.17988633723213e-05 3.10087988911651e-09
0.98113 107.041156326052 1.5794120930455 4.09042601370726e-07 6.17803237967881e-05 3.09563724308492e-09
0.98114 107.104898934847 1.57944707832897 4.09034274042471e-07 6.17617842948074e-05 3.09040031245644e-09
0.98115 107.168709786374 1.57948238710999 4.09025946957449e-07 6.17432448638483e-05 3.0851690943338e-09
0.98116 107.23258888063 1.57951802002644 4.09017620115654e-07 6.17247055013035e-05 3.07994358581935e-09
0.98117 107.296536217618 1.57955397771623 4.09009293517084e-07 6.17061662044877e-05 3.07472378401464e-09
0.98118 107.360551797337 1.57959026081724 4.09000967161731e-07 6.16876269706392e-05 3.0695096860209e-09
0.98119 107.424635619786 1.57962686996739 4.08992641049593e-07 6.1669087796918e-05 3.06430128893857e-09
0.9812 107.488787684966 1.57966380580455 4.08984315180665e-07 6.16505486804087e-05 3.05909858986774e-09
0.98121 107.553007992877 1.57970106896664 4.0897598955494e-07 6.16320096181153e-05 3.05390158590774e-09
0.98122 107.617296543519 1.57973866009154 4.08967664172416e-07 6.16134706069655e-05 3.04871027415734e-09
0.98123 107.681653336892 1.57977657981715 4.08959339033088e-07 6.15949316438091e-05 3.04352465171487e-09
0.98124 107.746078372995 1.57981482878137 4.0895101413695e-07 6.15763927254164e-05 3.03834471567785e-09
0.98125 107.810571651829 1.5798534076221 4.08942689483999e-07 6.15578538484816e-05 3.03317046314342e-09
0.98126 107.875133173394 1.57989231697722 4.08934365074228e-07 6.15393150096173e-05 3.02800189120796e-09
0.98127 107.93976293769 1.57993155748465 4.08926040907635e-07 6.1520776205359e-05 3.02283899696723e-09
0.98128 108.004460944717 1.57997112978227 4.08917716984213e-07 6.15022374321632e-05 3.01768177751653e-09
0.98129 108.069227194474 1.58001103450798 4.08909393303959e-07 6.14836986864061e-05 3.01253022995035e-09
0.9813 108.134061686963 1.58005127229969 4.08901069866867e-07 6.14651599643868e-05 3.00738435136274e-09
0.98131 108.198964422182 1.58009184379527 4.08892746672934e-07 6.14466212623219e-05 3.00224413884698e-09
0.98132 108.263935400132 1.58013274963264 4.08884423722154e-07 6.14280825763498e-05 2.99710958949569e-09
0.98133 108.328974620812 1.58017399044968 4.08876101014523e-07 6.14095439025291e-05 2.99198070040104e-09
0.98134 108.394082084224 1.58021556684028 4.08867778550036e-07 6.13910052359824e-05 2.9868574686543e-09
0.98135 108.459257790367 1.58025747816705 4.08859456328688e-07 6.13724665478447e-05 2.98173989134633e-09
0.98136 108.524501739239 1.58029972242586 4.08851134350476e-07 6.13539277826701e-05 2.97662796556711e-09
0.98137 108.589813930844 1.58034229754135 4.08842812615393e-07 6.13353888836199e-05 2.97152168840618e-09
0.98138 108.655194365178 1.58038520143819 4.08834491123436e-07 6.13168497938414e-05 2.96642105695224e-09
0.98139 108.720643042245 1.58042843204101 4.088261698746e-07 6.12983104564715e-05 2.96132606829331e-09
0.9814 108.786159962041 1.58047198727449 4.08817848868881e-07 6.12797708146359e-05 2.95623671951692e-09
0.98141 108.851745124568 1.58051586506327 4.08809528106273e-07 6.12612308114471e-05 2.95115300770968e-09
0.98142 108.917398529826 1.580560063332 4.08801207586773e-07 6.12426903900084e-05 2.94607492995773e-09
0.98143 108.983120177815 1.58060458000534 4.08792887310374e-07 6.12241494934079e-05 2.94100248334636e-09
0.98144 109.048910068535 1.58064941300795 4.08784567277073e-07 6.12056080647236e-05 2.93593566496017e-09
0.98145 109.114768201985 1.58069456026447 4.08776247486866e-07 6.11870660470211e-05 2.9308744718832e-09
0.98146 109.180694578166 1.58074001969956 4.08767927939747e-07 6.1168523383353e-05 2.92581890119857e-09
0.98147 109.246689197079 1.58078578923788 4.08759608635712e-07 6.11499800167616e-05 2.92076894998893e-09
0.98148 109.312752058722 1.58083186680408 4.08751289574757e-07 6.11314358902738e-05 2.915724615336e-09
0.98149 109.378883163096 1.58087825032281 4.08742970756876e-07 6.11128909469058e-05 2.91068589432082e-09
0.9815 109.4450825102 1.58092493771872 4.08734652182065e-07 6.10943451296611e-05 2.90565278402386e-09
0.98151 109.511350100036 1.58097192691648 4.08726333850319e-07 6.10757983815295e-05 2.90062528152461e-09
0.98152 109.577685932602 1.58101921584073 4.08718015761635e-07 6.10572506454892e-05 2.89560338390206e-09
0.98153 109.644090007899 1.58106680241613 4.08709697916007e-07 6.10387018645043e-05 2.89058708823431e-09
0.98154 109.710562325927 1.58111468456733 4.0870138031343e-07 6.10201519815261e-05 2.88557639159869e-09
0.98155 109.777102886686 1.58116286021898 4.08693062953901e-07 6.10016009394933e-05 2.88057129107194e-09
0.98156 109.843711690175 1.58121132729575 4.08684745837414e-07 6.09830486813299e-05 2.87557178372984e-09
0.98157 109.910388736396 1.58126008372228 4.08676428963965e-07 6.0964495149949e-05 2.87057786664762e-09
0.98158 109.977134025347 1.58130912742322 4.08668112333549e-07 6.09459402882474e-05 2.86558953689958e-09
0.98159 110.043947557029 1.58135845632324 4.08659795946162e-07 6.09273840391093e-05 2.86060679155924e-09
0.9816 110.110829331442 1.58140806834698 4.08651479801799e-07 6.09088263454058e-05 2.85562962769952e-09
0.98161 110.177779348586 1.5814579614191 4.08643163900455e-07 6.08902671499932e-05 2.85065804239235e-09
0.98162 110.24479760846 1.58150813346425 4.08634848242126e-07 6.08717063957146e-05 2.84569203270907e-09
0.98163 110.311884111065 1.58155858240708 4.08626532826808e-07 6.08531440253976e-05 2.84073159572002e-09
0.98164 110.379038856401 1.58160930617226 4.08618217654496e-07 6.08345799818583e-05 2.83577672849497e-09
0.98165 110.446261844468 1.58166030268443 4.08609902725184e-07 6.08160142078952e-05 2.83082742810272e-09
0.98166 110.513553075266 1.58171156986825 4.0860158803887e-07 6.0797446646294e-05 2.82588369161128e-09
0.98167 110.580912548794 1.58176310564837 4.08593273595547e-07 6.07788772398261e-05 2.82094551608799e-09
0.98168 110.648340265054 1.58181490794945 4.08584959395212e-07 6.07603059312472e-05 2.81601289859918e-09
0.98169 110.715836224044 1.58186697469613 4.0857664543786e-07 6.07417326632992e-05 2.81108583621058e-09
0.9817 110.783400425764 1.58191930381308 4.08568331723486e-07 6.07231573787081e-05 2.80616432598692e-09
0.98171 110.851032870217 1.58197189322495 4.08560018252086e-07 6.07045800201851e-05 2.80124836499212e-09
0.98172 110.918733557399 1.58202474085638 4.08551705023655e-07 6.06860005304268e-05 2.79633795028942e-09
0.98173 110.986502487312 1.58207784463204 4.08543392038189e-07 6.0667418852113e-05 2.79143307894101e-09
0.98174 111.054339659957 1.58213120247658 4.08535079295683e-07 6.06488349279106e-05 2.78653374800848e-09
0.98175 111.122245075332 1.58218481231465 4.08526766796132e-07 6.06302487004678e-05 2.78163995455236e-09
0.98176 111.190218733438 1.58223867207091 4.08518454539532e-07 6.0611660112419e-05 2.7767516956324e-09
0.98177 111.258260634274 1.58229277967001 4.08510142525879e-07 6.05930691063824e-05 2.77186896830759e-09
0.98178 111.326370777842 1.5823471330366 4.08501830755168e-07 6.05744756249598e-05 2.76699176963591e-09
0.98179 111.39454916414 1.58240173009534 4.08493519227394e-07 6.05558796107375e-05 2.76212009667465e-09
0.9818 111.462795793169 1.58245656877087 4.08485207942553e-07 6.05372810062844e-05 2.75725394648003e-09
0.98181 111.531110664929 1.58251164698787 4.0847689690064e-07 6.05186797541553e-05 2.75239331610762e-09
0.98182 111.59949377942 1.58256696267097 4.08468586101651e-07 6.05000757968856e-05 2.74753820261195e-09
0.98183 111.667945136642 1.58262251374484 4.08460275545581e-07 6.04814690769955e-05 2.74268860304668e-09
0.98184 111.736464736594 1.58267829813412 4.08451965232426e-07 6.04628595369886e-05 2.73784451446473e-09
0.98185 111.805052579277 1.58273431376348 4.08443655162181e-07 6.04442471193506e-05 2.73300593391795e-09
0.98186 111.873708664691 1.58279055855756 4.08435345334842e-07 6.04256317665519e-05 2.72817285845746e-09
0.98187 111.942432992836 1.58284703044101 4.08427035750404e-07 6.04070134210433e-05 2.72334528513338e-09
0.98188 112.011225563712 1.5829037273385 4.08418726408862e-07 6.03883920252595e-05 2.71852321099491e-09
0.98189 112.080086377318 1.58296064717468 4.08410417310213e-07 6.03697675216178e-05 2.71370663309048e-09
0.9819 112.149015433655 1.58301778787419 4.0840210845445e-07 6.03511398525169e-05 2.70889554846743e-09
0.98191 112.218012732724 1.5830751473617 4.08393799841572e-07 6.03325089603398e-05 2.70408995417239e-09
0.98192 112.287078274522 1.58313272356186 4.08385491471572e-07 6.03138747874486e-05 2.69928984725092e-09
0.98193 112.356212059052 1.58319051439931 4.08377183344445e-07 6.02952372761891e-05 2.69449522474764e-09
0.98194 112.425414086313 1.58324851779872 4.08368875460189e-07 6.02765963688887e-05 2.68970608370644e-09
0.98195 112.494684356304 1.58330673168475 4.08360567818797e-07 6.02579520078557e-05 2.68492242117004e-09
0.98196 112.564022869026 1.58336515398203 4.08352260420266e-07 6.02393041353809e-05 2.68014423418044e-09
0.98197 112.633429624479 1.58342378261523 4.08343953264591e-07 6.02206526937347e-05 2.6753715197785e-09
0.98198 112.702904622663 1.583482615509 4.08335646351767e-07 6.02019976251714e-05 2.67060427500435e-09
0.98199 112.772447863578 1.58354165058799 4.08327339681791e-07 6.0183338871923e-05 2.66584249689703e-09
0.982 112.842059347223 1.58360088577687 4.08319033254657e-07 6.01646763762041e-05 2.6610861824946e-09
0.98201 112.911739073599 1.58366031900027 4.08310727070361e-07 6.01460100802101e-05 2.65633532883437e-09
0.98202 112.981487042706 1.58371994818286 4.08302421128899e-07 6.01273399261157e-05 2.65158993295243e-09
0.98203 113.051303254545 1.58377977124929 4.08294115430266e-07 6.01086658560783e-05 2.64684999188417e-09
0.98204 113.121187709113 1.58383978612422 4.08285809974457e-07 6.00899878122324e-05 2.64211550266382e-09
0.98205 113.191140406413 1.58389999073229 4.08277504761469e-07 6.00713057366943e-05 2.63738646232466e-09
0.98206 113.261161346443 1.58396038299816 4.08269199791296e-07 6.00526195715602e-05 2.63266286789917e-09
0.98207 113.331250529204 1.58402096084649 4.08260895063935e-07 6.00339292589048e-05 2.62794471641861e-09
0.98208 113.401407954696 1.58408172220192 4.08252590579381e-07 6.00152347407848e-05 2.6232320049135e-09
0.98209 113.471633622919 1.58414266498912 4.08244286337628e-07 5.99965359592331e-05 2.6185247304132e-09
0.9821 113.541927533873 1.58420378713274 4.08235982338674e-07 5.99778328562636e-05 2.61382288994609e-09
0.98211 113.612289687557 1.58426508655742 4.08227678582513e-07 5.99591253738693e-05 2.60912648053974e-09
0.98212 113.682720083973 1.58432656118783 4.08219375069141e-07 5.99404134540211e-05 2.60443549922047e-09
0.98213 113.753218723118 1.58438820894862 4.08211071798554e-07 5.99216970386697e-05 2.59974994301386e-09
0.98214 113.823785604995 1.58445002776444 4.08202768770746e-07 5.99029760697433e-05 2.59506980894428e-09
0.98215 113.894420729603 1.58451201555995 4.08194465985714e-07 5.98842504891489e-05 2.59039509403515e-09
0.98216 113.965124096941 1.58457417025979 4.08186163443454e-07 5.98655202387719e-05 2.58572579530899e-09
0.98217 114.03589570701 1.58463648978863 4.0817786114396e-07 5.98467852604746e-05 2.58106190978713e-09
0.98218 114.106735559811 1.58469897207111 4.08169559087228e-07 5.98280454960994e-05 2.57640343449007e-09
0.98219 114.177643655341 1.5847616150319 4.08161257273254e-07 5.98093008874635e-05 2.57175036643716e-09
0.9822 114.248619993604 1.58482441659564 4.08152955702033e-07 5.97905513763631e-05 2.5671027026467e-09
0.98221 114.319664574596 1.58488737468699 4.08144654373562e-07 5.97717969045719e-05 2.56246044013615e-09
0.98222 114.39077739832 1.5849504872306 4.08136353287835e-07 5.97530374138397e-05 2.55782357592169e-09
0.98223 114.461958464774 1.58501375215113 4.08128052444849e-07 5.97342728458942e-05 2.55319210701871e-09
0.98224 114.533207773958 1.58507716737323 4.08119751844597e-07 5.97155031424386e-05 2.54856603044135e-09
0.98225 114.604525325875 1.58514073082155 4.08111451487077e-07 5.96967282451548e-05 2.5439453432029e-09
0.98226 114.675911120521 1.58520444042075 4.08103151372285e-07 5.96779480956985e-05 2.53933004231545e-09
0.98227 114.747365157899 1.58526829409548 4.08094851500214e-07 5.96591626357028e-05 2.53472012479007e-09
0.98228 114.818887438007 1.5853322897704 4.08086551870862e-07 5.96403718067772e-05 2.53011558763692e-09
0.98229 114.890477960847 1.58539642537016 4.08078252484223e-07 5.96215755505059e-05 2.52551642786488e-09
0.9823 114.962136726416 1.5854606988194 4.08069953340294e-07 5.96027738084498e-05 2.52092264248199e-09
0.98231 115.033863734717 1.5855251080428 4.08061654439069e-07 5.95839665221444e-05 2.5163342284951e-09
0.98232 115.105658985749 1.585589650965 4.08053355780545e-07 5.95651536331005e-05 2.51175118290996e-09
0.98233 115.177522479511 1.58565432551065 4.08045057364717e-07 5.95463350828047e-05 2.50717350273142e-09
0.98234 115.249454216004 1.58571912960441 4.0803675919158e-07 5.95275108127168e-05 2.50260118496306e-09
0.98235 115.321454195228 1.58578406117094 4.08028461261131e-07 5.9508680764274e-05 2.49803422660758e-09
0.98236 115.393522417183 1.58584911813488 4.08020163573365e-07 5.94898448788849e-05 2.49347262466646e-09
0.98237 115.465658881869 1.58591429842089 4.08011866128277e-07 5.94710030979336e-05 2.48891637614008e-09
0.98238 115.537863589285 1.58597959995362 4.08003568925863e-07 5.94521553627789e-05 2.48436547802793e-09
0.98239 115.610136539433 1.58604502065773 4.07995271966119e-07 5.94333016147522e-05 2.47981992732815e-09
0.9824 115.68247773231 1.58611055845787 4.07986975249041e-07 5.94144417951597e-05 2.47527972103805e-09
0.98241 115.754887167919 1.5861762112787 4.07978678774624e-07 5.93955758452796e-05 2.47074485615361e-09
0.98242 115.827364846259 1.58624197704487 4.07970382542863e-07 5.93767037063659e-05 2.46621532966992e-09
0.98243 115.899910767329 1.58630785368103 4.07962086553754e-07 5.93578253196424e-05 2.46169113858082e-09
0.98244 115.972524931131 1.58637383911183 4.07953790807294e-07 5.93389406263073e-05 2.45717227987906e-09
0.98245 116.045207337663 1.58643993126194 4.07945495303477e-07 5.93200495675319e-05 2.45265875055643e-09
0.98246 116.117957986926 1.586506128056 4.07937200042299e-07 5.93011520844585e-05 2.44815054760339e-09
0.98247 116.19077687892 1.58657242741867 4.07928905023757e-07 5.92822481182038e-05 2.44364766800952e-09
0.98248 116.263664013644 1.58663882727461 4.07920610247844e-07 5.92633376098539e-05 2.43915010876311e-09
0.98249 116.3366193911 1.58670532554846 4.07912315714558e-07 5.92444205004679e-05 2.43465786685134e-09
0.9825 116.409626907264 1.58677192016488 4.07904021423894e-07 5.92254967304408e-05 2.43017093926042e-09
0.98251 116.482537599937 1.58683860904852 4.07895727375847e-07 5.92065662154108e-05 2.42568932297381e-09
0.98252 116.555315235069 1.58690539012404 4.07887433570413e-07 5.91876288388499e-05 2.42121301496733e-09
0.98253 116.62795981266 1.58697226131609 4.07879140007589e-07 5.91686844820177e-05 2.41674201220657e-09
0.98254 116.70047133271 1.58703922054933 4.07870846687369e-07 5.91497330261117e-05 2.41227631164708e-09
0.98255 116.772849795219 1.5871062657484 4.07862553609749e-07 5.91307743522654e-05 2.40781591023453e-09
0.98256 116.845095200188 1.58717339483797 4.07854260774725e-07 5.9111808341547e-05 2.40336080490441e-09
0.98257 116.917207547615 1.58724060574269 4.07845968182293e-07 5.90928348749601e-05 2.39891099258245e-09
0.98258 116.989186837502 1.5873078963872 4.07837675832449e-07 5.90738538334417e-05 2.39446647018431e-09
0.98259 117.061033069848 1.58737526469617 4.07829383725189e-07 5.90548650978651e-05 2.39002723461597e-09
0.9826 117.132746244653 1.58744270859425 4.07821091860508e-07 5.90358685490339e-05 2.38559328277343e-09
0.98261 117.204326361918 1.58751022600609 4.07812800238402e-07 5.90168640676865e-05 2.38116461154292e-09
0.98262 117.275773421641 1.58757781485635 4.07804508858867e-07 5.89978515344938e-05 2.37674121780107e-09
0.98263 117.347087423823 1.58764547306967 4.077962177219e-07 5.89788308300577e-05 2.37232309841459e-09
0.98264 117.418268368466 1.58771319857073 4.07787926827495e-07 5.89598018349138e-05 2.36791025024075e-09
0.98265 117.489316255566 1.58778098928415 4.0777963617565e-07 5.89407644295259e-05 2.36350267012701e-09
0.98266 117.560275215717 1.58784884313461 4.07771345766359e-07 5.89217184966742e-05 2.35910035491134e-09
0.98267 117.631363348859 1.58791675804675 4.07763055599619e-07 5.89026639629036e-05 2.35470330142514e-09
0.98268 117.702610196957 1.58798473194524 4.07754765675427e-07 5.8883600793189e-05 2.35031150650069e-09
0.98269 117.774015760012 1.58805276275471 4.07746475993777e-07 5.88645289537919e-05 2.34592496697369e-09
0.9827 117.845580038023 1.58812084839983 4.07738186554666e-07 5.88454484109498e-05 2.34154367968295e-09
0.98271 117.917303030992 1.58818898680526 4.07729897358089e-07 5.88263591308801e-05 2.33716764147054e-09
0.98272 117.989184738917 1.58825717589563 4.07721608404044e-07 5.88072610797788e-05 2.33279684918187e-09
0.98273 118.061225161799 1.58832541359562 4.07713319692525e-07 5.87881542238193e-05 2.32843129966536e-09
0.98274 118.133424299636 1.58839369782987 4.07705031223529e-07 5.87690385291541e-05 2.32407098977278e-09
0.98275 118.205782152431 1.58846202652303 4.07696742997052e-07 5.87499139619127e-05 2.31971591635891e-09
0.98276 118.278298720183 1.58853039759976 4.0768845501309e-07 5.87307804882026e-05 2.31536607628167e-09
0.98277 118.350974002891 1.58859880898472 4.07680167271637e-07 5.87116380741095e-05 2.3110214664022e-09
0.98278 118.423808000555 1.58866725860255 4.07671879772692e-07 5.86924866856954e-05 2.30668208358455e-09
0.98279 118.496800713177 1.58873574437791 4.07663592516249e-07 5.8673326289002e-05 2.30234792469601e-09
0.9828 118.569952140754 1.58880426423546 4.07655305502304e-07 5.86541568500451e-05 2.2980189866068e-09
0.98281 118.643262283289 1.58887281609985 4.07647018730853e-07 5.86349783348193e-05 2.2936952661901e-09
0.98282 118.71673114078 1.58894139789573 4.07638732201892e-07 5.86157907092962e-05 2.28937676032227e-09
0.98283 118.790358713229 1.58901000754776 4.07630445915417e-07 5.85965939394232e-05 2.28506346588245e-09
0.98284 118.864145000633 1.58907864298058 4.07622159871425e-07 5.85773879911252e-05 2.28075537975291e-09
0.98285 118.938090002993 1.58914730211886 4.0761387406991e-07 5.85581728303023e-05 2.27645249881866e-09
0.98286 119.012193720312 1.58921598288725 4.07605588510869e-07 5.85389484228331e-05 2.27215481996783e-09
0.98287 119.086456152586 1.5892846832104 4.07597303194298e-07 5.85197147345695e-05 2.26786234009127e-09
0.98288 119.160877299817 1.58935340101297 4.07589018120192e-07 5.85004717313407e-05 2.26357505608272e-09
0.98289 119.235458863652 1.58942213421961 4.07580733288547e-07 5.84812193789669e-05 2.25929296483888e-09
0.9829 119.310445335165 1.58949088075497 4.0757244869936e-07 5.84619576697055e-05 2.25501606326017e-09
0.98291 119.386010681578 1.5895596385437 4.07564164352626e-07 5.84426866767871e-05 2.25074434826003e-09
0.98292 119.462154902894 1.58962840551047 4.0755588024834e-07 5.84234064889169e-05 2.24647781677192e-09
0.98293 119.538877999112 1.58969717957992 4.075475963865e-07 5.84041171948472e-05 2.24221646574985e-09
0.98294 119.616179970232 1.58976595867671 4.07539312767099e-07 5.83848188833782e-05 2.23796029216843e-09
0.98295 119.694060816253 1.5898347407255 4.07531029390135e-07 5.83655116433569e-05 2.23370929302245e-09
0.98296 119.772520537178 1.58990352365093 4.07522746255602e-07 5.83461955636802e-05 2.22946346532708e-09
0.98297 119.851559133003 1.58997230537766 4.07514463363496e-07 5.83268707332909e-05 2.22522280611753e-09
0.98298 119.931176603731 1.59004108383034 4.07506180713813e-07 5.83075372411819e-05 2.22098731244899e-09
0.98299 120.01137294936 1.59010985693363 4.07497898306549e-07 5.82881951763953e-05 2.21675698139674e-09
0.983 120.092148169892 1.59017862261218 4.07489616141698e-07 5.82688446280222e-05 2.21253181005567e-09
0.98301 120.173502265325 1.59024737879065 4.07481334219256e-07 5.82494856852039e-05 2.20831179554056e-09
0.98302 120.255435235661 1.59031612339369 4.07473052539219e-07 5.82301184371309e-05 2.20409693498559e-09
0.98303 120.337947080899 1.59038485434595 4.07464771101582e-07 5.82107429730466e-05 2.19988722554464e-09
0.98304 120.421037801037 1.59045356957209 4.07456489906341e-07 5.81913593822424e-05 2.19568266439081e-09
0.98305 120.504551272215 1.59052226699676 4.0744820895349e-07 5.81719677440689e-05 2.19148324871625e-09
0.98306 120.587968228466 1.59059094454461 4.07439928243024e-07 5.81525680188763e-05 2.18728897572387e-09
0.98307 120.671247237471 1.59065960014031 4.0743164777494e-07 5.81331600887953e-05 2.18309984260941e-09
0.98308 120.75438829923 1.59072823170849 4.07423367549232e-07 5.81137438345232e-05 2.17891584655793e-09
0.98309 120.837391413743 1.59079683717382 4.07415087565895e-07 5.8094319136683e-05 2.17473698474349e-09
0.9831 120.920256581009 1.59086541446095 4.07406807824926e-07 5.80748858758281e-05 2.17056325432932e-09
0.98311 121.002983801029 1.59093396149454 4.07398528326319e-07 5.80554439324402e-05 2.166394652468e-09
0.98312 121.085573073802 1.59100247619923 4.0739024907007e-07 5.80359931869273e-05 2.16223117630121e-09
0.98313 121.16802439933 1.59107095649968 4.07381970056174e-07 5.80165335196268e-05 2.15807282296012e-09
0.98314 121.250337777611 1.59113940032055 4.07373691284627e-07 5.79970648107997e-05 2.15391958956508e-09
0.98315 121.332513208647 1.59120780558649 4.07365412755423e-07 5.79775869406343e-05 2.14977147322585e-09
0.98316 121.414550692435 1.59127617022215 4.07357134468559e-07 5.79580997892447e-05 2.14562847104175e-09
0.98317 121.496450228978 1.59134449215219 4.0734885642403e-07 5.79386032366689e-05 2.1414905801014e-09
0.98318 121.578211818274 1.59141276930126 4.07340578621832e-07 5.791909716287e-05 2.13735779748309e-09
0.98319 121.659835460323 1.59148099959401 4.0733230106196e-07 5.78995814477336e-05 2.13323012025449e-09
0.9832 121.741427493971 1.59154918095511 4.07324023744409e-07 5.78800559752777e-05 2.12910754547312e-09
0.98321 121.823926560358 1.59161731130919 4.07315746669176e-07 5.78605207837364e-05 2.12499007019432e-09
0.98322 121.907552865028 1.59168538858092 4.07307469836255e-07 5.7840976106622e-05 2.12087769150229e-09
0.98323 121.992306407978 1.59175341069495 4.07299193245642e-07 5.7821422190119e-05 2.11677040652262e-09
0.98324 122.078187189209 1.59182137557593 4.07290916897333e-07 5.78018592805495e-05 2.112668212422e-09
0.98325 122.165195208723 1.59188928114853 4.07282640791323e-07 5.77822876243783e-05 2.10857110640838e-09
0.98326 122.253330466517 1.59195712533738 4.07274364927607e-07 5.77627074682082e-05 2.10447908573043e-09
0.98327 122.342592962593 1.59202490606715 4.07266089306179e-07 5.77431190587858e-05 2.10039214767746e-09
0.98328 122.429037676837 1.59209262126248 4.07257813927036e-07 5.77235223202638e-05 2.09631028956965e-09
0.98329 122.50581201376 1.59216026884804 4.07249538790172e-07 5.77039151399762e-05 2.09223350858874e-09
0.9833 122.572793118064 1.59222784674848 4.07241263895584e-07 5.76842946116134e-05 2.08816180154506e-09
0.98331 122.629980989748 1.59229535288845 4.07232989243268e-07 5.76646578253601e-05 2.08409516484676e-09
0.98332 122.677375628813 1.5923627851926 4.07224714833222e-07 5.7645001869663e-05 2.0800335945019e-09
0.98333 122.714977035259 1.59243014158559 4.07216440665445e-07 5.76253238312209e-05 2.07597708612061e-09
0.98334 122.742785209087 1.59249741999207 4.07208166739935e-07 5.76056207949768e-05 2.07192563491674e-09
0.98335 122.762426831502 1.5925646183367 4.07199893056694e-07 5.75858898956422e-05 2.06787923571083e-09
0.98336 122.795444598899 1.59263173454412 4.07191619615722e-07 5.7566131433913e-05 2.06383788308612e-09
0.98337 122.848543903326 1.59269876653901 4.07183346417018e-07 5.7546350665221e-05 2.05980157209059e-09
0.98338 122.921724744783 1.59276571224599 4.07175073460582e-07 5.75265532794616e-05 2.05577029857461e-09
0.98339 123.014987123269 1.59283256958974 4.07166800746408e-07 5.75067449698143e-05 2.05174405919673e-09
0.9834 123.128331038786 1.59289933649491 4.07158528274492e-07 5.74869314327679e-05 2.04772285142001e-09
0.98341 123.261756491332 1.59296601088614 4.07150256044826e-07 5.74671183681398e-05 2.04370667350763e-09
0.98342 123.415263480909 1.5930325906881 4.07141984057404e-07 5.74473114791166e-05 2.03969552451925e-09
0.98343 123.575329498625 1.59309907382543 4.07133712312213e-07 5.7427515384645e-05 2.03568940427478e-09
0.98344 123.717638559114 1.5931654582228 4.07125440809244e-07 5.74077276245626e-05 2.03168831277744e-09
0.98345 123.841700049804 1.59323174180484 4.07117169548488e-07 5.73879429022511e-05 2.02769224940096e-09
0.98346 123.947513970697 1.59329792249623 4.07108898529936e-07 5.73681559104972e-05 2.02370121277719e-09
0.98347 124.035080321794 1.59336399822161 4.07100627753584e-07 5.73483613389794e-05 2.01971520080002e-09
0.98348 124.104399103094 1.59342996690563 4.07092357219426e-07 5.73285538742344e-05 2.01573421062883e-09
0.98349 124.155470314597 1.59349582647295 4.07084086927458e-07 5.73087281996387e-05 2.01175823869226e-09
0.9835 124.190249456043 1.59356157484823 4.0707581687768e-07 5.72888790719578e-05 2.00778728069314e-09
0.98351 124.225997506107 1.59362720995611 4.07067547070092e-07 5.72690040532065e-05 2.00382133175828e-09
0.98352 124.266763896434 1.59369272972126 4.07059277504691e-07 5.72491042579734e-05 1.99986038698909e-09
0.98353 124.312548627024 1.59375813206832 4.07051008181479e-07 5.72291810297157e-05 1.99590444168331e-09
0.98354 124.363351697878 1.59382341492195 4.07042739100453e-07 5.72092357126291e-05 1.99195349133882e-09
0.98355 124.419173108994 1.5938885762068 4.07034470261613e-07 5.7189269651651e-05 1.98800753165276e-09
0.98356 124.480012860374 1.59395361384753 4.07026201664955e-07 5.71692841924612e-05 1.98406655852025e-09
0.98357 124.545870952018 1.59401852576878 4.07017933310478e-07 5.71492806814894e-05 1.98013056803371e-09
0.98358 124.616747383924 1.59408330989523 4.07009665198178e-07 5.71292604659131e-05 1.97619955648161e-09
0.98359 124.692642156095 1.59414796415151 4.07001397328053e-07 5.71092248936662e-05 1.97227352034756e-09
0.9836 124.773555268527 1.59421248646228 4.06993129700099e-07 5.70891753134425e-05 1.9683524563095e-09
0.98361 124.859486721224 1.5942768747522 4.06984862314312e-07 5.70691130746989e-05 1.96443636123836e-09
0.98362 124.950436514184 1.59434112694591 4.06976595170687e-07 5.70490395276621e-05 1.96052523219747e-09
0.98363 125.046404647406 1.59440524096808 4.06968328269221e-07 5.70289560233324e-05 1.9566190664412e-09
0.98364 125.147391120893 1.59446921474336 4.06960061609906e-07 5.70088639134933e-05 1.95271786141433e-09
0.98365 125.251975140389 1.5945330461964 4.06951795192739e-07 5.69887644629662e-05 1.94882161474883e-09
0.98366 125.355263793141 1.59459673325185 4.06943529017712e-07 5.69686578528615e-05 1.9449303241919e-09
0.98367 125.456845132883 1.59466027383437 4.06935263084821e-07 5.69485435328645e-05 1.94104398745267e-09
0.98368 125.55671915962 1.59472366586862 4.0692699739406e-07 5.69284209386285e-05 1.93716260216662e-09
0.98369 125.654885873347 1.59478690727924 4.06918731945422e-07 5.69082895054713e-05 1.93328616589621e-09
0.9837 125.751345274067 1.59484999599089 4.06910466738904e-07 5.68881486683708e-05 1.92941467613092e-09
0.98371 125.846097361779 1.59491292992822 4.069022017745e-07 5.68679978619627e-05 1.92554813028767e-09
0.98372 125.939142136483 1.59497570701589 4.06893937052205e-07 5.68478365205386e-05 1.92168652571139e-09
0.98373 126.03047959818 1.59503832517856 4.06885672572013e-07 5.68276640780416e-05 1.91782985967501e-09
0.98374 126.120109746869 1.59510078234087 4.06877408333921e-07 5.68074799680673e-05 1.91397812938018e-09
0.98375 126.20803258255 1.59516307642748 4.06869144337924e-07 5.67872836238557e-05 1.91013133195733e-09
0.98376 126.294248105224 1.59522520536304 4.06860880584017e-07 5.67670744782934e-05 1.9062894644661e-09
0.98377 126.378756314889 1.59528716707221 4.06852617072197e-07 5.67468519639098e-05 1.9024525238959e-09
0.98378 126.461557211548 1.59534895947964 4.06844353802458e-07 5.67266155128735e-05 1.89862050716588e-09
0.98379 126.542654500604 1.59541058050998 4.06836090774798e-07 5.67063645570126e-05 1.8947934111257e-09
0.9838 126.623193564482 1.5954720280879 4.06827827989212e-07 5.66860986435854e-05 1.89097123255958e-09
0.98381 126.704083874703 1.59553330013803 4.06819565445696e-07 5.66658177067536e-05 1.88715396822537e-09
0.98382 126.785325431266 1.59559439458504 4.06811303144248e-07 5.66455217614407e-05 1.88334161488784e-09
0.98383 126.866918234172 1.59565530935358 4.06803041084862e-07 5.6625210822549e-05 1.87953416932138e-09
0.98384 126.94886228342 1.59571604236831 4.06794779267535e-07 5.66048849049577e-05 1.87573162831004e-09
0.98385 127.03115757901 1.59577659155387 4.06786517692263e-07 5.65845440235217e-05 1.87193398864718e-09
0.98386 127.113804120943 1.59583695483493 4.06778256359043e-07 5.65641881930748e-05 1.86814124713576e-09
0.98387 127.196801909218 1.59589713013613 4.0676999526787e-07 5.65438174284243e-05 1.86435340058801e-09
0.98388 127.280150943836 1.59595711538213 4.06761734418741e-07 5.65234317443555e-05 1.86057044582544e-09
0.98389 127.363851224796 1.59601690849758 4.06753473811652e-07 5.650303115563e-05 1.85679237967898e-09
0.9839 127.447902752098 1.59607650740714 4.06745213446599e-07 5.64826156769845e-05 1.85301919898859e-09
0.98391 127.532305525743 1.59613591003546 4.06736953323577e-07 5.64621853231341e-05 1.84925090060352e-09
0.98392 127.61705954573 1.59619511430719 4.06728693442583e-07 5.64417401087666e-05 1.84548748138204e-09
0.98393 127.70216481206 1.59625411814699 4.06720433803613e-07 5.64212800485472e-05 1.84172893819142e-09
0.98394 127.787621324732 1.59631291947952 4.06712174406663e-07 5.6400805157117e-05 1.83797526790806e-09
0.98395 127.873429083747 1.59637151622942 4.06703915251728e-07 5.63803154490918e-05 1.83422646741712e-09
0.98396 127.959588089103 1.59642990632135 4.06695656338806e-07 5.63598109390634e-05 1.8304825336128e-09
0.98397 128.046098340802 1.59648808767996 4.06687397667891e-07 5.63392916415985e-05 1.82674346339799e-09
0.98398 128.132959838844 1.59654605822992 4.0667913923898e-07 5.63187575712387e-05 1.82300925368437e-09
0.98399 128.220172583228 1.59660381589586 4.06670881052068e-07 5.62982087425013e-05 1.81927990139241e-09
0.984 128.307736573954 1.59666135860245 4.06662623107152e-07 5.62776451698771e-05 1.81555540345112e-09
0.98401 128.395659183916 1.59671868427434 4.06654365404227e-07 5.62570668681595e-05 1.81183575679826e-09
0.98402 128.483990417944 1.59677579083618 4.0664610794329e-07 5.6236473860757e-05 1.80812095838044e-09
0.98403 128.57273965153 1.59683267621262 4.06637850724335e-07 5.6215866180412e-05 1.80441100515485e-09
0.98404 128.661906884672 1.59688933832833 4.06629593747359e-07 5.61952438603148e-05 1.80070589408949e-09
0.98405 128.751492117371 1.59694577510795 4.06621337012358e-07 5.61746069336429e-05 1.79700562216317e-09
0.98406 128.841495349627 1.59700198447614 4.06613080519327e-07 5.61539554335594e-05 1.7933101863656e-09
0.98407 128.931916581438 1.59705796435755 4.06604824268263e-07 5.61332893932113e-05 1.78961958369702e-09
0.98408 129.022755812807 1.59711371267684 4.0659656825916e-07 5.61126088457337e-05 1.7859338111685e-09
0.98409 129.114013043732 1.59716922735866 4.06588312492015e-07 5.60919138242436e-05 1.78225286580153e-09
0.9841 129.205688274215 1.59722450632766 4.06580056966823e-07 5.60712043618449e-05 1.77857674462811e-09
0.98411 129.297781504253 1.5972795475085 4.0657180168358e-07 5.60504804916271e-05 1.77490544469082e-09
0.98412 129.390292733849 1.59733434882583 4.06563546642281e-07 5.60297422466637e-05 1.77123896304241e-09
0.98413 129.483221963 1.59738890820431 4.06555291842923e-07 5.60089896600142e-05 1.76757729674614e-09
0.98414 129.576569191708 1.59744322356858 4.06547037285501e-07 5.59882227647225e-05 1.76392044287537e-09
0.98415 129.670325636923 1.59749729284331 4.0653878297001e-07 5.59674415935961e-05 1.76026839851363e-09
0.98416 129.764323324304 1.59755111395314 4.06530528896446e-07 5.59466461572862e-05 1.75662116075375e-09
0.98417 129.858498049633 1.59760468482273 4.06522275064804e-07 5.59258364256951e-05 1.75297872669252e-09
0.98418 129.952849812909 1.59765800337674 4.06514021475082e-07 5.59050123643008e-05 1.74934109342823e-09
0.98419 130.04737861413 1.59771106753982 4.06505768127272e-07 5.58841739385225e-05 1.74570825806029e-09
0.9842 130.1420844533 1.59776387523662 4.06497515021371e-07 5.58633211137255e-05 1.7420802176893e-09
0.98421 130.236967330415 1.59781642439179 4.06489262157375e-07 5.58424538552188e-05 1.73845696941716e-09
0.98422 130.332027245478 1.59786871292999 4.06481009535279e-07 5.58215721282544e-05 1.73483851034679e-09
0.98423 130.427264198487 1.59792073877588 4.0647275715508e-07 5.58006758980281e-05 1.7312248375824e-09
0.98424 130.522678189443 1.5979724998541 4.06464505016771e-07 5.57797651296773e-05 1.72761594822918e-09
0.98425 130.618269218346 1.59802399408932 4.06456253120349e-07 5.57588397882844e-05 1.72401183939358e-09
0.98426 130.714037285195 1.59807521940618 4.0644800146581e-07 5.5737899838871e-05 1.72041250818303e-09
0.98427 130.809982389992 1.59812617372934 4.06439750053149e-07 5.57169452464018e-05 1.71681795170601e-09
0.98428 130.906104532734 1.59817685498345 4.06431498882361e-07 5.56959759757835e-05 1.71322816707221e-09
0.98429 131.002403713424 1.59822726109317 4.06423247953443e-07 5.56749919918629e-05 1.70964315139216e-09
0.9843 131.09887993206 1.59827738998315 4.06414997266389e-07 5.56539932594284e-05 1.70606290177759e-09
0.98431 131.195533188643 1.59832723957804 4.06406746821195e-07 5.56329797432083e-05 1.7024874153411e-09
0.98432 131.292363483174 1.5983768078025 4.06398496617857e-07 5.56119514078709e-05 1.69891668919627e-09
0.98433 131.38937081565 1.59842609258118 4.0639024665637e-07 5.55909082180246e-05 1.69535072045775e-09
0.98434 131.486555186073 1.59847509183874 4.06381996936729e-07 5.55698501382163e-05 1.691789506241e-09
0.98435 131.583916594443 1.59852380349983 4.06373747458931e-07 5.5548777132934e-05 1.68823304366254e-09
0.98436 131.68145504076 1.5985722254891 4.06365498222971e-07 5.55276891666015e-05 1.68468132983969e-09
0.98437 131.779170525024 1.5986203557312 4.06357249228844e-07 5.55065862035823e-05 1.68113436189066e-09
0.98438 131.877063047234 1.5986681921508 4.06349000476546e-07 5.54854682081782e-05 1.67759213693465e-09
0.98439 131.975132607392 1.59871573267255 4.06340751966073e-07 5.54643351446275e-05 1.67405465209156e-09
0.9844 132.073379205495 1.59876297522109 4.06332503697419e-07 5.54431869771068e-05 1.67052190448226e-09
0.98441 132.171802841545 1.59880991772108 4.06324255670581e-07 5.54220236697278e-05 1.66699389122831e-09
0.98442 132.270403515543 1.59885655809718 4.06316007885553e-07 5.54008451865416e-05 1.66347060945222e-09
0.98443 132.369181227487 1.59890289427404 4.06307760342332e-07 5.5379651491532e-05 1.65995205627715e-09
0.98444 132.468135977378 1.59894892417632 4.06299513040913e-07 5.535844254862e-05 1.65643822882704e-09
0.98445 132.567267765216 1.59899464572866 4.06291265981292e-07 5.53372183216625e-05 1.65292912422669e-09
0.98446 132.666576590999 1.59904005685572 4.06283019163463e-07 5.53159787744497e-05 1.64942473960147e-09
0.98447 132.766062454731 1.59908515548216 4.06274772587424e-07 5.52947238707091e-05 1.64592507207762e-09
0.98448 132.865725356408 1.59912993953263 4.06266526253168e-07 5.52734535740991e-05 1.64243011878197e-09
0.98449 132.965565296034 1.59917440693179 4.06258280160692e-07 5.52521678482135e-05 1.638939876842e-09
0.9845 133.065582273604 1.59921855560427 4.06250034309991e-07 5.523086665658e-05 1.63545434338599e-09
0.98451 133.165776289122 1.59926238347475 4.06241788701061e-07 5.52095499626578e-05 1.63197351554271e-09
0.98452 133.266147342587 1.59930588846788 4.06233543333897e-07 5.51882177298412e-05 1.62849739044169e-09
0.98453 133.366695433999 1.5993490685083 4.06225298208494e-07 5.51668699214537e-05 1.62502596521297e-09
0.98454 133.467420563357 1.59939192152068 4.06217053324849e-07 5.51455065007524e-05 1.62155923698717e-09
0.98455 133.568322730662 1.59943444542966 4.06208808682956e-07 5.51241274309258e-05 1.6180972028956e-09
0.98456 133.669401935914 1.5994766381599 4.06200564282811e-07 5.51027326750929e-05 1.61463986006999e-09
0.98457 133.770658179113 1.59951849763606 4.06192320124411e-07 5.50813221963039e-05 1.61118720564274e-09
0.98458 133.872091460257 1.59956002178278 4.06184076207749e-07 5.50598959575389e-05 1.60773923674668e-09
0.98459 133.97370177935 1.59960120852472 4.06175832532822e-07 5.50384539217075e-05 1.60429595051512e-09
0.9846 134.075489136388 1.59964205578654 4.06167589099626e-07 5.50169960516497e-05 1.600857344082e-09
0.98461 134.177453531373 1.59968256149289 4.06159345908155e-07 5.4995522310133e-05 1.59742341458157e-09
0.98462 134.279594964306 1.59972272356842 4.06151102958405e-07 5.49740326598564e-05 1.59399415914868e-09
0.98463 134.381913435185 1.59976253993779 4.06142860250373e-07 5.49525270634429e-05 1.59056957491847e-09
0.98464 134.484408944011 1.59980200852565 4.06134617784052e-07 5.49310054834478e-05 1.58714965902668e-09
0.98465 134.587081490783 1.59984112725666 4.06126375559441e-07 5.49094678823502e-05 1.58373440860931e-09
0.98466 134.689931075503 1.59987989405546 4.06118133576534e-07 5.48879142225576e-05 1.58032382080275e-09
0.98467 134.792957698168 1.59991830684671 4.06109891835323e-07 5.48663444664046e-05 1.5769178927439e-09
0.98468 134.896161358781 1.59995636355507 4.06101650335807e-07 5.48447585761503e-05 1.57351662156985e-09
0.98469 134.999542057341 1.59999406210519 4.06093409077981e-07 5.48231565139825e-05 1.57012000441819e-09
0.9847 135.103099793846 1.60003140042173 4.0608516806184e-07 5.48015382420107e-05 1.5667280384267e-09
0.98471 135.2068345683 1.60006837642933 4.06076927287381e-07 5.47799037222711e-05 1.56334072073349e-09
0.98472 135.310746380699 1.60010498805265 4.06068686754597e-07 5.47582529167246e-05 1.55995804847707e-09
0.98473 135.414835231046 1.60014123321635 4.06060446463486e-07 5.47365857872551e-05 1.55658001879606e-09
0.98474 135.519101119339 1.60017710984508 4.06052206414042e-07 5.47149022956712e-05 1.55320662882951e-09
0.98475 135.623544045578 1.60021261586349 4.06043966606261e-07 5.46932024037036e-05 1.5498378757166e-09
0.98476 135.728164009766 1.60024774919624 4.06035727040138e-07 5.46714860730059e-05 1.54647375659671e-09
0.98477 135.8329635719 1.60028250776121 4.06027487715669e-07 5.46497532650951e-05 1.54311426860957e-09
0.98478 135.93800338978 1.60031688857015 4.0601924863285e-07 5.46280039334396e-05 1.53975940889524e-09
0.98479 136.043309134529 1.60035088682588 4.06011009791676e-07 5.46062380155678e-05 1.53640917459605e-09
0.9848 136.148880806144 1.60038449751632 4.06002771192143e-07 5.45844554471313e-05 1.53306356285734e-09
0.98481 136.254718404626 1.60041771562941 4.05994532834245e-07 5.45626561638025e-05 1.52972257082749e-09
0.98482 136.360821929975 1.60045053615311 4.05986294717979e-07 5.45408401012728e-05 1.52638619565811e-09
0.98483 136.467191382192 1.60048295407535 4.0597805684334e-07 5.45190071952508e-05 1.52305443450366e-09
0.98484 136.573826761275 1.60051496438407 4.05969819210324e-07 5.44971573814646e-05 1.51972728452175e-09
0.98485 136.680728067224 1.60054656206722 4.05961581818925e-07 5.44752905956584e-05 1.51640474287284e-09
0.98486 136.787895300042 1.60057774211273 4.0595334466914e-07 5.44534067735966e-05 1.51308680672043e-09
0.98487 136.895328459726 1.60060849950856 4.05945107760963e-07 5.44315058510575e-05 1.50977347323085e-09
0.98488 137.003027546278 1.60063882924263 4.05936871094391e-07 5.44095877638378e-05 1.50646473957329e-09
0.98489 137.110992559695 1.60066872630289 4.05928634669419e-07 5.43876524477508e-05 1.50316060291988e-09
0.9849 137.219223499981 1.60069818567729 4.05920398486043e-07 5.43656998386252e-05 1.49986106044544e-09
0.98491 137.327720367133 1.60072720235376 4.05912162544256e-07 5.43437298723061e-05 1.49656610932769e-09
0.98492 137.436483161152 1.60075577132025 4.05903926844056e-07 5.43217424846535e-05 1.493275746747e-09
0.98493 137.545511882038 1.6007838875647 4.05895691385438e-07 5.42997376115423e-05 1.48998996988645e-09
0.98494 137.654806529791 1.60081154607505 4.05887456168397e-07 5.42777151888629e-05 1.48670877593193e-09
0.98495 137.764367104411 1.60083874183924 4.05879221192928e-07 5.42556751525185e-05 1.48343216207181e-09
0.98496 137.874193605899 1.60086546984521 4.05870986459026e-07 5.4233617438429e-05 1.48016012549726e-09
0.98497 137.984286034252 1.60089172508091 4.05862751966688e-07 5.42115419825248e-05 1.47689266340191e-09
0.98498 138.094644389474 1.60091750253427 4.05854517715909e-07 5.41894487207509e-05 1.47362977298195e-09
0.98499 138.205268671562 1.60094279719325 4.05846283706684e-07 5.41673375890657e-05 1.47037145143623e-09
0.985 138.316158880518 1.60096760404577 4.05838049939009e-07 5.41452085234391e-05 1.46711769596594e-09
0.98501 138.427315016339 1.60099191807978 4.05829816412878e-07 5.4123061459854e-05 1.46386850377488e-09
0.98502 138.538737079028 1.60101573428323 4.05821583128288e-07 5.41008963343036e-05 1.46062387206915e-09
0.98503 138.650425068585 1.60103904764405 4.05813350085233e-07 5.40787130827954e-05 1.4573837980574e-09
0.98504 138.762378985008 1.60106185315019 4.05805117283709e-07 5.40565116413443e-05 1.45414827895056e-09
0.98505 138.874598828299 1.60108414578959 4.05796884723712e-07 5.40342919459778e-05 1.45091731196189e-09
0.98506 138.987084598455 1.60110592055018 4.05788652405237e-07 5.40120539327336e-05 1.44769089430709e-09
0.98507 139.099836295479 1.60112717241992 4.05780420328279e-07 5.39897975376581e-05 1.44446902320398e-09
0.98508 139.212853919371 1.60114789638674 4.05772188492833e-07 5.39675226968095e-05 1.44125169587281e-09
0.98509 139.326137470129 1.60116808743859 4.05763956898896e-07 5.39452293462522e-05 1.43803890953593e-09
0.9851 139.439686947755 1.6011877405634 4.05755725546462e-07 5.39229174220604e-05 1.43483066141789e-09
0.98511 139.553502352246 1.60120685074912 4.05747494435526e-07 5.39005868603172e-05 1.43162694874552e-09
0.98512 139.667583683605 1.60122541298369 4.05739263566085e-07 5.3878237597112e-05 1.42842776874763e-09
0.98513 139.781930941832 1.60124342225506 4.05731032938133e-07 5.38558695685444e-05 1.4252331186553e-09
0.98514 139.896544126925 1.60126087355115 4.05722802551664e-07 5.38334827107177e-05 1.42204299570156e-09
0.98515 140.011423238886 1.60127776185992 4.05714572406677e-07 5.38110769597433e-05 1.41885739712151e-09
0.98516 140.126568277712 1.60129408216931 4.05706342503165e-07 5.37886522517394e-05 1.41567632015235e-09
0.98517 140.241979243407 1.60130982946725 4.05698112841124e-07 5.37662085228287e-05 1.41249976203315e-09
0.98518 140.357656135968 1.6013249987417 4.05689883420549e-07 5.37437457091405e-05 1.40932772000506e-09
0.98519 140.473598955396 1.60133958498059 4.05681654241436e-07 5.37212637468081e-05 1.40616019131108e-09
0.9852 140.589807701692 1.60135358317185 4.05673425303779e-07 5.36987625719695e-05 1.4029971731961e-09
0.98521 140.706282374854 1.60136698830345 4.05665196607574e-07 5.36762421207672e-05 1.39983866290697e-09
0.98522 140.823022974884 1.60137979536331 4.05656968152817e-07 5.36537023293467e-05 1.39668465769226e-09
0.98523 140.940029501779 1.60139199933938 4.05648739939502e-07 5.36311431338574e-05 1.39353515480251e-09
0.98524 141.057301955542 1.6014035952196 4.05640511967626e-07 5.36085644704503e-05 1.39039015148987e-09
0.98525 141.174840336173 1.6014145779919 4.05632284237182e-07 5.35859662752813e-05 1.38724964500842e-09
0.98526 141.29264464367 1.60142494264425 4.05624056748168e-07 5.35633484845049e-05 1.38411363261383e-09
0.98527 141.410714878035 1.60143468416456 4.05615829500577e-07 5.35407110342787e-05 1.38098211156351e-09
0.98528 141.529051039265 1.6014437975408 4.05607602494406e-07 5.35180538607618e-05 1.3778550791166e-09
0.98529 141.647653127363 1.60145227776089 4.05599375729649e-07 5.34953769001123e-05 1.37473253253378e-09
0.9853 141.766521142329 1.60146011981278 4.05591149206302e-07 5.3472680088491e-05 1.37161446907746e-09
0.98531 141.885655084161 1.60146731868441 4.0558292292436e-07 5.34499633620552e-05 1.36850088601154e-09
0.98532 142.005054952861 1.60147386936373 4.05574696883819e-07 5.3427226656963e-05 1.36539178060149e-09
0.98533 142.124720748427 1.60147976683867 4.05566471084674e-07 5.34044699093717e-05 1.36228715011438e-09
0.98534 142.244652470861 1.60148500609718 4.05558245526919e-07 5.33816930554356e-05 1.35918699181868e-09
0.98535 142.36485012016 1.60148958212719 4.05550020210551e-07 5.3358896031308e-05 1.35609130298444e-09
0.98536 142.485313696327 1.60149348991665 4.05541795135565e-07 5.33360787731386e-05 1.35300008088307e-09
0.98537 142.606043199362 1.60149672445351 4.05533570301956e-07 5.33132412170742e-05 1.34991332278739e-09
0.98538 142.727038629263 1.6014992807257 4.05525345709718e-07 5.32903832992585e-05 1.34683102597172e-09
0.98539 142.848299986031 1.60150115372116 4.05517121358848e-07 5.32675049558298e-05 1.3437531877116e-09
0.9854 142.969827269667 1.60150233842784 4.05508897249341e-07 5.32446061229243e-05 1.34067980528403e-09
0.98541 143.091620480169 1.60150282983368 4.05500673381192e-07 5.32216867366702e-05 1.33761087596723e-09
0.98542 143.213679617539 1.60150262292661 4.05492449754396e-07 5.31987467331916e-05 1.33454639704069e-09
0.98543 143.336004681774 1.60150171269459 4.05484226368949e-07 5.31757860486068e-05 1.33148636578526e-09
0.98544 143.458595672878 1.60150009412555 4.05476003224846e-07 5.31528046190269e-05 1.32843077948286e-09
0.98545 143.581452590848 1.60149776220744 4.05467780322082e-07 5.31298023805567e-05 1.32537963541678e-09
0.98546 143.704575435685 1.60149471192819 4.05459557660652e-07 5.3106779269292e-05 1.3223329308713e-09
0.98547 143.82796420739 1.60149093827575 4.05451335240552e-07 5.30837352213236e-05 1.31929066313201e-09
0.98548 143.951618905961 1.60148643623805 4.05443113061776e-07 5.30606701727302e-05 1.3162528294855e-09
0.98549 144.0755395314 1.60148120080305 4.05434891124321e-07 5.30375840595833e-05 1.31321942721945e-09
0.9855 144.199726083705 1.60147522695869 4.05426669428181e-07 5.30144768179451e-05 1.31019045362271e-09
0.98551 144.324178562878 1.60146850969289 4.05418447973352e-07 5.29913483838668e-05 1.30716590598502e-09
0.98552 144.448896968917 1.60146104399362 4.05410226759829e-07 5.29681986933901e-05 1.30414578159726e-09
0.98553 144.573881301822 1.6014528248488 4.05402005787607e-07 5.29450276825448e-05 1.30113007775122e-09
0.98554 144.699131561596 1.60144384724638 4.05393785056681e-07 5.2921835287349e-05 1.2981187917396e-09
0.98555 144.824647748236 1.6014341061743 4.05385564567048e-07 5.28986214438096e-05 1.29511192085616e-09
0.98556 144.950429861743 1.60142359662051 4.05377344318701e-07 5.28753860879194e-05 1.29210946239543e-09
0.98557 145.076477902118 1.60141231357293 4.05369124311636e-07 5.28521291556607e-05 1.28911141365293e-09
0.98558 145.202791869359 1.60140025201953 4.05360904545849e-07 5.28288505829989e-05 1.28611777192494e-09
0.98559 145.329371763468 1.60138740694823 4.05352685021334e-07 5.28055503058865e-05 1.28312853450856e-09
0.9856 145.456217584443 1.60137377334698 4.05344465738088e-07 5.27822282602621e-05 1.2801436987018e-09
0.98561 145.583329332286 1.60135934620373 4.05336246696104e-07 5.27588843820475e-05 1.27716326180329e-09
0.98562 145.710707006995 1.6013441205064 4.0532802789538e-07 5.27355186071501e-05 1.27418722111256e-09
0.98563 145.838350608571 1.60132809124295 4.05319809335909e-07 5.2712130871459e-05 1.27121557392969e-09
0.98564 145.966260137015 1.60131125340132 4.05311591017685e-07 5.26887211108494e-05 1.26824831755563e-09
0.98565 146.094435592324 1.60129360196944 4.05303372940707e-07 5.26652892611756e-05 1.26528544929186e-09
0.98566 146.222876974503 1.60127513193527 4.05295155104969e-07 5.26418352582756e-05 1.26232696644053e-09
0.98567 146.351584283546 1.60125583828673 4.05286937510465e-07 5.26183590379691e-05 1.2593728663045e-09
0.98568 146.480557519457 1.60123571601178 4.05278720157191e-07 5.25948605360551e-05 1.25642314618708e-09
0.98569 146.609796682236 1.60121476009835 4.05270503045142e-07 5.25713396883157e-05 1.25347780339229e-09
0.9857 146.739301771881 1.60119296553439 4.05262286174313e-07 5.25477964305095e-05 1.25053683522457e-09
0.98571 146.869072788394 1.60117032730783 4.052540695447e-07 5.25242306983757e-05 1.2476002389889e-09
0.98572 146.999109731773 1.60114684040663 4.05245853156299e-07 5.25006424276326e-05 1.24466801199083e-09
0.98573 147.129412602019 1.60112249981871 4.05237637009103e-07 5.24770315539751e-05 1.24174015153627e-09
0.98574 147.259981399133 1.60109730053562 4.05229421103108e-07 5.24533980131368e-05 1.23881665493167e-09
0.98575 147.390816123113 1.60107123854544 4.0522120543831e-07 5.2429741757142e-05 1.23589751948381e-09
0.98576 147.521916773961 1.60104431218856 4.05212990014704e-07 5.24060627764625e-05 1.23298274249987e-09
0.98577 147.653283351675 1.60101652014458 4.05204774832285e-07 5.2382361067e-05 1.23007232128747e-09
0.98578 147.784915856257 1.60098786109312 4.05196559891049e-07 5.23586366245256e-05 1.22716625315447e-09
0.98579 147.916814287705 1.6009583337138 4.0518834519099e-07 5.23348894446806e-05 1.22426453540915e-09
0.9858 148.04897864602 1.60092793668623 4.05180130732104e-07 5.23111195229748e-05 1.22136716536e-09
0.98581 148.181408931203 1.60089666869002 4.05171916514386e-07 5.22873268547863e-05 1.21847414031577e-09
0.98582 148.314105143252 1.60086452840479 4.05163702537831e-07 5.22635114353619e-05 1.21558545758556e-09
0.98583 148.447067282169 1.60083151451016 4.05155488802434e-07 5.22396732598148e-05 1.21270111447853e-09
0.98584 148.580295347952 1.60079762568574 4.05147275308192e-07 5.2215812323126e-05 1.20982110830421e-09
0.98585 148.713789340602 1.60076286061114 4.05139062055098e-07 5.21919286201412e-05 1.20694543637212e-09
0.98586 148.84754926012 1.60072721796598 4.05130849043149e-07 5.21680221455749e-05 1.2040740959921e-09
0.98587 148.981575106504 1.60069069642987 4.05122636272339e-07 5.21440928940032e-05 1.20120708447399e-09
0.98588 149.115866879756 1.60065329468244 4.05114423742664e-07 5.21201408598684e-05 1.19834439912773e-09
0.98589 149.250424579874 1.60061501140329 4.05106211454119e-07 5.20961660374775e-05 1.19548603726344e-09
0.9859 149.385248206859 1.60057584527203 4.050979994067e-07 5.20721684209995e-05 1.19263199619115e-09
0.98591 149.520337760712 1.60053579496829 4.050897876004e-07 5.20481480044689e-05 1.18978227322106e-09
0.98592 149.655693241431 1.60049485917168 4.05081576035217e-07 5.20241047817795e-05 1.18693686566326e-09
0.98593 149.791314649018 1.60045303656182 4.05073364711144e-07 5.20000387466885e-05 1.18409577082783e-09
0.98594 149.927201983471 1.60041032581831 4.05065153628178e-07 5.19759498928148e-05 1.1812589860249e-09
0.98595 150.063355244792 1.60036672562078 4.05056942786313e-07 5.19518382136367e-05 1.1784265085644e-09
0.98596 150.199774432979 1.60032223464883 4.05048732185545e-07 5.19277037024941e-05 1.17559833575632e-09
0.98597 150.336459548033 1.60027685158209 4.05040521825869e-07 5.19035463525853e-05 1.17277446491041e-09
0.98598 150.473410589955 1.60023057510016 4.0503231170728e-07 5.18793661569676e-05 1.16995489333629e-09
0.98599 150.610627558743 1.60018340388267 4.05024101829773e-07 5.18551631085577e-05 1.16713961834354e-09
0.986 150.748110454398 1.60013533660923 4.05015892193345e-07 5.18309372001285e-05 1.16432863724139e-09
0.98601 150.885859276921 1.60008637195945 4.05007682797989e-07 5.18066884243128e-05 1.16152194733904e-09
0.98602 151.02387402631 1.60003650861295 4.04999473643702e-07 5.17824167735969e-05 1.15871954594531e-09
0.98603 151.162154702567 1.59998574524934 4.04991264730478e-07 5.17581222403246e-05 1.15592143036882e-09
0.98604 151.30070130569 1.59993408054824 4.04983056058313e-07 5.17338048166956e-05 1.15312759791798e-09
0.98605 151.439513835682 1.59988151318926 4.04974847627202e-07 5.17094644947637e-05 1.15033804590079e-09
0.98606 151.578592292538 1.59982804185202 4.0496663943714e-07 5.16851012664376e-05 1.14755277162505e-09
0.98607 151.717936676262 1.59977366521613 4.04958431488123e-07 5.16607151234784e-05 1.1447717723981e-09
0.98608 151.857546986855 1.59971838196121 4.04950223780145e-07 5.1636306057503e-05 1.14199504552703e-09
0.98609 151.997423224312 1.59966219076687 4.04942016313203e-07 5.16118740599775e-05 1.13922258831847e-09
0.9861 152.137565388639 1.59960509031273 4.04933809087291e-07 5.15874191222214e-05 1.13645439807861e-09
0.98611 152.277973479831 1.5995470792784 4.04925602102405e-07 5.15629412354059e-05 1.13369047211335e-09
0.98612 152.418647497891 1.5994881563435 4.04917395358539e-07 5.15384403905517e-05 1.13093080772796e-09
0.98613 152.559587442817 1.59942832018764 4.0490918885569e-07 5.15139165785308e-05 1.12817540222741e-09
0.98614 152.70079331461 1.59936756949043 4.04900982593852e-07 5.14893697900635e-05 1.12542425291603e-09
0.98615 152.842265113271 1.5993059029315 4.04892776573021e-07 5.14648000157192e-05 1.12267735709769e-09
0.98616 152.984002838798 1.59924331919046 4.04884570793192e-07 5.14402072459158e-05 1.11993471207575e-09
0.98617 153.126006491192 1.59917981694691 4.0487636525436e-07 5.14155914709177e-05 1.11719631515294e-09
0.98618 153.268276070454 1.59911539488048 4.04868159956521e-07 5.13909526808387e-05 1.11446216363149e-09
0.98619 153.410811576582 1.59905005167079 4.04859954899669e-07 5.13662908656357e-05 1.11173225481297e-09
0.9862 153.553613009578 1.59898378599744 4.04851750083801e-07 5.13416060151128e-05 1.1090065859983e-09
0.98621 153.69668036944 1.59891659654005 4.04843545508911e-07 5.13168981189194e-05 1.10628515448783e-09
0.98622 153.840013656171 1.59884848197823 4.04835341174995e-07 5.12921671665483e-05 1.10356795758117e-09
0.98623 153.983612869767 1.59877944099161 4.04827137082048e-07 5.12674131473372e-05 1.10085499257731e-09
0.98624 154.127478010229 1.5987094722598 4.04818933230065e-07 5.12426360504651e-05 1.09814625677444e-09
0.98625 154.271609077561 1.5986385744624 4.04810729619042e-07 5.12178358649564e-05 1.09544174747013e-09
0.98626 154.416006071758 1.59856674627904 4.04802526248973e-07 5.11930125796738e-05 1.09274146196111e-09
0.98627 154.560668992823 1.59849398638933 4.04794323119855e-07 5.11681661833229e-05 1.09004539754332e-09
0.98628 154.705597840754 1.59842029347289 4.04786120231683e-07 5.11432966644499e-05 1.08735355151202e-09
0.98629 154.850792615552 1.59834566620932 4.04777917584451e-07 5.11184040114396e-05 1.08466592116153e-09
0.9863 154.996253317218 1.59827010327825 4.04769715178155e-07 5.10934882125186e-05 1.08198250378544e-09
0.98631 155.14197994575 1.5981936033593 4.04761513012791e-07 5.10685492557484e-05 1.07930329667641e-09
0.98632 155.287972501151 1.59811616513206 4.04753311088353e-07 5.10435871290301e-05 1.07662829712622e-09
0.98633 155.434230983417 1.59803778727617 4.04745109404838e-07 5.10186018201026e-05 1.07395750242584e-09
0.98634 155.580755392549 1.59795846847123 4.04736907962239e-07 5.09935933165392e-05 1.0712909098652e-09
0.98635 155.727545728551 1.59787820739686 4.04728706760554e-07 5.09685616057521e-05 1.06862851673343e-09
0.98636 155.874601991418 1.59779700273268 4.04720505799776e-07 5.09435066749851e-05 1.06597032031859e-09
0.98637 156.021924181153 1.5977148531583 4.04712305079902e-07 5.0918428511318e-05 1.06331631790778e-09
0.98638 156.169512297754 1.59763175735333 4.04704104600927e-07 5.08933271016649e-05 1.06066650678719e-09
0.98639 156.317366341224 1.59754771399739 4.04695904362845e-07 5.08682024327717e-05 1.05802088424187e-09
0.9864 156.465486311559 1.59746272177009 4.04687704365653e-07 5.08430544912175e-05 1.05537944755595e-09
0.98641 156.61387220876 1.59737677935105 4.04679504609346e-07 5.08178832634119e-05 1.05274219401238e-09
0.98642 156.762524032831 1.59728988541989 4.04671305093919e-07 5.07926887355978e-05 1.05010912089318e-09
0.98643 156.911441783767 1.59720203865622 4.04663105819366e-07 5.07674708938451e-05 1.04748022547915e-09
0.98644 157.060625461571 1.59711323773965 4.04654906785685e-07 5.0742229724055e-05 1.04485550505e-09
0.98645 157.210075066241 1.5970234813498 4.0464670799287e-07 5.07169652119576e-05 1.04223495688438e-09
0.98646 157.359790597778 1.59693276816628 4.04638509440916e-07 5.06916773431099e-05 1.03961857825968e-09
0.98647 157.509772056184 1.59684109686871 4.04630311129819e-07 5.06663661028986e-05 1.03700636645223e-09
0.98648 157.660019441455 1.59674846613671 4.04622113059574e-07 5.0641031476534e-05 1.03439831873707e-09
0.98649 157.810532753594 1.59665487464988 4.04613915230177e-07 5.06156734490538e-05 1.03179443238805e-09
0.9865 157.961311992599 1.59656032108785 4.04605717641623e-07 5.05902920053213e-05 1.02919470467786e-09
0.98651 158.112357158471 1.59646480413023 4.04597520293906e-07 5.05648871300228e-05 1.02659913287782e-09
0.98652 158.263668251211 1.59636832245662 4.04589323187024e-07 5.0539458807671e-05 1.02400771425813e-09
0.98653 158.415245270817 1.59627087474666 4.0458112632097e-07 5.0514007022598e-05 1.02142044608757e-09
0.98654 158.567088217292 1.59617245967995 4.04572929695741e-07 5.04885317589602e-05 1.01883732563366e-09
0.98655 158.719197090632 1.59607307593611 4.04564733311331e-07 5.04630330007355e-05 1.01625835016265e-09
0.98656 158.87157189084 1.59597272219475 4.04556537167737e-07 5.04375107317215e-05 1.01368351693936e-09
0.98657 159.024212617914 1.59587139713549 4.04548341264953e-07 5.04119649355371e-05 1.01111282322734e-09
0.98658 159.177119271855 1.59576909943794 4.04540145602975e-07 5.0386395595619e-05 1.00854626628868e-09
0.98659 159.330403228931 1.59566582778172 4.04531950181799e-07 5.03608027038285e-05 1.00598384338428e-09
0.9866 159.484215447139 1.59556158084644 4.04523755001419e-07 5.03351862956526e-05 1.00342555177673e-09
0.98661 159.638556768645 1.59545635731172 4.04515560061831e-07 5.03095464203236e-05 1.00087138873338e-09
0.98662 159.793427193452 1.59535015585717 4.04507365363031e-07 5.02838831269325e-05 9.98321351526899e-10
0.98663 159.948826721556 1.59524297516241 4.04499170905014e-07 5.02581964644167e-05 9.95775437435016e-10
0.98664 160.104755352961 1.59513481390705 4.04490976687774e-07 5.0232486481568e-05 9.93233643740654e-10
0.98665 160.261213087662 1.5950256707707 4.04482782711309e-07 5.02067532270233e-05 9.90695967731682e-10
0.98666 160.418199925664 1.59491554443299 4.04474588975613e-07 5.01809967492705e-05 9.8816240670094e-10
0.98667 160.575715866963 1.59480443357353 4.0446639548068e-07 5.01552170966461e-05 9.85632957946261e-10
0.98668 160.73376091156 1.59469233687193 4.04458202226507e-07 5.01294143173329e-05 9.83107618770211e-10
0.98669 160.892335059458 1.5945792530078 4.04450009213089e-07 5.01035884593645e-05 9.80586386480261e-10
0.9867 161.051438310653 1.59446518066076 4.04441816440421e-07 5.00777395706175e-05 9.78069258388519e-10
0.98671 161.211070665149 1.59435011851044 4.04433623908498e-07 5.00518676988174e-05 9.75556231811766e-10
0.98672 161.371232122941 1.59423406523643 4.04425431617316e-07 5.00259728915359e-05 9.73047304071475e-10
0.98673 161.531922684034 1.59411701951836 4.04417239566871e-07 5.00000551961895e-05 9.70542472493551e-10
0.98674 161.693142348423 1.59399898003584 4.04409047757156e-07 4.99741146600409e-05 9.68041734408503e-10
0.98675 161.854891116112 1.59387994546849 4.04400856188168e-07 4.99481513301968e-05 9.65545087151184e-10
0.98676 162.017168987101 1.59375991449591 4.04392664859902e-07 4.99221652536083e-05 9.63052528060816e-10
0.98677 162.179975961387 1.59363888579774 4.04384473772352e-07 4.98961564770711e-05 9.60564054481015e-10
0.98678 162.343312038971 1.59351685805357 4.04376282925515e-07 4.98701250472228e-05 9.5807966375954e-10
0.98679 162.507177219856 1.59339382994303 4.04368092319385e-07 4.98440710105469e-05 9.55599353248453e-10
0.9868 162.671571504038 1.59326980014573 4.04359901953958e-07 4.9817994413366e-05 9.53123120303865e-10
0.98681 162.836494891521 1.59314476734129 4.04351711829229e-07 4.97918953018462e-05 9.50650962285965e-10
0.98682 163.0019473823 1.59301873020931 4.04343521945193e-07 4.97657737219959e-05 9.48182876559041e-10
0.98683 163.16792897638 1.59289168742942 4.04335332301845e-07 4.97396297196633e-05 9.45718860491231e-10
0.98684 163.334439673756 1.59276363768124 4.04327142899181e-07 4.97134633405387e-05 9.43258911454685e-10
0.98685 163.501479474432 1.59263457964436 4.04318953737195e-07 4.96872746301507e-05 9.40803026825284e-10
0.98686 163.669048378408 1.59250451199842 4.04310764815883e-07 4.96610636338707e-05 9.38351203982805e-10
0.98687 163.837146385681 1.59237343342302 4.0430257613524e-07 4.96348303969059e-05 9.35903440310672e-10
0.98688 164.005773496254 1.59224134259778 4.04294387695262e-07 4.96085749643042e-05 9.33459733195979e-10
0.98689 164.174929710124 1.59210823820232 4.04286199495942e-07 4.95822973809521e-05 9.31020080029515e-10
0.9869 164.344615027293 1.59197411891624 4.04278011537277e-07 4.95559976915726e-05 9.28584478205516e-10
0.98691 164.514829447763 1.59183898341917 4.04269823819261e-07 4.95296759407288e-05 9.26152925121827e-10
0.98692 164.685572971529 1.59170283039072 4.0426163634189e-07 4.95033321728175e-05 9.23725418179653e-10
0.98693 164.856845598596 1.59156565851051 4.04253449105159e-07 4.94769664320738e-05 9.21301954783584e-10
0.98694 165.02864732896 1.59142746645814 4.04245262109063e-07 4.94505787625692e-05 9.18882532341622e-10
0.98695 165.200978162622 1.59128825291324 4.04237075353597e-07 4.94241692082092e-05 9.16467148264934e-10
0.98696 165.373838099585 1.59114801655542 4.04228888838756e-07 4.93977378127372e-05 9.14055799968009e-10
0.98697 165.547227139845 1.59100675606429 4.04220702564535e-07 4.93712846197281e-05 9.11648484868419e-10
0.98698 165.721145283405 1.59086447011946 4.0421251653093e-07 4.93448096725924e-05 9.09245200386839e-10
0.98699 165.895592530263 1.59072115740057 4.04204330737935e-07 4.9318313014575e-05 9.06845943947074e-10
0.987 166.070568880421 1.59057681658721 4.04196145185546e-07 4.92917946887527e-05 9.04450712975815e-10
0.98701 166.246074333875 1.59043144635901 4.04187959873757e-07 4.92652547380363e-05 9.02059504902798e-10
0.98702 166.422108890629 1.59028504539557 4.04179774802564e-07 4.92386932051674e-05 8.99672317160535e-10
0.98703 166.598672550683 1.59013761237652 4.04171589971961e-07 4.92121101327223e-05 8.97289147184472e-10
0.98704 166.775765314033 1.58998914598146 4.04163405381945e-07 4.91855055631051e-05 8.94909992412748e-10
0.98705 166.953387180685 1.58983964489002 4.04155221032509e-07 4.91588795385527e-05 8.9253485028622e-10
0.98706 167.131538150633 1.58968910778181 4.04147036923649e-07 4.91322321011327e-05 8.90163718248488e-10
0.98707 167.31021822388 1.58953753333644 4.0413885305536e-07 4.91055632927411e-05 8.87796593745654e-10
0.98708 167.489427400427 1.58938492023353 4.04130669427637e-07 4.90788731551063e-05 8.8543347422648e-10
0.98709 167.669165680271 1.58923126715269 4.04122486040475e-07 4.90521617297823e-05 8.83074357142151e-10
0.9871 167.849433063416 1.58907657277353 4.0411430289387e-07 4.9025429058153e-05 8.80719239946295e-10
0.98711 168.030229549858 1.58892083577569 4.04106119987815e-07 4.89986751814314e-05 8.78368120095012e-10
0.98712 168.211555139598 1.58876405483876 4.04097937322306e-07 4.89719001406557e-05 8.76020995046637e-10
0.98713 168.393409832639 1.58860622864236 4.04089754897339e-07 4.89451039766948e-05 8.73677862261893e-10
0.98714 168.575793628977 1.5884473558661 4.04081572712908e-07 4.89182867302402e-05 8.71338719203656e-10
0.98715 168.758706528616 1.58828743518961 4.04073390769007e-07 4.88914484418116e-05 8.69003563336983e-10
0.98716 168.942148531551 1.5881264652925 4.04065209065633e-07 4.88645891517545e-05 8.6667239212913e-10
0.98717 169.126119637787 1.58796444485438 4.04057027602781e-07 4.88377089002385e-05 8.64345203049325e-10
0.98718 169.310619847319 1.58780137255487 4.04048846380444e-07 4.88108077272591e-05 8.62021993568916e-10
0.98719 169.49564916015 1.58763724707358 4.04040665398619e-07 4.8783885672635e-05 8.59702761161142e-10
0.9872 169.681207576282 1.58747206709012 4.040324846573e-07 4.87569427760087e-05 8.57387503301155e-10
0.98721 169.867295095711 1.58730583128412 4.04024304156482e-07 4.87299790768465e-05 8.55076217466047e-10
0.98722 170.053911718438 1.58713853833519 4.04016123896161e-07 4.87029946144363e-05 8.52768901134617e-10
0.98723 170.241057444467 1.58697018692293 4.0400794387633e-07 4.86759894278906e-05 8.50465551787524e-10
0.98724 170.428732273791 1.58680077572697 4.03999764096986e-07 4.86489635561398e-05 8.48166166907031e-10
0.98725 170.616936206417 1.58663030342693 4.03991584558123e-07 4.862191703794e-05 8.45870743977155e-10
0.98726 170.805669242339 1.58645876870241 4.03983405259736e-07 4.85948499118641e-05 8.43579280483442e-10
0.98727 170.994931381562 1.58628617023303 4.0397522620182e-07 4.85677622163072e-05 8.41291773912987e-10
0.98728 171.184722624081 1.5861125066984 4.0396704738437e-07 4.85406539894843e-05 8.39008221754463e-10
0.98729 171.3750429699 1.58593777677815 4.03958868807381e-07 4.85135252694282e-05 8.3672862149789e-10
0.9873 171.565892419019 1.58576197915188 4.03950690470849e-07 4.84863760939933e-05 8.34452970634785e-10
0.98731 171.757270971434 1.58558511249922 4.03942512374767e-07 4.8459206500849e-05 8.32181266657939e-10
0.98732 171.949178627151 1.58540717549977 4.03934334519131e-07 4.84320165274839e-05 8.2991350706144e-10
0.98733 172.141615386164 1.58522816683315 4.03926156903936e-07 4.84048062112044e-05 8.27649689340693e-10
0.98734 172.334581248478 1.58504808517897 4.03917979529177e-07 4.83775755891324e-05 8.25389810992204e-10
0.98735 172.528076214088 1.58486692921686 4.03909802394849e-07 4.83503246982074e-05 8.23133869513723e-10
0.98736 172.722100282997 1.58468469762642 4.03901625500947e-07 4.83230535751835e-05 8.20881862404017e-10
0.98737 172.916653455207 1.58450138908727 4.03893448847465e-07 4.82957622566302e-05 8.18633787162904e-10
0.98738 173.111735730714 1.58431700227903 4.03885272434399e-07 4.82684507789325e-05 8.16389641291272e-10
0.98739 173.307347109519 1.58413153588131 4.03877096261744e-07 4.82411191782881e-05 8.14149422290853e-10
0.9874 173.503487591625 1.58394498857372 4.03868920329495e-07 4.82137674907112e-05 8.11913127664379e-10
0.98741 173.700157177028 1.58375735903588 4.03860744637646e-07 4.81863957520256e-05 8.09680754915356e-10
0.98742 173.897355865732 1.58356864594741 4.03852569186193e-07 4.81590039978698e-05 8.07452301548085e-10
0.98743 174.095083657732 1.58337884798791 4.0384439397513e-07 4.81315922636946e-05 8.05227765067696e-10
0.98744 174.293340553033 1.58318796383701 4.03836219004452e-07 4.81041605847613e-05 8.03007142979919e-10
0.98745 174.49212655163 1.58299599217432 4.03828044274155e-07 4.80767089961436e-05 8.00790432791239e-10
0.98746 174.691441653526 1.58280293167946 4.03819869784234e-07 4.80492375327241e-05 7.98577632008643e-10
0.98747 174.891285858723 1.58260878103203 4.03811695534682e-07 4.80217462291982e-05 7.96368738139774e-10
0.98748 175.091659167217 1.58241353891166 4.03803521525496e-07 4.79942351200676e-05 7.94163748692711e-10
0.98749 175.292561579011 1.58221720399795 4.0379534775667e-07 4.79667042396446e-05 7.91962661175995e-10
0.9875 175.493993094102 1.58201977497054 4.03787174228199e-07 4.79391536220505e-05 7.89765473098647e-10
0.98751 175.695953712492 1.58182125050902 4.03779000940079e-07 4.79115833012128e-05 7.8757218196996e-10
0.98752 175.898443434183 1.58162162929301 4.03770827892303e-07 4.78839933108694e-05 7.85382785299642e-10
0.98753 176.10146225917 1.58142091000213 4.03762655084867e-07 4.78563836845618e-05 7.83197280597598e-10
0.98754 176.305010187458 1.581219091316 4.03754482517767e-07 4.78287544556391e-05 7.81015665373955e-10
0.98755 176.509087219042 1.58101617191422 4.03746310190996e-07 4.78011056572572e-05 7.7883793713909e-10
0.98756 176.713693353925 1.58081215047642 4.0373813810455e-07 4.77734373223752e-05 7.76664093403412e-10
0.98757 176.918828592109 1.5806070256822 4.03729966258424e-07 4.77457494837601e-05 7.7449413167751e-10
0.98758 177.12449293359 1.58040079621119 4.03721794652612e-07 4.77180421739796e-05 7.72328049471939e-10
0.98759 177.330686378372 1.580193460743 4.0371362328711e-07 4.76903154254065e-05 7.7016584429724e-10
0.9876 177.53740892645 1.57998501795724 4.03705452161913e-07 4.76625692702175e-05 7.68007513663973e-10
0.98761 177.744660577828 1.57977546653353 4.03697281277016e-07 4.76348037403906e-05 7.658530550825e-10
0.98762 177.952441332504 1.57956480515148 4.03689110632413e-07 4.76070188677066e-05 7.63702466063129e-10
0.98763 178.160751190478 1.57935303249071 4.03680940228099e-07 4.75792146837467e-05 7.61555744115881e-10
0.98764 178.369590151753 1.57914014723083 4.0367277006407e-07 4.75513912198954e-05 7.59412886750633e-10
0.98765 178.578958216324 1.57892614805146 4.03664600140321e-07 4.75235485073344e-05 7.57273891476904e-10
0.98766 178.788855384197 1.57871103363221 4.03656430456846e-07 4.74956865770467e-05 7.55138755803887e-10
0.98767 178.999281655366 1.5784948026527 4.0364826101364e-07 4.7467805459815e-05 7.53007477240469e-10
0.98768 179.210237029833 1.57827745379254 4.03640091810698e-07 4.74399051862192e-05 7.50880053295025e-10
0.98769 179.421721507602 1.57805898573135 4.03631922848017e-07 4.741198578664e-05 7.48756481475559e-10
0.9877 179.633735088667 1.57783939714874 4.03623754125588e-07 4.73840472912522e-05 7.46636759289496e-10
0.98771 179.846277773033 1.57761868672433 4.03615585643409e-07 4.73560897300292e-05 7.44520884243708e-10
0.98772 180.059349560695 1.57739685313773 4.03607417401475e-07 4.73281131327415e-05 7.42408853844542e-10
0.98773 180.272950451656 1.57717389506855 4.03599249399779e-07 4.73001175289536e-05 7.40300665597607e-10
0.98774 180.487080445919 1.57694981119642 4.03591081638317e-07 4.72721029480281e-05 7.38196317007924e-10
0.98775 180.701739543477 1.57672460020095 4.03582914117085e-07 4.72440694191189e-05 7.36095805579713e-10
0.98776 180.916927744337 1.57649826076174 4.03574746836077e-07 4.72160169711756e-05 7.33999128816424e-10
0.98777 181.132645048492 1.57627079155842 4.03566579795288e-07 4.71879456329418e-05 7.3190628422076e-10
0.98778 181.348891455949 1.57604219127061 4.03558412994713e-07 4.71598554329529e-05 7.2981726929447e-10
0.98779 181.565666966703 1.57581245857791 4.03550246434347e-07 4.71317463995378e-05 7.27732081538498e-10
0.9878 181.782971580755 1.57558159215994 4.03542080114184e-07 4.7103618560816e-05 7.25650718452772e-10
0.98781 182.000805298108 1.57534959069631 4.03533914034221e-07 4.70754719446984e-05 7.23573177536233e-10
0.98782 182.219168118757 1.57511645286665 4.03525748194452e-07 4.70473065788874e-05 7.21499456286861e-10
0.98783 182.438060042708 1.57488217735057 4.03517582594872e-07 4.70191224908739e-05 7.19429552201473e-10
0.98784 182.657481069954 1.57464676282767 4.03509417235476e-07 4.69909197079396e-05 7.17363462775862e-10
0.98785 182.8774312005 1.57441020797758 4.03501252116259e-07 4.69626982571531e-05 7.15301185504573e-10
0.98786 183.097910434347 1.57417251147991 4.03493087237216e-07 4.69344581653744e-05 7.13242717881046e-10
0.98787 183.318918771489 1.57393367201428 4.03484922598341e-07 4.69061994592471e-05 7.11188057397408e-10
0.98788 183.540456211933 1.57369368826029 4.03476758199631e-07 4.68779221652038e-05 7.0913720154451e-10
0.98789 183.762522755674 1.57345255889758 4.0346859404108e-07 4.68496263094639e-05 7.07090147811945e-10
0.9879 183.985118402713 1.57321028260574 4.03460430122683e-07 4.68213119180308e-05 7.05046893687852e-10
0.98791 184.208243153053 1.5729668580644 4.03452266444435e-07 4.67929790166958e-05 7.03007436659056e-10
0.98792 184.431897006689 1.57272228395317 4.03444103006332e-07 4.67646276310314e-05 7.00971774210866e-10
0.98793 184.656079963627 1.57247655895166 4.03435939808367e-07 4.67362577863955e-05 6.98939903827108e-10
0.98794 184.880792023861 1.57222968173949 4.03427776850537e-07 4.67078695079299e-05 6.96911822990144e-10
0.98795 185.106033187396 1.57198165099628 4.03419614132836e-07 4.66794628205575e-05 6.94887529180682e-10
0.98796 185.331803454227 1.57173246540163 4.03411451655259e-07 4.66510377489848e-05 6.92867019877911e-10
0.98797 185.558102824357 1.57148212363518 4.03403289417801e-07 4.66225943176983e-05 6.90850292559304e-10
0.98798 185.784931297788 1.57123062437651 4.03395127420458e-07 4.65941325509655e-05 6.88837344700647e-10
0.98799 186.012288874515 1.57097796630527 4.03386965663224e-07 4.65656524728347e-05 6.86828173776066e-10
0.988 186.240175554541 1.57072414810106 4.03378804146095e-07 4.65371541071321e-05 6.84822777257833e-10
0.98801 186.468591337868 1.57046916844351 4.03370642869065e-07 4.65086374774661e-05 6.82821152616499e-10
0.98802 186.697536224492 1.57021302617429 4.0336248183213e-07 4.64801026096172e-05 6.80823297320705e-10
0.98803 186.927010214416 1.56995572067662 4.03354321035284e-07 4.64515495371533e-05 6.78829208837208e-10
0.98804 187.157013307637 1.56969725144684 4.03346160478524e-07 4.64229782950729e-05 6.76838884630907e-10
0.98805 187.387545504159 1.56943761798122 4.03338000161843e-07 4.63943889181273e-05 6.74852322164652e-10
0.98806 187.618606803977 1.5691768197761 4.03329840085237e-07 4.63657814408233e-05 6.72869518899382e-10
0.98807 187.850197207094 1.56891485632776 4.03321680248701e-07 4.63371558974186e-05 6.70890472293907e-10
0.98808 188.082316713512 1.56865172713252 4.03313520652231e-07 4.6308512321927e-05 6.6891517980505e-10
0.98809 188.314965323227 1.56838743168668 4.0330536129582e-07 4.62798507481101e-05 6.66943638887453e-10
0.9881 188.548143036242 1.56812196948654 4.03297202179465e-07 4.62511712094828e-05 6.64975846993605e-10
0.98811 188.781849852554 1.56785534002842 4.0328904330316e-07 4.62224737393109e-05 6.63011801573871e-10
0.98812 189.016085772164 1.56758754280862 4.03280884666901e-07 4.61937583706084e-05 6.610515000763e-10
0.98813 189.250850795076 1.56731857732344 4.03272726270683e-07 4.61650251361417e-05 6.59094939946767e-10
0.98814 189.486144921284 1.56704844306919 4.032645681145e-07 4.61362740684222e-05 6.57142118628776e-10
0.98815 189.721968150793 1.56677713954217 4.03256410198349e-07 4.61075051997109e-05 6.55193033563495e-10
0.98816 189.958320483598 1.5665046662387 4.03248252522223e-07 4.60787185620166e-05 6.53247682189779e-10
0.98817 190.195201919702 1.56623102265508 4.03240095086119e-07 4.60499141870929e-05 6.51306061943985e-10
0.98818 190.432612459107 1.5659562082876 4.03231937890031e-07 4.60210921064425e-05 6.49368170260109e-10
0.98819 190.670552101809 1.56568022263259 4.03223780933955e-07 4.59922523513097e-05 6.47434004569597e-10
0.9882 190.909020847811 1.56540306518634 4.03215624217885e-07 4.59633949526851e-05 6.45503562301373e-10
0.98821 191.14801869711 1.56512473544516 4.03207467741818e-07 4.59345199413038e-05 6.43576840881871e-10
0.98822 191.38754564971 1.56484523290535 4.03199311505747e-07 4.59056273476425e-05 6.41653837734844e-10
0.98823 191.627601705606 1.56456455706323 4.03191155509669e-07 4.5876717201922e-05 6.39734550281506e-10
0.98824 191.868186864801 1.5642827074151 4.03182999753579e-07 4.5847789534103e-05 6.37818975940319e-10
0.98825 192.109301127297 1.56399968345726 4.03174844237471e-07 4.58188443738905e-05 6.35907112127133e-10
0.98826 192.350944493089 1.56371548468602 4.0316668896134e-07 4.57898817507261e-05 6.33998956255002e-10
0.98827 192.593116962183 1.56343011059768 4.03158533925183e-07 4.5760901693793e-05 6.3209450573421e-10
0.98828 192.835818534572 1.56314356068855 4.03150379128994e-07 4.57319042320138e-05 6.30193757972302e-10
0.98829 193.079049210261 1.56285583445495 4.03142224572769e-07 4.57028893940477e-05 6.28296710373901e-10
0.9883 193.32280898925 1.56256693139316 4.03134070256502e-07 4.56738572082946e-05 6.26403360340843e-10
0.98831 193.567097871536 1.5622768509995 4.0312591618019e-07 4.56448077028874e-05 6.24513705271995e-10
0.98832 193.811915857123 1.56198559277027 4.03117762343826e-07 4.5615740905697e-05 6.22627742563282e-10
0.98833 194.057262946006 1.56169315620179 4.03109608747407e-07 4.55866568443302e-05 6.20745469607722e-10
0.98834 194.303139138188 1.56139954079035 4.03101455390928e-07 4.55575555461266e-05 6.18866883795241e-10
0.98835 194.549544433671 1.56110474603225 4.03093302274384e-07 4.55284370381629e-05 6.16991982512806e-10
0.98836 194.796478832451 1.56080877142382 4.0308514939777e-07 4.54993013472453e-05 6.15120763144248e-10
0.98837 195.043942334531 1.56051161646135 4.03076996761081e-07 4.54701484999141e-05 6.13253223070294e-10
0.98838 195.291934939908 1.56021328064115 4.03068844364313e-07 4.54409785224418e-05 6.1138935966859e-10
0.98839 195.540456648586 1.55991376345952 4.03060692207462e-07 4.54117914408305e-05 6.09529170313528e-10
0.9884 195.78950746056 1.55961306441278 4.03052540290521e-07 4.5382587280814e-05 6.07672652376379e-10
0.98841 196.039087375833 1.55931118299721 4.03044388613488e-07 4.53533660678541e-05 6.05819803225113e-10
0.98842 196.289196394407 1.55900811870914 4.03036237176356e-07 4.53241278271415e-05 6.03970620224431e-10
0.98843 196.539834516277 1.55870387104487 4.03028085979122e-07 4.52948725835956e-05 6.02125100735795e-10
0.98844 196.791001741448 1.5583984395007 4.03019935021781e-07 4.52656003618617e-05 6.00283242117252e-10
0.98845 197.042698069916 1.55809182357294 4.03011784304327e-07 4.52363111863125e-05 5.98445041723563e-10
0.98846 197.294923501682 1.55778402275789 4.03003633826757e-07 4.52070050810445e-05 5.96610496906015e-10
0.98847 197.54767803675 1.55747503655187 4.02995483589066e-07 4.51776820698822e-05 5.94779605012546e-10
0.98848 197.800961675114 1.55716486445117 4.02987333591248e-07 4.514834217637e-05 5.92952363387575e-10
0.98849 198.054774416779 1.5568535059521 4.029791838333e-07 4.51189854237776e-05 5.91128769372033e-10
0.9885 198.30911626174 1.55654096055097 4.02971034315217e-07 4.50896118350972e-05 5.8930882030339e-10
0.98851 198.563987209999 1.55622722774408 4.02962885036994e-07 4.5060221433041e-05 5.87492513515483e-10
0.98852 198.819387261561 1.55591230702774 4.02954735998627e-07 4.50308142400448e-05 5.85679846338652e-10
0.98853 199.075316416418 1.55559619789826 4.02946587200111e-07 4.50013902782607e-05 5.83870816099563e-10
0.98854 199.331774674576 1.55527889985194 4.02938438641441e-07 4.49719495695617e-05 5.8206542012124e-10
0.98855 199.588762036031 1.55496041238509 4.02930290322613e-07 4.49424921355394e-05 5.80263655723099e-10
0.98856 199.846278500787 1.554640734994 4.02922142243622e-07 4.49130179975016e-05 5.78465520220771e-10
0.98857 200.104324068839 1.554319867175 4.02913994404464e-07 4.48835271764739e-05 5.76671010926241e-10
0.98858 200.36289874019 1.55399780842438 4.02905846805134e-07 4.48540196931967e-05 5.74880125147672e-10
0.98859 200.622002514842 1.55367455823845 4.02897699445628e-07 4.48244955681252e-05 5.73092860189439e-10
0.9886 200.88163539279 1.55335011611351 4.0288955232594e-07 4.47949548214295e-05 5.71309213352159e-10
0.98861 201.141797374036 1.55302448154588 4.02881405446068e-07 4.47653974729912e-05 5.69529181932525e-10
0.98862 201.402488458585 1.55269765403185 4.02873258806005e-07 4.47358235424073e-05 5.67752763223431e-10
0.98863 201.663708646429 1.55236963306774 4.02865112405747e-07 4.47062330489824e-05 5.65979954513813e-10
0.98864 201.925457937575 1.55204041814984 4.02856966245291e-07 4.46766260117336e-05 5.64210753088674e-10
0.98865 202.187736332016 1.55171000877447 4.02848820324631e-07 4.46470024493881e-05 5.62445156229116e-10
0.98866 202.450543829759 1.55137840443793 4.02840674643763e-07 4.46173623803806e-05 5.60683161212177e-10
0.98867 202.713880430798 1.55104560463652 4.02832529202683e-07 4.45877058228549e-05 5.58924765310957e-10
0.98868 202.977746135136 1.55071160886656 4.02824384001386e-07 4.455803279466e-05 5.57169965794437e-10
0.98869 203.242140942775 1.55037641662434 4.02816239039867e-07 4.45283433133543e-05 5.55418759927608e-10
0.9887 203.50706485371 1.55004002740618 4.02808094318122e-07 4.44986373961976e-05 5.53671144971304e-10
0.98871 203.772517867947 1.54970244070837 4.02799949836147e-07 4.44689150601556e-05 5.51927118182238e-10
0.98872 204.038499985479 1.54936365602724 4.02791805593938e-07 4.4439176321898e-05 5.50186676813029e-10
0.98873 204.30501120631 1.54902367285907 4.02783661591489e-07 4.44094211977951e-05 5.48449818112045e-10
0.98874 204.572051530443 1.54868249070017 4.02775517828796e-07 4.4379649703922e-05 5.46716539323526e-10
0.98875 204.839620957872 1.54834010904686 4.02767374305856e-07 4.43498618560503e-05 5.44986837687427e-10
0.98876 205.107719488602 1.54799652739544 4.02759231022663e-07 4.43200576696532e-05 5.43260710439448e-10
0.98877 205.376364679408 1.54765174535901 4.02751087979214e-07 4.42902371621189e-05 5.41538154811071e-10
0.98878 205.645704548681 1.54730576659735 4.02742945175503e-07 4.42604004272735e-05 5.39819168029958e-10
0.98879 205.915772577722 1.54695859975797 4.02734802611527e-07 4.42305476531075e-05 5.38103747322101e-10
0.9888 206.186568766524 1.54661025379595 4.02726660287282e-07 4.42006790329191e-05 5.36391889912455e-10
0.98881 206.458093115094 1.54626073766638 4.02718518202761e-07 4.41707947594819e-05 5.34683593024949e-10
0.98882 206.730345623426 1.54591006032435 4.02710376357963e-07 4.41408950250443e-05 5.32978853882495e-10
0.98883 207.003326291525 1.54555823072494 4.02702234752881e-07 4.41109800213263e-05 5.31277669706803e-10
0.98884 207.277035119385 1.54520525782325 4.02694093387513e-07 4.40810499395229e-05 5.29580037718478e-10
0.98885 207.55147210701 1.54485115057436 4.02685952261852e-07 4.40511049702999e-05 5.27885955136815e-10
0.98886 207.826637254403 1.54449591793335 4.02677811375896e-07 4.40211453037991e-05 5.26195419179902e-10
0.98887 208.102530561557 1.54413956885532 4.02669670729639e-07 4.39911711296308e-05 5.24508427064431e-10
0.98888 208.379152028479 1.54378211229535 4.02661530323077e-07 4.39611826368792e-05 5.22824976005708e-10
0.98889 208.656501655163 1.54342355720854 4.02653390156207e-07 4.39311800141007e-05 5.21145063217655e-10
0.9889 208.934579441611 1.54306391254996 4.02645250229023e-07 4.39011634493215e-05 5.19468685912628e-10
0.98891 209.213385387826 1.5427031872747 4.02637110541522e-07 4.38711331300422e-05 5.17795841301516e-10
0.98892 209.492919493803 1.54234139033786 4.02628971093698e-07 4.38410892432304e-05 5.16126526593561e-10
0.98893 209.773181759548 1.54197853069451 4.02620831885548e-07 4.38110319753259e-05 5.14460738996361e-10
0.98894 210.054172185054 1.54161461729976 4.02612692917068e-07 4.37809615122396e-05 5.12798475715877e-10
0.98895 210.335890770325 1.54124965910868 4.02604554188253e-07 4.37508780393502e-05 5.11139733956255e-10
0.98896 210.618337515363 1.54088366507636 4.02596415699098e-07 4.37207817415093e-05 5.09484510919919e-10
0.98897 210.901512420163 1.54051664415789 4.025882774496e-07 4.3690672803034e-05 5.07832803807401e-10
0.98898 211.185415484731 1.54014860530836 4.02580139439754e-07 4.3660551407712e-05 5.06184609817336e-10
0.98899 211.47004670906 1.53977955748286 4.02572001669556e-07 4.36304177388001e-05 5.0453992614648e-10
0.989 211.755406093156 1.53940950963646 4.02563864139001e-07 4.36002719790221e-05 5.02898749989522e-10
0.98901 212.041493637015 1.53903847072427 4.02555726848086e-07 4.35701143105709e-05 5.01261078539192e-10
0.98902 212.328309340637 1.53866644970137 4.02547589796805e-07 4.35399449151059e-05 4.99626908986078e-10
0.98903 212.615853204028 1.53829345552284 4.02539452985156e-07 4.35097639737536e-05 4.97996238518636e-10
0.98904 212.904125227179 1.53791949714377 4.02531316413132e-07 4.34795716671083e-05 4.96369064323194e-10
0.98905 213.193125410099 1.53754458351925 4.02523180080731e-07 4.34493681752293e-05 4.94745383583781e-10
0.98906 213.48285375278 1.53716872360437 4.02515043987948e-07 4.34191536776434e-05 4.93125193482225e-10
0.98907 213.773310255225 1.53679192635421 4.02506908134779e-07 4.33889283533408e-05 4.91508491197955e-10
0.98908 214.064494917438 1.53641420072387 4.02498772521219e-07 4.33586923807806e-05 4.89895273908108e-10
0.98909 214.356407739413 1.53603555566843 4.02490637147264e-07 4.33284459378826e-05 4.88285538787349e-10
0.9891 214.649048721155 1.53565600014297 4.02482502012911e-07 4.32981892020331e-05 4.86679283007884e-10
0.98911 214.942417862659 1.53527554310259 4.02474367118153e-07 4.32679223500827e-05 4.85076503739463e-10
0.98912 215.236515163927 1.53489419350237 4.02466232462989e-07 4.32376455583441e-05 4.83477198149214e-10
0.98913 215.531340624963 1.5345119602974 4.02458098047413e-07 4.32073590025962e-05 4.81881363401738e-10
0.98914 215.826894245761 1.53412885244277 4.0244996387142e-07 4.31770628580767e-05 4.80288996658937e-10
0.98915 216.123176026326 1.53374487889356 4.02441829935008e-07 4.31467572994878e-05 4.78700095080027e-10
0.98916 216.420185966652 1.53336004860486 4.02433696238171e-07 4.31164425009938e-05 4.77114655821543e-10
0.98917 216.717924066747 1.53297437053176 4.02425562780906e-07 4.30861186362194e-05 4.75532676037174e-10
0.98918 217.016390326602 1.53258785362936 4.02417429563208e-07 4.30557858782512e-05 4.73954152877855e-10
0.98919 217.315584746223 1.53220050685273 4.02409296585073e-07 4.30254443996358e-05 4.72379083491606e-10
0.9892 217.615507325611 1.53181233915695 4.02401163846497e-07 4.29950943723795e-05 4.70807465023536e-10
0.98921 217.91615806476 1.53142335949713 4.02393031347476e-07 4.29647359679492e-05 4.69239294615856e-10
0.98922 218.217536963674 1.53103357682835 4.02384899088005e-07 4.29343693572693e-05 4.67674569407709e-10
0.98923 218.519644022356 1.53064300010569 4.02376767068081e-07 4.29039947107257e-05 4.66113286535273e-10
0.98924 218.822479240799 1.53025163828424 4.023686352877e-07 4.2873612198159e-05 4.6455544313159e-10
0.98925 219.126042619009 1.52985950031909 4.02360503746856e-07 4.28432219888688e-05 4.6300103632658e-10
0.98926 219.430334156982 1.52946659516533 4.02352372445547e-07 4.28128242516129e-05 4.6145006324705e-10
0.98927 219.735353854722 1.52907293177804 4.02344241383767e-07 4.27824191546039e-05 4.59902521016531e-10
0.98928 220.041101712223 1.52867851911232 4.02336110561514e-07 4.27520068655121e-05 4.58358406755373e-10
0.98929 220.347577729488 1.52828336612324 4.02327979978782e-07 4.27215875514613e-05 4.56817717580568e-10
0.9893 220.654781906522 1.5278874817659 4.02319849635567e-07 4.26911613790338e-05 4.55280450605846e-10
0.98931 220.962714243317 1.52749087499539 4.02311719531866e-07 4.26607285142624e-05 4.53746602941512e-10
0.98932 221.27137473988 1.52709355476679 4.02303589667675e-07 4.26302891226356e-05 4.52216171694461e-10
0.98933 221.580763396204 1.52669553003519 4.02295460042989e-07 4.25998433690959e-05 4.50689153968184e-10
0.98934 221.890880212293 1.52629680975567 4.02287330657805e-07 4.2569391418037e-05 4.49165546862613e-10
0.98935 222.201725188149 1.52589740288333 4.02279201512117e-07 4.25389334333076e-05 4.47645347474215e-10
0.98936 222.513298323767 1.52549731837325 4.02271072605923e-07 4.25084695782046e-05 4.46128552895834e-10
0.98937 222.825599619152 1.52509656518052 4.02262943939218e-07 4.24780000154776e-05 4.44615160216702e-10
0.98938 223.138629074299 1.52469515226023 4.02254815511998e-07 4.24475249073274e-05 4.43105166522452e-10
0.98939 223.452386689211 1.52429308856747 4.0224668732426e-07 4.24170444154025e-05 4.41598568894961e-10
0.9894 223.76687246389 1.52389038305731 4.02238559375998e-07 4.23865587008043e-05 4.40095364412445e-10
0.98941 224.08208639833 1.52348704468485 4.02230431667209e-07 4.23560679240787e-05 4.38595550149304e-10
0.98942 224.398028492539 1.52308308240518 4.0222230419789e-07 4.23255722452215e-05 4.37099123176136e-10
0.98943 224.714698746509 1.52267850517339 4.02214176968035e-07 4.22950718236765e-05 4.35606080559745e-10
0.98944 225.032097160246 1.52227332194455 4.02206049977642e-07 4.22645668183327e-05 4.34116419362991e-10
0.98945 225.350223733745 1.52186754167377 4.02197923226706e-07 4.22340573875266e-05 4.32630136644886e-10
0.98946 225.669078467008 1.52146117331612 4.02189796715223e-07 4.22035436890384e-05 4.3114722946042e-10
0.98947 225.98866136004 1.5210542258267 4.02181670443189e-07 4.21730258800959e-05 4.29667694860662e-10
0.98948 226.308972412832 1.52064670816059 4.021735444106e-07 4.21425041173674e-05 4.28191529892603e-10
0.98949 226.630011625393 1.52023862927288 4.02165418617453e-07 4.21119785569663e-05 4.26718731599176e-10
0.9895 226.951778997714 1.51982999811865 4.02157293063743e-07 4.20814493544493e-05 4.25249297019262e-10
0.98951 227.2742745298 1.519420823653 4.02149167749467e-07 4.2050916664813e-05 4.23783223187545e-10
0.98952 227.597498221654 1.51901111483101 4.0214104267462e-07 4.20203806424987e-05 4.22320507134604e-10
0.98953 227.92145007327 1.51860088060777 4.02132917839199e-07 4.19898414413841e-05 4.20861145886766e-10
0.98954 228.246130084653 1.51819012993837 4.02124793243199e-07 4.19592992147888e-05 4.1940513646612e-10
0.98955 228.571538255797 1.51777887177789 4.02116668886618e-07 4.19287541154717e-05 4.17952475890531e-10
0.98956 228.897674586706 1.51736711508143 4.02108544769451e-07 4.18982062956283e-05 4.16503161173488e-10
0.98957 229.224539077383 1.51695486880406 4.02100420891693e-07 4.18676559068948e-05 4.1505718932421e-10
0.98958 229.552131727821 1.51654214190088 4.02092297253343e-07 4.18371031003403e-05 4.13614557347485e-10
0.98959 229.880452538027 1.51612894332697 4.02084173854394e-07 4.18065480264716e-05 4.12175262243698e-10
0.9896 230.209501507994 1.51571528203742 4.02076050694844e-07 4.17759908352313e-05 4.10739301008838e-10
0.98961 230.53927863773 1.51530116698733 4.0206792777469e-07 4.17454316759949e-05 4.09306670634355e-10
0.98962 230.869783927226 1.51488660713177 4.02059805093925e-07 4.17148706975729e-05 4.07877368107256e-10
0.98963 231.201017376487 1.51447161142583 4.02051682652548e-07 4.16843080482074e-05 4.0645139040996e-10
0.98964 231.532978985516 1.51405618882461 4.02043560450555e-07 4.16537438755722e-05 4.05028734520315e-10
0.98965 231.865668754306 1.51364034828319 4.02035438487941e-07 4.16231783267733e-05 4.03609397411612e-10
0.98966 232.199086682864 1.51322409875664 4.02027316764703e-07 4.15926115483455e-05 4.02193376052441e-10
0.98967 232.533232771183 1.51280744920008 4.02019195280838e-07 4.15620436862543e-05 4.00780667406793e-10
0.98968 232.868107019267 1.51239040856858 4.0201107403634e-07 4.15314748858915e-05 3.99371268433895e-10
0.98969 233.203709427118 1.51197298581723 4.02002953031208e-07 4.15009052920801e-05 3.97965176088307e-10
0.9897 233.540039994731 1.51155518990111 4.01994832265436e-07 4.14703350490655e-05 3.96562387319786e-10
0.98971 233.877098722112 1.51113702977531 4.01986711739022e-07 4.14397643005209e-05 3.95162899073298e-10
0.98972 234.214885609254 1.51071851439494 4.01978591451961e-07 4.14091931895446e-05 3.93766708289036e-10
0.98973 234.55340065616 1.51029965271505 4.0197047140425e-07 4.13786218586573e-05 3.92373811902281e-10
0.98974 234.892643862835 1.50988045369076 4.01962351595885e-07 4.13480504498055e-05 3.90984206843498e-10
0.98975 235.232615229271 1.50946092627714 4.01954232026862e-07 4.13174791043541e-05 3.89597890038199e-10
0.98976 235.573314755474 1.50904107942927 4.01946112697178e-07 4.12869079630905e-05 3.88214858406958e-10
0.98977 235.914742441439 1.50862092210226 4.01937993606829e-07 4.12563371662231e-05 3.86835108865428e-10
0.98978 236.256898287172 1.50820046325118 4.01929874755812e-07 4.12257668533775e-05 3.85458638324209e-10
0.98979 236.599782292666 1.50777971183114 4.01921756144123e-07 4.11951971635991e-05 3.84085443688941e-10
0.9898 236.943394457924 1.5073586767972 4.01913637771758e-07 4.11646282353489e-05 3.82715521860165e-10
0.98981 237.287734782951 1.50693736710445 4.01905519638713e-07 4.11340602065041e-05 3.81348869733348e-10
0.98982 237.632803267738 1.506515791708 4.01897401744986e-07 4.11034932143577e-05 3.79985484198897e-10
0.98983 237.978599912294 1.50609395956292 4.01889284090572e-07 4.10729273956154e-05 3.78625362142025e-10
0.98984 238.325124716611 1.5056718796243 4.01881166675468e-07 4.10423628863968e-05 3.77268500442848e-10
0.98985 238.672377680692 1.50524956084723 4.0187304949967e-07 4.10117998222323e-05 3.75914895976253e-10
0.98986 239.020358804541 1.50482701218679 4.01864932563175e-07 4.09812383380631e-05 3.74564545611915e-10
0.98987 239.369068088151 1.50440424259809 4.0185681586598e-07 4.09506785682408e-05 3.73217446214316e-10
0.98988 239.71850553153 1.50398126103618 4.0184869940808e-07 4.09201206465239e-05 3.71873594642615e-10
0.98989 240.068671134669 1.50355807645618 4.01840583189472e-07 4.08895647060799e-05 3.70532987750746e-10
0.9899 240.419564897573 1.50313469781317 4.01832467210153e-07 4.08590108794802e-05 3.69195622387266e-10
0.98991 240.771186820246 1.50271113406223 4.01824351470119e-07 4.08284592987048e-05 3.67861495395455e-10
0.98992 241.123536902679 1.50228739415845 4.01816235969367e-07 4.07979100951333e-05 3.66530603613186e-10
0.98993 241.47661514488 1.50186348705692 4.01808120707893e-07 4.07673633995501e-05 3.65202943872944e-10
0.98994 241.830421546842 1.50143942171273 4.01800005685695e-07 4.07368193421414e-05 3.63878513001848e-10
0.98995 242.184956108569 1.50101520708096 4.01791890902767e-07 4.07062780524917e-05 3.62557307821523e-10
0.98996 242.540218830064 1.50059085211669 4.01783776359108e-07 4.0675739659588e-05 3.61239325148194e-10
0.98997 242.89620971132 1.50016636577504 4.01775662054713e-07 4.06452042918109e-05 3.59924561792561e-10
0.98998 243.252928752344 1.49974175701106 4.01767547989579e-07 4.06146720769396e-05 3.58613014559819e-10
0.98999 243.610375953129 1.49931703477986 4.01759434163703e-07 4.05841431421488e-05 3.57304680249679e-10
0.99 243.968551313679 1.49889220803652 4.01751320577081e-07 4.05536176140054e-05 3.55999555656246e-10
0.99001 244.327454833997 1.49846728573613 4.01743207229711e-07 4.05230956184724e-05 3.5469763756811e-10
0.99002 244.687086514075 1.49804227683377 4.01735094121588e-07 4.04925772808999e-05 3.53398922768223e-10
0.99003 245.047446353923 1.49761719028454 4.01726981252709e-07 4.04620627260299e-05 3.52103408033923e-10
0.99004 245.40853435353 1.49719203504352 4.01718868623071e-07 4.04315520779939e-05 3.50811090136956e-10
0.99005 245.770350512907 1.4967668200658 4.01710756232671e-07 4.0401045460309e-05 3.49521965843351e-10
0.99006 246.132894832043 1.49634155430646 4.01702644081505e-07 4.03705429958796e-05 3.48236031913516e-10
0.99007 246.496167310945 1.4959162467206 4.01694532169571e-07 4.03400448069928e-05 3.46953285102105e-10
0.99008 246.860167949615 1.4954909062633 4.01686420496864e-07 4.03095510153222e-05 3.45673722158108e-10
0.99009 247.224896748045 1.49506554188965 4.01678309063382e-07 4.02790617419188e-05 3.44397339824734e-10
0.9901 247.590353706245 1.49464016255473 4.01670197869121e-07 4.02485771072162e-05 3.43124134839435e-10
0.99011 247.956538824204 1.49421477721363 4.01662086914078e-07 4.02180972310269e-05 3.41854103933926e-10
0.99012 248.323452101928 1.49378939482145 4.01653976198249e-07 4.01876222325391e-05 3.40587243834068e-10
0.99013 248.691093539421 1.49336402433327 4.01645865721633e-07 4.01571522303201e-05 3.39323551259964e-10
0.99014 249.059463136675 1.49293867470417 4.01637755484225e-07 4.01266873423074e-05 3.38063022925839e-10
0.99015 249.428560893697 1.49251335488924 4.01629645486022e-07 4.00962276858133e-05 3.36805655540067e-10
0.99016 249.798386810479 1.49208807384358 4.01621535727021e-07 4.0065773377522e-05 3.35551445805191e-10
0.99017 250.168940887026 1.49166284052227 4.01613426207219e-07 4.00353245334851e-05 3.34300390417813e-10
0.99018 250.540223123342 1.49123766388039 4.01605316926613e-07 4.00048812691262e-05 3.33052486068681e-10
0.99019 250.912233519418 1.49081255287303 4.01597207885199e-07 3.9974443699231e-05 3.3180772944258e-10
0.9902 251.284972075263 1.49038751645528 4.01589099082975e-07 3.99440119379523e-05 3.30566117218357e-10
0.99021 251.658438790868 1.48996256358224 4.01580990519936e-07 3.99135860988065e-05 3.2932764606894e-10
0.99022 252.032633666242 1.48953770320897 4.01572882196082e-07 3.98831662946703e-05 3.28092312661232e-10
0.99023 252.407556701376 1.48911294429059 4.01564774111407e-07 3.98527526377819e-05 3.26860113656201e-10
0.99024 252.783207896275 1.48868829578216 4.0155666626591e-07 3.98223452397365e-05 3.25631045708769e-10
0.99025 253.159638820091 1.48826376663878 4.01548558659586e-07 3.97919442135391e-05 3.24405105467856e-10
0.99026 253.53706147931 1.48783936581554 4.01540451292434e-07 3.97615497022798e-05 3.23182289577268e-10
0.99027 253.915498793563 1.48741510226752 4.0153234416445e-07 3.97311618720827e-05 3.2196259467765e-10
0.99028 254.294950762841 1.48699098494981 4.0152423727563e-07 3.97007808890755e-05 3.20746017407086e-10
0.99029 254.675417387149 1.4865670228175 4.01516130625972e-07 3.96704069187777e-05 3.19532554400949e-10
0.9903 255.05689866649 1.48614322482568 4.01508024215474e-07 3.96400401261048e-05 3.18322202291955e-10
0.99031 255.439394600856 1.48571959992943 4.01499918044131e-07 3.96096806753605e-05 3.17114957710022e-10
0.99032 255.822905190256 1.48529615708383 4.01491812111941e-07 3.95793287302421e-05 3.15910817282261e-10
0.99033 256.207430434682 1.48487290524399 4.01483706418901e-07 3.95489844538383e-05 3.14709777632967e-10
0.99034 256.592970334136 1.48444985336499 4.01475600965008e-07 3.9518648008626e-05 3.13511835383478e-10
0.99035 256.979524888625 1.4840270104019 4.01467495750258e-07 3.94883195564754e-05 3.12316987152234e-10
0.99036 257.367094098138 1.48360438530983 4.0145939077465e-07 3.94579992586412e-05 3.11125229554633e-10
0.99037 257.755677962685 1.48318198704385 4.0145128603818e-07 3.94276872757686e-05 3.09936559203031e-10
0.99038 258.145276482257 1.48275982455906 4.01443181540844e-07 3.93973837678909e-05 3.08750972706727e-10
0.99039 258.535889656863 1.48233790681054 4.01435077282641e-07 3.93670888944267e-05 3.07568466671831e-10
0.9904 258.927517486495 1.48191624275339 4.01426973263566e-07 3.93368028141825e-05 3.06389037701318e-10
0.99041 259.320159971155 1.48149484134268 4.01418869483618e-07 3.9306525685349e-05 3.05212682394894e-10
0.99042 259.713817110849 1.48107371153351 4.01410765942793e-07 3.92762576655016e-05 3.0403939734899e-10
0.99043 260.108488905569 1.48065286228096 4.01402662641089e-07 3.92459989116012e-05 3.02869179156752e-10
0.99044 260.504175355322 1.48023230254012 4.01394559578501e-07 3.92157495799902e-05 3.01702024407914e-10
0.99045 260.9008764601 1.47981204126608 4.01386456755028e-07 3.91855098263953e-05 3.00537929688847e-10
0.99046 261.298592219907 1.47939208741393 4.01378354170667e-07 3.9155279805923e-05 2.99376891582422e-10
0.99047 261.697322634749 1.47897244993874 4.01370251825414e-07 3.91250596730644e-05 2.98218906668063e-10
0.99048 262.097067704615 1.47855313779563 4.01362149719267e-07 3.90948495816869e-05 2.97063971521615e-10
0.99049 262.497827429515 1.47813415993965 4.01354047852223e-07 3.90646496850394e-05 2.95912082715345e-10
0.9905 262.89960180944 1.47771552532591 4.01345946224279e-07 3.90344601357505e-05 2.94763236817933e-10
0.99051 263.302390844395 1.4772972429095 4.01337844835432e-07 3.90042810858244e-05 2.93617430394341e-10
0.99052 263.706194534383 1.47687932164549 4.01329743685679e-07 3.89741126866464e-05 2.92474660005875e-10
0.99053 264.111012879397 1.47646177048899 4.01321642775018e-07 3.89439550889741e-05 2.91334922210056e-10
0.99054 264.516845879444 1.47604459839506 4.01313542103445e-07 3.89138084429425e-05 2.90198213560617e-10
0.99055 264.923693534516 1.47562781431882 4.01305441670959e-07 3.88836728980623e-05 2.89064530607498e-10
0.99056 265.331555844618 1.47521142721533 4.01297341477555e-07 3.8853548603216e-05 2.8793386989672e-10
0.99057 265.740432809753 1.47479544603969 4.01289241523232e-07 3.8823435706663e-05 2.86806227970447e-10
0.99058 266.150324429913 1.47437987974698 4.01281141807985e-07 3.87933343560306e-05 2.85681601366856e-10
0.99059 266.561230705108 1.4739647372923 4.01273042331814e-07 3.87632446983197e-05 2.8455998662014e-10
0.9906 266.973151635327 1.47355002763073 4.01264943094714e-07 3.87331668799024e-05 2.83441380260502e-10
0.99061 267.386087220576 1.47313575971736 4.01256844096683e-07 3.87031010465186e-05 2.82325778814035e-10
0.99062 267.800037460858 1.47272194250727 4.01248745337718e-07 3.86730473432803e-05 2.81213178802779e-10
0.99063 268.215002356166 1.47230858495555 4.01240646817817e-07 3.86430059146634e-05 2.80103576744602e-10
0.99064 268.630981906507 1.4718956960173 4.01232548536977e-07 3.86129769045131e-05 2.78996969153195e-10
0.99065 269.047976111873 1.47148328464759 4.01224450495195e-07 3.85829604560409e-05 2.77893352538076e-10
0.99066 269.465984972274 1.47107135980151 4.01216352692468e-07 3.85529567118222e-05 2.76792723404466e-10
0.99067 269.885008487699 1.47065993043417 4.01208255128794e-07 3.85229658137981e-05 2.75695078253355e-10
0.99068 270.305046658153 1.47024900550063 4.01200157804169e-07 3.8492987903271e-05 2.74600413581362e-10
0.99069 270.726099483642 1.46983859395598 4.01192060718592e-07 3.84630231209093e-05 2.73508725880805e-10
0.9907 271.148166964155 1.46942870475533 4.0118396387206e-07 3.84330716067383e-05 2.72420011639576e-10
0.99071 271.571249099702 1.46901934685374 4.01175867264569e-07 3.8403133500146e-05 2.71334267341146e-10
0.99072 271.995345890274 1.46861052403741 4.01167770896117e-07 3.8373208872351e-05 2.70251489464566e-10
0.99073 272.420457335876 1.46820214902807 4.01159674766702e-07 3.83432966049535e-05 2.6917167448435e-10
0.99074 272.846583436512 1.46779405668978 4.01151578876321e-07 3.83133945652896e-05 2.68094818870538e-10
0.99075 273.273724192172 1.46738607937936 4.01143483224971e-07 3.82835005919115e-05 2.6702091908858e-10
0.99076 273.701879602866 1.46697804945365 4.01135387812649e-07 3.82536125273675e-05 2.65949971599336e-10
0.99077 274.131049668585 1.46656979926946 4.01127292639354e-07 3.82237282182033e-05 2.64881972859087e-10
0.99078 274.561234389334 1.46616116118364 4.01119197705082e-07 3.81938455149596e-05 2.63816919319412e-10
0.99079 274.992433765117 1.46575196755299 4.01111103009831e-07 3.81639622721769e-05 2.62754807427258e-10
0.9908 275.424647795924 1.46534205096993 4.01103008553598e-07 3.81340763514509e-05 2.61695633624823e-10
0.99081 275.857876481766 1.46493129396863 4.01094914336381e-07 3.81041862678797e-05 2.60639394349564e-10
0.99082 276.292119822632 1.46451969050993 4.01086820358177e-07 3.8074291987658e-05 2.59586086034198e-10
0.99083 276.727377818532 1.46410724963146 4.01078726618983e-07 3.80443936726107e-05 2.58535705106592e-10
0.99084 277.163650469457 1.46369398037083 4.01070633118798e-07 3.80144914839182e-05 2.57488247989833e-10
0.99085 277.600937775411 1.46327989176566 4.01062539857618e-07 3.79845855821112e-05 2.56443711102095e-10
0.99086 278.0392397364 1.46286499285355 4.0105444683544e-07 3.79546761270764e-05 2.55402090856713e-10
0.99087 278.478556352413 1.46244929267213 4.01046354052264e-07 3.79247632780476e-05 2.54363383662069e-10
0.99088 278.918887623461 1.46203280025901 4.01038261508085e-07 3.78948471936116e-05 2.533275859216e-10
0.99089 279.360233549533 1.46161552465181 4.01030169202902e-07 3.78649280317056e-05 2.52294694033806e-10
0.9909 279.802594130634 1.46119747488814 4.01022077136711e-07 3.78350059496142e-05 2.51264704392142e-10
0.99091 280.24596936677 1.46077866000561 4.01013985309512e-07 3.7805081103974e-05 2.50237613385083e-10
0.99092 280.69035925793 1.46035908904185 4.010058937213e-07 3.77751536507651e-05 2.49213417396017e-10
0.99093 281.135763804125 1.45993877103446 4.00997802372074e-07 3.7745223745317e-05 2.48192112803257e-10
0.99094 281.582183005344 1.45951771502106 4.00989711261832e-07 3.77152915423054e-05 2.47173695980043e-10
0.99095 282.029616861592 1.45909593003928 4.0098162039057e-07 3.76853571957501e-05 2.46158163294446e-10
0.99096 282.478065372875 1.45867342512671 4.00973529758287e-07 3.76554208590184e-05 2.45145511109426e-10
0.99097 282.927528539182 1.45825020932098 4.00965439364979e-07 3.76254826848177e-05 2.44135735782736e-10
0.99098 283.378006360524 1.4578262916597 4.00957349210646e-07 3.75955428252001e-05 2.43128833666924e-10
0.99099 283.82949883689 1.45740168118049 4.00949259295283e-07 3.75656014315606e-05 2.42124801109351e-10
0.991 284.28200596829 1.45697638692096 4.0094116961889e-07 3.75356586546337e-05 2.41123634452083e-10
0.99101 284.735527754715 1.45655041791873 4.00933080181463e-07 3.75057146444959e-05 2.40125330031963e-10
0.99102 285.19006419617 1.45612378321141 4.00924990983001e-07 3.74757695505619e-05 2.39129884180505e-10
0.99103 285.645615292658 1.45569649183662 4.009169020235e-07 3.74458235215853e-05 2.38137293223912e-10
0.99104 286.102181044171 1.45526855283198 4.00908813302959e-07 3.74158767056579e-05 2.37147553483083e-10
0.99105 286.559761450719 1.45483997523509 4.00900724821375e-07 3.73859292502073e-05 2.36160661273515e-10
0.99106 287.018356512291 1.45441076808357 4.00892636578747e-07 3.73559813019979e-05 2.3517661290537e-10
0.99107 287.477966228892 1.45398094041505 4.00884548575071e-07 3.73260330071272e-05 2.34195404683371e-10
0.99108 287.938590600528 1.45355050126713 4.00876460810346e-07 3.72960845110297e-05 2.33217032906862e-10
0.99109 288.400229627188 1.45311945967743 4.00868373284568e-07 3.72661359584689e-05 2.3224149386972e-10
0.9911 288.862883308883 1.45268782468356 4.00860285997737e-07 3.72361874935421e-05 2.31268783860362e-10
0.99111 289.326551645602 1.45225560532314 4.0085219894985e-07 3.72062392596777e-05 2.30298899161761e-10
0.99112 289.79123463735 1.45182281063379 4.00844112140904e-07 3.71762913996322e-05 2.29331836051355e-10
0.99113 290.256932284133 1.45138944965311 4.00836025570898e-07 3.71463440554941e-05 2.28367590801108e-10
0.99114 290.72364458594 1.45095553141873 4.00827939239829e-07 3.71163973686755e-05 2.27406159677424e-10
0.99115 291.191371542782 1.45052106496826 4.00819853147695e-07 3.70864514799171e-05 2.26447538941156e-10
0.99116 291.660113154648 1.45008605933932 4.00811767294494e-07 3.70565065292854e-05 2.25491724847626e-10
0.99117 292.129869421543 1.44965052356952 4.00803681680223e-07 3.70265626561697e-05 2.24538713646532e-10
0.99118 292.600640343473 1.44921446669647 4.00795596304882e-07 3.69966199992855e-05 2.23588501582015e-10
0.99119 293.072425920428 1.44877789775779 4.00787511168466e-07 3.69666786966664e-05 2.2264108489257e-10
0.9912 293.545226152416 1.4483408257911 4.00779426270975e-07 3.69367388856691e-05 2.21696459811064e-10
0.99121 294.019041039429 1.44790325983401 4.00771341612407e-07 3.69068007029702e-05 2.20754622564751e-10
0.99122 294.493870581472 1.44746520892413 4.00763257192758e-07 3.68768642845631e-05 2.19815569375181e-10
0.99123 294.969714778549 1.44702668209909 4.00755173012028e-07 3.68469297657618e-05 2.18879296458278e-10
0.99124 295.44657363065 1.44658768839649 4.00747089070213e-07 3.68169972811923e-05 2.17945800024241e-10
0.99125 295.924447137786 1.44614823685396 4.00739005367313e-07 3.67870669647973e-05 2.17015076277572e-10
0.99126 296.403335299946 1.4457083365091 4.00730921903325e-07 3.67571389498335e-05 2.16087121417089e-10
0.99127 296.883238117141 1.44526799639953 4.00722838678246e-07 3.67272133688686e-05 2.1516193163584e-10
0.99128 297.36415558936 1.44482722556288 4.00714755692076e-07 3.66972903537824e-05 2.14239503121177e-10
0.99129 297.846087716608 1.44438603303674 4.00706672944811e-07 3.66673700357624e-05 2.13319832054657e-10
0.9913 298.329034498891 1.44394442785874 4.0069859043645e-07 3.66374525453079e-05 2.12402914612118e-10
0.99131 298.812995936198 1.44350241906649 4.00690508166991e-07 3.66075380122206e-05 2.11488746963588e-10
0.99132 299.29797202854 1.44306001569761 4.00682426136433e-07 3.65776265656101e-05 2.10577325273315e-10
0.99133 299.783962775906 1.44261722678972 4.00674344344772e-07 3.65477183338901e-05 2.09668645699777e-10
0.99134 300.270968178301 1.44217406138042 4.00666262792008e-07 3.65178134447755e-05 2.08762704395607e-10
0.99135 300.758988235731 1.44173052850734 4.00658181478137e-07 3.64879120252855e-05 2.07859497507662e-10
0.99136 301.248022948185 1.44128663720808 4.00650100403159e-07 3.64580142017349e-05 2.06959021176945e-10
0.99137 301.738072315674 1.44084239652027 4.00642019567072e-07 3.64281200997389e-05 2.06061271538623e-10
0.99138 302.229136338187 1.44039781548152 4.00633938969873e-07 3.63982298442099e-05 2.05166244722049e-10
0.99139 302.72121501573 1.43995290312944 4.00625858611561e-07 3.63683435593536e-05 2.04273936850687e-10
0.9914 303.214308348307 1.43950766850165 4.00617778492133e-07 3.63384613686726e-05 2.03384344042179e-10
0.99141 303.708416335908 1.43906212063576 4.00609698611589e-07 3.63085833949575e-05 2.02497462408272e-10
0.99142 304.203538978544 1.43861626856939 4.00601618969925e-07 3.62787097602916e-05 2.01613288054839e-10
0.99143 304.699676276204 1.43817012134016 4.00593539567142e-07 3.62488405860473e-05 2.00731817081901e-10
0.99144 305.196828228899 1.43772368798568 4.00585460403236e-07 3.62189759928831e-05 1.99853045583552e-10
0.99145 305.694994836618 1.43727697754356 4.00577381478205e-07 3.61891161007441e-05 1.98976969648034e-10
0.99146 306.194176099366 1.43682999905143 4.00569302792048e-07 3.61592610288575e-05 1.98103585357648e-10
0.99147 306.694372017149 1.43638276154688 4.00561224344764e-07 3.61294108957364e-05 1.97232888788832e-10
0.99148 307.195582589956 1.43593527406755 4.00553146136349e-07 3.60995658191697e-05 1.96364876012085e-10
0.99149 307.697807817798 1.43548754565105 4.00545068166804e-07 3.60697259162273e-05 1.95499543091992e-10
0.9915 308.201047700664 1.43503958533498 4.00536990436126e-07 3.60398913032566e-05 1.94636886087249e-10
0.99151 308.705302238559 1.43459140215698 4.00528912944313e-07 3.60100620958779e-05 1.93776901050591e-10
0.99152 309.210571431489 1.43414300515463 4.00520835691363e-07 3.59802384089886e-05 1.92919584028868e-10
0.99153 309.716855279443 1.43369440336558 4.00512758677276e-07 3.5950420356753e-05 1.92064931062972e-10
0.99154 310.224153782432 1.43324560582743 4.00504681902048e-07 3.59206080526074e-05 1.91212938187864e-10
0.99155 310.732466940445 1.4327966215778 4.00496605365679e-07 3.5890801609256e-05 1.90363601432601e-10
0.99156 311.241794753487 1.4323474596543 4.00488529068168e-07 3.58610011386669e-05 1.89516916820264e-10
0.99157 311.752137221565 1.43189812909454 4.00480453009511e-07 3.58312067520755e-05 1.88672880368039e-10
0.99158 312.263494344666 1.43144863893615 4.00472377189709e-07 3.58014185599748e-05 1.87831488087143e-10
0.99159 312.775866122802 1.43099899821673 4.00464301608758e-07 3.57716366721198e-05 1.86992735982855e-10
0.9916 313.289252555962 1.43054921597391 4.00456226266658e-07 3.57418611975235e-05 1.86156620054542e-10
0.99161 313.803653644157 1.43009930124529 4.00448151163407e-07 3.57120922444537e-05 1.85323136295594e-10
0.99162 314.319069387375 1.4296492630685 4.00440076299003e-07 3.56823299204328e-05 1.844922806935e-10
0.99163 314.835499785623 1.42919911048114 4.00432001673445e-07 3.56525743322339e-05 1.83664049229782e-10
0.99164 315.352944838907 1.42874885252084 4.00423927286731e-07 3.56228255858795e-05 1.82838437880023e-10
0.99165 315.871404547214 1.42829849822521 4.0041585313886e-07 3.55930837866404e-05 1.82015442613898e-10
0.99166 316.390878910556 1.42784805663185 4.00407779229831e-07 3.55633490390311e-05 1.81195059395111e-10
0.99167 316.911367928921 1.4273975367784 4.00399705559641e-07 3.55336214468101e-05 1.8037728418147e-10
0.99168 317.432871602316 1.42694694770246 4.00391632128289e-07 3.55039011129748e-05 1.79562112924814e-10
0.99169 317.955389930747 1.42649629844165 4.00383558935775e-07 3.54741881397644e-05 1.78749541571094e-10
0.9917 318.478922914201 1.42604559803359 4.00375485982095e-07 3.54444826286498e-05 1.77939566060307e-10
0.99171 319.00347055269 1.42559485551588 4.00367413267249e-07 3.54147846803377e-05 1.77132182326531e-10
0.99172 319.529032846203 1.42514407992614 4.00359340791236e-07 3.53850943947666e-05 1.76327386297952e-10
0.99173 320.055609794745 1.424693280302 4.00351268554054e-07 3.53554118711019e-05 1.75525173896808e-10
0.99174 320.583201398322 1.42424246568106 4.00343196555701e-07 3.53257372077394e-05 1.74725541039466e-10
0.99175 321.111807656923 1.42379164510094 4.00335124796177e-07 3.52960705022941e-05 1.73928483636361e-10
0.99176 321.641428570559 1.42334082759926 4.0032705327548e-07 3.52664118516052e-05 1.7313399759203e-10
0.99177 322.172064139219 1.42289002221363 4.00318981993608e-07 3.52367613517309e-05 1.72342078805147e-10
0.99178 322.703714362914 1.42243923798165 4.00310910950561e-07 3.5207119097945e-05 1.71552723168459e-10
0.99179 323.236379241633 1.42198848394097 4.00302840146336e-07 3.51774851847362e-05 1.70765926568874e-10
0.9918 323.770054634958 1.42153777554095 4.00294769580933e-07 3.51478597849217e-05 1.69981684887396e-10
0.99181 324.304724121404 1.4210872204709 4.0028669925435e-07 3.51182442079576e-05 1.69199993999119e-10
0.99182 324.840386008515 1.42063699558106 4.00278629166585e-07 3.50886406124503e-05 1.68420849773156e-10
0.99183 325.377040296298 1.42018727939727 4.00270559317639e-07 3.50590511724784e-05 1.67644248072567e-10
0.99184 325.914686984758 1.41973825044538 4.00262489707509e-07 3.50294780569023e-05 1.66870184754431e-10
0.99185 326.453326073883 1.41929008725126 4.00254420336194e-07 3.4999923429346e-05 1.66098655669803e-10
0.99186 326.992957563686 1.41884296834076 4.00246351203693e-07 3.4970389448193e-05 1.65329656663746e-10
0.99187 327.533581454154 1.41839707223974 4.00238282310004e-07 3.49408782665711e-05 1.64563183575373e-10
0.99188 328.0751977453 1.41795257747405 4.00230213655127e-07 3.49113920323368e-05 1.63799232237794e-10
0.99189 328.617806437111 1.41750966256956 4.0022214523906e-07 3.48819328880624e-05 1.63037798478197e-10
0.9919 329.161407529593 1.41706850605212 4.00214077061801e-07 3.48525029710155e-05 1.62278878117798e-10
0.99191 329.706001022753 1.41662928591932 4.00206009123351e-07 3.48231044066532e-05 1.61522466971912e-10
0.99192 330.251586916578 1.4161921162495 4.00197941423707e-07 3.47937385299001e-05 1.60768560849918e-10
0.99193 330.79816521108 1.4157569869802 4.00189873962869e-07 3.47644051478584e-05 1.60017155555286e-10
0.99194 331.345735906248 1.41532387378604 4.00181806740835e-07 3.47351038922031e-05 1.59268246885627e-10
0.99195 331.894299002087 1.41489275234159 4.00173739757605e-07 3.47058343945764e-05 1.58521830632639e-10
0.99196 332.443854498604 1.41446359832145 4.00165673013176e-07 3.46765962865926e-05 1.57777902582196e-10
0.99197 332.994402395786 1.41403638740022 4.00157606507549e-07 3.46473891998289e-05 1.57036458514299e-10
0.99198 333.545942693645 1.41361109525247 4.00149540240721e-07 3.46182127658311e-05 1.56297494203119e-10
0.99199 334.09847539217 1.41318769755281 4.00141474212692e-07 3.4589066616111e-05 1.55561005417034e-10
0.992 334.652000491366 1.41276616997582 4.00133408423462e-07 3.45599503821429e-05 1.54826987918592e-10
0.99201 335.20651799124 1.4123464881961 4.00125342873027e-07 3.45308636953676e-05 1.54095437464588e-10
0.99202 335.762027891779 1.41192862788823 4.00117277561389e-07 3.45018061871837e-05 1.53366349806025e-10
0.99203 336.318530192995 1.4115125647268 4.00109212488546e-07 3.44727774889527e-05 1.52639720688157e-10
0.99204 336.876024894876 1.41109827438642 4.00101147654496e-07 3.44437772319959e-05 1.51915545850527e-10
0.99205 337.434511997435 1.41068573254165 4.00093083059238e-07 3.44148050475909e-05 1.51193821026929e-10
0.99206 337.99399150066 1.41027491486712 4.00085018702773e-07 3.43858605669735e-05 1.50474541945491e-10
0.99207 338.554463404555 1.40986579703739 4.00076954585098e-07 3.43569434213321e-05 1.4975770432863e-10
0.99208 339.115927709129 1.40945835472705 4.00068890706213e-07 3.43280532418124e-05 1.49043303893128e-10
0.99209 339.678384414367 1.40905256361072 4.00060827066117e-07 3.42991896595069e-05 1.48331336350103e-10
0.9921 340.241833520283 1.40864839936296 4.00052763664808e-07 3.42703523054604e-05 1.47621797405048e-10
0.99211 340.806275026864 1.40824583765838 4.00044700502287e-07 3.42415408106663e-05 1.46914682757872e-10
0.99212 341.371708934117 1.40784485417156 4.00036637578552e-07 3.4212754806062e-05 1.46209988102869e-10
0.99213 341.938135242047 1.40744542457709 4.00028574893602e-07 3.41839939225331e-05 1.45507709128795e-10
0.99214 342.505553950642 1.40704752454957 4.00020512447436e-07 3.41552577909026e-05 1.4480784151884e-10
0.99215 343.073965059915 1.40665112976359 4.00012450240054e-07 3.41265460419362e-05 1.44110380950667e-10
0.99216 343.643368569853 1.40625621589374 4.00004388271454e-07 3.4097858306338e-05 1.43415323096457e-10
0.99217 344.213764480462 1.40586275861461 3.99996326541636e-07 3.40691942147458e-05 1.42722663622878e-10
0.99218 344.785152791749 1.40547073360078 3.99988265050599e-07 3.40405533977348e-05 1.42032398191167e-10
0.99219 345.357533503701 1.40508011652685 3.99980203798342e-07 3.40119354858065e-05 1.41344522457096e-10
0.9922 345.930906616331 1.40469088306742 3.99972142784865e-07 3.39833401093939e-05 1.40659032071021e-10
0.99221 346.505272129626 1.40430300889707 3.99964082010165e-07 3.39547668988561e-05 1.39975922677923e-10
0.99222 347.080630043599 1.40391646969039 3.99956021474244e-07 3.3926215484475e-05 1.39295189917381e-10
0.99223 347.656980358236 1.40353124112198 3.99947961177099e-07 3.38976854964546e-05 1.38616829423654e-10
0.99224 348.234323073545 1.40314729886642 3.99939901118731e-07 3.38691765649162e-05 1.3794083682565e-10
0.99225 348.812658189532 1.40276461859831 3.99931841299138e-07 3.38406883198968e-05 1.37267207746976e-10
0.99226 349.391985706184 1.40238317599223 3.9992378171832e-07 3.3812220391347e-05 1.36595937805981e-10
0.99227 349.972305623513 1.40200294672278 3.99915722376275e-07 3.37837724091259e-05 1.35927022615728e-10
0.99228 350.553617941508 1.40162390646455 3.99907663273004e-07 3.37553440030007e-05 1.35260457784082e-10
0.99229 351.135922660173 1.40124603089213 3.99899604408506e-07 3.37269348026403e-05 1.34596238913669e-10
0.9923 351.719219779517 1.40086929568011 3.99891545782779e-07 3.36985444376181e-05 1.33934361601966e-10
0.99231 352.303509299526 1.40049367650309 3.99883487395823e-07 3.36701725374002e-05 1.3327482144127e-10
0.99232 352.888791220212 1.40011914903564 3.99875429247638e-07 3.36418187313493e-05 1.32617614018752e-10
0.99233 353.475065541563 1.39974568895237 3.99867371338223e-07 3.36134826487191e-05 1.31962734916497e-10
0.99234 354.062332263586 1.39937327192786 3.99859313667577e-07 3.35851639186489e-05 1.31310179711485e-10
0.99235 354.650591386286 1.39900187363671 3.998512562357e-07 3.35568621701655e-05 1.30659943975676e-10
0.99236 355.239842909652 1.3986314697535 3.9984319904259e-07 3.35285770321712e-05 1.30012023275979e-10
0.99237 355.830086833695 1.39826203595283 3.99835142088249e-07 3.35003081334476e-05 1.29366413174311e-10
0.99238 356.421323158403 1.39789354790929 3.99827085372673e-07 3.34720551026493e-05 1.28723109227636e-10
0.99239 357.013551883789 1.39752598129746 3.99819028895865e-07 3.3443817568299e-05 1.28082106987952e-10
0.9924 357.60677300984 1.39715931179195 3.99810972657821e-07 3.34155951587855e-05 1.27443402002367e-10
0.99241 358.200986536562 1.39679351506734 3.99802916658543e-07 3.33873875023584e-05 1.26806989813085e-10
0.99242 358.796192463963 1.39642856679821 3.99794860898029e-07 3.33591942271241e-05 1.26172865957451e-10
0.99243 359.392390792028 1.39606444265917 3.99786805376279e-07 3.33310149610432e-05 1.25541025968001e-10
0.99244 359.989581520764 1.39570111832481 3.99778750093293e-07 3.33028493319236e-05 1.24911465372446e-10
0.99245 360.587764650178 1.3953385694697 3.9977069504907e-07 3.32746969674213e-05 1.24284179693753e-10
0.99246 361.186940180258 1.39497677176845 3.99762640243608e-07 3.32465574950282e-05 1.23659164450128e-10
0.99247 361.787108111015 1.39461570089565 3.99754585676909e-07 3.32184305420746e-05 1.23036415155067e-10
0.99248 362.388268442436 1.39425533252589 3.99746531348972e-07 3.31903157357224e-05 1.22415927317405e-10
0.99249 362.990421174536 1.39389564233375 3.99738477259795e-07 3.31622127029594e-05 1.21797696441298e-10
0.9925 363.593566307301 1.39353660599383 3.99730423409379e-07 3.31341210705966e-05 1.21181718026314e-10
0.99251 364.197703840737 1.39317819918072 3.99722369797722e-07 3.31060404652608e-05 1.205679875674e-10
0.99252 364.802833774851 1.39282039756901 3.99714316424826e-07 3.3077970513395e-05 1.19956500554977e-10
0.99253 365.40895610963 1.3924631768333 3.99706263290688e-07 3.30499108412455e-05 1.19347252474917e-10
0.99254 366.016070845087 1.39210651264816 3.99698210395309e-07 3.30218610748639e-05 1.187402388086e-10
0.99255 366.624177981208 1.3917503806882 3.99690157738689e-07 3.29938208400996e-05 1.18135455032964e-10
0.99256 367.233277518001 1.391394756628 3.99682105320826e-07 3.2965789762593e-05 1.17532896620488e-10
0.99257 367.843369455472 1.39103961614216 3.99674053141721e-07 3.29377674677755e-05 1.16932559039283e-10
0.99258 368.454453793607 1.39068493490526 3.99666001201373e-07 3.29097535808559e-05 1.16334437753074e-10
0.99259 369.066530532421 1.3903306885919 3.99657949499782e-07 3.28817477268222e-05 1.15738528221256e-10
0.9926 369.679603309727 1.38997685287667 3.99649898036947e-07 3.28537495304518e-05 1.15144825898944e-10
0.99261 370.294194805065 1.38962340343416 3.99641846812868e-07 3.2825758648079e-05 1.14553326237276e-10
0.99262 370.910676930212 1.38927031593895 3.99633795827545e-07 3.27977748331802e-05 1.13964024686141e-10
0.99263 371.529049685156 1.38891756606565 3.99625745080978e-07 3.27697978577694e-05 1.13376916696302e-10
0.99264 372.149313069911 1.38856512948884 3.99617694573165e-07 3.27418274938794e-05 1.12791997719515e-10
0.99265 372.771467084461 1.38821298188311 3.99609644304107e-07 3.27138635135588e-05 1.12209263208513e-10
0.99266 373.395511728822 1.38786109892305 3.99601594273803e-07 3.26859056888702e-05 1.11628708616914e-10
0.99267 374.021447002979 1.38750945628326 3.99593544482253e-07 3.26579537918918e-05 1.11050329399229e-10
0.99268 374.649272906939 1.38715802963832 3.99585494929457e-07 3.26300075947139e-05 1.10474121010773e-10
0.99269 375.27898944071 1.38680679466283 3.99577445615414e-07 3.26020668694437e-05 1.09900078907671e-10
0.9927 375.910596604277 1.38645572703138 3.99569396540123e-07 3.2574131388196e-05 1.09328198546776e-10
0.99271 376.544094397654 1.38610480241855 3.99561347703586e-07 3.25462009230996e-05 1.08758475385648e-10
0.99272 377.179482820828 1.38575399649894 3.995532991058e-07 3.25182752462944e-05 1.08190904882534e-10
0.99273 377.816761873804 1.38540328494714 3.99545250746766e-07 3.24903541299282e-05 1.07625482496282e-10
0.99274 378.455931556591 1.38505264343774 3.99537202626484e-07 3.24624373461612e-05 1.0706220368636e-10
0.99275 379.096991869175 1.38470204764534 3.99529154744953e-07 3.24345246671565e-05 1.06501063912769e-10
0.99276 379.739942811568 1.38435147324451 3.99521107102172e-07 3.24066158650864e-05 1.0594205863603e-10
0.99277 380.384784383758 1.38400089590986 3.99513059698142e-07 3.23787107121288e-05 1.05385183317164e-10
0.99278 381.031516585751 1.38365029131597 3.99505012532861e-07 3.23508089804639e-05 1.04830433417613e-10
0.99279 381.680139417555 1.38329963513744 3.9949696560633e-07 3.23229104422786e-05 1.04277804399257e-10
0.9928 382.330652879154 1.38294890304886 3.99488918918549e-07 3.22950148697565e-05 1.03727291724337e-10
0.99281 382.983056970564 1.3825980707248 3.99480872469516e-07 3.22671220350839e-05 1.03178890855438e-10
0.99282 383.637351691771 1.38224711383988 3.99472826259232e-07 3.2239231710446e-05 1.02632597255477e-10
0.99283 384.293537042787 1.38189600806868 3.99464780287696e-07 3.22113436680241e-05 1.02088406387626e-10
0.99284 384.9516130236 1.38154472908579 3.99456734554907e-07 3.21834576799959e-05 1.01546313715332e-10
0.99285 385.611579634216 1.38119325256579 3.99448689060866e-07 3.21555735185324e-05 1.0100631470224e-10
0.99286 386.273436874642 1.38084155418329 3.99440643805573e-07 3.21276909557967e-05 1.00468404812187e-10
0.99287 386.937184744865 1.38048960961287 3.99432598789026e-07 3.20998097639432e-05 9.99325795091853e-11
0.99288 387.602823244898 1.38013739452912 3.99424554011225e-07 3.20719297151138e-05 9.93988342573523e-11
0.99289 388.270352374727 1.37978488460664 3.99416509472171e-07 3.20440505814385e-05 9.88671645209322e-11
0.9929 388.939772134359 1.37943205552002 3.99408465171862e-07 3.20161721350299e-05 9.83375657642198e-11
0.99291 389.611082523802 1.37907888294383 3.99400421110298e-07 3.19882941479876e-05 9.78100334515805e-11
0.99292 390.284283543041 1.37872534255269 3.9939237728748e-07 3.19604163923869e-05 9.7284563047383e-11
0.99293 390.959375192091 1.37837141002117 3.99384333703406e-07 3.19325386402846e-05 9.6761150015991e-11
0.99294 391.636357470936 1.37801706102387 3.99376290358076e-07 3.19046606637141e-05 9.62397898217557e-11
0.99295 392.315230379585 1.37766227123539 3.9936824725149e-07 3.18767822346811e-05 9.57204779289507e-11
0.99296 392.995993918044 1.3773070163303 3.99360204383648e-07 3.18489031251672e-05 9.52032098017937e-11
0.99297 393.678648086299 1.3769512719832 3.99352161754548e-07 3.18210231071187e-05 9.46879809043838e-11
0.99298 394.363192884365 1.37659501407635 3.99344119364192e-07 3.17931419548499e-05 9.41747867006952e-11
0.99299 395.049628312227 1.37623824942222 3.99336077212578e-07 3.17652597995876e-05 9.36636226545729e-11
0.993 395.7379543699 1.3758810483101 3.99328035299707e-07 3.1737377503739e-05 9.31544842296707e-11
0.99301 396.428171057368 1.3755234888213 3.99319993625577e-07 3.17094960167848e-05 9.2647366889476e-11
0.99302 397.120278374639 1.3751656490371 3.99311952190188e-07 3.16816162852385e-05 9.21422660972503e-11
0.99303 397.814276321722 1.37480760703881 3.99303910993541e-07 3.16537392526444e-05 9.16391773160256e-11
0.99304 398.5101648986 1.37444944090772 3.99295870035634e-07 3.16258658595752e-05 9.11380960086029e-11
0.99305 399.207944105281 1.37409122685632 3.99287829316468e-07 3.15979970221384e-05 9.0639017637494e-11
0.99306 399.907613941773 1.37373300189696 3.99279788836042e-07 3.1570133203085e-05 9.01419376649487e-11
0.99307 400.609174408061 1.37337476583492 3.99271748594356e-07 3.15422744360833e-05 8.96468515528978e-11
0.99308 401.31262550416 1.3730165170056 3.99263708591409e-07 3.1514420737186e-05 8.91537547629541e-11
0.99309 402.017967230054 1.37265825374439 3.99255668827201e-07 3.14865721217358e-05 8.86626427564119e-11
0.9931 402.72519958576 1.37229997438668 3.99247629301732e-07 3.14587286043607e-05 8.81735109941935e-11
0.99311 403.434322571261 1.37194167726786 3.99239590015001e-07 3.14308901989746e-05 8.76863549368778e-11
0.99312 404.145336186565 1.37158336072334 3.99231550967009e-07 3.14030569187702e-05 8.7201170044642e-11
0.99313 404.85824043168 1.3712250230885 3.99223512157754e-07 3.13752287762233e-05 8.6717951777292e-11
0.99314 405.573035306591 1.37086666269874 3.99215473587237e-07 3.13474057830798e-05 8.62366955942109e-11
0.99315 406.289720811313 1.37050827788944 3.99207435255457e-07 3.13195879503612e-05 8.57573969543625e-11
0.99316 407.00829694583 1.37014986699601 3.99199397162413e-07 3.12917752883591e-05 8.52800513162956e-11
0.99317 407.728763710151 1.36979142835384 3.99191359308106e-07 3.12639678066298e-05 8.48046541380946e-11
0.99318 408.451121104282 1.36943296029832 3.99183321692536e-07 3.12361655139971e-05 8.43312008774118e-11
0.99319 409.17536912821 1.36907446116485 3.99175284315701e-07 3.12083684185407e-05 8.38596869914196e-11
0.9932 409.901507781948 1.36871592928881 3.99167247177601e-07 3.11805765276002e-05 8.33901079368164e-11
0.99321 410.629537065481 1.36835736300561 3.99159210278237e-07 3.115278984777e-05 8.29224591698339e-11
0.99322 411.359456978818 1.36799876065063 3.99151173617608e-07 3.11250083848933e-05 8.24567361461911e-11
0.99323 412.091267521967 1.36764012055927 3.99143137195713e-07 3.10972321440655e-05 8.19929343211282e-11
0.99324 412.82496869491 1.36728144106693 3.99135101012553e-07 3.10694611296211e-05 8.15310491493626e-11
0.99325 413.560560497665 1.36692272050899 3.99127065068127e-07 3.10416953451388e-05 8.1071076085098e-11
0.99326 414.298042930215 1.36656395722086 3.99119029362434e-07 3.10139347934351e-05 8.06130105820328e-11
0.99327 415.037415992576 1.36620514953792 3.99110993895475e-07 3.09861794765597e-05 8.01568480933188e-11
0.99328 415.778679684733 1.36584629579557 3.99102958667249e-07 3.09584293957943e-05 7.97025840715967e-11
0.99329 416.521834006692 1.3654873943292 3.99094923677755e-07 3.09306845516459e-05 7.92502139689504e-11
0.9933 417.266878958464 1.3651284434742 3.99086888926994e-07 3.09029449438493e-05 7.87997332369439e-11
0.99331 418.01381454003 1.36476944156598 3.99078854414966e-07 3.08752105713543e-05 7.83511373265818e-11
0.99332 418.762640751408 1.36441038693992 3.99070820141669e-07 3.08474814323296e-05 7.79044216883218e-11
0.99333 419.513357592581 1.36405127793142 3.99062786107104e-07 3.08197575241571e-05 7.74595817720868e-11
0.99334 420.265965063557 1.36369211287586 3.9905475231127e-07 3.07920388434254e-05 7.70166130272282e-11
0.99335 421.020463164344 1.36333289010865 3.99046718754167e-07 3.07643253859322e-05 7.65755109025642e-11
0.99336 421.776851894927 1.36297360796518 3.99038685435795e-07 3.07366171466711e-05 7.6136270846344e-11
0.99337 422.535131255321 1.36261426478084 3.99030652356154e-07 3.07089141198357e-05 7.56988883062628e-11
0.99338 423.29530124551 1.36225485889102 3.99022619515243e-07 3.06812162988131e-05 7.52633587294758e-11
0.99339 424.057361865503 1.36189538863113 3.99014586913062e-07 3.06535236761776e-05 7.48296775625656e-11
0.9934 424.821313115307 1.36153585233654 3.9900655454961e-07 3.06258362436921e-05 7.43978402515818e-11
0.99341 425.587154994906 1.36117624834266 3.98998522424888e-07 3.05981539922958e-05 7.39678422420087e-11
0.99342 426.354887504317 1.36081657498488 3.98990490538895e-07 3.05704769121069e-05 7.35396789787827e-11
0.99343 427.124510643522 1.3604568305986 3.9898245889163e-07 3.05428049924164e-05 7.31133459063087e-11
0.99344 427.896024412539 1.3600970135192 3.98974427483094e-07 3.05151382216819e-05 7.26888384684306e-11
0.99345 428.669428811351 1.35973712208208 3.98966396313287e-07 3.04874765875259e-05 7.22661521084729e-11
0.99346 429.444723839967 1.35937715462264 3.98958365382208e-07 3.04598200767291e-05 7.18452822692118e-11
0.99347 430.221909498394 1.35901710947627 3.98950334689856e-07 3.04321686752268e-05 7.14262243928945e-11
0.99348 431.000985786616 1.35865698497836 3.98942304236232e-07 3.04045223681054e-05 7.10089739212585e-11
0.99349 431.781952704649 1.3582967794643 3.98934274021335e-07 3.03768811395953e-05 7.05935262955047e-11
0.9935 432.564810252478 1.35793649126949 3.98926244045166e-07 3.03492449730691e-05 7.01798769563412e-11
0.99351 433.349558430109 1.35757611872933 3.98918214307723e-07 3.03216138510331e-05 6.9768021343953e-11
0.99352 434.136197237553 1.3572156601792 3.98910184809006e-07 3.02939877551288e-05 6.93579548980459e-11
0.99353 434.924726674791 1.3568551139545 3.98902155549016e-07 3.02663666661192e-05 6.89496730578231e-11
0.99354 435.715146741841 1.35649447839063 3.98894126527752e-07 3.02387505638908e-05 6.85431712620068e-11
0.99355 436.507457438686 1.35613375182297 3.98886097745213e-07 3.02111394274469e-05 6.81384449488608e-11
0.99356 437.301658765334 1.35577293258693 3.98878069201401e-07 3.01835332349e-05 6.77354895561681e-11
0.99357 438.097750721794 1.35541201901789 3.98870040896313e-07 3.01559319634724e-05 6.73343005212769e-11
0.99358 438.895733308049 1.35505100945125 3.98862012829951e-07 3.01283355894823e-05 6.69348732810795e-11
0.99359 439.695606524115 1.35468990222239 3.98853985002313e-07 3.01007440883459e-05 6.65372032720369e-11
0.9936 440.497370369976 1.35432869566673 3.988459574134e-07 3.00731574345698e-05 6.61412859302029e-11
0.99361 441.30102484565 1.35396738811965 3.98837930063211e-07 3.00455756017441e-05 6.57471166912052e-11
0.99362 442.106569951117 1.35360597791654 3.98829902951747e-07 3.00179985625389e-05 6.5354690990293e-11
0.99363 442.914005686388 1.3532444633928 3.98821876079006e-07 2.99904262886973e-05 6.49640042623189e-11
0.99364 443.723332051471 1.35288284288381 3.98813849444989e-07 2.99628587510299e-05 6.45750519417653e-11
0.99365 444.534549046348 1.35252111472499 3.98805823049696e-07 2.99352959194105e-05 6.41878294627713e-11
0.99366 445.347656671038 1.3521592772517 3.98797796893126e-07 2.99077377627679e-05 6.38023322591163e-11
0.99367 446.162654925522 1.35179732879937 3.98789770975278e-07 2.98801842490826e-05 6.34185557642691e-11
0.99368 446.979543809809 1.35143526770337 3.98781745296153e-07 2.98526353453783e-05 6.30364954113733e-11
0.99369 447.798323323909 1.35107309229909 3.98773719855751e-07 2.98250910177174e-05 6.26561466332752e-11
0.9937 448.618993467802 1.35071080092194 3.98765694654072e-07 2.97975512311951e-05 6.22775048625532e-11
0.99371 449.441554241509 1.3503483919073 3.98757669691114e-07 2.97700159499316e-05 6.19005655315039e-11
0.99372 450.266005645009 1.34998586359058 3.98749644966878e-07 2.97424851370679e-05 6.15253240721932e-11
0.99373 451.092347678312 1.34962321430716 3.98741620481364e-07 2.97149587547563e-05 6.11517759164401e-11
0.99374 451.920580341428 1.34926044239243 3.98733596234572e-07 2.96874367641599e-05 6.07799164958676e-11
0.99375 452.750703634338 1.3488975461818 3.987255722265e-07 2.96599191254372e-05 6.04097412418922e-11
0.99376 453.582717557061 1.34853452401065 3.9871754845715e-07 2.96324057977428e-05 6.00412455857548e-11
0.99377 454.416622109578 1.34817137421439 3.9870952492652e-07 2.96048967392186e-05 5.96744249585526e-11
0.99378 455.252417291897 1.34780809512839 3.98701501634612e-07 2.95773919069844e-05 5.93092747912291e-11
0.99379 456.09010310403 1.34744468508806 3.98693478581423e-07 2.95498912571375e-05 5.89457905146277e-11
0.9938 456.929679545956 1.34708114242879 3.98685455766955e-07 2.95223947447357e-05 5.85839675594831e-11
0.99381 457.771146617695 1.34671746548597 3.98677433191206e-07 2.94949023237991e-05 5.82238013564545e-11
0.99382 458.614504319228 1.346353652595 3.98669410854178e-07 2.94674139472994e-05 5.78652873361593e-11
0.99383 459.459752650564 1.34598970209127 3.98661388755869e-07 2.94399295671513e-05 5.75084209291658e-11
0.99384 460.306891611713 1.34562561231017 3.98653366896279e-07 2.94124491342104e-05 5.71531975660483e-11
0.99385 461.155921202656 1.3452613815871 3.98645345275409e-07 2.93849725982567e-05 5.67996126773811e-11
0.99386 462.006841423411 1.34489700825745 3.98637323893257e-07 2.93574999079955e-05 5.6447661693774e-11
0.99387 462.859652273961 1.34453249065662 3.98629302749824e-07 2.93300310110462e-05 5.60973400459066e-11
0.99388 463.714353754323 1.34416782711999 3.9862128184511e-07 2.93025658539338e-05 5.57486431645255e-11
0.99389 464.570945864479 1.34380301598297 3.98613261179114e-07 2.92751043820831e-05 5.5401566480499e-11
0.9939 465.429428604438 1.34343805558095 3.98605240751836e-07 2.92476465398077e-05 5.5056105424811e-11
0.99391 466.28980197421 1.34307294424931 3.98597220563276e-07 2.92201922703077e-05 5.47122554286171e-11
0.99392 467.152065973775 1.34270768032346 3.98589200613434e-07 2.91927415156526e-05 5.43700119232422e-11
0.99393 468.016220603154 1.34234226213879 3.9858118090231e-07 2.91652942167804e-05 5.40293703402187e-11
0.99394 468.882265862326 1.34197668803069 3.98573161429903e-07 2.91378503134873e-05 5.36903261113238e-11
0.99395 469.750201751301 1.34161095633455 3.98565142196213e-07 2.91104097444162e-05 5.33528746685788e-11
0.99396 470.62002827009 1.34124506538577 3.98557123201241e-07 2.90829724470548e-05 5.30170114443075e-11
0.99397 471.491745418671 1.34087901351974 3.98549104444985e-07 2.90555383577169e-05 5.26827318711359e-11
0.99398 472.365353197066 1.34051279907185 3.98541085927446e-07 2.9028107411542e-05 5.2350031382032e-11
0.99399 473.240851605255 1.34014642037751 3.98533067648623e-07 2.90006795424835e-05 5.20189054103448e-11
0.994 474.118240643247 1.3397798757721 3.98525049608516e-07 2.89732546832973e-05 5.16893493898066e-11
0.99401 474.997520311051 1.33941316359102 3.98517031807125e-07 2.89458327655388e-05 5.13613587545913e-11
0.99402 475.87869060865 1.33904628216966 3.9850901424445e-07 2.8918413719544e-05 5.10349289393181e-11
0.99403 476.761751536061 1.3386792298434 3.98500996920491e-07 2.88909974744283e-05 5.0710055379092e-11
0.99404 477.646703093266 1.33831200494767 3.98492979835247e-07 2.8863583958074e-05 5.03867335095443e-11
0.99405 478.533545280284 1.33794460581782 3.98484962988718e-07 2.88361730971192e-05 5.00649587668376e-11
0.99406 479.422278097095 1.33757703078928 3.98476946380904e-07 2.88087648169504e-05 4.97447265877253e-11
0.99407 480.31290154371 1.33720927819742 3.98468930011806e-07 2.87813590416902e-05 4.94260324095576e-11
0.99408 481.205415620138 1.33684134637765 3.98460913881421e-07 2.87539556941883e-05 4.9108871670323e-11
0.99409 482.099820326359 1.33647323366535 3.98452897989751e-07 2.8726554696012e-05 4.87932398086911e-11
0.9941 482.996115662393 1.33610493839592 3.98444882336796e-07 2.86991559674334e-05 4.84791322640196e-11
0.99411 483.894301628221 1.33573645890476 3.98436866922554e-07 2.86717594274218e-05 4.81665444764148e-11
0.99412 484.794378223852 1.33536779352725 3.98428851747027e-07 2.86443649936294e-05 4.7855471886736e-11
0.99413 485.696345449296 1.33499894059879 3.98420836810212e-07 2.86169725823865e-05 4.75459099366567e-11
0.99414 486.600203304534 1.33462989845478 3.98412822112112e-07 2.85895821086815e-05 4.72378540686733e-11
0.99415 487.506256380371 1.33426066586889 3.98404807652724e-07 2.85621935018822e-05 4.69312997261945e-11
0.99416 488.415224388536 1.33389124530486 3.9839679343205e-07 2.85348068224392e-05 4.66262423546459e-11
0.99417 489.327137703742 1.33352164107482 3.98388779450088e-07 2.85074221959458e-05 4.63226774032455e-11
0.99418 490.241996326 1.33315185750473 3.98380765706839e-07 2.84800397473544e-05 4.60206003253209e-11
0.99419 491.15980025529 1.33278189892054 3.98372752202302e-07 2.84526596004691e-05 4.57200065782588e-11
0.9942 492.080549491632 1.33241176964819 3.98364738936478e-07 2.84252818779503e-05 4.54208916234887e-11
0.99421 493.004244035005 1.33204147401363 3.98356725909365e-07 2.8397906701308e-05 4.51232509264669e-11
0.99422 493.930883885431 1.3316710163428 3.98348713120964e-07 2.83705341908973e-05 4.48270799566283e-11
0.99423 494.860469042888 1.33130040096166 3.98340700571274e-07 2.83431644659167e-05 4.45323741873889e-11
0.99424 495.792999507387 1.33092963219615 3.98332688260295e-07 2.83157976444025e-05 4.4239129096099e-11
0.99425 496.728475278937 1.33055871437222 3.98324676188027e-07 2.82884338432257e-05 4.39473401640306e-11
0.99426 497.66689635752 1.33018765181581 3.9831666435447e-07 2.82610731780893e-05 4.36570028763652e-11
0.99427 498.608262743154 1.32981644885288 3.98308652759623e-07 2.82337157635221e-05 4.33681127221499e-11
0.99428 499.55257443582 1.32944510980936 3.98300641403486e-07 2.82063617128772e-05 4.30806651943028e-11
0.99429 500.499831435528 1.32907363901122 3.98292630286058e-07 2.81790111383247e-05 4.2794655789568e-11
0.9943 501.450033742287 1.32870204078439 3.9828461940734e-07 2.8151664150854e-05 4.25100800085218e-11
0.99431 502.403181356079 1.32833031945482 3.98276608767331e-07 2.81243208602599e-05 4.22269333555326e-11
0.99432 503.359274276922 1.32795847934846 3.9826859836603e-07 2.80969813751467e-05 4.19452113387529e-11
0.99433 504.318312504797 1.32758652479127 3.98260588203438e-07 2.80696458029214e-05 4.16649094701123e-11
0.99434 505.280296039713 1.32721446010917 3.98252578279554e-07 2.80423142497869e-05 4.13860232652792e-11
0.99435 506.245224881682 1.32684228962813 3.98244568594378e-07 2.80149868207438e-05 4.11085482436707e-11
0.99436 507.213099030682 1.32647001767408 3.98236559147909e-07 2.79876636195766e-05 4.08324799284168e-11
0.99437 508.183918486734 1.32609764857298 3.98228549940147e-07 2.79603447488572e-05 4.05578138463554e-11
0.99438 509.157683249818 1.32572518665078 3.98220540971091e-07 2.79330303099379e-05 4.02845455280285e-11
0.99439 510.134393319943 1.32535263623342 3.98212532240742e-07 2.7905720402944e-05 4.00126705076489e-11
0.9944 511.114048697121 1.32498000164684 3.98204523749098e-07 2.78784151267758e-05 3.97421843231123e-11
0.99441 512.09664938133 1.324607287217 3.9819651549616e-07 2.78511145790938e-05 3.94730825159656e-11
0.99442 513.082195372591 1.32423449726984 3.98188507481927e-07 2.78238188563224e-05 3.92053606314057e-11
0.99443 514.070686670884 1.32386163613132 3.98180499706398e-07 2.77965280536419e-05 3.89390142182788e-11
0.99444 515.062123276218 1.32348870812737 3.98172492169574e-07 2.77692422649816e-05 3.86740388290509e-11
0.99445 516.056505188605 1.32311571758395 3.98164484871454e-07 2.77419615830205e-05 3.84104300198228e-11
0.99446 517.053832408022 1.322742668827 3.98156477812037e-07 2.77146860991729e-05 3.81481833503028e-11
0.99447 518.054104934493 1.32236956618247 3.98148470991324e-07 2.76874159035912e-05 3.78872943838083e-11
0.99448 519.057322767994 1.32199641397631 3.98140464409312e-07 2.76601510851577e-05 3.76277586872683e-11
0.99449 520.063494377964 1.32162321653445 3.98132458066003e-07 2.76328917315832e-05 3.73695718311979e-11
0.9945 521.072781740511 1.32124997818287 3.98124451961396e-07 2.76056379398506e-05 3.71127293897807e-11
0.99451 522.085246767193 1.32087670324749 3.9811644609549e-07 2.75783898251015e-05 3.68572269411764e-11
0.99452 523.100889458021 1.32050339605427 3.98108440468284e-07 2.75511475033671e-05 3.66030600677177e-11
0.99453 524.119709812973 1.32013006092915 3.98100435079779e-07 2.75239110894741e-05 3.63502243558821e-11
0.99454 525.141707832072 1.31975670219808 3.98092429929973e-07 2.74966806970491e-05 3.60987153962864e-11
0.99455 526.166883515295 1.31938332418701 3.98084425018867e-07 2.74694564385121e-05 3.58485287836811e-11
0.99456 527.195236862652 1.31900993122189 3.9807642034646e-07 2.74422384250699e-05 3.55996601169181e-11
0.99457 528.226767874157 1.31863652762866 3.98068415912751e-07 2.7415026766719e-05 3.53521049989608e-11
0.99458 529.261476549785 1.31826311773327 3.9806041171774e-07 2.73878215722312e-05 3.51058590368531e-11
0.99459 530.29936288956 1.31788970586167 3.98052407761426e-07 2.73606229491583e-05 3.48609178417176e-11
0.9946 531.340426893459 1.3175162963398 3.98044404043809e-07 2.73334310038247e-05 3.46172770287528e-11
0.99461 532.384668561492 1.31714289349362 3.98036400564887e-07 2.73062458413214e-05 3.43749322172057e-11
0.99462 533.432087893673 1.31676950164906 3.98028397324662e-07 2.72790675655075e-05 3.41338790303845e-11
0.99463 534.482684889977 1.31639612513208 3.98020394323132e-07 2.7251896278996e-05 3.38941130956319e-11
0.99464 535.536459550428 1.31602276826863 3.98012391560296e-07 2.72247320831582e-05 3.36556300443261e-11
0.99465 536.593411875003 1.31564943538465 3.98004389036155e-07 2.71975750781158e-05 3.34184255118825e-11
0.99466 537.653541863725 1.31527613080608 3.97996386750707e-07 2.71704253627351e-05 3.3182495137729e-11
0.99467 538.716849516569 1.31490285885889 3.97988384703951e-07 2.71432830346248e-05 3.29478345653225e-11
0.99468 539.78333483355 1.31452962386901 3.97980382895888e-07 2.71161481901287e-05 3.27144394421259e-11
0.99469 540.852997814677 1.31415643016238 3.97972381326516e-07 2.70890209243218e-05 3.24823054196125e-11
0.9947 541.925838459928 1.31378328206497 3.97964379995836e-07 2.70619013310068e-05 3.22514281532704e-11
0.99471 543.001856769325 1.31341018390271 3.97956378903846e-07 2.70347895027059e-05 3.20218033025827e-11
0.99472 544.081052742846 1.31303714000155 3.97948378050546e-07 2.70076855306592e-05 3.17934265310455e-11
0.99473 545.163426380503 1.31266415468745 3.97940377435935e-07 2.69805895048152e-05 3.15662935061474e-11
0.99474 546.248977682306 1.31229123228634 3.97932377060013e-07 2.69535015138326e-05 3.1340399899389e-11
0.99475 547.337706648232 1.31191837712418 3.97924376922778e-07 2.69264216450646e-05 3.11157413862653e-11
0.99476 548.429613278306 1.31154559352691 3.97916377024232e-07 2.68993499845623e-05 3.0892313646275e-11
0.99477 549.524697572503 1.31117288582048 3.97908377364371e-07 2.68722866170659e-05 3.06701123629286e-11
0.99478 550.622959530836 1.31080025833083 3.97900377943197e-07 2.68452316259969e-05 3.04491332237341e-11
0.99479 551.724399153315 1.31042771538392 3.97892378760708e-07 2.68181850934591e-05 3.02293719202192e-11
0.9948 552.829016439918 1.3100552613057 3.97884379816903e-07 2.6791147100222e-05 3.00108241479174e-11
0.99481 553.936811390668 1.30968290042209 3.97876381111782e-07 2.67641177257245e-05 2.97934856063803e-11
0.99482 555.047784005541 1.30931063705907 3.97868382645345e-07 2.67370970480649e-05 2.95773519991885e-11
0.99483 556.161934284561 1.30893847554257 3.9786038441759e-07 2.67100851439942e-05 2.93624190339411e-11
0.99484 557.279262227705 1.30856642019854 3.97852386428518e-07 2.66830820889115e-05 2.91486824222801e-11
0.99485 558.399767834983 1.30819447535293 3.97844388678126e-07 2.66560879568562e-05 2.89361378798807e-11
0.99486 559.523451106409 1.30782264533169 3.97836391166414e-07 2.66291028205019e-05 2.87247811264654e-11
0.99487 560.650312041958 1.30745093446076 3.97828393893382e-07 2.66021267511509e-05 2.8514607885819e-11
0.99488 561.780350641655 1.30707934706608 3.97820396859029e-07 2.65751598187254e-05 2.83056138857803e-11
0.99489 562.913566905474 1.30670788747362 3.97812400063355e-07 2.65482020917632e-05 2.80977948582699e-11
0.9949 564.049960833429 1.30633656000931 3.97804403506358e-07 2.65212536374073e-05 2.7891146539281e-11
0.99491 565.189532425531 1.3059653689991 3.97796407188037e-07 2.64943145214055e-05 2.76856646689083e-11
0.99492 566.332281681756 1.30559431876895 3.97788411108392e-07 2.64673848080928e-05 2.74813449913418e-11
0.99493 567.478208602129 1.30522341364478 3.97780415267423e-07 2.64404645603936e-05 2.72781832548859e-11
0.99494 568.627313186625 1.30485265795257 3.97772419665127e-07 2.64135538398105e-05 2.70761752119773e-11
0.99495 569.779595435255 1.30448205601824 3.97764424301505e-07 2.63866527064151e-05 2.68753166191815e-11
0.99496 570.935055348034 1.30411161216775 3.97756429176556e-07 2.63597612188468e-05 2.6675603237224e-11
0.99497 572.093692924935 1.30374133072706 3.97748434290279e-07 2.63328794342946e-05 2.6477030830988e-11
0.99498 573.255508165984 1.30337121602209 3.97740439642673e-07 2.63060074084984e-05 2.62795951695347e-11
0.99499 574.420501071155 1.3030012723788 3.97732445233737e-07 2.62791451957374e-05 2.6083292026125e-11
0.995 575.588671640461 1.30263150412315 3.97724451063471e-07 2.62522928488205e-05 2.58881171782184e-11
0.99501 576.760019873916 1.30226191558106 3.97716457131873e-07 2.62254504190838e-05 2.56940664075067e-11
0.99502 577.934545771493 1.3018925110785 3.97708463438943e-07 2.61986179563723e-05 2.55011354999144e-11
0.99503 579.112249333218 1.30152329494141 3.9770046998468e-07 2.61717955090402e-05 2.53093202456221e-11
0.99504 580.293130559066 1.30115427149574 3.97692476769083e-07 2.61449831239389e-05 2.51186164390895e-11
0.99505 581.477189449048 1.30078544506743 3.97684483792151e-07 2.61181808464063e-05 2.49290198790586e-11
0.99506 582.664426003179 1.30041681998244 3.97676491053883e-07 2.60913887202639e-05 2.47405263685884e-11
0.99507 583.854840221432 1.3000484005667 3.97668498554279e-07 2.60646067877976e-05 2.45531317150587e-11
0.99508 585.048432103833 1.29968019114617 3.97660506293337e-07 2.60378350897574e-05 2.43668317301958e-11
0.99509 586.245201650357 1.2993121960468 3.97652514271057e-07 2.60110736653447e-05 2.41816222300976e-11
0.9951 587.445148861028 1.29894441959452 3.97644522487437e-07 2.59843225522011e-05 2.39974990352397e-11
0.99511 588.648273735822 1.2985768661153 3.97636530942477e-07 2.59575817864017e-05 2.38144579705123e-11
0.99512 589.854576274751 1.29820953993507 3.97628539636176e-07 2.59308514024411e-05 2.36324948652241e-11
0.99513 591.064056477829 1.29784244537978 3.97620548568533e-07 2.590413143323e-05 2.34516055531408e-11
0.99514 592.276714345028 1.29747558677539 3.97612557739546e-07 2.58774219100753e-05 2.32717858724924e-11
0.99515 593.492549876376 1.29710896844783 3.97604567149216e-07 2.58507228626774e-05 2.30930316660014e-11
0.99516 594.711563071846 1.29674259472306 3.9759657679754e-07 2.58240343191176e-05 2.29153387809118e-11
0.99517 595.93375393145 1.29637646992702 3.97588586684519e-07 2.57973563058446e-05 2.27387030689981e-11
0.99518 597.159122455204 1.29601059838566 3.97580596810151e-07 2.57706888476697e-05 2.25631203866049e-11
0.99519 598.387668643079 1.29564498442493 3.97572607174434e-07 2.57440319677461e-05 2.23885865946571e-11
0.9952 599.619392495104 1.29527963237077 3.97564617777369e-07 2.5717385687566e-05 2.22150975586901e-11
0.99521 600.854294011249 1.29491454654914 3.97556628618953e-07 2.56907500269459e-05 2.20426491488808e-11
0.99522 602.09237319153 1.29454973128598 3.97548639699186e-07 2.5664125004013e-05 2.18712372400588e-11
0.99523 603.33363003596 1.29418519090723 3.97540651018068e-07 2.56375106351997e-05 2.17008577117481e-11
0.99524 604.578064544511 1.29382092973884 3.97532662575596e-07 2.5610906935221e-05 2.15315064481792e-11
0.99525 605.825676717212 1.29345695210677 3.9752467437177e-07 2.55843139170712e-05 2.13631793383216e-11
0.99526 607.076466554033 1.29309326233696 3.97516686406589e-07 2.55577315920085e-05 2.11958722759164e-11
0.99527 608.330434055004 1.29272986475535 3.97508698680052e-07 2.55311599695405e-05 2.102958115949e-11
0.99528 609.587579220096 1.29236676368789 3.97500711192157e-07 2.5504599057414e-05 2.08643018923969e-11
0.99529 610.847902049323 1.29200396346054 3.97492723942904e-07 2.54780488615985e-05 2.07000303828329e-11
0.9953 612.1114025427 1.29164146839923 3.97484736932291e-07 2.54515093862791e-05 2.0536762543878e-11
0.99531 613.378080700198 1.29127928282992 3.97476750160318e-07 2.54249806338327e-05 2.03744942935123e-11
0.99532 614.647936521844 1.29091741107855 3.97468763626983e-07 2.53984626048234e-05 2.02132215546508e-11
0.99533 615.920970007612 1.29055585747107 3.97460777332285e-07 2.53719552979851e-05 2.00529402551777e-11
0.99534 617.197181157516 1.29019462633343 3.97452791276223e-07 2.53454587102049e-05 1.98936463279643e-11
0.99535 618.476569971568 1.28983372199157 3.97444805458796e-07 2.53189728365154e-05 1.97353357109126e-11
0.99536 619.759136449742 1.28947314877145 3.97436819880003e-07 2.52924976700693e-05 1.95780043469736e-11
0.99537 621.044880592065 1.289112910999 3.97428834539842e-07 2.52660332021337e-05 1.94216481841838e-11
0.99538 622.333802398509 1.28875301300018 3.97420849438313e-07 2.52395794220713e-05 1.92662631757007e-11
0.99539 623.625901869088 1.28839345910094 3.97412864575413e-07 2.52131363173232e-05 1.91118452798227e-11
0.9954 624.921179003817 1.28803425362721 3.97404879951143e-07 2.51867038733993e-05 1.8958390460034e-11
0.99541 626.219633802667 1.28767540090496 3.973968955655e-07 2.51602820738519e-05 1.88058946850251e-11
0.99542 627.521266265666 1.28731690526012 3.97388911418485e-07 2.51338709002688e-05 1.865435392873e-11
0.99543 628.826076392786 1.28695877101864 3.97380927510094e-07 2.51074703322532e-05 1.85037641703637e-11
0.99544 630.134064184056 1.28660100250648 3.97372943840328e-07 2.50810803474056e-05 1.83541213944438e-11
0.99545 631.445229639446 1.28624360404957 3.97364960409184e-07 2.50547009213091e-05 1.82054215908363e-11
0.99546 632.759572758972 1.28588657997387 3.97356977216662e-07 2.50283320275101e-05 1.80576607547779e-11
0.99547 634.077093542648 1.28552993460532 3.9734899426276e-07 2.50019736375011e-05 1.79108348869147e-11
0.99548 635.397791990443 1.28517367226987 3.97341011547478e-07 2.49756257207037e-05 1.77649399933408e-11
0.99549 636.721668102389 1.28481779729346 3.97333029070813e-07 2.49492882444484e-05 1.76199720856211e-11
0.9955 638.048721878456 1.28446231400206 3.97325046832765e-07 2.49229611739582e-05 1.74759271808392e-11
0.99551 639.378953318658 1.28410722672159 3.9731706483333e-07 2.48966444723266e-05 1.73328013016185e-11
0.99552 640.712362423009 1.28375253977801 3.97309083072511e-07 2.48703381005046e-05 1.71905904761708e-11
0.99553 642.048949191481 1.28339825749727 3.97301101550305e-07 2.48440420172711e-05 1.70492907383195e-11
0.99554 643.388713624103 1.28304438420532 3.97293120266709e-07 2.4817756179222e-05 1.69088981275407e-11
0.99555 644.731655720846 1.28269092422809 3.97285139221723e-07 2.47914805407472e-05 1.67694086890027e-11
0.99556 646.077775481723 1.28233788189155 3.97277158415346e-07 2.47652150540071e-05 1.66308184735915e-11
0.99557 647.427072906751 1.28198526152162 3.97269177847576e-07 2.47389596689192e-05 1.64931235379593e-11
0.99558 648.779547995899 1.28163306744428 3.97261197518411e-07 2.47127143331258e-05 1.63563199445496e-11
0.99559 650.135200749197 1.28128130398545 3.97253217427851e-07 2.4686478991982e-05 1.62204037616387e-11
0.9956 651.494031166616 1.28092997547109 3.97245237575894e-07 2.46602535885305e-05 1.60853710633767e-11
0.99561 652.856039248169 1.28057908622714 3.97237257962538e-07 2.46340380634771e-05 1.59512179298143e-11
0.99562 654.221224993873 1.28022864057956 3.97229278587782e-07 2.46078323551744e-05 1.5817940446951e-11
0.99563 655.589588403697 1.27987864285429 3.97221299451624e-07 2.45816363995888e-05 1.56855347067629e-11
0.99564 656.961129477672 1.27952909737727 3.97213320554064e-07 2.45554501302859e-05 1.55539968072439e-11
0.99565 658.335848215766 1.27918000847446 3.972053418951e-07 2.45292734784038e-05 1.5423322852448e-11
0.99566 659.713744617995 1.2788313804718 3.9719736347473e-07 2.45031063726263e-05 1.52935089525167e-11
0.99567 661.094818684376 1.27848321769524 3.97189385292952e-07 2.44769487391654e-05 1.51645512237289e-11
0.99568 662.479070414876 1.27813552447073 3.97181407349766e-07 2.44508005017253e-05 1.50364457885282e-11
0.99569 663.866499809526 1.27778830512421 3.97173429645169e-07 2.44246615814869e-05 1.49091887755662e-11
0.9957 665.257106868297 1.27744156398163 3.9716545217916e-07 2.43985318970778e-05 1.47827763197445e-11
0.99571 666.650891591217 1.27709530536894 3.97157474951738e-07 2.43724113645456e-05 1.46572045622438e-11
0.99572 668.047853978258 1.27674953361209 3.97149497962901e-07 2.43462998973329e-05 1.45324696505734e-11
0.99573 669.447994029434 1.27640425303702 3.97141521212648e-07 2.43201974062474e-05 1.44085677385989e-11
0.99574 670.851311744761 1.27605946796967 3.97133544700976e-07 2.42941037994407e-05 1.42854949865923e-11
0.99575 672.257807124207 1.27571518273601 3.97125568427885e-07 2.42680189823695e-05 1.41632475612613e-11
0.99576 673.667480167805 1.27537140166197 3.97117592393372e-07 2.42419428577765e-05 1.40418216357923e-11
0.99577 675.080330875521 1.27502812907351 3.97109616597436e-07 2.42158753256584e-05 1.39212133898939e-11
0.99578 676.496359247373 1.27468536929656 3.97101641040076e-07 2.41898162832336e-05 1.38014190098268e-11
0.99579 677.915565283376 1.27434312665708 3.9709366572129e-07 2.41637656249197e-05 1.36824346884537e-11
0.9958 679.337948983499 1.27400140548102 3.97085690641075e-07 2.41377232422915e-05 1.35642566252694e-11
0.99581 680.763510347772 1.27366021009431 3.97077715799432e-07 2.41116890240601e-05 1.34468810264449e-11
0.99582 682.192249376165 1.27331954482292 3.97069741196357e-07 2.40856628560375e-05 1.33303041048703e-11
0.99583 683.624166068693 1.27297941399278 3.97061766831849e-07 2.40596446211028e-05 1.32145220801855e-11
0.99584 685.059260425372 1.27263982192985 3.97053792705906e-07 2.40336341991763e-05 1.30995311788307e-11
0.99585 686.49753244617 1.27230077296007 3.97045818818527e-07 2.40076314671752e-05 1.29853276340768e-11
0.99586 687.93898213112 1.27196227140938 3.9703784516971e-07 2.39816362989898e-05 1.28719076860696e-11
0.99587 689.383609480188 1.27162432160374 3.97029871759453e-07 2.39556485654459e-05 1.27592675818728e-11
0.99588 690.831414493408 1.2712869278691 3.97021898587755e-07 2.39296681342683e-05 1.26474035754999e-11
0.99589 692.282397170747 1.27095009453139 3.97013925654613e-07 2.39036948700483e-05 1.25363119279638e-11
0.9959 693.736557512222 1.27061382591657 3.97005952960025e-07 2.38777286342038e-05 1.2425988907307e-11
0.99591 695.193895517848 1.27027812635059 3.96997980503991e-07 2.38517692849501e-05 1.23164307886516e-11
0.99592 696.654411187592 1.26994300015939 3.96990008286508e-07 2.38258166772511e-05 1.22076338542306e-11
0.99593 698.118104521488 1.26960845166892 3.96982036307575e-07 2.37998706627916e-05 1.2099594393432e-11
0.99594 699.584975519503 1.26927448520513 3.96974064567188e-07 2.37739310899352e-05 1.19923087028422e-11
0.99595 701.055024181654 1.26894110509396 3.96966093065348e-07 2.37479978036827e-05 1.1885773086278e-11
0.99596 702.528296522923 1.26860831565472 3.96958121802051e-07 2.37220706459232e-05 1.17799838548361e-11
0.99597 704.006459534248 1.26827611960369 3.96950150777295e-07 2.36961495237989e-05 1.1674937327148e-11
0.99598 705.490349515382 1.26794451597856 3.9694217999108e-07 2.36702344993062e-05 1.15706298308554e-11
0.99599 706.979966466294 1.26761350330314 3.96934209443403e-07 2.36443256544728e-05 1.1467057703552e-11
0.996 708.475310386999 1.26728308010122 3.96926239134262e-07 2.36184230693916e-05 1.13642172927902e-11
0.99601 709.976381277514 1.26695324489661 3.96918269063654e-07 2.35925268222162e-05 1.12621049560564e-11
0.99602 711.483179137806 1.26662399621309 3.96910299231579e-07 2.35666369891386e-05 1.11607170607309e-11
0.99603 712.995703967908 1.26629533257447 3.96902329638034e-07 2.35407536443886e-05 1.10600499840602e-11
0.99604 714.513955767786 1.26596725250455 3.96894360283017e-07 2.35148768602178e-05 1.0960100113129e-11
0.99605 716.037934537475 1.26563975452713 3.96886391166526e-07 2.34890067068876e-05 1.08608638448234e-11
0.99606 717.56764027694 1.26531283716599 3.96878422288558e-07 2.3463143252659e-05 1.07623375858105e-11
0.99607 719.103072986199 1.26498649894495 3.96870453649113e-07 2.34372865637786e-05 1.06645177525025e-11
0.99608 720.644232665268 1.26466073838779 3.96862485248187e-07 2.34114367044673e-05 1.05674007710334e-11
0.99609 722.191119314113 1.26433555401833 3.96854517085778e-07 2.33855937369082e-05 1.04709830772351e-11
0.9961 723.743732932769 1.26401094436034 3.96846549161885e-07 2.33597577212321e-05 1.03752611166049e-11
0.99611 725.302073521201 1.26368690793764 3.96838581476505e-07 2.33339287155062e-05 1.0280231344289e-11
0.99612 726.866141079426 1.26336344327401 3.96830614029637e-07 2.33081067757178e-05 1.01858902250502e-11
0.99613 728.435935607463 1.26304054889327 3.96822646821278e-07 2.32822919557676e-05 1.00922342332531e-11
0.99614 730.011457105275 1.2627182233192 3.96814679851424e-07 2.32564843074445e-05 9.99925985283431e-12
0.99615 731.592705572898 1.2623964650756 3.96806713120075e-07 2.32306838804212e-05 9.90696357728412e-12
0.99616 733.179681010297 1.26207527268628 3.96798746627228e-07 2.32048907222365e-05 9.81534190962868e-12
0.99617 734.772383417489 1.26175464467502 3.9679078037288e-07 2.31791048782783e-05 9.72439136240268e-12
0.99618 736.370812794492 1.26143457956563 3.9678281435703e-07 2.31533263917754e-05 9.63410845763816e-12
0.99619 737.974969141271 1.26111507588191 3.96774848579675e-07 2.31275553037709e-05 9.54448972683882e-12
0.9962 739.584852457862 1.26079613214765 3.96766883040813e-07 2.3101791653117e-05 9.45553171096511e-12
0.99621 741.200462744227 1.26047774688666 3.96758917740441e-07 2.30760354764549e-05 9.36723096042007e-12
0.99622 742.821800000405 1.26015991862272 3.96750952678557e-07 2.30502868081977e-05 9.27958403502583e-12
0.99623 744.448864226357 1.25984264587964 3.96742987855159e-07 2.30245456805162e-05 9.19258750401577e-12
0.99624 746.081655422103 1.25952592718122 3.96735023270243e-07 2.29988121233198e-05 9.10623794601253e-12
0.99625 747.72017358766 1.25920976105124 3.96727058923809e-07 2.29730861642401e-05 9.02053194901656e-12
0.99626 749.364418722993 1.25889414601352 3.96719094815852e-07 2.29473678286146e-05 8.93546611039513e-12
0.99627 751.014390828119 1.25857908059185 3.96711130946372e-07 2.29216571394653e-05 8.85103703686268e-12
0.99628 752.670089903057 1.25826456331003 3.96703167315365e-07 2.28959541174878e-05 8.76724134447587e-12
0.99629 754.33151594777 1.25795059269185 3.96695203922828e-07 2.28702587810215e-05 8.68407565861514e-12
0.9963 755.998668962294 1.25763716726111 3.9668724076876e-07 2.28445711460401e-05 8.60153661397649e-12
0.99631 757.671548946593 1.25732428554162 3.96679277853158e-07 2.28188912261292e-05 8.51962085456356e-12
0.99632 759.350155900705 1.25701194605716 3.96671315176018e-07 2.27932190324653e-05 8.4383250336713e-12
0.99633 761.034489824591 1.25670014733154 3.96663352737339e-07 2.27675545737975e-05 8.35764581388392e-12
0.99634 762.724550718271 1.25638888788856 3.96655390537118e-07 2.27418978564245e-05 8.27757986705891e-12
0.99635 764.420338581763 1.25607816625201 3.96647428575352e-07 2.27162488841801e-05 8.19812387432606e-12
0.99636 766.121853415029 1.25576798094569 3.96639466852038e-07 2.2690607658401e-05 8.11927452607363e-12
0.99637 767.829095218107 1.2554583304934 3.96631505367175e-07 2.26649741779146e-05 8.04102852194403e-12
0.99638 769.542063990961 1.25514921341893 3.96623544120759e-07 2.26393484390137e-05 7.96338257082991e-12
0.99639 771.260759733607 1.25484062824609 3.96615583112787e-07 2.26137304354317e-05 7.88633339086227e-12
0.9964 772.985182446066 1.25453257349867 3.96607622343257e-07 2.25881201583261e-05 7.80987770941189e-12
0.99641 774.715332128299 1.25422504770048 3.96599661812166e-07 2.25625175962442e-05 7.73401226307857e-12
0.99642 776.451208780345 1.2539180493753 3.96591701519511e-07 2.25369227351093e-05 7.65873379768934e-12
0.99643 778.192812402165 1.25361157704694 3.9658374146529e-07 2.25113355581919e-05 7.58403906829718e-12
0.99644 779.940142993778 1.25330562923919 3.96575781649499e-07 2.24857560460836e-05 7.50992483917193e-12
0.99645 781.693200555204 1.25300020447585 3.96567822072137e-07 2.2460184176678e-05 7.43638788380401e-12
0.99646 783.451985086404 1.25269530128073 3.96559862733199e-07 2.24346199251339e-05 7.36342498489645e-12
0.99647 785.216496587417 1.25239091817761 3.96551903632683e-07 2.24090632638589e-05 7.29103293436551e-12
0.99648 786.986735058204 1.2520870536903 3.96543944770587e-07 2.23835141624785e-05 7.21920853334168e-12
0.99649 788.762700498804 1.25178370634259 3.96535986146907e-07 2.2357972587808e-05 7.14794859216315e-12
0.9965 790.544392909177 1.25148087465829 3.96528027761641e-07 2.23324385038267e-05 7.07724993038182e-12
0.99651 792.331812289344 1.25117855716119 3.96520069614785e-07 2.23069118716457e-05 7.00710937675688e-12
0.99652 794.124958639324 1.25087675237508 3.96512111706336e-07 2.22813926494865e-05 6.93752376926153e-12
0.99653 795.923831959078 1.25057545882377 3.96504154036293e-07 2.22558807926392e-05 6.86848995507841e-12
0.99654 797.728432248645 1.25027467503105 3.96496196604651e-07 2.22303762534432e-05 6.80000479060316e-12
0.99655 799.538759507985 1.24997439952073 3.96488239411407e-07 2.2204878981252e-05 6.73206514144842e-12
0.99656 801.354813737119 1.2496746308166 3.96480282456559e-07 2.21793889224001e-05 6.66466788244056e-12
0.99657 803.176594936066 1.24937536744245 3.96472325740104e-07 2.21539060201776e-05 6.59780989762816e-12
0.99658 805.004103104787 1.24907660792209 3.96464369262038e-07 2.21284302147865e-05 6.53148808027967e-12
0.99659 806.837338243321 1.24877835077931 3.96456413022359e-07 2.21029614433172e-05 6.46569933288883e-12
0.9966 808.676300351628 1.24848059453791 3.96448457021063e-07 2.20774996397111e-05 6.40044056718048e-12
0.99661 810.520989429729 1.2481833377217 3.96440501258147e-07 2.20520447347235e-05 6.33570870410938e-12
0.99662 812.371405477643 1.24788657885446 3.96432545733608e-07 2.20265966558956e-05 6.27150067387028e-12
0.99663 814.22754849533 1.24759031646 3.96424590447443e-07 2.20011553275068e-05 6.20781341589756e-12
0.99664 816.089418482832 1.24729454906211 3.96416635399648e-07 2.19757206705486e-05 6.14464387887233e-12
0.99665 817.957015440106 1.24699927518459 3.96408680590221e-07 2.19502926026827e-05 6.0819890207298e-12
0.99666 819.830339367194 1.24670449335124 3.96400726019159e-07 2.19248710382024e-05 6.01984580866e-12
0.99667 821.709390264055 1.24641020208586 3.96392771686457e-07 2.18994558879952e-05 5.95821121911925e-12
0.99668 823.594168130709 1.24611639991225 3.96384817592113e-07 2.18740470595019e-05 5.89708223783151e-12
0.99669 825.484672967177 1.24582308535419 3.96376863736124e-07 2.18486444566763e-05 5.83645585979699e-12
0.9967 827.380904773418 1.2455302569355 3.96368910118486e-07 2.1823247979945e-05 5.77632908930088e-12
0.99671 829.282863549474 1.24523791317997 3.96360956739196e-07 2.17978575261631e-05 5.71669893991575e-12
0.99672 831.190549295301 1.24494605261139 3.9635300359825e-07 2.1772472988574e-05 5.65756243451417e-12
0.99673 833.103962010922 1.24465467375358 3.96345050695646e-07 2.17470942567618e-05 5.59891660527098e-12
0.99674 835.023101696358 1.24436377513031 3.96337098031379e-07 2.1721721216614e-05 5.54075849367639e-12
0.99675 836.947968351566 1.24407335526539 3.96329145605447e-07 2.16963537502643e-05 5.48308515053944e-12
0.99676 838.878561976588 1.24378341268262 3.96321193417847e-07 2.16709917360567e-05 5.42589363599829e-12
0.99677 840.814882571383 1.2434939459058 3.96313241468573e-07 2.16456350484939e-05 5.3691810195306e-12
0.99678 842.756930135971 1.24320495345873 3.96305289757624e-07 2.16202835581875e-05 5.31294437995782e-12
0.99679 844.704704670374 1.2429164338652 3.96297338284996e-07 2.15949371318152e-05 5.25718080545921e-12
0.9968 846.658206174548 1.24262838564901 3.96289387050685e-07 2.15695956320593e-05 5.20188739357653e-12
0.99681 848.617434648538 1.24234080733395 3.96281436054688e-07 2.15442589175663e-05 5.14706125122534e-12
0.99682 850.582390092299 1.24205369744384 3.96273485297001e-07 2.15189268428897e-05 5.09269949470628e-12
0.99683 852.553072505876 1.24176705450245 3.96265534777621e-07 2.14935992584366e-05 5.0387992497105e-12
0.99684 854.529481889224 1.2414808770336 3.96257584496544e-07 2.14682760104153e-05 4.98535765133439e-12
0.99685 856.511618242365 1.24119516356109 3.96249634453766e-07 2.14429569407778e-05 4.93237184408537e-12
0.99686 858.499481565322 1.2409099126087 3.96241684649284e-07 2.14176418871641e-05 4.87983898189392e-12
0.99687 860.493071858051 1.24062512270023 3.96233735083095e-07 2.13923306828455e-05 4.82775622812559e-12
0.99688 862.492389120572 1.24034079235949 3.96225785755195e-07 2.1367023156663e-05 4.77612075558741e-12
0.99689 864.497433352909 1.24005692011028 3.9621783666558e-07 2.1341719132974e-05 4.72492974654311e-12
0.9969 866.508204555018 1.23977350447638 3.96209887814246e-07 2.13164184315798e-05 4.67418039271982e-12
0.99691 868.524702726942 1.2394905439816 3.9620193920119e-07 2.12911208676736e-05 4.6238698953206e-12
0.99692 870.546927868637 1.23920803714974 3.96193990826408e-07 2.12658262517727e-05 4.57399546503706e-12
0.99693 872.574879980148 1.23892598250459 3.96186042689896e-07 2.1240534389653e-05 4.52455432205654e-12
0.99694 874.608559061429 1.23864437856995 3.96178094791651e-07 2.12152450822846e-05 4.47554369607757e-12
0.99695 876.647965112505 1.23836322386963 3.96170147131668e-07 2.11899581257612e-05 4.4269608263168e-12
0.99696 878.693098133396 1.23808251692741 3.96162199709945e-07 2.11646733112382e-05 4.37880296152458e-12
0.99697 880.743958124058 1.2378022562671 3.96154252526476e-07 2.11393904248509e-05 4.33106735999258e-12
0.99698 882.800545084536 1.23752244041249 3.96146305581259e-07 2.11141092476533e-05 4.28375128956684e-12
0.99699 884.862859014784 1.23724306788738 3.9613835887429e-07 2.10888295555406e-05 4.23685202766081e-12
0.997 886.930899914826 1.23696413721558 3.96130412405564e-07 2.10635511191732e-05 4.19036686126323e-12
0.99701 889.004667784685 1.23668564692087 3.96122466175078e-07 2.10382737039072e-05 4.14429308695389e-12
0.99702 891.084162624314 1.23640759552706 3.96114520182827e-07 2.10129970697051e-05 4.09862801091157e-12
0.99703 893.169384433759 1.23612998155794 3.96106574428809e-07 2.09877209710674e-05 4.05336894892733e-12
0.99704 895.260333212974 1.23585280353731 3.96098628913018e-07 2.09624451569474e-05 4.0085132264176e-12
0.99705 897.357008961983 1.23557605998897 3.96090683635451e-07 2.09371693706671e-05 3.96405817843238e-12
0.99706 899.459411680809 1.23529974943672 3.96082738596105e-07 2.09118933498397e-05 3.92000114967091e-12
0.99707 901.567541369404 1.23502387040436 3.96074793794974e-07 2.08866168262726e-05 3.87633949448989e-12
0.99708 903.681398027817 1.23474842141567 3.96066849232056e-07 2.08613395258898e-05 3.83307057691668e-12
0.99709 905.800981655999 1.23447340099448 3.96058904907345e-07 2.08360611686389e-05 3.79019177066237e-12
0.9971 907.926292253998 1.23419880766455 3.96050960820838e-07 2.08107814683986e-05 3.74770045913011e-12
0.99711 910.057329821767 1.23392463994971 3.96043016972531e-07 2.07855001328882e-05 3.7055940354305e-12
0.99712 912.19409435933 1.23365089637375 3.9603507336242e-07 2.07602168635689e-05 3.66386990238948e-12
0.99713 914.33658586671 1.23337757546045 3.960271299905e-07 2.07349313555548e-05 3.62252547256356e-12
0.99714 916.484804343859 1.23310467573363 3.96019186856768e-07 2.07096432975012e-05 3.58155816824814e-12
0.99715 918.638749790825 1.23283219571707 3.96011243961218e-07 2.06843523715153e-05 3.54096542149032e-12
0.99716 920.798422207561 1.23256013393458 3.96003301303848e-07 2.06590582530483e-05 3.50074467410169e-12
0.99717 922.96382159409 1.23228848890996 3.95995358884653e-07 2.06337606107889e-05 3.46089337766648e-12
0.99718 925.134947950437 1.232017259167 3.95987416703628e-07 2.0608459106563e-05 3.42140899355646e-12
0.99719 927.311801276553 1.2317464432295 3.9597947476077e-07 2.05831533952121e-05 3.38228899293896e-12
0.9972 929.494381572487 1.23147603962126 3.95971533056074e-07 2.05578431244926e-05 3.34353085678938e-12
0.99721 931.68268883819 1.23120604686608 3.95963591589536e-07 2.05325279349574e-05 3.30513207590346e-12
0.99722 933.876723073686 1.23093646348776 3.95955650361151e-07 2.05072074598375e-05 3.26709015090521e-12
0.99723 936.076484279 1.23066728801008 3.95947709370915e-07 2.04818813249305e-05 3.22940259226116e-12
0.99724 938.281972454083 1.23039851895686 3.95939768618824e-07 2.04565491484672e-05 3.19206692028812e-12
0.99725 940.493187598983 1.23013015485188 3.95931828104874e-07 2.04312105409985e-05 3.15508066516504e-12
0.99726 942.710129713653 1.22986219421895 3.9592388782906e-07 2.04058651052647e-05 3.11844136694477e-12
0.99727 944.932798798141 1.22959463558186 3.95915947791378e-07 2.0380512436066e-05 3.08214657556155e-12
0.99728 947.161194852397 1.22932747746442 3.95908007991823e-07 2.03551521201323e-05 3.04619385084446e-12
0.99729 949.395317876447 1.22906071839042 3.9590006843039e-07 2.03297837359868e-05 3.01058076252478e-12
0.9973 951.635167870315 1.22879435688366 3.95892129107076e-07 2.03044068538099e-05 2.97530489024711e-12
0.99731 953.880744833951 1.22852839146793 3.95884190021876e-07 2.02790210352993e-05 2.94036382358038e-12
0.99732 956.132048767406 1.22826282066704 3.95876251174785e-07 2.02536258335249e-05 2.90575516202482e-12
0.99733 958.389079670629 1.22799764300478 3.958683125658e-07 2.02282207927849e-05 2.87147651502451e-12
0.99734 960.651837543646 1.22773285700495 3.95860374194914e-07 2.02028054484533e-05 2.83752550197372e-12
0.99735 962.920322386481 1.22746846119135 3.95852436062124e-07 2.01773793268344e-05 2.80389975222912e-12
0.99736 965.194534199085 1.22720445408778 3.95844498167425e-07 2.01519419449952e-05 2.77059690511614e-12
0.99737 967.474961083303 1.22694083426503 3.95836560510813e-07 2.01264928173956e-05 2.73761460994103e-12
0.99738 969.766339006414 1.22667760223397 3.95828623092283e-07 2.01010317292052e-05 2.70495052631578e-12
0.99739 972.069862068892 1.22641476109292 3.9582068591183e-07 2.00755588320364e-05 2.6726023253794e-12
0.9974 974.385530270763 1.22615231412006 3.9581274896945e-07 2.00500742979825e-05 2.64056769026667e-12
0.99741 976.713343611976 1.22589026459357 3.95804812265137e-07 2.00245782936506e-05 2.60884431604683e-12
0.99742 979.053302092582 1.22562861579162 3.95796875798888e-07 1.99990709801133e-05 2.57742990965487e-12
0.99743 981.40540571253 1.2253673709924 3.95788939570697e-07 1.9973552512844e-05 2.5463221898241e-12
0.99744 983.769654471871 1.22510653347408 3.95781003580559e-07 1.99480230416542e-05 2.51551888701641e-12
0.99745 986.146048370553 1.22484610651484 3.95773067828471e-07 1.99224827106321e-05 2.48501774335894e-12
0.99746 988.534587408603 1.22458609339287 3.95765132314426e-07 1.98969316580769e-05 2.45481651257682e-12
0.99747 990.935271586046 1.22432649738633 3.95757197038421e-07 1.98713700164328e-05 2.42491295993046e-12
0.99748 993.348100902831 1.22406732177341 3.95749262000449e-07 1.98457979122233e-05 2.39530486215406e-12
0.99749 995.773075359009 1.22380856983228 3.95741327200507e-07 1.98202154659801e-05 2.3659900073918e-12
0.9975 998.210194954528 1.22355024484113 3.9573339263859e-07 1.97946227921749e-05 2.33696619514022e-12
0.99751 1000.65945968941 1.22329235007814 3.95725458314692e-07 1.97690199991458e-05 2.30823123618676e-12
0.99752 1003.1208695637 1.22303488882148 3.95717524228809e-07 1.97434071890249e-05 2.27978295255261e-12
0.99753 1005.59442457732 1.22277786434933 3.95709590380935e-07 1.97177844576638e-05 2.25161917743666e-12
0.99754 1008.08012473033 1.22252127993987 3.95701656771066e-07 1.96921518945548e-05 2.2237377551573e-12
0.99755 1010.57797002269 1.22226513887129 3.95693723399196e-07 1.96665095827554e-05 2.19613654109996e-12
0.99756 1013.08796045441 1.22200944442175 3.9568579026532e-07 1.96408575988041e-05 2.16881340166073e-12
0.99757 1015.61009602553 1.22175419986943 3.95677857369434e-07 1.96151960126466e-05 2.14176621419588e-12
0.99758 1018.14437673599 1.22149940849252 3.95669924711533e-07 1.95895248875389e-05 2.1149928669678e-12
0.99759 1020.69080258584 1.2212450735692 3.9566199229161e-07 1.95638442799734e-05 2.08849125909493e-12
0.9976 1023.24937357503 1.22099119837764 3.95654060109662e-07 1.95381542395868e-05 2.06225930050261e-12
0.99761 1025.82008970359 1.22073778619602 3.95646128165682e-07 1.95124548090684e-05 2.03629491187196e-12
0.99762 1028.40295097155 1.22048484030252 3.95638196459666e-07 1.94867460240764e-05 2.01059602459402e-12
0.99763 1030.99795737884 1.22023236397532 3.95630264991608e-07 1.94610279131306e-05 1.98516058072046e-12
0.99764 1033.60510892553 1.2199803604926 3.95622333761504e-07 1.94353004975293e-05 1.9599865329181e-12
0.99765 1036.22440561156 1.21972883313253 3.95614402769347e-07 1.94095637912454e-05 1.93507184442418e-12
0.99766 1038.85584743696 1.21947778517331 3.95606472015133e-07 1.93838178008253e-05 1.91041448899979e-12
0.99767 1041.49943440175 1.21922721989309 3.95598541498857e-07 1.93580625252929e-05 1.88601245088824e-12
0.99768 1044.15516650588 1.21897714057007 3.95590611220513e-07 1.93322979560323e-05 1.86186372477017e-12
0.99769 1046.82304374941 1.21872755048242 3.95582681180095e-07 1.93065240766916e-05 1.83796631572215e-12
0.9977 1049.50306613227 1.21847845290832 3.95574751377598e-07 1.92807408630688e-05 1.8143182391761e-12
0.99771 1052.19523365454 1.21822985112595 3.95566821813018e-07 1.92549482829979e-05 1.79091752087682e-12
0.99772 1054.89954631614 1.21798174841349 3.95558892486348e-07 1.9229146296236e-05 1.7677621968442e-12
0.99773 1057.6160041171 1.21773414804911 3.95550963397583e-07 1.92033348543424e-05 1.74485031333206e-12
0.99774 1060.34460705747 1.217487053311 3.95543034546718e-07 1.91775139005652e-05 1.72217992679182e-12
0.99775 1063.08535513717 1.21724046747734 3.95535105933747e-07 1.91516833697049e-05 1.699749103833e-12
0.99776 1065.83824835627 1.21699439382629 3.95527177558665e-07 1.91258431880001e-05 1.67755592118711e-12
0.99777 1068.60328671471 1.21674883563605 3.95519249421466e-07 1.90999932729929e-05 1.65559846567205e-12
0.99778 1071.38047021251 1.2165037961848 3.95511321522145e-07 1.90741335333947e-05 1.63387483415476e-12
0.99779 1074.16979884972 1.21625927875069 3.95503393860696e-07 1.90482638689582e-05 1.61238313351831e-12
0.9978 1076.97127262625 1.21601528661193 3.95495466437113e-07 1.90223841703253e-05 1.59112148062582e-12
0.99781 1079.78489154219 1.21577182304668 3.95487539251392e-07 1.89964943188971e-05 1.57008800228755e-12
0.99782 1082.61065559746 1.21552889133313 3.95479612303526e-07 1.89705941866831e-05 1.54928083522855e-12
0.99783 1085.44856479211 1.21528649474946 3.9547168559351e-07 1.89446836361501e-05 1.52869812605454e-12
0.99784 1088.29861912615 1.21504463657383 3.95463759121337e-07 1.89187625200778e-05 1.50833803122192e-12
0.99785 1091.16081859952 1.21480332008444 3.95455832887003e-07 1.88928306813883e-05 1.48819871700486e-12
0.99786 1094.0351632123 1.21456254855946 3.95447906890502e-07 1.88668879529986e-05 1.46827835946525e-12
0.99787 1096.92165296441 1.21432232527707 3.95439981131827e-07 1.88409341576515e-05 1.44857514442316e-12
0.99788 1099.82028785592 1.21408265351544 3.95432055610974e-07 1.88149691077463e-05 1.42908726742567e-12
0.99789 1102.73106788676 1.21384353655277 3.95424130327936e-07 1.87889926051693e-05 1.40981293371947e-12
0.9979 1105.65399305697 1.21360497766722 3.95416205282708e-07 1.87630044411151e-05 1.3907503582207e-12
0.99791 1108.58906336658 1.21336698013697 3.95408280475284e-07 1.87370043959069e-05 1.37189776548748e-12
0.99792 1111.53627881553 1.21312954724021 3.95400355905658e-07 1.87109922388118e-05 1.35325338969289e-12
0.99793 1114.49563940388 1.2128926822551 3.95392431573824e-07 1.86849677278494e-05 1.3348154745963e-12
0.99794 1117.46714513156 1.21265638845984 3.95384507479777e-07 1.86589306095998e-05 1.31658227351831e-12
0.99795 1120.45079599861 1.2124206691326 3.95376583623511e-07 1.86328806190006e-05 1.2985520493128e-12
0.99796 1123.44659200506 1.21218552755155 3.95368660005019e-07 1.86068174791508e-05 1.28072307434271e-12
0.99797 1126.45453315084 1.21195096699489 3.95360736624295e-07 1.85807409010885e-05 1.2630936304532e-12
0.99798 1129.47461943603 1.21171699074077 3.95352813481335e-07 1.85546505835886e-05 1.24566200894717e-12
0.99799 1132.50685086055 1.21148360206739 3.95344890576131e-07 1.85285462129381e-05 1.22842651056125e-12
0.998 1135.55122742443 1.21125080425293 3.95336967908678e-07 1.85024274627091e-05 1.21138544544014e-12
0.99801 1138.60774912772 1.21101860057556 3.95329045478971e-07 1.84762939935361e-05 1.19453713311424e-12
0.99802 1141.67641597034 1.21078699431345 3.95321123287002e-07 1.84501454528654e-05 1.17787990247483e-12
0.99803 1144.75722795236 1.2105559887448 3.95313201332766e-07 1.84239814747254e-05 1.16141209175139e-12
0.99804 1147.85018507371 1.21032558714777 3.95305279616257e-07 1.83978016794727e-05 1.14513204848931e-12
0.99805 1150.95528733447 1.21009579280055 3.95297358137468e-07 1.83716056735368e-05 1.12903812952606e-12
0.99806 1154.07253473456 1.20986660898132 3.95289436896395e-07 1.83453930491603e-05 1.11312870097043e-12
0.99807 1157.20192727402 1.20963803896825 3.9528151589303e-07 1.83191633841295e-05 1.09740213817928e-12
0.99808 1160.34346495288 1.20941008603952 3.95273595127367e-07 1.82929162415003e-05 1.08185682573652e-12
0.99809 1163.49714777107 1.20918275347332 3.952656745994e-07 1.82666511693169e-05 1.0664911574322e-12
0.9981 1166.66297572866 1.20895604454781 3.95257754309124e-07 1.82403677003216e-05 1.05130353624019e-12
0.99811 1169.84094882559 1.20872996254119 3.95249834256532e-07 1.82140653516599e-05 1.03629237429875e-12
0.99812 1173.03106706188 1.20850451073162 3.95241914441618e-07 1.81877436245735e-05 1.02145609288852e-12
0.99813 1176.23333043758 1.20827969239729 3.95233994864375e-07 1.81614020040969e-05 1.00679312241353e-12
0.99814 1179.44773895261 1.20805551081638 3.95226075524797e-07 1.81350399587232e-05 9.92301902379838e-13
0.99815 1182.67429260704 1.20783196926705 3.95218156422879e-07 1.81086569400894e-05 9.77980881376149e-13
0.99816 1185.9129914008 1.20760907102751 3.95210237558613e-07 1.80822523826346e-05 9.63828517054514e-13
0.99817 1189.16383533393 1.20738681937591 3.95202318931994e-07 1.80558257032522e-05 9.49843276109691e-13
0.99818 1192.42682440646 1.20716521759044 3.95194400543015e-07 1.80293763009451e-05 9.36023634261038e-13
0.99819 1195.70195861833 1.20694426894929 3.9518648239167e-07 1.80029035564471e-05 9.22368076232229e-13
0.9982 1198.9892379696 1.20672397673062 3.95178564477952e-07 1.79764068318636e-05 9.08875095732706e-13
0.99821 1202.2886624602 1.20650434421262 3.95170646801856e-07 1.79498854702834e-05 8.95543195439235e-13
0.99822 1205.60023209016 1.20628537467346 3.95162729363374e-07 1.79233387953844e-05 8.82370886976139e-13
0.99823 1208.92394685954 1.20606707139133 3.95154812162501e-07 1.7896766111038e-05 8.69356690897876e-13
0.99824 1212.25980676824 1.2058494376444 3.9514689519923e-07 1.78701667008824e-05 8.56499136669535e-13
0.99825 1215.60781181634 1.20563247671085 3.95138978473554e-07 1.784353982791e-05 8.43796762648927e-13
0.99826 1218.96796200378 1.20541619186887 3.95131061985467e-07 1.7816884734027e-05 8.31248116068737e-13
0.99827 1222.34025733058 1.20520058639662 3.95123145734963e-07 1.77902006396035e-05 8.18851753017387e-13
0.99828 1225.72469779679 1.20498566357229 3.95115229722035e-07 1.77634867430225e-05 8.06606238422079e-13
0.99829 1229.12128340233 1.20477142667405 3.95107313946677e-07 1.77367422201943e-05 7.94510146029832e-13
0.9983 1232.53001414727 1.2045578789801 3.95099398408881e-07 1.7709966224085e-05 7.82562058389987e-13
0.99831 1235.95089003155 1.20434502376859 3.95091483108642e-07 1.76831578842142e-05 7.70760566836733e-13
0.99832 1239.38391105522 1.20413286431772 3.95083568045953e-07 1.7656316306143e-05 7.59104271470376e-13
0.99833 1242.82907721823 1.20392140390566 3.95075653220808e-07 1.76294405709523e-05 7.47591781140631e-13
0.99834 1246.28638852061 1.20371064581059 3.95067738633199e-07 1.76025297347004e-05 7.3622171342786e-13
0.99835 1249.75584496239 1.20350059331069 3.9505982428312e-07 1.75755828278776e-05 7.24992694626402e-13
0.99836 1253.2374465435 1.20329124968414 3.95051910170565e-07 1.75485988548243e-05 7.13903359726012e-13
0.99837 1256.73119326401 1.20308261820912 3.95043996295527e-07 1.75215767931594e-05 7.02952352394587e-13
0.99838 1260.23708512386 1.2028747021638 3.95036082657999e-07 1.74945155931754e-05 6.92138324960877e-13
0.99839 1263.75512212307 1.20266750482636 3.95028169257974e-07 1.746741417722e-05 6.81459938395974e-13
0.9984 1267.28530426169 1.20246102947499 3.95020256095446e-07 1.74402714390707e-05 6.70915862296617e-13
0.99841 1270.82763153963 1.20225527938786 3.95012343170408e-07 1.74130862432695e-05 6.60504774866676e-13
0.99842 1274.38210395698 1.20205025784315 3.95004430482854e-07 1.73858574244676e-05 6.50225362899817e-13
0.99843 1277.94872151367 1.20184596811904 3.94996518032776e-07 1.73585837867315e-05 6.400763217621e-13
0.99844 1281.52748420971 1.2016424134937 3.94988605820168e-07 1.73312641028348e-05 6.30056355373416e-13
0.99845 1285.11839204517 1.20143959724533 3.94980693845023e-07 1.73038971135396e-05 6.2016417619058e-13
0.99846 1288.72661121183 1.20123752476236 3.94972782107334e-07 1.72764816853626e-05 6.1039850522728e-13
0.99847 1292.35817790274 1.20103621095165 3.94964870607094e-07 1.72490173690915e-05 6.00758072507212e-13
0.99848 1296.01310108688 1.20083567340245 3.94956959344296e-07 1.7221503890805e-05 5.91241617530649e-13
0.99849 1299.69138076434 1.20063592970417 3.94949048318935e-07 1.71939409506587e-05 5.81847889255259e-13
0.9985 1303.39301693504 1.20043699744623 3.94941137531002e-07 1.71663282223345e-05 5.72575646025561e-13
0.99851 1307.11800959902 1.20023889421803 3.94933226980491e-07 1.71386653524816e-05 5.63423655502097e-13
0.99852 1310.86635875632 1.200041637609 3.94925316667394e-07 1.71109519601445e-05 5.54390694592908e-13
0.99853 1314.63806440686 1.19984524520854 3.94917406591706e-07 1.70831876361744e-05 5.45475549386236e-13
0.99854 1318.43312655072 1.19964973460606 3.94909496753419e-07 1.70553719426209e-05 5.36677015083434e-13
0.99855 1322.25154518781 1.19945512339099 3.94901587152525e-07 1.7027504412111e-05 5.27993895934561e-13
0.99856 1326.09332031819 1.19926142915272 3.94893677789019e-07 1.6999584547203e-05 5.19425005173566e-13
0.99857 1329.95845194189 1.19906866948068 3.94885768662892e-07 1.69716118197354e-05 5.10969164956162e-13
0.99858 1333.84694005882 1.19887686196427 3.94877859774139e-07 1.69435856701321e-05 5.02625206297376e-13
0.99859 1337.75878466908 1.19868602419291 3.94869951122751e-07 1.69155055067161e-05 4.94391969011155e-13
0.9986 1341.69398577258 1.19849617375602 3.94862042708722e-07 1.68873707049838e-05 4.86268301651009e-13
0.99861 1345.65254336935 1.19830732824299 3.94854134532044e-07 1.68591806068614e-05 4.78253061450808e-13
0.99862 1349.63445745944 1.19811950524325 3.94846226592712e-07 1.68309345199494e-05 4.70345114267946e-13
0.99863 1353.63972804278 1.19793272234621 3.94838318890717e-07 1.68026317167219e-05 4.6254333452617e-13
0.99864 1357.66835511943 1.19774699714128 3.94830411426052e-07 1.67742714337297e-05 4.54846605160279e-13
0.99865 1361.72033868932 1.19756234721787 3.9482250419871e-07 1.67458528707604e-05 4.47253817561757e-13
0.99866 1365.79567875254 1.1973787901654 3.94814597208684e-07 1.67173751899781e-05 4.39763871524501e-13
0.99867 1369.89437530899 1.19719634357327 3.94806690455967e-07 1.66888375150398e-05 4.32375675192728e-13
0.99868 1374.01642835872 1.19701502503091 3.94798783940551e-07 1.66602389301806e-05 4.25088145008513e-13
0.99869 1378.16183790177 1.19683485212771 3.9479087766243e-07 1.66315784792741e-05 4.17900205661041e-13
0.9987 1382.33060393806 1.19665584245311 3.94782971621595e-07 1.66028551648635e-05 4.10810790036689e-13
0.99871 1386.52272646767 1.1964780135965 3.94775065818041e-07 1.65740679471602e-05 4.03818839169148e-13
0.99872 1390.73820549052 1.1963013831473 3.94767160251759e-07 1.65452157430159e-05 3.96923302191536e-13
0.99873 1394.97704100664 1.19612596869492 3.94759254922742e-07 1.65162974248562e-05 3.90123136288059e-13
0.99874 1399.2392330161 1.19595178782878 3.94751349830983e-07 1.64873118195943e-05 3.83417306647671e-13
0.99875 1403.52478151878 1.19577885813828 3.94743444976475e-07 1.64582577074856e-05 3.76804786417338e-13
0.99876 1407.83368651479 1.19560719721285 3.9473554035921e-07 1.64291338209766e-05 3.70284556656803e-13
0.99877 1412.16594800404 1.19543682264189 3.9472763597918e-07 1.63999388434966e-05 3.63855606294041e-13
0.99878 1416.52156598656 1.19526775201481 3.94719731836379e-07 1.63706714082153e-05 3.57516932080693e-13
0.99879 1420.90054046241 1.19510000292103 3.947118279308e-07 1.63413300967719e-05 3.51267538549249e-13
0.9988 1425.30287143149 1.19493359294996 3.94703924262434e-07 1.6311913437939e-05 3.45106437969827e-13
0.99881 1429.7285588939 1.19476853969101 3.94696020831274e-07 1.6282419906273e-05 3.39032650308296e-13
0.99882 1434.17760284954 1.1946048607336 3.94688117637312e-07 1.62528479207016e-05 3.33045203185006e-13
0.99883 1438.65000329846 1.19444257366713 3.94680214680543e-07 1.62231958430683e-05 3.27143131833455e-13
0.99884 1443.14576024071 1.19428169608103 3.94672311960957e-07 1.61934619766414e-05 3.21325479060546e-13
0.99885 1447.66487367619 1.19412224556469 3.94664409478547e-07 1.61636445645498e-05 3.15591295206414e-13
0.99886 1452.207343605 1.19396423970754 3.94656507233306e-07 1.61337417881965e-05 3.09939638105478e-13
0.99887 1456.77299130837 1.19380769609899 3.94648605225227e-07 1.61037517634375e-05 3.04369573047835e-13
0.99888 1461.36049735723 1.19365263302178 3.94640703454301e-07 1.60736724817969e-05 2.98880172723772e-13
0.99889 1465.96959477684 1.19349913222229 3.94632801920522e-07 1.60435022207565e-05 2.93470517130624e-13
0.9989 1470.6002835671 1.19334738900662 3.94624900623881e-07 1.60132399424544e-05 2.88139693518638e-13
0.99891 1475.2525637281 1.19319761046965 3.94616999564371e-07 1.59828846073087e-05 2.82886796359563e-13
0.99892 1479.92643525974 1.19305000370627 3.94609098741985e-07 1.59524350923929e-05 2.77710927315893e-13
0.99893 1484.62189816214 1.19290477581135 3.94601198156714e-07 1.5921890189254e-05 2.72611195209825e-13
0.99894 1489.33895243517 1.19276213387976 3.94593297808552e-07 1.58912486016585e-05 2.67586715993357e-13
0.99895 1494.07759807891 1.19262228500639 3.94585397697491e-07 1.58605089432532e-05 2.62636612717734e-13
0.99896 1498.83783509339 1.1924854362861 3.94577497823522e-07 1.58296697351568e-05 2.57760015504043e-13
0.99897 1503.61966347852 1.19235179481379 3.94569598186639e-07 1.5798729403442e-05 2.52956061513214e-13
0.99898 1508.42308323439 1.19222156768431 3.94561698786833e-07 1.57676862765582e-05 2.48223894916801e-13
0.99899 1513.24809436091 1.19209496199256 3.94553799624097e-07 1.5736538582643e-05 2.43562666867964e-13
0.999 1518.09469685812 1.1919721848334 3.94545900698424e-07 1.57052844467408e-05 2.38971535472137e-13
0.99901 1522.96289072609 1.19185344330172 3.94538002009805e-07 1.5673921887933e-05 2.3444966575866e-13
0.99902 1527.85267596469 1.19173894449238 3.94530103558233e-07 1.56424488163407e-05 2.29996229651834e-13
0.99903 1532.76405257405 1.19162889550027 3.94522205343699e-07 1.56108630300476e-05 2.25610405942648e-13
0.99904 1537.69702055404 1.19152350342027 3.94514307366197e-07 1.55791622118923e-05 2.21291380260658e-13
0.99905 1542.65157990474 1.19142297534725 3.94506409625718e-07 1.55473439261458e-05 2.17038345045539e-13
0.99906 1547.62773062618 1.19132751837608 3.94498512122255e-07 1.5515405615079e-05 2.12850499519494e-13
0.99907 1552.62547271827 1.19123733960165 3.944906148558e-07 1.54833445953779e-05 2.08727049659078e-13
0.99908 1557.6448061811 1.19115264611883 3.94482717826345e-07 1.54511580544568e-05 2.04667208167622e-13
0.99909 1562.68573101458 1.1910736450225 3.94474821033882e-07 1.54188430466127e-05 2.00670194447753e-13
0.9991 1567.74824721881 1.19100054340753 3.94466924478403e-07 1.5386396489041e-05 1.96735234573574e-13
0.99911 1572.83235479368 1.19093354836881 3.94459028159901e-07 1.53538151577043e-05 1.92861561263599e-13
0.99912 1577.93805373924 1.1908728670012 3.94451132078367e-07 1.53210956830391e-05 1.89048413853119e-13
0.99913 1583.06534405556 1.19081870639959 3.94443236233794e-07 1.52882345455027e-05 1.85295038267074e-13
0.99914 1588.21422574252 1.19077127365885 3.94435340626174e-07 1.52552280709491e-05 1.81600686992987e-13
0.99915 1593.38469880023 1.19073077587385 3.94427445255498e-07 1.52220724258224e-05 1.77964619053545e-13
0.99916 1598.57676322857 1.19069742013949 3.9441955012176e-07 1.51887636121697e-05 1.74386099979846e-13
0.99917 1603.79041902762 1.19067141355062 3.9441165522495e-07 1.51552974624516e-05 1.70864401784037e-13
0.99918 1609.02566619742 1.19065296320213 3.94403760565062e-07 1.51216696341628e-05 1.67398802932631e-13
0.99919 1614.28250473785 1.1906422761889 3.94395866142086e-07 1.50878756042141e-05 1.63988588319256e-13
0.9992 1619.56093464904 1.19063955960581 3.94387971956016e-07 1.50539106631217e-05 1.60633049237821e-13
0.99921 1624.86095593087 1.19064502054772 3.94380078006843e-07 1.5019769908943e-05 1.57331483355685e-13
0.99922 1630.1825685834 1.19065886610952 3.94372184294558e-07 1.49854482409713e-05 1.54083194686462e-13
0.99923 1635.52577260668 1.19068130338608 3.94364290819155e-07 1.49509403531867e-05 1.50887493563382e-13
0.99924 1640.89056800059 1.19071253947228 3.94356397580625e-07 1.49162407274131e-05 1.47743696612092e-13
0.99925 1646.27695476526 1.190752781463 3.9434850457896e-07 1.48813436262246e-05 1.44651126723816e-13
0.99926 1651.68493290057 1.19080223645311 3.94340611814151e-07 1.48462430855374e-05 1.41609113028479e-13
0.99927 1657.11948458418 1.19086120076615 3.94332719286192e-07 1.48109335705096e-05 1.38616990877044e-13
0.99928 1662.58840218871 1.19093048383234 3.94324826995073e-07 1.47754131098888e-05 1.35674101963596e-13
0.99929 1668.09177835801 1.19101107813139 3.94316934940787e-07 1.47396808105516e-05 1.32779794479192e-13
0.9993 1673.62961309214 1.19110397636924 3.94309043123325e-07 1.47037354841754e-05 1.29933423086143e-13
0.99931 1679.20190639098 1.19121017125187 3.9430115154268e-07 1.46675756357094e-05 1.27134348867288e-13
0.99932 1684.80865825466 1.19133065548522 3.94293260198843e-07 1.46311994530845e-05 1.24381939275712e-13
0.99933 1690.44986868305 1.19146642177525 3.94285369091806e-07 1.45946047964652e-05 1.21675568085664e-13
0.99934 1696.12553767621 1.19161846282792 3.94277478221561e-07 1.45577891870059e-05 1.19014615343688e-13
0.99935 1701.8356652342 1.19178777134918 3.942695875881e-07 1.45207497951112e-05 1.16398467320935e-13
0.99936 1707.58025135691 1.191975340045 3.94261697191414e-07 1.44834834281319e-05 1.13826516465699e-13
0.99937 1713.35929604445 1.19218216162132 3.94253807031495e-07 1.44459865175271e-05 1.11298161356899e-13
0.99938 1719.1727992967 1.19240922878411 3.94245917108336e-07 1.44082551054125e-05 1.08812806658195e-13
0.99939 1725.02076111372 1.19265753423931 3.94238027421928e-07 1.43702848304853e-05 1.06369863072431e-13
0.9994 1730.90318149558 1.1929280706929 3.94230137972262e-07 1.43320709133047e-05 1.03968747297105e-13
0.99941 1736.82006044215 1.19322183085083 3.94222248759331e-07 1.42936081408505e-05 1.01608881979992e-13
0.99942 1742.77139795356 1.19353980741904 3.94214359783126e-07 1.42548908503838e-05 9.92896956756147e-14
0.99943 1748.75719402967 1.19388299310351 3.94206471043639e-07 1.42159129125137e-05 9.7010622802246e-14
0.99944 1754.77744867055 1.19425238061017 3.94198582540861e-07 1.41766677134538e-05 9.47711035991847e-14
0.99945 1760.83216187628 1.19464896264501 3.94190694274785e-07 1.41371481364306e-05 9.25705840849261e-14
0.99946 1766.92133364671 1.19507373191396 3.94182806245402e-07 1.40973465421559e-05 9.04085160154486e-14
0.99947 1773.0350388304 1.19552768112298 3.94174918452703e-07 1.40572546948135e-05 8.82843568423091e-14
0.99948 1778.91920105178 1.19601188239679 3.94167030896681e-07 1.40168562569178e-05 8.61975689332663e-14
0.99949 1784.46257981245 1.1965303203808 3.94159143577327e-07 1.39761347305151e-05 8.41476153213413e-14
0.9995 1789.66517511247 1.19709066501399 3.94151256494632e-07 1.39350918689519e-05 8.21339574743331e-14
0.99951 1794.52698695174 1.19770082289683 3.94143369648589e-07 1.38937292537789e-05 8.01560556661559e-14
0.99952 1799.04801533035 1.19836870062978 3.94135483039189e-07 1.38520468343951e-05 7.82133694465666e-14
0.99953 1803.22826024821 1.19910220481328 3.94127596666423e-07 1.38100428533569e-05 7.63053580917491e-14
0.99954 1807.0677217054 1.19990924204781 3.94119710530284e-07 1.37677137658391e-05 7.44314810357645e-14
0.99955 1810.56639970185 1.2007977189338 3.94111824630763e-07 1.37250541530539e-05 7.25911982836378e-14
0.99956 1813.7242942376 1.20177554207172 3.94103938967851e-07 1.3682056629404e-05 7.07839708056866e-14
0.99957 1816.54140531267 1.20285061806203 3.94096053541541e-07 1.36387117431663e-05 6.9009260914037e-14
0.99958 1819.01773292702 1.20403085350518 3.94088168351824e-07 1.35950078704188e-05 6.72665326209933e-14
0.99959 1821.15327708068 1.20532415500164 3.94080283398692e-07 1.35509311020044e-05 6.55552519800831e-14
0.9996 1822.94803777361 1.20673842915184 3.94072398682136e-07 1.35064651231887e-05 6.38748874099014e-14
0.99961 1824.40201500584 1.20828158255625 3.94064514202148e-07 1.34615910857213e-05 6.22249100009145e-14
0.99962 1825.51520877738 1.20996152546082 3.9405662995872e-07 1.34162874921769e-05 6.06047938060527e-14
0.99963 1826.28761908821 1.21178779628938 3.94048745951843e-07 1.3370539013566e-05 5.90140161148958e-14
0.99964 1826.71924593833 1.2137741191482 3.94040862181509e-07 1.33243501457511e-05 5.74520577122949e-14
0.99965 1826.81008932775 1.21593488148524 3.9403297864771e-07 1.32777251967842e-05 5.59184031216209e-14
0.99966 1826.56014925646 1.21828447074849 3.94025095350437e-07 1.32306643614199e-05 5.44125408328682e-14
0.99967 1825.96942572447 1.22083727438599 3.94017212289681e-07 1.31831634754132e-05 5.29339635164344e-14
0.99968 1825.03791873178 1.22360767984566 3.94009329465435e-07 1.31352137538729e-05 5.14821682224696e-14
0.99969 1823.71557463919 1.22661589508615 3.94001446877691e-07 1.30868323551684e-05 5.00566565644859e-14
0.9997 1820.18909291204 1.22992801913056 3.93993564526438e-07 1.30382233214657e-05 4.86569316744374e-14
0.99971 1813.54877292263 1.23363190047391 3.93985682411671e-07 1.29895756289291e-05 4.72824779907031e-14
0.99972 1803.79461467109 1.23781551821172 3.93977800533379e-07 1.29410430113364e-05 4.5932749696232e-14
0.99973 1790.92661815738 1.24256685143962 3.93969918891554e-07 1.28927573838781e-05 4.46071727682046e-14
0.99974 1774.94478338131 1.24797387925325 3.93962037486189e-07 1.28448266529838e-05 4.33051475790634e-14
0.99975 1755.84911034321 1.25412458074809 3.93954156317276e-07 1.27973322669308e-05 4.20260513307903e-14
0.99976 1733.63959904268 1.26110693501987 3.93946275384806e-07 1.27503265257434e-05 4.07692403197849e-14
0.99977 1708.31475293948 1.2690089214622 3.93938394688771e-07 1.27038296725584e-05 3.95340520301644e-14
0.99978 1675.98655925138 1.27795807078201 3.93930514229163e-07 1.26579382329746e-05 3.83198029765037e-14
0.99979 1633.06182371701 1.28823090996825 3.93922634005975e-07 1.26131098047063e-05 3.71257489544296e-14
0.9998 1579.54054633733 1.30013543190041 3.93914754019198e-07 1.25697821371763e-05 3.59510501113125e-14
0.99981 1515.42272711115 1.3139185742593 3.93906874268825e-07 1.25279823082217e-05 3.47947741548497e-14
0.99982 1440.63434723002 1.32977869721287 3.9389899475485e-07 1.24873903787988e-05 3.36559022872044e-14
0.99983 1348.94960235187 1.34867555369169 3.93891115477264e-07 1.24509329402428e-05 3.25333266976381e-14
0.99984 1236.38792536672 1.37040711473729 3.93883236436061e-07 1.24154548873403e-05 3.14257965636933e-14
0.99985 1102.94931627709 1.39574272916052 3.93875357631235e-07 1.23819976468947e-05 3.03318797283358e-14
0.99986 948.633775080007 1.42500495747732 3.93867479062779e-07 1.23492475117724e-05 2.92499661940693e-14
0.99987 773.441301778898 1.45747974721073 3.93859600730689e-07 1.23112332885971e-05 2.81782717137982e-14
0.99988 619.591963679591 1.49202826138707 3.93851722634957e-07 1.22608158887362e-05 2.71148457872789e-14
0.99989 798.784529307232 1.52611488079391 3.93843844775579e-07 1.21972684165853e-05 2.60583416287092e-14
0.9999 1189.48063045592 1.5557669894073 3.93835967152541e-07 1.2125209762178e-05 2.50104620755948e-14
0.99991 1567.6962257444 1.57875366050741 3.93828089765825e-07 1.20417149739701e-05 2.39749785620641e-14
0.99992 1932.91993607442 1.59523235090062 3.93820212615415e-07 1.19484479820736e-05 2.29556061046509e-14
0.99993 2285.1517614541 1.60679796994095 3.93812335701293e-07 1.18520096245457e-05 2.19557514889751e-14
0.99994 2623.06219924486 1.61509520918291 3.93804459023443e-07 1.17586060099272e-05 2.09784883799042e-14
0.99995 2931.66562103355 1.62131960441755 3.9379658258185e-07 1.16719575643196e-05 2.00265132807799e-14
0.99996 3206.76014196581 1.62600143075673 3.937887063765e-07 1.15925154939623e-05 1.91020278699788e-14
0.99997 3448.34576203555 1.62949646706118 3.9378083040738e-07 1.15199774130626e-05 1.82067049194435e-14
0.99998 3656.42248124811 1.63210494316287 3.93772954674479e-07 1.14537920954085e-05 1.73417171082234e-14
0.99999 3830.99029959889 1.63411772072159 3.93765079177784e-07 1.13933268213741e-05 1.65077742017009e-14
1 3972.04921709038 1.63571686818935 3.93757203917287e-07 1.1337519549036e-05 1.57051649370463e-14
1.00001 4079.59923372359 1.63696841696731 3.93749328892977e-07 1.12848580419242e-05 1.49338015760764e-14
1.00002 4153.64034949676 1.63792360928724 3.93741454104847e-07 1.12337287733811e-05 1.41932653394517e-14
1.00003 4195.52633497254 1.6386336873809 3.93733579552887e-07 1.11824644273319e-05 1.3482851240499e-14
1.00004 4259.37458624994 1.63914989348014 3.93725705237092e-07 1.11306074457183e-05 1.28016563942784e-14
1.00005 4371.59048719563 1.63952339151334 3.93717831157452e-07 1.1080701951225e-05 1.21489051236767e-14
1.00006 4488.92325454116 1.6397936826087 3.9370995731396e-07 1.10346959595297e-05 1.15240831313502e-14
1.00007 4592.43669762681 1.63997633281231 3.93702083706607e-07 1.09922896858223e-05 1.09266913106927e-14
1.00008 4682.13081644984 1.64008397005295 3.93694210335386e-07 1.09528913736721e-05 1.03561166306728e-14
1.00009 4758.00561101024 1.6401292222594 3.93686337200287e-07 1.09158911698134e-05 9.81164409317534e-15
1.0001 4820.06108130679 1.64012471736045 3.93678464301304e-07 1.08806574453554e-05 9.29247392680403e-15
1.00011 4868.29722734223 1.64008342183551 3.93670591638428e-07 1.08465344621814e-05 8.79773765958202e-15
1.00012 4902.71404911505 1.64004324903613 3.93662719211653e-07 1.08129202592722e-05 8.32651295905777e-15
1.00013 4924.35557716649 1.64012501382078 3.93654847020971e-07 1.07794594454303e-05 7.87783721619751e-15
1.00014 4945.62233752163 1.64034829064463 3.93646975066374e-07 1.07457825223553e-05 7.45072947318205e-15
1.00015 4970.11517021089 1.64047836885354 3.93639103347855e-07 1.07112024509938e-05 7.04423987449354e-15
1.00016 4997.83407523426 1.64035317349113 3.93631231865408e-07 1.06753249573348e-05 6.65746779189598e-15
1.00017 5028.77905259103 1.63994207681228 3.93623360619023e-07 1.06381938877083e-05 6.28955873420312e-15
1.00018 5062.95010228258 1.63947374510915 3.93615489608693e-07 1.06006978039022e-05 5.93970097445817e-15
1.00019 5100.34722430824 1.63942610880355 3.93607618834411e-07 1.05645243925315e-05 5.60712245009051e-15
1.0002 5140.97041866708 1.63988023886175 3.93599748296168e-07 1.05300721527683e-05 5.29108791445193e-15
1.00021 5184.81968536091 1.64056805949359 3.93591877993957e-07 1.04966252493087e-05 4.9908963199183e-15
1.00022 5231.89502438886 1.64134560737787 3.9358400792777e-07 1.04638831810238e-05 4.70587841478853e-15
1.00023 5281.32977886342 1.64216087579432 3.93576138097598e-07 1.04318406133011e-05 4.43539442086746e-15
1.00024 5331.21058006588 1.64296358054549 3.93568268503434e-07 1.04004137773171e-05 4.1788295598361e-15
1.00025 5381.46848290426 1.643710627092 3.93560399145269e-07 1.03695029859334e-05 3.93558890255902e-15
1.00026 5432.10348737856 1.64439442087102 3.93552530023095e-07 1.03391244813803e-05 3.70509634312795e-15
1.00027 5483.11559348765 1.64501830497072 3.93544661136904e-07 1.03093320231234e-05 3.48679431814614e-15
1.00028 5534.50480123378 1.64558562554516 3.93536792486687e-07 1.0280182418498e-05 3.28014351746974e-15
1.00029 5586.27111061583 1.64609972874836 3.93528924072436e-07 1.02517357967169e-05 3.08462258624553e-15
1.0003 5638.41452163264 1.64656396073435 3.93521055894144e-07 1.0224055916261e-05 2.89972781872549e-15
1.00031 5690.93503428652 1.64698166765719 3.935131879518e-07 1.01972104979474e-05 2.72497284448029e-15
1.00032 5743.83264857631 1.64735619567091 3.93505320245398e-07 1.01712715855461e-05 2.55988830749031e-15
1.00033 5797.10736450084 1.64769089092954 3.93497452774928e-07 1.01463159363181e-05 2.40402153872866e-15
1.00034 5850.75918206247 1.64798909958713 3.93489585540382e-07 1.0122425443799e-05 2.25693622284121e-15
1.00035 5904.78810126002 1.64825416779771 3.93481718541752e-07 1.00996875950814e-05 2.11821205943864e-15
1.00036 5959.19412209349 1.64848944171531 3.93473851779029e-07 1.00781959653426e-05 1.98744441962212e-15
1.00037 6013.97724456165 1.64869826749397 3.93465985252204e-07 1.00580507522393e-05 1.8642439983502e-15
1.00038 6069.13746866695 1.64888399128775 3.93458118961268e-07 1.00393593528754e-05 1.7482364631727e-15
1.00039 6124.67479440816 1.64904995925066 3.93450252906214e-07 1.00222369861811e-05 1.63906209996101e-15
1.0004 6180.58922178405 1.64919951753675 3.93442387087032e-07 1.00068073636328e-05 1.53637545617754e-15
1.00041 6233.8682444968 1.64933601230005 3.93434521503713e-07 9.99315396597409e-06 1.43984475857878e-15
1.00042 6281.12379349755 1.64946278969462 3.93426656156249e-07 9.98114743956247e-06 1.34914905120681e-15
1.00043 6322.3529872307 1.64958319587447 3.93418791044631e-07 9.97059085753931e-06 1.26397591018376e-15
1.00044 6357.55582569552 1.64970220926202 3.93410926168851e-07 9.96128087009689e-06 1.18402205536646e-15
1.00045 6386.73230889359 1.6498661260175 3.93403061528899e-07 9.9531261191738e-06 1.10899409622045e-15
1.00046 6411.1499077351 1.65015261802891 3.93395197124767e-07 9.94613119630549e-06 1.03860915277869e-15
1.00047 6434.01387006024 1.65053203224489 3.93387332956445e-07 9.94010653937714e-06 9.72596243910554e-16
1.00048 6455.4806623302 1.65091682065923 3.93379469023925e-07 9.93476016437708e-06 9.10697955036231e-16
1.00049 6475.55028454445 1.65121941003605 3.93371605327199e-07 9.92980014324026e-06 8.52670281826775e-16
1.0005 6494.22273670259 1.65140246007175 3.93363741866257e-07 9.92508461404495e-06 7.98282107949353e-16
1.00051 6511.49801880546 1.65151809817093 3.93355878641089e-07 9.92073886444654e-06 7.47314685225299e-16
1.00052 6527.37613085261 1.65157512093581 3.93348015651688e-07 9.91675582033149e-06 6.99561118839456e-16
1.00053 6541.85707284406 1.6515363961834 3.93340152898044e-07 9.91298843833526e-06 6.54825859399176e-16
1.00054 6554.94084477952 1.65136865043105 3.93332290380147e-07 9.90929912484621e-06 6.12924203412785e-16
1.00055 6566.62744665958 1.65106066076486 3.9332442809799e-07 9.90561402817352e-06 5.73681803520957e-16
1.00056 6576.91687848393 1.65065630555197 3.93316566051563e-07 9.90202187091149e-06 5.36934189656792e-16
1.00057 6585.80914025239 1.65019233110101 3.93308704240857e-07 9.89858703933195e-06 5.02526302101922e-16
1.00058 6593.49276467647 1.64968359670075 3.93300842665862e-07 9.89530743658996e-06 4.70312039755926e-16
1.00059 6600.4957630267 1.64913722632128 3.9329298132657e-07 9.89217730575698e-06 4.40153886354036e-16
1.0006 6606.84958858802 1.6485566857002 3.93285120222972e-07 9.88919134218165e-06 4.11922586755545e-16
1.00061 6612.5542413607 1.6479453970344 3.93277259355058e-07 9.88634324572922e-06 3.85496711154132e-16
1.00062 6617.60972134459 1.64730678252081 3.93269398722819e-07 9.88362562993751e-06 3.60762212545185e-16
1.00063 6622.01602853971 1.64664426435636 3.93261538326246e-07 9.88102994552297e-06 3.37612006261457e-16
1.00064 6625.77316294597 1.64596126473795 3.9325367816533e-07 9.87854639871849e-06 3.15945570804588e-16
1.00065 6628.88112456354 1.6452612058625 3.93245818240061e-07 9.87616386407553e-06 2.95668569121596e-16
1.00066 6631.33991339232 1.64454750992691 3.9323795855043e-07 9.87386979139353e-06 2.76692489506028e-16
1.00067 6633.14952943229 1.64382359912814 3.93230099096429e-07 9.87165010646463e-06 2.58934305302652e-16
1.00068 6634.30997268353 1.64309289566305 3.93222239878047e-07 9.86948910529594e-06 2.42316152622738e-16
1.00069 6634.82124314599 1.64235882172859 3.93214380895276e-07 9.8673693411883e-06 2.26765025279334e-16
1.0007 6634.68334081966 1.64162479952166 3.93206522148106e-07 9.8652715044236e-06 2.12212486182833e-16
1.00071 6633.89626570458 1.6408942512392 3.93198663636528e-07 9.86317429402381e-06 1.98594394455038e-16
1.00072 6632.83924765154 1.64024583443004 3.93190805360534e-07 9.86128309984178e-06 1.85850573791862e-16
1.00073 6632.4713032738 1.64007585150497 3.93182947320111e-07 9.86078275505573e-06 1.73924135870349e-16
1.00074 6632.4713032738 1.64007585150497 3.93175089515253e-07 9.86078275505573e-06 1.62762891819761e-16
1.00075 6632.4713032738 1.64007585150497 3.93167231945951e-07 9.86078275505573e-06 1.52317898955901e-16
1.00076 6632.4713032738 1.64007585150497 3.93159374612192e-07 9.86078275505573e-06 1.42543193248445e-16
1.00077 6632.4713032738 1.64007585150497 3.93151517513971e-07 9.86078275505573e-06 1.33395760319319e-16
1.00078 6632.4713032738 1.64007585150497 3.93143660651277e-07 9.86078275505573e-06 1.24835346154907e-16
1.00079 6632.4713032738 1.64007585150497 3.93135804024101e-07 9.86078275505573e-06 1.16824279964283e-16
1.0008 6632.4713032738 1.64007585150497 3.9312794763243e-07 9.86078275505573e-06 1.09327308407009e-16
1.00081 6632.4713032738 1.64007585150497 3.9312009147626e-07 9.86078275505573e-06 1.02311440457352e-16
1.00082 6632.4713032738 1.64007585150497 3.93112235555579e-07 9.86078275505573e-06 9.57458022242117e-17
1.00083 6632.4713032738 1.64007585150497 3.9310437987038e-07 9.86078275505573e-06 8.96015010890125e-17
1.00084 6632.4713032738 1.64007585150497 3.93096524420651e-07 9.86078275505573e-06 8.38514985609046e-17
1.00085 6632.4713032738 1.64007585150497 3.93088669206381e-07 9.86078275505573e-06 7.84704912913699e-17
1.00086 6632.4713032738 1.64007585150497 3.93080814227563e-07 9.86078275505573e-06 7.34347997255702e-17
1.00087 6632.4713032738 1.64007585150497 3.93072959484189e-07 9.86078275505573e-06 6.87222638980429e-17
1.00088 6632.4713032738 1.64007585150497 3.93065104976248e-07 9.86078275505573e-06 6.43121459162192e-17
1.00089 6632.4713032738 1.64007585150497 3.93057250703732e-07 9.86078275505573e-06 6.01850387012755e-17
1.0009 6632.4713032738 1.64007585150497 3.93049396666632e-07 9.86078275505573e-06 5.6322780586311e-17
1.00091 6632.4713032738 1.64007585150497 3.93041542864937e-07 9.86078275505573e-06 5.27083753941521e-17
1.00092 6632.4713032738 1.64007585150497 3.93033689298636e-07 9.86078275505573e-06 4.93259176440943e-17
1.00093 6632.4713032738 1.64007585150497 3.9302583596772e-07 9.86078275505573e-06 4.61605225590374e-17
1.00094 6632.4713032738 1.64007585150497 3.93017982872181e-07 9.86078275505573e-06 4.31982605635652e-17
1.00095 6632.4713032738 1.64007585150497 3.9301013001201e-07 9.86078275505573e-06 4.04260959855528e-17
1.00096 6632.4713032738 1.64007585150497 3.93002277387197e-07 9.86078275505573e-06 3.78318296920391e-17
1.00097 6632.4713032738 1.64007585150497 3.92994424997734e-07 9.86078275505573e-06 3.54040454056939e-17
1.00098 6632.4713032738 1.64007585150497 3.92986572843611e-07 9.86078275505573e-06 3.31320594666888e-17
1.00099 6632.4713032738 1.64007585150497 3.92978720924818e-07 9.86078275505573e-06 3.10058738181948e-17
1.001 6632.4713032738 1.64007585150497 3.92970869241347e-07 9.86078275505573e-06 2.90161320094328e-17
1.00101 6632.4713032738 1.64007585150497 3.92963017793187e-07 9.86078275505573e-06 2.71540780216943e-17
1.00102 6632.4713032738 1.64007585150497 3.92955166580329e-07 9.86078275505573e-06 2.54115177366671e-17
1.00103 6632.4713032738 1.64007585150497 3.92947315602764e-07 9.86078275505573e-06 2.37807828778071e-17
1.00104 6632.4713032738 1.64007585150497 3.92939464860483e-07 9.86078275505573e-06 2.2254697265303e-17
1.00105 6632.4713032738 1.64007585150497 3.92931614353475e-07 9.86078275505573e-06 2.08265452367935e-17
1.00106 6632.4713032738 1.64007585150497 3.92923764081733e-07 9.86078275505573e-06 1.94900420944307e-17
1.00107 6632.4713032738 1.64007585150497 3.92915914045245e-07 9.86078275505573e-06 1.82393064487524e-17
1.00108 6632.4713032738 1.64007585150497 3.92908064244004e-07 9.86078275505573e-06 1.70688343370511e-17
1.00109 6632.4713032738 1.64007585150497 3.92900214677995e-07 9.86078275505573e-06 1.59734750026745e-17
1.0011 6632.4713032738 1.64007585150497 3.92892365347212e-07 9.86078275505573e-06 1.49484082288625e-17
1.00111 6632.4713032738 1.64007585150497 3.92884516251647e-07 9.86078275505573e-06 1.39891231269114e-17
1.00112 6632.4713032738 1.64007585150497 3.9287666739129e-07 9.86078275505573e-06 1.30913982855879e-17
1.00113 6632.4713032738 1.64007585150497 3.92868818766132e-07 9.86078275505573e-06 1.22512831945981e-17
1.00114 6632.4713032738 1.64007585150497 3.92860970376163e-07 9.86078275505573e-06 1.14650808599627e-17
1.00115 6632.4713032738 1.64007585150497 3.92853122221375e-07 9.86078275505573e-06 1.07293315351355e-17
1.00116 6632.4713032738 1.64007585150497 3.92845274301757e-07 9.86078275505573e-06 1.00407974960464e-17
1.00117 6632.4713032738 1.64007585150497 3.928374266173e-07 9.86078275505573e-06 9.3964487933347e-18
1.00118 6632.4713032738 1.64007585150497 3.92829579167995e-07 9.86078275505573e-06 8.79344991875964e-18
1.00119 6632.4713032738 1.64007585150497 3.92821731953833e-07 9.86078275505573e-06 8.2291473272828e-18
1.0012 6632.4713032738 1.64007585150497 3.92813884974804e-07 9.86078275505573e-06 7.70105776001028e-18
1.00121 6632.4713032738 1.64007585150497 3.92806038230899e-07 9.86078275505573e-06 7.20685731636845e-18
1.00122 6632.4713032738 1.64007585150497 3.92798191722107e-07 9.86078275505573e-06 6.74437122756336e-18
1.00123 6632.4713032738 1.64007585150497 3.92790345448421e-07 9.86078275505573e-06 6.31156428640179e-18
1.00124 6632.4713032738 1.64007585150497 3.9278249940983e-07 9.86078275505573e-06 5.90653189115372e-18
1.00125 6632.4713032738 1.64007585150497 3.92774653606326e-07 9.86078275505573e-06 5.52749166421885e-18
1.00126 6632.4713032738 1.64007585150497 3.92766808037898e-07 9.86078275505573e-06 5.17277560859762e-18
1.00127 6632.4713032738 1.64007585150497 3.92758962704537e-07 9.86078275505573e-06 4.84082276778681e-18
1.00128 6632.4713032738 1.64007585150497 3.92751117606235e-07 9.86078275505573e-06 4.5301723566375e-18
1.00129 6632.4713032738 1.64007585150497 3.92743272742981e-07 9.86078275505573e-06 4.23945733303413e-18
1.0013 6632.4713032738 1.64007585150497 3.92735428114766e-07 9.86078275505573e-06 3.9673983821572e-18
1.00131 6632.4713032738 1.64007585150497 3.92727583721581e-07 9.86078275505573e-06 3.71279828672752e-18
1.00132 6632.4713032738 1.64007585150497 3.92719739563416e-07 9.86078275505573e-06 3.47453665856763e-18
1.00133 6632.4713032738 1.64007585150497 3.92711895640262e-07 9.86078275505573e-06 3.25156500822274e-18
1.00134 6632.4713032738 1.64007585150497 3.92704051952111e-07 9.86078275505573e-06 3.04290213103036e-18
1.00135 6632.4713032738 1.64007585150497 3.92696208498951e-07 9.86078275505573e-06 2.847629789233e-18
1.00136 6632.4713032738 1.64007585150497 3.92688365280774e-07 9.86078275505573e-06 2.66488867118755e-18
1.00137 6632.4713032738 1.64007585150497 3.9268052229757e-07 9.86078275505573e-06 2.49387460992131e-18
1.00138 6632.4713032738 1.64007585150497 3.92672679549331e-07 9.86078275505573e-06 2.33383504431298e-18
1.00139 6632.4713032738 1.64007585150497 3.92664837036046e-07 9.86078275505573e-06 2.18406570739467e-18
1.0014 6632.4713032738 1.64007585150497 3.92656994757706e-07 9.86078275505573e-06 2.0439075271554e-18
1.00141 6632.4713032738 1.64007585150497 3.92649152714303e-07 9.86078275505573e-06 1.91274372626172e-18
1.00142 6632.4713032738 1.64007585150497 3.92641310905826e-07 9.86078275505573e-06 1.78999710786855e-18
1.00143 6632.4713032738 1.64007585150497 3.92633469332266e-07 9.86078275505573e-06 1.67512751561087e-18
1.00144 6632.4713032738 1.64007585150497 3.92625627993614e-07 9.86078275505573e-06 1.56762945661849e-18
1.00145 6632.4713032738 1.64007585150497 3.9261778688986e-07 9.86078275505573e-06 1.46702987704517e-18
1.00146 6632.4713032738 1.64007585150497 3.92609946020996e-07 9.86078275505573e-06 1.37288608035118e-18
1.00147 6632.4713032738 1.64007585150497 3.9260210538701e-07 9.86078275505573e-06 1.28478377919496e-18
1.00148 6632.4713032738 1.64007585150497 3.92594264987896e-07 9.86078275505573e-06 1.20233527231936e-18
1.00149 6632.4713032738 1.64007585150497 3.92586424823642e-07 9.86078275505573e-06 1.12517773844499e-18
1.0015 6632.4713032738 1.64007585150497 3.92578584894239e-07 9.86078275505573e-06 1.05297163963934e-18
1.00151 6632.4713032738 1.64007585150497 3.92570745199679e-07 9.86078275505573e-06 9.8539922716304e-19
1.00152 6632.4713032738 1.64007585150497 3.92562905739951e-07 9.86078275505573e-06 9.22163143185447e-19
1.00153 6632.4713032738 1.64007585150497 3.92555066515047e-07 9.86078275505573e-06 8.62985112233817e-19
1.00154 6632.4713032738 1.64007585150497 3.92547227524956e-07 9.86078275505573e-06 8.07604716628156e-19
1.00155 6632.4713032738 1.64007585150497 3.9253938876967e-07 9.86078275505573e-06 7.557782504877e-19
1.00156 6632.4713032738 1.64007585150497 3.9253155024918e-07 9.86078275505573e-06 7.07277647280512e-19
1.00157 6632.4713032738 1.64007585150497 3.92523711963475e-07 9.86078275505573e-06 6.61889476205293e-19
1.00158 6632.4713032738 1.64007585150497 3.92515873912547e-07 9.86078275505573e-06 6.19414002967302e-19
1.00159 6632.4713032738 1.64007585150497 3.92508036096385e-07 9.86078275505573e-06 5.79664310833582e-19
1.0016 6632.4713032738 1.64007585150497 3.92500198514982e-07 9.86078275505573e-06 5.42465478087382e-19
1.00161 6632.4713032738 1.64007585150497 3.92492361168327e-07 9.86078275505573e-06 5.07653808276381e-19
1.00162 6632.4713032738 1.64007585150497 3.9248452405641e-07 9.86078275505573e-06 4.75076109850403e-19
1.00163 6632.4713032738 1.64007585150497 3.92476687179223e-07 9.86078275505573e-06 4.44589022027751e-19
1.00164 6632.4713032738 1.64007585150497 3.92468850536757e-07 9.86078275505573e-06 4.1605838392891e-19
1.00165 6632.4713032738 1.64007585150497 3.92461014129001e-07 9.86078275505573e-06 3.8935864418787e-19
1.00166 6632.4713032738 1.64007585150497 3.92453177955947e-07 9.86078275505573e-06 3.64372308454535e-19
1.00167 6632.4713032738 1.64007585150497 3.92445342017585e-07 9.86078275505573e-06 3.40989422349203e-19
1.00168 6632.4713032738 1.64007585150497 3.92437506313905e-07 9.86078275505573e-06 3.19107087602821e-19
1.00169 6632.4713032738 1.64007585150497 3.92429670844899e-07 9.86078275505573e-06 2.98629009243056e-19
1.0017 6632.4713032738 1.64007585150497 3.92421835610557e-07 9.86078275505573e-06 2.79465071839318e-19
1.00171 6632.4713032738 1.64007585150497 3.92414000610869e-07 9.86078275505573e-06 2.61530942945293e-19
1.00172 6632.4713032738 1.64007585150497 3.92406165845827e-07 9.86078275505573e-06 2.44747701985747e-19
1.00173 6632.4713032738 1.64007585150497 3.92398331315421e-07 9.86078275505573e-06 2.29041492959195e-19
1.00174 6632.4713032738 1.64007585150497 3.92390497019641e-07 9.86078275505573e-06 2.14343199430865e-19
1.00175 6632.4713032738 1.64007585150497 3.92382662958478e-07 9.86078275505573e-06 2.00588140378759e-19
1.00176 6632.4713032738 1.64007585150497 3.92374829131923e-07 9.86078275505573e-06 1.87715785560278e-19
1.00177 6632.4713032738 1.64007585150497 3.92366995539966e-07 9.86078275505573e-06 1.75669489142897e-19
1.00178 6632.4713032738 1.64007585150497 3.92359162182598e-07 9.86078275505573e-06 1.64396240431345e-19
1.00179 6632.4713032738 1.64007585150497 3.9235132905981e-07 9.86078275505573e-06 1.53846430588845e-19
1.0018 6632.4713032738 1.64007585150497 3.92343496171592e-07 9.86078275505573e-06 1.43973634328809e-19
1.00181 6632.4713032738 1.64007585150497 3.92335663517936e-07 9.86078275505573e-06 1.34734405618043e-19
1.00182 6632.4713032738 1.64007585150497 3.9232783109883e-07 9.86078275505573e-06 1.26088086488219e-19
1.00183 6632.4713032738 1.64007585150497 3.92319998914267e-07 9.86078275505573e-06 1.17996628116703e-19
1.00184 6632.4713032738 1.64007585150497 3.92312166964237e-07 9.86078275505573e-06 1.10424423390804e-19
1.00185 6632.4713032738 1.64007585150497 3.9230433524873e-07 9.86078275505573e-06 1.03338150215036e-19
1.00186 6632.4713032738 1.64007585150497 3.92296503767737e-07 9.86078275505573e-06 9.67066248748951e-20
1.00187 6632.4713032738 1.64007585150497 3.92288672521249e-07 9.86078275505573e-06 9.05006648098403e-20
1.00188 6632.4713032738 1.64007585150497 3.92280841509257e-07 9.86078275505573e-06 8.4692960193974e-20
1.00189 6632.4713032738 1.64007585150497 3.9227301073175e-07 9.86078275505573e-06 7.92579537564757e-20
1.0019 6632.4713032738 1.64007585150497 3.9226518018872e-07 9.86078275505573e-06 7.41717283144549e-20
1.00191 6632.4713032738 1.64007585150497 3.92257349880157e-07 9.86078275505573e-06 6.94119015241903e-20
1.00192 6632.4713032738 1.64007585150497 3.92249519806053e-07 9.86078275505573e-06 6.49575273853357e-20
1.00193 6632.4713032738 1.64007585150497 3.92241689966397e-07 9.86078275505573e-06 6.07890040665771e-20
1.00194 6632.4713032738 1.64007585150497 3.92233860361179e-07 9.86078275505573e-06 5.68879876458338e-20
1.00195 6632.4713032738 1.64007585150497 3.92226030990393e-07 9.86078275505573e-06 5.32373113869106e-20
1.00196 6632.4713032738 1.64007585150497 3.92218201854026e-07 9.86078275505573e-06 4.98209101955924e-20
1.00197 6632.4713032738 1.64007585150497 3.9221037295207e-07 9.86078275505573e-06 4.66237499237029e-20
1.00198 6632.4713032738 1.64007585150497 3.92202544284516e-07 9.86078275505573e-06 4.36317612105831e-20
1.00199 6632.4713032738 1.64007585150497 3.92194715851355e-07 9.86078275505573e-06 4.08317775694294e-20
1.002 6632.4713032738 1.64007585150497 3.92186887652577e-07 9.86078275505573e-06 3.8211477447246e-20
1.00201 6632.4713032738 1.64007585150497 3.92179059688172e-07 9.86078275505573e-06 3.57593300026307e-20
1.00202 6632.4713032738 1.64007585150497 3.92171231958132e-07 9.86078275505573e-06 3.34645443637302e-20
1.00203 6632.4713032738 1.64007585150497 3.92163404462447e-07 9.86078275505573e-06 3.1317022141951e-20
1.00204 6632.4713032738 1.64007585150497 3.92155577201107e-07 9.86078275505573e-06 2.93073129930607e-20
1.00205 6632.4713032738 1.64007585150497 3.92147750174104e-07 9.86078275505573e-06 2.7426573030475e-20
1.00206 6632.4713032738 1.64007585150497 3.92139923381428e-07 9.86078275505573e-06 2.56665259068682e-20
1.00207 6632.4713032738 1.64007585150497 3.92132096823069e-07 9.86078275505573e-06 2.40194263933366e-20
1.00208 6632.4713032738 1.64007585150497 3.92124270499018e-07 9.86078275505573e-06 2.24780262961312e-20
1.00209 6632.4713032738 1.64007585150497 3.92116444409266e-07 9.86078275505573e-06 2.10355425602392e-20
1.0021 6632.4713032738 1.64007585150497 3.92108618553804e-07 9.86078275505573e-06 1.96856274200751e-20
1.00211 6632.4713032738 1.64007585150497 3.92100792932622e-07 9.86078275505573e-06 1.84223404655093e-20
1.00212 6632.4713032738 1.64007585150497 3.92092967545711e-07 9.86078275505573e-06 1.72401225007971e-20
1.00213 6632.4713032738 1.64007585150497 3.92085142393061e-07 9.86078275505573e-06 1.61337710807913e-20
1.00214 6632.4713032738 1.64007585150497 3.92077317474663e-07 9.86078275505573e-06 1.50984176170999e-20
1.00215 6632.4713032738 1.64007585150497 3.92069492790508e-07 9.86078275505573e-06 1.41295059536182e-20
1.00216 6632.4713032738 1.64007585150497 3.92061668340587e-07 9.86078275505573e-06 1.32227723167173e-20
1.00217 6632.4713032738 1.64007585150497 3.92053844124889e-07 9.86078275505573e-06 1.2374226552112e-20
1.00218 6632.4713032738 1.64007585150497 3.92046020143406e-07 9.86078275505573e-06 1.15801345659871e-20
1.00219 6632.4713032738 1.64007585150497 3.92038196396129e-07 9.86078275505573e-06 1.08370018927349e-20
1.0022 6632.4713032738 1.64007585150497 3.92030372883048e-07 9.86078275505573e-06 1.01415583173149e-20
1.00221 6632.4713032738 1.64007585150497 3.92022549604153e-07 9.86078275505573e-06 9.49074348434874e-21
1.00222 6632.4713032738 1.64007585150497 3.92014726559436e-07 9.86078275505573e-06 8.88169343087265e-21
1.00223 6632.4713032738 1.64007585150497 3.92006903748886e-07 9.86078275505573e-06 8.3117279831882e-21
1.00224 6632.4713032738 1.64007585150497 3.91999081172495e-07 9.86078275505573e-06 7.77833896250845e-21
1.00225 6632.4713032738 1.64007585150497 3.91991258830254e-07 9.86078275505573e-06 7.27917914759158e-21
1.00226 6632.4713032738 1.64007585150497 3.91983436722152e-07 9.86078275505573e-06 6.81205194555374e-21
1.00227 6632.4713032738 1.64007585150497 3.91975614848181e-07 9.86078275505573e-06 6.37490172560794e-21
1.00228 6632.4713032738 1.64007585150497 3.91967793208332e-07 9.86078275505573e-06 5.96580477305735e-21
1.00229 6632.4713032738 1.64007585150497 3.91959971802594e-07 9.86078275505573e-06 5.58296082389252e-21
1.0023 6632.4713032738 1.64007585150497 3.91952150630959e-07 9.86078275505573e-06 5.224685142553e-21
1.00231 6632.4713032738 1.64007585150497 3.91944329693417e-07 9.86078275505573e-06 4.88940110809192e-21
1.00232 6632.4713032738 1.64007585150497 3.91936508989958e-07 9.86078275505573e-06 4.57563327617651e-21
1.00233 6632.4713032738 1.64007585150497 3.91928688520575e-07 9.86078275505573e-06 4.28200088625067e-21
1.00234 6632.4713032738 1.64007585150497 3.91920868285256e-07 9.86078275505573e-06 4.00721178536974e-21
1.00235 6632.4713032738 1.64007585150497 3.91913048283994e-07 9.86078275505573e-06 3.75005674201679e-21
1.00236 6632.4713032738 1.64007585150497 3.91905228516778e-07 9.86078275505573e-06 3.50940412475554e-21
1.00237 6632.4713032738 1.64007585150497 3.91897408983599e-07 9.86078275505573e-06 3.2841949224069e-21
1.00238 6632.4713032738 1.64007585150497 3.91889589684448e-07 9.86078275505573e-06 3.0734380837655e-21
1.00239 6632.4713032738 1.64007585150497 3.91881770619316e-07 9.86078275505573e-06 2.87620615642917e-21
1.0024 6632.4713032738 1.64007585150497 3.91873951788192e-07 9.86078275505573e-06 2.69163120545376e-21
1.00241 6632.4713032738 1.64007585150497 3.91866133191069e-07 9.86078275505573e-06 2.51890099392471e-21
1.00242 6632.4713032738 1.64007585150497 3.91858314827936e-07 9.86078275505573e-06 2.35725540866779e-21
1.00243 6632.4713032738 1.64007585150497 3.91850496698784e-07 9.86078275505573e-06 2.2059831152966e-21
1.00244 6632.4713032738 1.64007585150497 3.91842678803604e-07 9.86078275505573e-06 2.06441842791943e-21
1.00245 6632.4713032738 1.64007585150497 3.91834861142386e-07 9.86078275505573e-06 1.93193837975515e-21
1.00246 6632.4713032738 1.64007585150497 3.91827043715122e-07 9.86078275505573e-06 1.80795998170417e-21
1.00247 6632.4713032738 1.64007585150497 3.91819226521801e-07 9.86078275505573e-06 1.69193765686399e-21
1.00248 6632.4713032738 1.64007585150497 3.91811409562415e-07 9.86078275505573e-06 1.5833608396641e-21
1.00249 6632.4713032738 1.64007585150497 3.91803592836954e-07 9.86078275505573e-06 1.48175172909655e-21
1.0025 6632.4713032738 1.64007585150497 3.91795776345409e-07 9.86078275505573e-06 1.38666318610586e-21
1.00251 6632.4713032738 1.64007585150497 3.9178796008777e-07 9.86078275505573e-06 1.29767676591192e-21
1.00252 6632.4713032738 1.64007585150497 3.91780144064028e-07 9.86078275505573e-06 1.21440087662288e-21
1.00253 6632.4713032738 1.64007585150497 3.91772328274175e-07 9.86078275505573e-06 1.13646905599488e-21
1.00254 6632.4713032738 1.64007585150497 3.91764512718199e-07 9.86078275505573e-06 1.06353835878932e-21
1.00255 6632.4713032738 1.64007585150497 3.91756697396093e-07 9.86078275505573e-06 9.95287847608321e-22
1.00256 6632.4713032738 1.64007585150497 3.91748882307847e-07 9.86078275505573e-06 9.31417180593708e-22
1.00257 6632.4713032738 1.64007585150497 3.91741067453451e-07 9.86078275505573e-06 8.71645289743167e-22
1.00258 6632.4713032738 1.64007585150497 3.91733252832896e-07 9.86078275505573e-06 8.15709144044389e-22
1.00259 6632.4713032738 1.64007585150497 3.91725438446173e-07 9.86078275505573e-06 7.63362591993914e-22
1.0026 6632.4713032738 1.64007585150497 3.91717624293273e-07 9.86078275505573e-06 7.14375278382261e-22
1.00261 6632.4713032738 1.64007585150497 3.91709810374185e-07 9.86078275505573e-06 6.68531630599674e-22
1.00262 6632.4713032738 1.64007585150497 3.91701996688902e-07 9.86078275505573e-06 6.25629909987516e-22
1.00263 6632.4713032738 1.64007585150497 3.91694183237413e-07 9.86078275505573e-06 5.854813240772e-22
1.00264 6632.4713032738 1.64007585150497 3.91686370019709e-07 9.86078275505573e-06 5.47909195790426e-22
1.00265 6632.4713032738 1.64007585150497 3.91678557035781e-07 9.86078275505573e-06 5.12748185955263e-22
1.00266 6632.4713032738 1.64007585150497 3.9167074428562e-07 9.86078275505573e-06 4.79843565722841e-22
1.00267 6632.4713032738 1.64007585150497 3.91662931769216e-07 9.86078275505573e-06 4.49050535667891e-22
1.00268 6632.4713032738 1.64007585150497 3.9165511948656e-07 9.86078275505573e-06 4.20233588585398e-22
1.00269 6632.4713032738 1.64007585150497 3.91647307437642e-07 9.86078275505573e-06 3.93265913184364e-22
1.0027 6632.4713032738 1.64007585150497 3.91639495622453e-07 9.86078275505573e-06 3.68028836041751e-22
1.00271 6632.4713032738 1.64007585150497 3.91631684040985e-07 9.86078275505573e-06 3.44411299371753e-22
1.00272 6632.4713032738 1.64007585150497 3.91623872693227e-07 9.86078275505573e-06 3.22309372305021e-22
1.00273 6632.4713032738 1.64007585150497 3.9161606157917e-07 9.86078275505573e-06 3.01625793535671e-22
1.00274 6632.4713032738 1.64007585150497 3.91608250698806e-07 9.86078275505573e-06 2.82269543313371e-22
1.00275 6632.4713032738 1.64007585150497 3.91600440052123e-07 9.86078275505573e-06 2.64155442902461e-22
1.00276 6632.4713032738 1.64007585150497 3.91592629639114e-07 9.86078275505573e-06 2.47203779748667e-22
1.00277 6632.4713032738 1.64007585150497 3.9158481945977e-07 9.86078275505573e-06 2.31339956696187e-22
1.00278 6632.4713032738 1.64007585150497 3.91577009514079e-07 9.86078275505573e-06 2.16494163715971e-22
1.00279 6632.4713032738 1.64007585150497 3.91569199802034e-07 9.86078275505573e-06 2.02601070703194e-22
1.0028 6632.4713032738 1.64007585150497 3.91561390323625e-07 9.86078275505573e-06 1.89599539985438e-22
1.00281 6632.4713032738 1.64007585150497 3.91553581078843e-07 9.86078275505573e-06 1.77432357282089e-22
1.00282 6632.4713032738 1.64007585150497 3.91545772067678e-07 9.86078275505573e-06 1.66045979927222e-22
1.00283 6632.4713032738 1.64007585150497 3.91537963290122e-07 9.86078275505573e-06 1.55390301252422e-22
1.00284 6632.4713032738 1.64007585150497 3.91530154746164e-07 9.86078275505573e-06 1.45418430087482e-22
1.00285 6632.4713032738 1.64007585150497 3.91522346435795e-07 9.86078275505573e-06 1.3608648441144e-22
1.00286 6632.4713032738 1.64007585150497 3.91514538359006e-07 9.86078275505573e-06 1.27353398247554e-22
1.00287 6632.4713032738 1.64007585150497 3.91506730515789e-07 9.86078275505573e-06 1.19180740948266e-22
1.00288 6632.4713032738 1.64007585150497 3.91498922906132e-07 9.86078275505573e-06 1.11532548078444e-22
1.00289 6632.4713032738 1.64007585150497 3.91491115530028e-07 9.86078275505573e-06 1.04375163150327e-22
1.0029 6632.4713032738 1.64007585150497 3.91483308387467e-07 9.86078275505573e-06 9.76770895164632e-23
1.00291 6632.4713032738 1.64007585150497 3.91475501478439e-07 9.86078275505573e-06 9.14088517656254e-23
1.00292 6632.4713032738 1.64007585150497 3.91467694802936e-07 9.86078275505573e-06 8.55428660135235e-23
1.00293 6632.4713032738 1.64007585150497 3.91459888360947e-07 9.86078275505573e-06 8.00533185185404e-23
1.00294 6632.4713032738 1.64007585150497 3.91452082152464e-07 9.86078275505573e-06 7.49160520858301e-23
1.00295 6632.4713032738 1.64007585150497 3.91444276177477e-07 9.86078275505573e-06 7.01084597613365e-23
1.00296 6632.4713032738 1.64007585150497 3.91436470435977e-07 9.86078275505573e-06 6.56093853487592e-23
1.00297 6632.4713032738 1.64007585150497 3.91428664927955e-07 9.86078275505573e-06 6.13990303095473e-23
1.00298 6632.4713032738 1.64007585150497 3.91420859653402e-07 9.86078275505573e-06 5.74588666380419e-23
1.00299 6632.4713032738 1.64007585150497 3.91413054612307e-07 9.86078275505573e-06 5.3771555327154e-23
1.003 6632.4713032738 1.64007585150497 3.91405249804662e-07 9.86078275505573e-06 5.03208700671949e-23
1.00301 6632.4713032738 1.64007585150497 3.91397445230457e-07 9.86078275505573e-06 4.70916258404098e-23
1.00302 6632.4713032738 1.64007585150497 3.91389640889683e-07 9.86078275505573e-06 4.40696120978958e-23
1.00303 6632.4713032738 1.64007585150497 3.91381836782331e-07 9.86078275505573e-06 4.12415302253684e-23
1.00304 6632.4713032738 1.64007585150497 3.91374032908392e-07 9.86078275505573e-06 3.85949350212499e-23
1.00305 6632.4713032738 1.64007585150497 3.91366229267856e-07 9.86078275505573e-06 3.61181799306863e-23
1.00306 6632.4713032738 1.64007585150497 3.91358425860714e-07 9.86078275505573e-06 3.38003657937306e-23
1.00307 6632.4713032738 1.64007585150497 3.91350622686956e-07 9.86078275505573e-06 3.16312928830433e-23
1.00308 6632.4713032738 1.64007585150497 3.91342819746574e-07 9.86078275505573e-06 2.96014160189924e-23
1.00309 6632.4713032738 1.64007585150497 3.91335017039557e-07 9.86078275505573e-06 2.77018025652027e-23
1.0031 6632.4713032738 1.64007585150497 3.91327214565897e-07 9.86078275505573e-06 2.59240931200424e-23
1.00311 6632.4713032738 1.64007585150497 3.91319412325585e-07 9.86078275505573e-06 2.42604647302561e-23
1.00312 6632.4713032738 1.64007585150497 3.9131161031861e-07 9.86078275505573e-06 2.2703596465332e-23
1.00313 6632.4713032738 1.64007585150497 3.91303808544964e-07 9.86078275505573e-06 2.12466372013804e-23
1.00314 6632.4713032738 1.64007585150497 3.91296007004638e-07 9.86078275505573e-06 1.9883175472062e-23
1.00315 6632.4713032738 1.64007585150497 3.91288205697622e-07 9.86078275505573e-06 1.86072112544805e-23
1.00316 6632.4713032738 1.64007585150497 3.91280404623906e-07 9.86078275505573e-06 1.74131295654883e-23
1.00317 6632.4713032738 1.64007585150497 3.91272603783483e-07 9.86078275505573e-06 1.62956757526721e-23
1.00318 6632.4713032738 1.64007585150497 3.91264803176341e-07 9.86078275505573e-06 1.52499323707391e-23
1.00319 6632.4713032738 1.64007585150497 3.91257002802472e-07 9.86078275505573e-06 1.42712975418427e-23
1.0032 6632.4713032738 1.64007585150497 3.91249202661867e-07 9.86078275505573e-06 1.33554647047877e-23
1.00321 6632.4713032738 1.64007585150497 3.91241402754516e-07 9.86078275505573e-06 1.24984036635676e-23
1.00322 6632.4713032738 1.64007585150497 3.9123360308041e-07 9.86078275505573e-06 1.16963428522042e-23
1.00323 6632.4713032738 1.64007585150497 3.9122580363954e-07 9.86078275505573e-06 1.09457527375986e-23
1.00324 6632.4713032738 1.64007585150497 3.91218004431896e-07 9.86078275505573e-06 1.02433302876436e-23
1.00325 6632.4713032738 1.64007585150497 3.91210205457469e-07 9.86078275505573e-06 9.58598443590747e-24
1.00326 6632.4713032738 1.64007585150497 3.9120240671625e-07 9.86078275505573e-06 8.97082247910836e-24
1.00327 6632.4713032738 1.64007585150497 3.9119460820823e-07 9.86078275505573e-06 8.39513734762887e-24
1.00328 6632.4713032738 1.64007585150497 3.91186809933399e-07 9.86078275505573e-06 7.85639569279069e-24
1.00329 6632.4713032738 1.64007585150497 3.91179011891747e-07 9.86078275505573e-06 7.3522267386182e-24
1.0033 6632.4713032738 1.64007585150497 3.91171214083267e-07 9.86078275505573e-06 6.88041184912e-24
1.00331 6632.4713032738 1.64007585150497 3.91163416507948e-07 9.86078275505573e-06 6.43887476495427e-24
1.00332 6632.4713032738 1.64007585150497 3.9115561916578e-07 9.86078275505573e-06 6.02567246670398e-24
1.00333 6632.4713032738 1.64007585150497 3.91147822056756e-07 9.86078275505573e-06 5.63898662442749e-24
1.00334 6632.4713032738 1.64007585150497 3.91140025180865e-07 9.86078275505573e-06 5.27711559600676e-24
1.00335 6632.4713032738 1.64007585150497 3.91132228538098e-07 9.86078275505573e-06 4.93846693890433e-24
1.00336 6632.4713032738 1.64007585150497 3.91124432128446e-07 9.86078275505573e-06 4.62155040247178e-24
1.00337 6632.4713032738 1.64007585150497 3.91116635951899e-07 9.86078275505573e-06 4.32497137002719e-24
1.00338 6632.4713032738 1.64007585150497 3.91108840008449e-07 9.86078275505573e-06 4.0474247217077e-24
1.00339 6632.4713032738 1.64007585150497 3.91101044298086e-07 9.86078275505573e-06 3.78768909116815e-24
1.0034 6632.4713032738 1.64007585150497 3.910932488208e-07 9.86078275505573e-06 3.5446214908973e-24
1.00341 6632.4713032738 1.64007585150497 3.91085453576583e-07 9.86078275505573e-06 3.31715228238443e-24
1.00342 6632.4713032738 1.64007585150497 3.91077658565425e-07 9.86078275505573e-06 3.10428046909995e-24
1.00343 6632.4713032738 1.64007585150497 3.91069863787316e-07 9.86078275505573e-06 2.90506929151117e-24
1.00344 6632.4713032738 1.64007585150497 3.91062069242249e-07 9.86078275505573e-06 2.71864210482506e-24
1.00345 6632.4713032738 1.64007585150497 3.91054274930212e-07 9.86078275505573e-06 2.5441785212269e-24
1.00346 6632.4713032738 1.64007585150497 3.91046480851197e-07 9.86078275505573e-06 2.38091079968734e-24
1.00347 6632.4713032738 1.64007585150497 3.91038687005195e-07 9.86078275505573e-06 2.22812046747967e-24
1.00348 6632.4713032738 1.64007585150497 3.91030893392197e-07 9.86078275505573e-06 2.085135158467e-24
1.00349 6632.4713032738 1.64007585150497 3.91023100012192e-07 9.86078275505573e-06 1.95132565430789e-24
1.0035 6632.4713032738 1.64007585150497 3.91015306865173e-07 9.86078275505573e-06 1.82610311551887e-24
1.00351 6632.4713032738 1.64007585150497 3.91007513951128e-07 9.86078275505573e-06 1.70891649025672e-24
1.00352 6632.4713032738 1.64007585150497 3.9099972127005e-07 9.86078275505573e-06 1.59925008936082e-24
1.00353 6632.4713032738 1.64007585150497 3.90991928821929e-07 9.86078275505573e-06 1.4966213170151e-24
1.00354 6632.4713032738 1.64007585150497 3.90984136606756e-07 9.86078275505573e-06 1.40057854706092e-24
1.00355 6632.4713032738 1.64007585150497 3.90976344624521e-07 9.86078275505573e-06 1.31069913557189e-24
1.00356 6632.4713032738 1.64007585150497 3.90968552875215e-07 9.86078275505573e-06 1.22658756097001e-24
1.00357 6632.4713032738 1.64007585150497 3.90960761358828e-07 9.86078275505573e-06 1.14787368351311e-24
1.00358 6632.4713032738 1.64007585150497 3.90952970075353e-07 9.86078275505573e-06 1.07421111645707e-24
1.00359 6632.4713032738 1.64007585150497 3.90945179024778e-07 9.86078275505573e-06 1.00527570175667e-24
1.0036 6632.4713032738 1.64007585150497 3.90937388207096e-07 9.86078275505573e-06 9.40764083575986e-25
1.00361 6632.4713032738 1.64007585150497 3.90929597622296e-07 9.86078275505573e-06 8.80392373355893e-25
1.00362 6632.4713032738 1.64007585150497 3.90921807270369e-07 9.86078275505573e-06 8.23894900534601e-25
1.00363 6632.4713032738 1.64007585150497 3.90914017151307e-07 9.86078275505573e-06 7.71023043439656e-25
1.00364 6632.4713032738 1.64007585150497 3.90906227265099e-07 9.86078275505573e-06 7.21544135215803e-25
1.00365 6632.4713032738 1.64007585150497 3.90898437611737e-07 9.86078275505573e-06 6.75240439950701e-25
1.00366 6632.4713032738 1.64007585150497 3.90890648191211e-07 9.86078275505573e-06 6.31908194512757e-25
1.00367 6632.4713032738 1.64007585150497 3.90882859003512e-07 9.86078275505573e-06 5.91356711871312e-25
1.00368 6632.4713032738 1.64007585150497 3.90875070048631e-07 9.86078275505573e-06 5.53407541968805e-25
1.00369 6632.4713032738 1.64007585150497 3.90867281326559e-07 9.86078275505573e-06 5.17893686433801e-25
1.0037 6632.4713032738 1.64007585150497 3.90859492837285e-07 9.86078275505573e-06 4.84658863689134e-25
1.00371 6632.4713032738 1.64007585150497 3.90851704580801e-07 9.86078275505573e-06 4.5355682122699e-25
1.00372 6632.4713032738 1.64007585150497 3.90843916557098e-07 9.86078275505573e-06 4.24450692010416e-25
1.00373 6632.4713032738 1.64007585150497 3.90836128766166e-07 9.86078275505573e-06 3.97212392177192e-25
1.00374 6632.4713032738 1.64007585150497 3.90828341207996e-07 9.86078275505573e-06 3.7172205740038e-25
1.00375 6632.4713032738 1.64007585150497 3.9082055388258e-07 9.86078275505573e-06 3.47867515413096e-25
1.00376 6632.4713032738 1.64007585150497 3.90812766789906e-07 9.86078275505573e-06 3.25543792386572e-25
1.00377 6632.4713032738 1.64007585150497 3.90804979929967e-07 9.86078275505573e-06 3.04652650982442e-25
1.00378 6632.4713032738 1.64007585150497 3.90797193302752e-07 9.86078275505573e-06 2.85102158054414e-25
1.00379 6632.4713032738 1.64007585150497 3.90789406908254e-07 9.86078275505573e-06 2.66806280087444e-25
1.0038 6632.4713032738 1.64007585150497 3.90781620746461e-07 9.86078275505573e-06 2.49684504599254e-25
1.00381 6632.4713032738 1.64007585150497 3.90773834817366e-07 9.86078275505573e-06 2.33661485841124e-25
1.00382 6632.4713032738 1.64007585150497 3.90766049120959e-07 9.86078275505573e-06 2.18666713231209e-25
1.00383 6632.4713032738 1.64007585150497 3.9075826365723e-07 9.86078275505573e-06 2.04634201067786e-25
1.00384 6632.4713032738 1.64007585150497 3.9075047842617e-07 9.86078275505573e-06 1.9150219815264e-25
1.00385 6632.4713032738 1.64007585150497 3.90742693427771e-07 9.86078275505573e-06 1.79212916051823e-25
1.00386 6632.4713032738 1.64007585150497 3.90734908662022e-07 9.86078275505573e-06 1.67712274791986e-25
1.00387 6632.4713032738 1.64007585150497 3.90727124128915e-07 9.86078275505573e-06 1.5694966487643e-25
1.00388 6632.4713032738 1.64007585150497 3.9071933982844e-07 9.86078275505573e-06 1.46877724575474e-25
1.00389 6632.4713032738 1.64007585150497 3.90711555760588e-07 9.86078275505573e-06 1.37452131506528e-25
1.0039 6632.4713032738 1.64007585150497 3.90703771925349e-07 9.86078275505573e-06 1.28631407589323e-25
1.00391 6632.4713032738 1.64007585150497 3.90695988322715e-07 9.86078275505573e-06 1.20376736519541e-25
1.00392 6632.4713032738 1.64007585150497 3.90688204952676e-07 9.86078275505573e-06 1.12651792953696e-25
1.00393 6632.4713032738 1.64007585150497 3.90680421815223e-07 9.86078275505573e-06 1.05422582656916e-25
1.00394 6632.4713032738 1.64007585150497 3.90672638910347e-07 9.86078275505573e-06 9.86572929079443e-26
1.00395 6632.4713032738 1.64007585150497 3.90664856238038e-07 9.86078275505573e-06 9.23261525056692e-26
1.00396 6632.4713032738 1.64007585150497 3.90657073798287e-07 9.86078275505573e-06 8.64013007580327e-26
1.00397 6632.4713032738 1.64007585150497 3.90649291591085e-07 9.86078275505573e-06 8.08566648784661e-26
1.00398 6632.4713032738 1.64007585150497 3.90641509616422e-07 9.86078275505573e-06 7.56678452512852e-26
1.00399 6632.4713032738 1.64007585150497 3.9063372787429e-07 9.86078275505573e-06 7.08120080587905e-26
1.004 6632.4713032738 1.64007585150497 3.90625946364679e-07 9.86078275505573e-06 6.62677847989292e-26
1.00401 6632.4713032738 1.64007585150497 3.90618165087579e-07 9.86078275505573e-06 6.20151782521303e-26
1.00402 6632.4713032738 1.64007585150497 3.90610384042982e-07 9.86078275505573e-06 5.80354744814957e-26
1.00403 6632.4713032738 1.64007585150497 3.90602603230878e-07 9.86078275505573e-06 5.43111604808068e-26
1.00404 6632.4713032738 1.64007585150497 3.90594822651258e-07 9.86078275505573e-06 5.08258471068089e-26
1.00405 6632.4713032738 1.64007585150497 3.90587042304113e-07 9.86078275505573e-06 4.75641969579646e-26
1.00406 6632.4713032738 1.64007585150497 3.90579262189433e-07 9.86078275505573e-06 4.45118568807149e-26
1.00407 6632.4713032738 1.64007585150497 3.9057148230721e-07 9.86078275505573e-06 4.16553948070927e-26
1.00408 6632.4713032738 1.64007585150497 3.90563702657433e-07 9.86078275505573e-06 3.89822406462342e-26
1.00409 6632.4713032738 1.64007585150497 3.90555923240094e-07 9.86078275505573e-06 3.64806309684085e-26
1.0041 6632.4713032738 1.64007585150497 3.90548144055184e-07 9.86078275505573e-06 3.41395572392204e-26
1.00411 6632.4713032738 1.64007585150497 3.90540365102692e-07 9.86078275505573e-06 3.1948717375464e-26
1.00412 6632.4713032738 1.64007585150497 3.90532586382611e-07 9.86078275505573e-06 2.98984704102912e-26
1.00413 6632.4713032738 1.64007585150497 3.9052480789493e-07 9.86078275505573e-06 2.79797940671913e-26
1.00414 6632.4713032738 1.64007585150497 3.9051702963964e-07 9.86078275505573e-06 2.61842450566237e-26
1.00415 6632.4713032738 1.64007585150497 3.90509251616733e-07 9.86078275505573e-06 2.45039219209002e-26
1.00416 6632.4713032738 1.64007585150497 3.90501473826198e-07 9.86078275505573e-06 2.29314302630455e-26
1.00417 6632.4713032738 1.64007585150497 3.90493696268027e-07 9.86078275505573e-06 2.14598502070654e-26
1.00418 6632.4713032738 1.64007585150497 3.90485918942211e-07 9.86078275505573e-06 2.00827059466861e-26
1.00419 6632.4713032738 1.64007585150497 3.90478141848739e-07 9.86078275505573e-06 1.87939372479067e-26
1.0042 6632.4713032738 1.64007585150497 3.90470364987604e-07 9.86078275505573e-06 1.75878727805134e-26
1.00421 6632.4713032738 1.64007585150497 3.90462588358794e-07 9.86078275505573e-06 1.64592051608303e-26
1.00422 6632.4713032738 1.64007585150497 3.90454811962303e-07 9.86078275505573e-06 1.54029675963118e-26
1.00423 6632.4713032738 1.64007585150497 3.90447035798119e-07 9.86078275505573e-06 1.4414512028685e-26
1.00424 6632.4713032738 1.64007585150497 3.90439259866234e-07 9.86078275505573e-06 1.34894886797366e-26
1.00425 6632.4713032738 1.64007585150497 3.90431484166639e-07 9.86078275505573e-06 1.26238269098966e-26
1.00426 6632.4713032738 1.64007585150497 3.90423708699324e-07 9.86078275505573e-06 1.18137173049721e-26
1.00427 6632.4713032738 1.64007585150497 3.9041593346428e-07 9.86078275505573e-06 1.1055594912553e-26
1.00428 6632.4713032738 1.64007585150497 3.90408158461497e-07 9.86078275505573e-06 1.03461235540863e-26
1.00429 6632.4713032738 1.64007585150497 3.90400383690968e-07 9.86078275505573e-06 9.68218114385489e-27
1.0043 6632.4713032738 1.64007585150497 3.90392609152682e-07 9.86078275505573e-06 9.06084594993376e-27
1.00431 6632.4713032738 1.64007585150497 3.90384834846629e-07 9.86078275505573e-06 8.47938373683672e-27
1.00432 6632.4713032738 1.64007585150497 3.90377060772802e-07 9.86078275505573e-06 7.93523573337616e-27
1.00433 6632.4713032738 1.64007585150497 3.9036928693119e-07 9.86078275505573e-06 7.42600737253968e-27
1.00434 6632.4713032738 1.64007585150497 3.90361513321784e-07 9.86078275505573e-06 6.94945775397526e-27
1.00435 6632.4713032738 1.64007585150497 3.90353739944576e-07 9.86078275505573e-06 6.50348978279699e-27
1.00436 6632.4713032738 1.64007585150497 3.90345966799555e-07 9.86078275505573e-06 6.08614094110448e-27
1.00437 6632.4713032738 1.64007585150497 3.90338193886713e-07 9.86078275505573e-06 5.6955746517852e-27
1.00438 6632.4713032738 1.64007585150497 3.9033042120604e-07 9.86078275505573e-06 5.33007219647521e-27
1.00439 6632.4713032738 1.64007585150497 3.90322648757528e-07 9.86078275505573e-06 4.98802515225279e-27
1.0044 6632.4713032738 1.64007585150497 3.90314876541166e-07 9.86078275505573e-06 4.66792831361582e-27
1.00441 6632.4713032738 1.64007585150497 3.90307104556945e-07 9.86078275505573e-06 4.36837306868494e-27
1.00442 6632.4713032738 1.64007585150497 3.90299332804857e-07 9.86078275505573e-06 4.0880412005364e-27
1.00443 6632.4713032738 1.64007585150497 3.90291561284893e-07 9.86078275505573e-06 3.82569908625367e-27
1.00444 6632.4713032738 1.64007585150497 3.90283789997042e-07 9.86078275505573e-06 3.58019226828322e-27
1.00445 6632.4713032738 1.64007585150497 3.90276018941295e-07 9.86078275505573e-06 3.35044037412988e-27
1.00446 6632.4713032738 1.64007585150497 3.90268248117644e-07 9.86078275505573e-06 3.13543236212351e-27
1.00447 6632.4713032738 1.64007585150497 3.90260477526079e-07 9.86078275505573e-06 2.93422207223103e-27
1.00448 6632.4713032738 1.64007585150497 3.90252707166591e-07 9.86078275505573e-06 2.74592406239121e-27
1.00449 6632.4713032738 1.64007585150497 3.90244937039171e-07 9.86078275505573e-06 2.56970971208256e-27
1.0045 6632.4713032738 1.64007585150497 3.90237167143809e-07 9.86078275505573e-06 2.40480357589741e-27
1.00451 6632.4713032738 1.64007585150497 3.90229397480496e-07 9.86078275505573e-06 2.25047997112238e-27
1.00452 6632.4713032738 1.64007585150497 3.90221628049223e-07 9.86078275505573e-06 2.10605978433519e-27
1.00453 6632.4713032738 1.64007585150497 3.90213858849981e-07 9.86078275505573e-06 1.97090748289658e-27
1.00454 6632.4713032738 1.64007585150497 3.9020608988276e-07 9.86078275505573e-06 1.84442831824438e-27
1.00455 6632.4713032738 1.64007585150497 3.90198321147551e-07 9.86078275505573e-06 1.72606570864354e-27
1.00456 6632.4713032738 1.64007585150497 3.90190552644346e-07 9.86078275505573e-06 1.61529878992045e-27
1.00457 6632.4713032738 1.64007585150497 3.90182784373134e-07 9.86078275505573e-06 1.51164012334895e-27
1.00458 6632.4713032738 1.64007585150497 3.90175016333907e-07 9.86078275505573e-06 1.41463355063095e-27
1.00459 6632.4713032738 1.64007585150497 3.90167248526654e-07 9.86078275505573e-06 1.32385218654902e-27
1.0046 6632.4713032738 1.64007585150497 3.90159480951368e-07 9.86078275505573e-06 1.23889654041609e-27
1.00461 6632.4713032738 1.64007585150497 3.90151713608039e-07 9.86078275505573e-06 1.15939275807953e-27
1.00462 6632.4713032738 1.64007585150497 3.90143946496657e-07 9.86078275505573e-06 1.08499097675728e-27
1.00463 6632.4713032738 1.64007585150497 3.90136179617214e-07 9.86078275505573e-06 1.01536378543082e-27
1.00464 6632.4713032738 1.64007585150497 3.90128412969699e-07 9.86078275505573e-06 9.50204784050063e-28
1.00465 6632.4713032738 1.64007585150497 3.90120646554105e-07 9.86078275505573e-06 8.89227235189608e-28
1.00466 6632.4713032738 1.64007585150497 3.90112880370421e-07 9.86078275505573e-06 8.32162802246314e-28
1.00467 6632.4713032738 1.64007585150497 3.90105114418638e-07 9.86078275505573e-06 7.78760368597794e-28
1.00468 6632.4713032738 1.64007585150497 3.90097348698747e-07 9.86078275505573e-06 7.28784932540364e-28
1.00469 6632.4713032738 1.64007585150497 3.9008958321074e-07 9.86078275505573e-06 6.82016573152266e-28
1.0047 6632.4713032738 1.64007585150497 3.90081817954606e-07 9.86078275505573e-06 6.38249482509159e-28
1.00471 6632.4713032738 1.64007585150497 3.90074052930336e-07 9.86078275505573e-06 5.97291060011912e-28
1.00472 6632.4713032738 1.64007585150497 3.90066288137922e-07 9.86078275505573e-06 5.5896106482861e-28
1.00473 6632.4713032738 1.64007585150497 3.90058523577354e-07 9.86078275505573e-06 5.2309082273574e-28
1.00474 6632.4713032738 1.64007585150497 3.90050759248622e-07 9.86078275505573e-06 4.89522483850741e-28
1.00475 6632.4713032738 1.64007585150497 3.90042995151718e-07 9.86078275505573e-06 4.58108327998914e-28
1.00476 6632.4713032738 1.64007585150497 3.90035231286633e-07 9.86078275505573e-06 4.28710114663394e-28
1.00477 6632.4713032738 1.64007585150497 3.90027467653356e-07 9.86078275505573e-06 4.01198474644204e-28
1.00478 6632.4713032738 1.64007585150497 3.90019704251879e-07 9.86078275505573e-06 3.7545234075706e-28
1.00479 6632.4713032738 1.64007585150497 3.90011941082193e-07 9.86078275505573e-06 3.51358415071163e-28
1.0048 6632.4713032738 1.64007585150497 3.90004178144288e-07 9.86078275505573e-06 3.28810670330062e-28
1.00481 6632.4713032738 1.64007585150497 3.89996415438156e-07 9.86078275505573e-06 3.07709883371275e-28
1.00482 6632.4713032738 1.64007585150497 3.89988652963786e-07 9.86078275505573e-06 2.87963198484948e-28
1.00483 6632.4713032738 1.64007585150497 3.8998089072117e-07 9.86078275505573e-06 2.69483718797648e-28
1.00484 6632.4713032738 1.64007585150497 3.89973128710298e-07 9.86078275505573e-06 2.52190123874153e-28
1.00485 6632.4713032738 1.64007585150497 3.89965366931162e-07 9.86078275505573e-06 2.36006311859321e-28
1.00486 6632.4713032738 1.64007585150497 3.89957605383752e-07 9.86078275505573e-06 2.20861064588056e-28
1.00487 6632.4713032738 1.64007585150497 3.89949844068058e-07 9.86078275505573e-06 2.0668773418249e-28
1.00488 6632.4713032738 1.64007585150497 3.89942082984072e-07 9.86078275505573e-06 1.93423949763325e-28
1.00489 6632.4713032738 1.64007585150497 3.89934322131785e-07 9.86078275505573e-06 1.81011342980603e-28
1.0049 6632.4713032738 1.64007585150497 3.89926561511186e-07 9.86078275505573e-06 1.69395291160856e-28
1.00491 6632.4713032738 1.64007585150497 3.89918801122268e-07 9.86078275505573e-06 1.58524676934685e-28
1.00492 6632.4713032738 1.64007585150497 3.8991104096502e-07 9.86078275505573e-06 1.48351663290014e-28
1.00493 6632.4713032738 1.64007585150497 3.89903281039434e-07 9.86078275505573e-06 1.38831483062927e-28
1.00494 6632.4713032738 1.64007585150497 3.898955213455e-07 9.86078275505573e-06 1.29922241935373e-28
1.00495 6632.4713032738 1.64007585150497 3.89887761883208e-07 9.86078275505573e-06 1.21584734075324e-28
1.00496 6632.4713032738 1.64007585150497 3.89880002652551e-07 9.86078275505573e-06 1.13782269609545e-28
1.00497 6632.4713032738 1.64007585150497 3.89872243653519e-07 9.86078275505573e-06 1.06480513166058e-28
1.00498 6632.4713032738 1.64007585150497 3.89864484886101e-07 9.86078275505573e-06 9.96473327789257e-29
1.00499 6632.4713032738 1.64007585150497 3.8985672635029e-07 9.86078275505573e-06 9.3252658488356e-29
1.005 6632.4713032738 1.64007585150497 3.89848968046076e-07 9.86078275505573e-06 8.72683500163398e-29
1.00501 6632.4713032738 1.64007585150497 3.89841209973449e-07 9.86078275505573e-06 8.16680729325971e-29
1.00502 6632.4713032738 1.64007585150497 3.89833452132401e-07 9.86078275505573e-06 7.64271827674676e-29
1.00503 6632.4713032738 1.64007585150497 3.89825694522923e-07 9.86078275505573e-06 7.15226165626897e-29
1.00504 6632.4713032738 1.64007585150497 3.89817937145004e-07 9.86078275505573e-06 6.69327913804907e-29
1.00505 6632.4713032738 1.64007585150497 3.89810179998636e-07 9.86078275505573e-06 6.26375093263561e-29
1.00506 6632.4713032738 1.64007585150497 3.8980242308381e-07 9.86078275505573e-06 5.86178686661973e-29
1.00507 6632.4713032738 1.64007585150497 3.89794666400516e-07 9.86078275505573e-06 5.48561806483221e-29
1.00508 6632.4713032738 1.64007585150497 3.89786909948746e-07 9.86078275505573e-06 5.13358916623502e-29
1.00509 6632.4713032738 1.64007585150497 3.89779153728489e-07 9.86078275505573e-06 4.80415103935109e-29
1.0051 6632.4713032738 1.64007585150497 3.89771397739737e-07 9.86078275505573e-06 4.49585396523364e-29
1.00511 6632.4713032738 1.64007585150497 3.89763641982481e-07 9.86078275505573e-06 4.20734125783584e-29
1.00512 6632.4713032738 1.64007585150497 3.89755886456711e-07 9.86078275505573e-06 3.93734329378772e-29
1.00513 6632.4713032738 1.64007585150497 3.89748131162418e-07 9.86078275505573e-06 3.68467192535492e-29
1.00514 6632.4713032738 1.64007585150497 3.89740376099594e-07 9.86078275505573e-06 3.448215251873e-29
1.00515 6632.4713032738 1.64007585150497 3.89732621268228e-07 9.86078275505573e-06 3.22693272675065e-29
1.00516 6632.4713032738 1.64007585150497 3.89724866668311e-07 9.86078275505573e-06 3.01985057844137e-29
1.00517 6632.4713032738 1.64007585150497 3.89717112299835e-07 9.86078275505573e-06 2.82605752531306e-29
1.00518 6632.4713032738 1.64007585150497 3.89709358162789e-07 9.86078275505573e-06 2.64470076546385e-29
1.00519 6632.4713032738 1.64007585150497 3.89701604257166e-07 9.86078275505573e-06 2.47498222388802e-29
1.0052 6632.4713032738 1.64007585150497 3.89693850582955e-07 9.86078275505573e-06 2.31615504050695e-29
1.00521 6632.4713032738 1.64007585150497 3.89686097140148e-07 9.86078275505573e-06 2.16752028353815e-29
1.00522 6632.4713032738 1.64007585150497 3.89678343928735e-07 9.86078275505573e-06 2.02842387378095e-29
1.00523 6632.4713032738 1.64007585150497 3.89670590948707e-07 9.86078275505573e-06 1.89825370630822e-29
1.00524 6632.4713032738 1.64007585150497 3.89662838200055e-07 9.86078275505573e-06 1.77643695683598e-29
1.00525 6632.4713032738 1.64007585150497 3.8965508568277e-07 9.86078275505573e-06 1.66243756097001e-29
1.00526 6632.4713032738 1.64007585150497 3.89647333396842e-07 9.86078275505573e-06 1.55575385520142e-29
1.00527 6632.4713032738 1.64007585150497 3.89639581342262e-07 9.86078275505573e-06 1.45591636931123e-29
1.00528 6632.4713032738 1.64007585150497 3.89631829519021e-07 9.86078275505573e-06 1.36248576042068e-29
1.00529 6632.4713032738 1.64007585150497 3.8962407792711e-07 9.86078275505573e-06 1.27505087962203e-29
1.0053 6632.4713032738 1.64007585150497 3.89616326566519e-07 9.86078275505573e-06 1.19322696269717e-29
1.00531 6632.4713032738 1.64007585150497 3.89608575437241e-07 9.86078275505573e-06 1.11665393692334e-29
1.00532 6632.4713032738 1.64007585150497 3.89600824539264e-07 9.86078275505573e-06 1.04499483654786e-29
1.00533 6632.4713032738 1.64007585150497 3.8959307387258e-07 9.86078275505573e-06 9.77934319936989e-30
1.00534 6632.4713032738 1.64007585150497 3.8958532343718e-07 9.86078275505573e-06 9.15177281899244e-30
1.00535 6632.4713032738 1.64007585150497 3.89577573233054e-07 9.86078275505573e-06 8.56447555046122e-30
1.00536 6632.4713032738 1.64007585150497 3.89569823260194e-07 9.86078275505573e-06 8.01486694491782e-30
1.00537 6632.4713032738 1.64007585150497 3.8956207351859e-07 9.86078275505573e-06 7.50052840553403e-30
1.00538 6632.4713032738 1.64007585150497 3.89554324008233e-07 9.86078275505573e-06 7.01919654423942e-30
1.00539 6632.4713032738 1.64007585150497 3.89546574729114e-07 9.86078275505573e-06 6.56875322147147e-30
1.0054 6632.4713032738 1.64007585150497 3.89538825681224e-07 9.86078275505573e-06 6.14721622519652e-30
1.00541 6632.4713032738 1.64007585150497 3.89531076864553e-07 9.86078275505573e-06 5.7527305479828e-30
1.00542 6632.4713032738 1.64007585150497 3.89523328279092e-07 9.86078275505573e-06 5.38356022391016e-30
1.00543 6632.4713032738 1.64007585150497 3.89515579924832e-07 9.86078275505573e-06 5.0380806892803e-30
1.00544 6632.4713032738 1.64007585150497 3.89507831801764e-07 9.86078275505573e-06 4.71477163364275e-30
1.00545 6632.4713032738 1.64007585150497 3.89500083909878e-07 9.86078275505573e-06 4.41221030951977e-30
1.00546 6632.4713032738 1.64007585150497 3.89492336249166e-07 9.86078275505573e-06 4.12906527147377e-30
1.00547 6632.4713032738 1.64007585150497 3.89484588819617e-07 9.86078275505573e-06 3.86409051701491e-30
1.00548 6632.4713032738 1.64007585150497 3.89476841621225e-07 9.86078275505573e-06 3.61612000343972e-30
1.00549 6632.4713032738 1.64007585150497 3.89469094653977e-07 9.86078275505573e-06 3.38406251657837e-30
1.0055 6632.4713032738 1.64007585150497 3.89461347917867e-07 9.86078275505573e-06 3.16689686879879e-30
1.00551 6632.4713032738 1.64007585150497 3.89453601412884e-07 9.86078275505573e-06 2.96366740521925e-30
1.00552 6632.4713032738 1.64007585150497 3.89445855139019e-07 9.86078275505573e-06 2.77347979825547e-30
1.00553 6632.4713032738 1.64007585150497 3.89438109096263e-07 9.86078275505573e-06 2.59549711204885e-30
1.00554 6632.4713032738 1.64007585150497 3.89430363284607e-07 9.86078275505573e-06 2.42893611948834e-30
1.00555 6632.4713032738 1.64007585150497 3.89422617704041e-07 9.86078275505573e-06 2.27306385554271e-30
1.00556 6632.4713032738 1.64007585150497 3.89414872354557e-07 9.86078275505573e-06 2.12719439177985e-30
1.00557 6632.4713032738 1.64007585150497 3.89407127236145e-07 9.86078275505573e-06 1.99068581790425e-30
1.00558 6632.4713032738 1.64007585150497 3.89399382348797e-07 9.86078275505573e-06 1.86293741696515e-30
1.00559 6632.4713032738 1.64007585150497 3.89391637692502e-07 9.86078275505573e-06 1.74338702185944e-30
1.0056 6632.4713032738 1.64007585150497 3.89383893267252e-07 9.86078275505573e-06 1.63150854145966e-30
1.00561 6632.4713032738 1.64007585150497 3.89376149073037e-07 9.86078275505573e-06 1.52680964552371e-30
1.00562 6632.4713032738 1.64007585150497 3.89368405109849e-07 9.86078275505573e-06 1.42882959814728e-30
1.00563 6632.4713032738 1.64007585150497 3.89360661377677e-07 9.86078275505573e-06 1.33713723025271e-30
1.00564 6632.4713032738 1.64007585150497 3.89352917876514e-07 9.86078275505573e-06 1.25132904220787e-30
1.00565 6632.4713032738 1.64007585150497 3.8934517460635e-07 9.86078275505573e-06 1.17102742818473e-30
1.00566 6632.4713032738 1.64007585150497 3.89337431567175e-07 9.86078275505573e-06 1.09587901447839e-30
1.00567 6632.4713032738 1.64007585150497 3.8932968875898e-07 9.86078275505573e-06 1.02555310445121e-30
1.00568 6632.4713032738 1.64007585150497 3.89321946181757e-07 9.86078275505573e-06 9.59740223285611e-31
1.00569 6632.4713032738 1.64007585150497 3.89314203835495e-07 9.86078275505573e-06 8.98150756109869e-31
1.0057 6632.4713032738 1.64007585150497 3.89306461720186e-07 9.86078275505573e-06 8.40513673520878e-31
1.00571 6632.4713032738 1.64007585150497 3.89298719835821e-07 9.86078275505573e-06 7.8657533890574e-31
1.00572 6632.4713032738 1.64007585150497 3.89290978182391e-07 9.86078275505573e-06 7.36098392288935e-31
1.00573 6632.4713032738 1.64007585150497 3.89283236759885e-07 9.86078275505573e-06 6.88860705807729e-31
1.00574 6632.4713032738 1.64007585150497 3.89275495568296e-07 9.86078275505573e-06 6.44654406227335e-31
1.00575 6632.4713032738 1.64007585150497 3.89267754607614e-07 9.86078275505573e-06 6.03284960173523e-31
1.00576 6632.4713032738 1.64007585150497 3.89260013877829e-07 9.86078275505573e-06 5.64570318074822e-31
1.00577 6632.4713032738 1.64007585150497 3.89252273378933e-07 9.86078275505573e-06 5.28340113035405e-31
1.00578 6632.4713032738 1.64007585150497 3.89244533110916e-07 9.86078275505573e-06 4.94434911126993e-31
1.00579 6632.4713032738 1.64007585150497 3.89236793073769e-07 9.86078275505573e-06 4.62705509784256e-31
1.0058 6632.4713032738 1.64007585150497 3.89229053267483e-07 9.86078275505573e-06 4.33012281225026e-31
1.00581 6632.4713032738 1.64007585150497 3.89221313692049e-07 9.86078275505573e-06 4.05224558011265e-31
1.00582 6632.4713032738 1.64007585150497 3.89213574347458e-07 9.86078275505573e-06 3.79220058034176e-31
1.00583 6632.4713032738 1.64007585150497 3.892058352337e-07 9.86078275505573e-06 3.54884346400436e-31
1.00584 6632.4713032738 1.64007585150497 3.89198096350766e-07 9.86078275505573e-06 3.32110331855689e-31
1.00585 6632.4713032738 1.64007585150497 3.89190357698647e-07 9.86078275505573e-06 3.10797795518549e-31
1.00586 6632.4713032738 1.64007585150497 3.89182619277335e-07 9.86078275505573e-06 2.90852949860362e-31
1.00587 6632.4713032738 1.64007585150497 3.89174881086818e-07 9.86078275505573e-06 2.72188025983929e-31
1.00588 6632.4713032738 1.64007585150497 3.8916714312709e-07 9.86078275505573e-06 2.54720887392053e-31
1.00589 6632.4713032738 1.64007585150497 3.8915940539814e-07 9.86078275505573e-06 2.38374668537849e-31
1.0059 6632.4713032738 1.64007585150497 3.89151667899959e-07 9.86078275505573e-06 2.23077436570749e-31
1.00591 6632.4713032738 1.64007585150497 3.89143930632538e-07 9.86078275505573e-06 2.08761874792392e-31
1.00592 6632.4713032738 1.64007585150497 3.89136193595868e-07 9.86078275505573e-06 1.95364986422609e-31
1.00593 6632.4713032738 1.64007585150497 3.89128456789939e-07 9.86078275505573e-06 1.82827817377664e-31
1.00594 6632.4713032738 1.64007585150497 3.89120720214743e-07 9.86078275505573e-06 1.71095196836985e-31
1.00595 6632.4713032738 1.64007585150497 3.8911298387027e-07 9.86078275505573e-06 1.601154944612e-31
1.00596 6632.4713032738 1.64007585150497 3.89105247756511e-07 9.86078275505573e-06 1.49840393187768e-31
1.00597 6632.4713032738 1.64007585150497 3.89097511873458e-07 9.86078275505573e-06 1.4022467660725e-31
1.00598 6632.4713032738 1.64007585150497 3.890897762211e-07 9.86078275505573e-06 1.3122602998624e-31
1.00599 6632.4713032738 1.64007585150497 3.89082040799429e-07 9.86078275505573e-06 1.22804854057225e-31
1.006 6632.4713032738 1.64007585150497 3.89074305608435e-07 9.86078275505573e-06 1.1492409075833e-31
1.00601 6632.4713032738 1.64007585150497 3.89066570648109e-07 9.86078275505573e-06 1.07549060157463e-31
1.00602 6632.4713032738 1.64007585150497 3.89058835918443e-07 9.86078275505573e-06 1.0064730783972e-31
1.00603 6632.4713032738 1.64007585150497 3.89051101419426e-07 9.86078275505573e-06 9.41884620894603e-32
1.00604 6632.4713032738 1.64007585150497 3.8904336715105e-07 9.86078275505573e-06 8.81441002365649e-32
1.00605 6632.4713032738 1.64007585150497 3.89035633113306e-07 9.86078275505573e-06 8.24876235810515e-32
1.00606 6632.4713032738 1.64007585150497 3.89027899306184e-07 9.86078275505573e-06 7.71941403428917e-32
1.00607 6632.4713032738 1.64007585150497 3.89020165729675e-07 9.86078275505573e-06 7.22403561234137e-32
1.00608 6632.4713032738 1.64007585150497 3.89012432383771e-07 9.86078275505573e-06 6.76044713971378e-32
1.00609 6632.4713032738 1.64007585150497 3.89004699268461e-07 9.86078275505573e-06 6.32660855807313e-32
1.0061 6632.4713032738 1.64007585150497 3.88996966383737e-07 9.86078275505573e-06 5.92061072588135e-32
1.00611 6632.4713032738 1.64007585150497 3.8898923372959e-07 9.86078275505573e-06 5.54066701702904e-32
1.00612 6632.4713032738 1.64007585150497 3.8898150130601e-07 9.86078275505573e-06 5.18510545869807e-32
1.00613 6632.4713032738 1.64007585150497 3.88973769112988e-07 9.86078275505573e-06 4.85236137368097e-32
1.00614 6632.4713032738 1.64007585150497 3.88966037150515e-07 9.86078275505573e-06 4.54097049487372e-32
1.00615 6632.4713032738 1.64007585150497 3.88958305418583e-07 9.86078275505573e-06 4.24956252169467e-32
1.00616 6632.4713032738 1.64007585150497 3.88950573917181e-07 9.86078275505573e-06 3.97685508994281e-32
1.00617 6632.4713032738 1.64007585150497 3.889428426463e-07 9.86078275505573e-06 3.72164812863459e-32
1.00618 6632.4713032738 1.64007585150497 3.88935111605932e-07 9.86078275505573e-06 3.48281857903166e-32
1.00619 6632.4713032738 1.64007585150497 3.88927380796067e-07 9.86078275505573e-06 3.2593154525058e-32
1.0062 6632.4713032738 1.64007585150497 3.88919650216696e-07 9.86078275505573e-06 3.05015520558995e-32
1.00621 6632.4713032738 1.64007585150497 3.88911919867811e-07 9.86078275505573e-06 2.85441741179765e-32
1.00622 6632.4713032738 1.64007585150497 3.88904189749401e-07 9.86078275505573e-06 2.67124071124039e-32
1.00623 6632.4713032738 1.64007585150497 3.88896459861457e-07 9.86078275505573e-06 2.49981902012877e-32
1.00624 6632.4713032738 1.64007585150497 3.88888730203971e-07 9.86078275505573e-06 2.33939798352603e-32
1.00625 6632.4713032738 1.64007585150497 3.88881000776933e-07 9.86078275505573e-06 2.18927165577119e-32
1.00626 6632.4713032738 1.64007585150497 3.88873271580335e-07 9.86078275505573e-06 2.04877939389307e-32
1.00627 6632.4713032738 1.64007585150497 3.88865542614166e-07 9.86078275505573e-06 1.91730295040451e-32
1.00628 6632.4713032738 1.64007585150497 3.88857813878418e-07 9.86078275505573e-06 1.79426375264309e-32
1.00629 6632.4713032738 1.64007585150497 3.88850085373082e-07 9.86078275505573e-06 1.67912035673321e-32
1.0063 6632.4713032738 1.64007585150497 3.88842357098148e-07 9.86078275505573e-06 1.57136606490921e-32
1.00631 6632.4713032738 1.64007585150497 3.88834629053607e-07 9.86078275505573e-06 1.47052669574475e-32
1.00632 6632.4713032738 1.64007585150497 3.88826901239451e-07 9.86078275505573e-06 1.37615849749364e-32
1.00633 6632.4713032738 1.64007585150497 3.8881917365567e-07 9.86078275505573e-06 1.28784619531687e-32
1.00634 6632.4713032738 1.64007585150497 3.88811446302254e-07 9.86078275505573e-06 1.20520116382696e-32
1.00635 6632.4713032738 1.64007585150497 3.88803719179195e-07 9.86078275505573e-06 1.12785971692253e-32
1.00636 6632.4713032738 1.64007585150497 3.88795992286484e-07 9.86078275505573e-06 1.05548150735043e-32
1.00637 6632.4713032738 1.64007585150497 3.88788265624111e-07 9.86078275505573e-06 9.87748028983738e-33
1.00638 6632.4713032738 1.64007585150497 3.88780539192068e-07 9.86078275505573e-06 9.24361215204021e-33
1.00639 6632.4713032738 1.64007585150497 3.88772812990344e-07 9.86078275505573e-06 8.65042127244303e-33
1.0064 6632.4713032738 1.64007585150497 3.88765087018931e-07 9.86078275505573e-06 8.09529726691625e-33
1.00641 6632.4713032738 1.64007585150497 3.8875736127782e-07 9.86078275505573e-06 7.57579726763261e-33
1.00642 6632.4713032738 1.64007585150497 3.88749635767002e-07 9.86078275505573e-06 7.08963517310494e-33
1.00643 6632.4713032738 1.64007585150497 3.88741910486467e-07 9.86078275505573e-06 6.63467158797239e-33
1.00644 6632.4713032738 1.64007585150497 3.88734185436206e-07 9.86078275505573e-06 6.20890440839211e-33
1.00645 6632.4713032738 1.64007585150497 3.88726460616211e-07 9.86078275505573e-06 5.81046001168124e-33
1.00646 6632.4713032738 1.64007585150497 3.88718736026471e-07 9.86078275505573e-06 5.43758501124832e-33
1.00647 6632.4713032738 1.64007585150497 3.88711011666979e-07 9.86078275505573e-06 5.0886385406929e-33
1.00648 6632.4713032738 1.64007585150497 3.88703287537724e-07 9.86078275505573e-06 4.76208503301032e-33
1.00649 6632.4713032738 1.64007585150497 3.88695563638698e-07 9.86078275505573e-06 4.45648746325244e-33
1.0065 6632.4713032738 1.64007585150497 3.88687839969891e-07 9.86078275505573e-06 4.1705010247582e-33
1.00651 6632.4713032738 1.64007585150497 3.88680116531294e-07 9.86078275505573e-06 3.90286721120716e-33
1.00652 6632.4713032738 1.64007585150497 3.88672393322898e-07 9.86078275505573e-06 3.6524082784991e-33
1.00653 6632.4713032738 1.64007585150497 3.88664670344694e-07 9.86078275505573e-06 3.41802206197089e-33
1.00654 6632.4713032738 1.64007585150497 3.88656947596674e-07 9.86078275505573e-06 3.19867712624333e-33
1.00655 6632.4713032738 1.64007585150497 3.88649225078826e-07 9.86078275505573e-06 2.99340822628793e-33
1.00656 6632.4713032738 1.64007585150497 3.88641502791144e-07 9.86078275505573e-06 2.80131205981762e-33
1.00657 6632.4713032738 1.64007585150497 3.88633780733616e-07 9.86078275505573e-06 2.62154329221663e-33
1.00658 6632.4713032738 1.64007585150497 3.88626058906235e-07 9.86078275505573e-06 2.45331083656681e-33
1.00659 6632.4713032738 1.64007585150497 3.88618337308991e-07 9.86078275505573e-06 2.2958743724301e-33
1.0066 6632.4713032738 1.64007585150497 3.88610615941875e-07 9.86078275505573e-06 2.14854108799575e-33
1.00661 6632.4713032738 1.64007585150497 3.88602894804877e-07 9.86078275505573e-06 2.01066263129768e-33
1.00662 6632.4713032738 1.64007585150497 3.88595173897989e-07 9.86078275505573e-06 1.881632257109e-33
1.00663 6632.4713032738 1.64007585150497 3.88587453221202e-07 9.86078275505573e-06 1.76088215689773e-33
1.00664 6632.4713032738 1.64007585150497 3.88579732774506e-07 9.86078275505573e-06 1.64788096014541e-33
1.00665 6632.4713032738 1.64007585150497 3.88572012557893e-07 9.86078275505573e-06 1.54213139599864e-33
1.00666 6632.4713032738 1.64007585150497 3.88564292571352e-07 9.86078275505573e-06 1.44316810500367e-33
1.00667 6632.4713032738 1.64007585150497 3.88556572814875e-07 9.86078275505573e-06 1.35055559124665e-33
1.00668 6632.4713032738 1.64007585150497 3.88548853288453e-07 9.86078275505573e-06 1.26388630591324e-33
1.00669 6632.4713032738 1.64007585150497 3.88541133992077e-07 9.86078275505573e-06 1.18277885384971e-33
1.0067 6632.4713032738 1.64007585150497 3.88533414925737e-07 9.86078275505573e-06 1.10687631519449e-33
1.00671 6632.4713032738 1.64007585150497 3.88525696089424e-07 9.86078275505573e-06 1.03584467472734e-33
1.00672 6632.4713032738 1.64007585150497 3.8851797748313e-07 9.86078275505573e-06 9.69371352002309e-34
1.00673 6632.4713032738 1.64007585150497 3.88510259106845e-07 9.86078275505573e-06 9.07163825821789e-34
1.00674 6632.4713032738 1.64007585150497 3.8850254096056e-07 9.86078275505573e-06 8.48948346968357e-34
1.00675 6632.4713032738 1.64007585150497 3.88494823044265e-07 9.86078275505573e-06 7.94468733545846e-34
1.00676 6632.4713032738 1.64007585150497 3.88487105357953e-07 9.86078275505573e-06 7.43485243638115e-34
1.00677 6632.4713032738 1.64007585150497 3.88479387901612e-07 9.86078275505573e-06 6.95773520301215e-34
1.00678 6632.4713032738 1.64007585150497 3.88471670675235e-07 9.86078275505573e-06 6.51123604259806e-34
1.00679 6632.4713032738 1.64007585150497 3.88463953678813e-07 9.86078275505573e-06 6.09339009970857e-34
1.0068 6632.4713032738 1.64007585150497 3.88456236912335e-07 9.86078275505573e-06 5.70235860968905e-34
1.00681 6632.4713032738 1.64007585150497 3.88448520375794e-07 9.86078275505573e-06 5.33642080704756e-34
1.00682 6632.4713032738 1.64007585150497 3.88440804069179e-07 9.86078275505573e-06 4.99396635305637e-34
1.00683 6632.4713032738 1.64007585150497 3.88433087992482e-07 9.86078275505573e-06 4.67348824937537e-34
1.00684 6632.4713032738 1.64007585150497 3.88425372145694e-07 9.86078275505573e-06 4.37357620635843e-34
1.00685 6632.4713032738 1.64007585150497 3.88417656528805e-07 9.86078275505573e-06 4.09291043694245e-34
1.00686 6632.4713032738 1.64007585150497 3.88409941141806e-07 9.86078275505573e-06 3.83025584885845e-34
1.00687 6632.4713032738 1.64007585150497 3.88402225984689e-07 9.86078275505573e-06 3.58445660948152e-34
1.00688 6632.4713032738 1.64007585150497 3.88394511057443e-07 9.86078275505573e-06 3.35443105950847e-34
1.00689 6632.4713032738 1.64007585150497 3.88386796360061e-07 9.86078275505573e-06 3.13916695300883e-34
1.0069 6632.4713032738 1.64007585150497 3.88379081892532e-07 9.86078275505573e-06 2.93771700298613e-34
1.00691 6632.4713032738 1.64007585150497 3.88371367654848e-07 9.86078275505573e-06 2.74919471274842e-34
1.00692 6632.4713032738 1.64007585150497 3.88363653646999e-07 9.86078275505573e-06 2.57277047479733e-34
1.00693 6632.4713032738 1.64007585150497 3.88355939868977e-07 9.86078275505573e-06 2.40766792009852e-34
1.00694 6632.4713032738 1.64007585150497 3.88348226320772e-07 9.86078275505573e-06 2.25316050159381e-34
1.00695 6632.4713032738 1.64007585150497 3.88340513002376e-07 9.86078275505573e-06 2.10856829696316e-34
1.00696 6632.4713032738 1.64007585150497 3.88332799913778e-07 9.86078275505573e-06 1.97325501659254e-34
1.00697 6632.4713032738 1.64007585150497 3.8832508705497e-07 9.86078275505573e-06 1.84662520351629e-34
1.00698 6632.4713032738 1.64007585150497 3.88317374425943e-07 9.86078275505573e-06 1.72812161306708e-34
1.00699 6632.4713032738 1.64007585150497 3.88309662026687e-07 9.86078275505573e-06 1.61722276066554e-34
1.007 6632.4713032738 1.64007585150497 3.88301949857194e-07 9.86078275505573e-06 1.51344062700126e-34
1.00701 6632.4713032738 1.64007585150497 3.88294237917454e-07 9.86078275505573e-06 1.41631851045598e-34
1.00702 6632.4713032738 1.64007585150497 3.88286526207459e-07 9.86078275505573e-06 1.32542901734568e-34
1.00703 6632.4713032738 1.64007585150497 3.88278814727199e-07 9.86078275505573e-06 1.24037218115319e-34
1.00704 6632.4713032738 1.64007585150497 3.88271103476664e-07 9.86078275505573e-06 1.16077370243641e-34
1.00705 6632.4713032738 1.64007585150497 3.88263392455847e-07 9.86078275505573e-06 1.08628330168873e-34
1.00706 6632.4713032738 1.64007585150497 3.88255681664737e-07 9.86078275505573e-06 1.01657317791658e-34
1.00707 6632.4713032738 1.64007585150497 3.88247971103326e-07 9.86078275505573e-06 9.51336566117568e-35
1.00708 6632.4713032738 1.64007585150497 3.88240260771604e-07 9.86078275505573e-06 8.90286387339613e-35
1.00709 6632.4713032738 1.64007585150497 3.88232550669563e-07 9.86078275505573e-06 8.33153985361575e-35
1.0071 6632.4713032738 1.64007585150497 3.88224840797193e-07 9.86078275505573e-06 7.79687944458129e-35
1.00711 6632.4713032738 1.64007585150497 3.88217131154485e-07 9.86078275505573e-06 7.29652983020199e-35
1.00712 6632.4713032738 1.64007585150497 3.8820942174143e-07 9.86078275505573e-06 6.82828918176357e-35
1.00713 6632.4713032738 1.64007585150497 3.88201712558019e-07 9.86078275505573e-06 6.3900969686707e-35
1.00714 6632.4713032738 1.64007585150497 3.88194003604243e-07 9.86078275505573e-06 5.98002489087147e-35
1.00715 6632.4713032738 1.64007585150497 3.88186294880093e-07 9.86078275505573e-06 5.59626839323758e-35
1.00716 6632.4713032738 1.64007585150497 3.88178586385558e-07 9.86078275505573e-06 5.23713872444094e-35
1.00717 6632.4713032738 1.64007585150497 3.88170878120632e-07 9.86078275505573e-06 4.90105550551901e-35
1.00718 6632.4713032738 1.64007585150497 3.88163170085303e-07 9.86078275505573e-06 4.58653977526205e-35
1.00719 6632.4713032738 1.64007585150497 3.88155462279564e-07 9.86078275505573e-06 4.29220748190691e-35
1.0072 6632.4713032738 1.64007585150497 3.88147754703405e-07 9.86078275505573e-06 4.01676339254794e-35
1.00721 6632.4713032738 1.64007585150497 3.88140047356817e-07 9.86078275505573e-06 3.75899539333203e-35
1.00722 6632.4713032738 1.64007585150497 3.8813234023979e-07 9.86078275505573e-06 3.5177691554665e-35
1.00723 6632.4713032738 1.64007585150497 3.88124633352316e-07 9.86078275505573e-06 3.29202314349321e-35
1.00724 6632.4713032738 1.64007585150497 3.88116926694386e-07 9.86078275505573e-06 3.08076394394834e-35
1.00725 6632.4713032738 1.64007585150497 3.88109220265991e-07 9.86078275505573e-06 2.88306189374934e-35
1.00726 6632.4713032738 1.64007585150497 3.8810151406712e-07 9.86078275505573e-06 2.69804698912582e-35
1.00727 6632.4713032738 1.64007585150497 3.88093808097766e-07 9.86078275505573e-06 2.52490505712462e-35
1.00728 6632.4713032738 1.64007585150497 3.88086102357919e-07 9.86078275505573e-06 2.36287417276167e-35
1.00729 6632.4713032738 1.64007585150497 3.8807839684757e-07 9.86078275505573e-06 2.2112413061005e-35
1.0073 6632.4713032738 1.64007585150497 3.8807069156671e-07 9.86078275505573e-06 2.06933918452804e-35
1.00731 6632.4713032738 1.64007585150497 3.8806298651533e-07 9.86078275505573e-06 1.93654335635342e-35
1.00732 6632.4713032738 1.64007585150497 3.8805528169342e-07 9.86078275505573e-06 1.81226944286439e-35
1.00733 6632.4713032738 1.64007585150497 3.88047577100972e-07 9.86078275505573e-06 1.69597056671103e-35
1.00734 6632.4713032738 1.64007585150497 3.88039872737977e-07 9.86078275505573e-06 1.58713494534452e-35
1.00735 6632.4713032738 1.64007585150497 3.88032168604424e-07 9.86078275505573e-06 1.48528363886793e-35
1.00736 6632.4713032738 1.64007585150497 3.88024464700306e-07 9.86078275505573e-06 1.38996844241662e-35
1.00737 6632.4713032738 1.64007585150497 3.88016761025613e-07 9.86078275505573e-06 1.3007699138103e-35
1.00738 6632.4713032738 1.64007585150497 3.88009057580336e-07 9.86078275505573e-06 1.21729552775659e-35
1.00739 6632.4713032738 1.64007585150497 3.88001354364466e-07 9.86078275505573e-06 1.13917794850698e-35
1.0074 6632.4713032738 1.64007585150497 3.87993651377994e-07 9.86078275505573e-06 1.06607341337745e-35
1.00741 6632.4713032738 1.64007585150497 3.87985948620911e-07 9.86078275505573e-06 9.97660219985623e-36
1.00742 6632.4713032738 1.64007585150497 3.87978246093206e-07 9.86078275505573e-06 9.33637310576867e-36
1.00743 6632.4713032738 1.64007585150497 3.87970543794873e-07 9.86078275505573e-06 8.73722947189866e-36
1.00744 6632.4713032738 1.64007585150497 3.87962841725901e-07 9.86078275505573e-06 8.17653471854571e-36
1.00745 6632.4713032738 1.64007585150497 3.87955139886281e-07 9.86078275505573e-06 7.65182146339508e-36
1.00746 6632.4713032738 1.64007585150497 3.87947438276004e-07 9.86078275505573e-06 7.16078066357198e-36
1.00747 6632.4713032738 1.64007585150497 3.87939736895061e-07 9.86078275505573e-06 6.70125145458314e-36
1.00748 6632.4713032738 1.64007585150497 3.87932035743443e-07 9.86078275505573e-06 6.27121164121114e-36
1.00749 6632.4713032738 1.64007585150497 3.87924334821141e-07 9.86078275505573e-06 5.86876879870295e-36
1.0075 6632.4713032738 1.64007585150497 3.87916634128146e-07 9.86078275505573e-06 5.49215194496715e-36
1.00751 6632.4713032738 1.64007585150497 3.87908933664448e-07 9.86078275505573e-06 5.1397037472788e-36
1.00752 6632.4713032738 1.64007585150497 3.87901233430039e-07 9.86078275505573e-06 4.80987322902421e-36
1.00753 6632.4713032738 1.64007585150497 3.87893533424909e-07 9.86078275505573e-06 4.5012089444841e-36
1.00754 6632.4713032738 1.64007585150497 3.8788583364905e-07 9.86078275505573e-06 4.212352591674e-36
1.00755 6632.4713032738 1.64007585150497 3.87878134102452e-07 9.86078275505573e-06 3.94203303500335e-36
1.00756 6632.4713032738 1.64007585150497 3.87870434785105e-07 9.86078275505573e-06 3.68906071152492e-36
1.00757 6632.4713032738 1.64007585150497 3.87862735697002e-07 9.86078275505573e-06 3.45232239620367e-36
1.00758 6632.4713032738 1.64007585150497 3.87855036838133e-07 9.86078275505573e-06 3.23077630305597e-36
1.00759 6632.4713032738 1.64007585150497 3.87847338208489e-07 9.86078275505573e-06 3.0234475006973e-36
1.0076 6632.4713032738 1.64007585150497 3.8783963980806e-07 9.86078275505573e-06 2.82942362206034e-36
1.00761 6632.4713032738 1.64007585150497 3.87831941636838e-07 9.86078275505573e-06 2.64785084947785e-36
1.00762 6632.4713032738 1.64007585150497 3.87824243694813e-07 9.86078275505573e-06 2.47793015737443e-36
1.00763 6632.4713032738 1.64007585150497 3.87816545981977e-07 9.86078275505573e-06 2.31891379608011e-36
1.00764 6632.4713032738 1.64007585150497 3.8780884849832e-07 9.86078275505573e-06 2.1701020013205e-36
1.00765 6632.4713032738 1.64007585150497 3.87801151243834e-07 9.86078275505573e-06 2.03083991483548e-36
1.00766 6632.4713032738 1.64007585150497 3.87793454218508e-07 9.86078275505573e-06 1.90051470261458e-36
1.00767 6632.4713032738 1.64007585150497 3.87785757422334e-07 9.86078275505573e-06 1.77855285809013e-36
1.00768 6632.4713032738 1.64007585150497 3.87778060855304e-07 9.86078275505573e-06 1.66441767836305e-36
1.00769 6632.4713032738 1.64007585150497 3.87770364517407e-07 9.86078275505573e-06 1.55760690240397e-36
1.0077 6632.4713032738 1.64007585150497 3.87762668408635e-07 9.86078275505573e-06 1.45765050080401e-36
1.00771 6632.4713032738 1.64007585150497 3.87754972528979e-07 9.86078275505573e-06 1.36410860738668e-36
1.00772 6632.4713032738 1.64007585150497 3.87747276878429e-07 9.86078275505573e-06 1.27656958353377e-36
1.00773 6632.4713032738 1.64007585150497 3.87739581456976e-07 9.86078275505573e-06 1.19464820673127e-36
1.00774 6632.4713032738 1.64007585150497 3.87731886264612e-07 9.86078275505573e-06 1.11798397537841e-36
1.00775 6632.4713032738 1.64007585150497 3.87724191301327e-07 9.86078275505573e-06 1.04623952236348e-36
1.00776 6632.4713032738 1.64007585150497 3.87716496567113e-07 9.86078275505573e-06 9.79099130456204e-37
1.00777 6632.4713032738 1.64007585150497 3.87708802061959e-07 9.86078275505573e-06 9.16267342962825e-37
1.00778 6632.4713032738 1.64007585150497 3.87701107785857e-07 9.86078275505573e-06 8.5746766355413e-37
1.00779 6632.4713032738 1.64007585150497 3.87693413738799e-07 9.86078275505573e-06 8.02441339516217e-37
1.0078 6632.4713032738 1.64007585150497 3.87685719920774e-07 9.86078275505573e-06 7.50946223085169e-37
1.00781 6632.4713032738 1.64007585150497 3.87678026331774e-07 9.86078275505573e-06 7.02755705863631e-37
1.00782 6632.4713032738 1.64007585150497 3.87670332971789e-07 9.86078275505573e-06 6.5765772160742e-37
1.00783 6632.4713032738 1.64007585150497 3.87662639840811e-07 9.86078275505573e-06 6.15453813013126e-37
1.00784 6632.4713032738 1.64007585150497 3.8765494693883e-07 9.86078275505573e-06 5.75958258387101e-37
1.00785 6632.4713032738 1.64007585150497 3.87647254265838e-07 9.86078275505573e-06 5.38997254367852e-37
1.00786 6632.4713032738 1.64007585150497 3.87639561821825e-07 9.86078275505573e-06 5.04408151087323e-37
1.00787 6632.4713032738 1.64007585150497 3.87631869606782e-07 9.86078275505573e-06 4.72038736415001e-37
1.00788 6632.4713032738 1.64007585150497 3.87624177620701e-07 9.86078275505573e-06 4.41746566140832e-37
1.00789 6632.4713032738 1.64007585150497 3.87616485863571e-07 9.86078275505573e-06 4.13398337135501e-37
1.0079 6632.4713032738 1.64007585150497 3.87608794335384e-07 9.86078275505573e-06 3.86869300737615e-37
1.00791 6632.4713032738 1.64007585150497 3.87601103036131e-07 9.86078275505573e-06 3.62042713790967e-37
1.00792 6632.4713032738 1.64007585150497 3.87593411965803e-07 9.86078275505573e-06 3.38809324904347e-37
1.00793 6632.4713032738 1.64007585150497 3.87585721124391e-07 9.86078275505573e-06 3.17066893683121e-37
1.00794 6632.4713032738 1.64007585150497 3.87578030511885e-07 9.86078275505573e-06 2.96719740810254e-37
1.00795 6632.4713032738 1.64007585150497 3.87570340128276e-07 9.86078275505573e-06 2.77678327004696e-37
1.00796 6632.4713032738 1.64007585150497 3.87562649973556e-07 9.86078275505573e-06 2.59858858994985e-37
1.00797 6632.4713032738 1.64007585150497 3.87554960047716e-07 9.86078275505573e-06 2.43182920779171e-37
1.00798 6632.4713032738 1.64007585150497 3.87547270350745e-07 9.86078275505573e-06 2.27577128551272e-37
1.00799 6632.4713032738 1.64007585150497 3.87539580882636e-07 9.86078275505573e-06 2.1297280776864e-37
1.008 6632.4713032738 1.64007585150497 3.87531891643379e-07 9.86078275505573e-06 1.99305690943245e-37
1.00801 6632.4713032738 1.64007585150497 3.87524202632964e-07 9.86078275505573e-06 1.86515634829386e-37
1.00802 6632.4713032738 1.64007585150497 3.87516513851384e-07 9.86078275505573e-06 1.74546355757172e-37
1.00803 6632.4713032738 1.64007585150497 3.87508825298629e-07 9.86078275505573e-06 1.63345181952297e-37
1.00804 6632.4713032738 1.64007585150497 3.87501136974689e-07 9.86078275505573e-06 1.52862821748676e-37
1.00805 6632.4713032738 1.64007585150497 3.87493448879556e-07 9.86078275505573e-06 1.43053146678006e-37
1.00806 6632.4713032738 1.64007585150497 3.87485761013221e-07 9.86078275505573e-06 1.33872988476915e-37
1.00807 6632.4713032738 1.64007585150497 3.87478073375674e-07 9.86078275505573e-06 1.25281949121007e-37
1.00808 6632.4713032738 1.64007585150497 3.87470385966906e-07 9.86078275505573e-06 1.1724222305133e-37
1.00809 6632.4713032738 1.64007585150497 3.87462698786909e-07 9.86078275505573e-06 1.09718430807148e-37
1.0081 6632.4713032738 1.64007585150497 3.87455011835673e-07 9.86078275505573e-06 1.0267746333614e-37
1.00811 6632.4713032738 1.64007585150497 3.8744732511319e-07 9.86078275505573e-06 9.60883362947457e-38
1.00812 6632.4713032738 1.64007585150497 3.87439638619449e-07 9.86078275505573e-06 8.99220536999989e-38
1.00813 6632.4713032738 1.64007585150497 3.87431952354443e-07 9.86078275505573e-06 8.41514803298722e-38
1.00814 6632.4713032738 1.64007585150497 3.87424266318162e-07 9.86078275505573e-06 7.87512223122023e-38
1.00815 6632.4713032738 1.64007585150497 3.87416580510596e-07 9.86078275505573e-06 7.36975153776878e-38
1.00816 6632.4713032738 1.64007585150497 3.87408894931738e-07 9.86078275505573e-06 6.89681202828887e-38
1.00817 6632.4713032738 1.64007585150497 3.87401209581577e-07 9.86078275505573e-06 6.45422249443721e-38
1.00818 6632.4713032738 1.64007585150497 3.87393524460104e-07 9.86078275505573e-06 6.04003528540914e-38
1.00819 6632.4713032738 1.64007585150497 3.87385839567312e-07 9.86078275505573e-06 5.65242773710249e-38
1.0082 6632.4713032738 1.64007585150497 3.8737815490319e-07 9.86078275505573e-06 5.28969415135596e-38
1.00821 6632.4713032738 1.64007585150497 3.87370470467729e-07 9.86078275505573e-06 4.95023828985594e-38
1.00822 6632.4713032738 1.64007585150497 3.87362786260921e-07 9.86078275505573e-06 4.63256634980949e-38
1.00823 6632.4713032738 1.64007585150497 3.87355102282756e-07 9.86078275505573e-06 4.33528039031904e-38
1.00824 6632.4713032738 1.64007585150497 3.87347418533226e-07 9.86078275505573e-06 4.05707218061323e-38
1.00825 6632.4713032738 1.64007585150497 3.8733973501232e-07 9.86078275505573e-06 3.79671744311204e-38
1.00826 6632.4713032738 1.64007585150497 3.87332051720031e-07 9.86078275505573e-06 3.55307046587313e-38
1.00827 6632.4713032738 1.64007585150497 3.87324368656349e-07 9.86078275505573e-06 3.32505906078006e-38
1.00828 6632.4713032738 1.64007585150497 3.87316685821264e-07 9.86078275505573e-06 3.1116798453246e-38
1.00829 6632.4713032738 1.64007585150497 3.87309003214769e-07 9.86078275505573e-06 2.91199382711951e-38
1.0083 6632.4713032738 1.64007585150497 3.87301320836854e-07 9.86078275505573e-06 2.7251222717966e-38
1.00831 6632.4713032738 1.64007585150497 3.87293638687509e-07 9.86078275505573e-06 2.55024283604917e-38
1.00832 6632.4713032738 1.64007585150497 3.87285956766726e-07 9.86078275505573e-06 2.38658594886912e-38
1.00833 6632.4713032738 1.64007585150497 3.87278275074495e-07 9.86078275505573e-06 2.23343142497436e-38
1.00834 6632.4713032738 1.64007585150497 3.87270593610809e-07 9.86078275505573e-06 2.09010529556636e-38
1.00835 6632.4713032738 1.64007585150497 3.87262912375656e-07 9.86078275505573e-06 1.95597684249683e-38
1.00836 6632.4713032738 1.64007585150497 3.87255231369029e-07 9.86078275505573e-06 1.83045582272792e-38
1.00837 6632.4713032738 1.64007585150497 3.87247550590919e-07 9.86078275505573e-06 1.71298987092628e-38
1.00838 6632.4713032738 1.64007585150497 3.87239870041316e-07 9.86078275505573e-06 1.6030620687249e-38
1.00839 6632.4713032738 1.64007585150497 3.87232189720211e-07 9.86078275505573e-06 1.50018866999775e-38
1.0084 6632.4713032738 1.64007585150497 3.87224509627595e-07 9.86078275505573e-06 1.40391697208773e-38
1.00841 6632.4713032738 1.64007585150497 3.87216829763459e-07 9.86078275505573e-06 1.31382332364637e-38
1.00842 6632.4713032738 1.64007585150497 3.87209150127795e-07 9.86078275505573e-06 1.22951126033495e-38
1.00843 6632.4713032738 1.64007585150497 3.87201470720592e-07 9.86078275505573e-06 1.15060976014253e-38
1.00844 6632.4713032738 1.64007585150497 3.87193791541842e-07 9.86078275505573e-06 1.07677161067769e-38
1.00845 6632.4713032738 1.64007585150497 3.87186112591537e-07 9.86078275505573e-06 1.0076718812259e-38
1.00846 6632.4713032738 1.64007585150497 3.87178433869666e-07 9.86078275505573e-06 9.43006492875763e-39
1.00847 6632.4713032738 1.64007585150497 3.8717075537622e-07 9.86078275505573e-06 8.82490880389857e-39
1.00848 6632.4713032738 1.64007585150497 3.87163077111192e-07 9.86078275505573e-06 8.25858739949022e-39
1.00849 6632.4713032738 1.64007585150497 3.87155399074571e-07 9.86078275505573e-06 7.72860857269003e-39
1.0085 6632.4713032738 1.64007585150497 3.87147721266348e-07 9.86078275505573e-06 7.23264010908611e-39
1.00851 6632.4713032738 1.64007585150497 3.87140043686516e-07 9.86078275505573e-06 6.76849945957042e-39
1.00852 6632.4713032738 1.64007585150497 3.87132366335063e-07 9.86078275505573e-06 6.33414413592246e-39
1.00853 6632.4713032738 1.64007585150497 3.87124689211982e-07 9.86078275505573e-06 5.92766272263056e-39
1.00854 6632.4713032738 1.64007585150497 3.87117012317263e-07 9.86078275505573e-06 5.54726646557415e-39
1.00855 6632.4713032738 1.64007585150497 3.87109335650898e-07 9.86078275505573e-06 5.19128140043402e-39
1.00856 6632.4713032738 1.64007585150497 3.87101659212877e-07 9.86078275505573e-06 4.85814098632867e-39
1.00857 6632.4713032738 1.64007585150497 3.87093983003191e-07 9.86078275505573e-06 4.54637921209739e-39
1.00858 6632.4713032738 1.64007585150497 3.87086307021831e-07 9.86078275505573e-06 4.25462414498208e-39
1.00859 6632.4713032738 1.64007585150497 3.87078631268788e-07 9.86078275505573e-06 3.98159189336813e-39
1.0086 6632.4713032738 1.64007585150497 3.87070955744053e-07 9.86078275505573e-06 3.7260809568938e-39
1.00861 6632.4713032738 1.64007585150497 3.87063280447617e-07 9.86078275505573e-06 3.48696693913587e-39
1.00862 6632.4713032738 1.64007585150497 3.87055605379471e-07 9.86078275505573e-06 3.26319759964711e-39
1.00863 6632.4713032738 1.64007585150497 3.87047930539606e-07 9.86078275505573e-06 3.05378822346434e-39
1.00864 6632.4713032738 1.64007585150497 3.87040255928013e-07 9.86078275505573e-06 2.85781728780131e-39
1.00865 6632.4713032738 1.64007585150497 3.87032581544682e-07 9.86078275505573e-06 2.67442240679639e-39
1.00866 6632.4713032738 1.64007585150497 3.87024907389605e-07 9.86078275505573e-06 2.50279653654047e-39
1.00867 6632.4713032738 1.64007585150497 3.87017233462773e-07 9.86078275505573e-06 2.34218442360108e-39
1.00868 6632.4713032738 1.64007585150497 3.87009559764176e-07 9.86078275505573e-06 2.19187928145943e-39
1.00869 6632.4713032738 1.64007585150497 3.87001886293806e-07 9.86078275505573e-06 2.05121968026089e-39
1.0087 6632.4713032738 1.64007585150497 3.86994213051653e-07 9.86078275505573e-06 1.91958663612537e-39
1.00871 6632.4713032738 1.64007585150497 3.86986540037709e-07 9.86078275505573e-06 1.79640088726523e-39
1.00872 6632.4713032738 1.64007585150497 3.86978867251964e-07 9.86078275505573e-06 1.68112034488647e-39
1.00873 6632.4713032738 1.64007585150497 3.86971194694409e-07 9.86078275505573e-06 1.5732377076999e-39
1.00874 6632.4713032738 1.64007585150497 3.86963522365036e-07 9.86078275505573e-06 1.47227822949203e-39
1.00875 6632.4713032738 1.64007585150497 3.86955850263835e-07 9.86078275505573e-06 1.37779762996022e-39
1.00876 6632.4713032738 1.64007585150497 3.86948178390797e-07 9.86078275505573e-06 1.289380139635e-39
1.00877 6632.4713032738 1.64007585150497 3.86940506745913e-07 9.86078275505573e-06 1.20663667024571e-39
1.00878 6632.4713032738 1.64007585150497 3.86932835329175e-07 9.86078275505573e-06 1.12920310250138e-39
1.00879 6632.4713032738 1.64007585150497 3.86925164140572e-07 9.86078275505573e-06 1.05673868376559e-39
1.0088 6632.4713032738 1.64007585150497 3.86917493180096e-07 9.86078275505573e-06 9.889245285396e-40
1.00881 6632.4713032738 1.64007585150497 3.86909822447739e-07 9.86078275505573e-06 9.25462215184364e-40
1.00882 6632.4713032738 1.64007585150497 3.8690215194349e-07 9.86078275505573e-06 8.66072472686562e-40
1.00883 6632.4713032738 1.64007585150497 3.86894481667341e-07 9.86078275505573e-06 8.10493951712545e-40
1.00884 6632.4713032738 1.64007585150497 3.86886811619283e-07 9.86078275505573e-06 7.58482074514931e-40
1.00885 6632.4713032738 1.64007585150497 3.86879141799306e-07 9.86078275505573e-06 7.0980795864553e-40
1.00886 6632.4713032738 1.64007585150497 3.86871472207403e-07 9.86078275505573e-06 6.64257409746621e-40
1.00887 6632.4713032738 1.64007585150497 3.86863802843563e-07 9.86078275505573e-06 6.21629978967721e-40
1.00888 6632.4713032738 1.64007585150497 3.86856133707778e-07 9.86078275505573e-06 5.81738080871749e-40
1.00889 6632.4713032738 1.64007585150497 3.86848464800038e-07 9.86078275505573e-06 5.4440616795594e-40
1.0089 6632.4713032738 1.64007585150497 3.86840796120335e-07 9.86078275505573e-06 5.09469958137068e-40
1.00891 6632.4713032738 1.64007585150497 3.8683312766866e-07 9.86078275505573e-06 4.76775711816653e-40
1.00892 6632.4713032738 1.64007585150497 3.86825459445003e-07 9.86078275505573e-06 4.46179555334612e-40
1.00893 6632.4713032738 1.64007585150497 3.86817791449355e-07 9.86078275505573e-06 4.17546847846036e-40
1.00894 6632.4713032738 1.64007585150497 3.86810123681708e-07 9.86078275505573e-06 3.9075158882093e-40
1.00895 6632.4713032738 1.64007585150497 3.86802456142052e-07 9.86078275505573e-06 3.65675863567192e-40
1.00896 6632.4713032738 1.64007585150497 3.86794788830378e-07 9.86078275505573e-06 3.4220932434107e-40
1.00897 6632.4713032738 1.64007585150497 3.86787121746678e-07 9.86078275505573e-06 3.20248704750662e-40
1.00898 6632.4713032738 1.64007585150497 3.86779454890942e-07 9.86078275505573e-06 2.99697365324881e-40
1.00899 6632.4713032738 1.64007585150497 3.86771788263162e-07 9.86078275505573e-06 2.80464868241933e-40
1.009 6632.4713032738 1.64007585150497 3.86764121863327e-07 9.86078275505573e-06 2.6246657935312e-40
1.00901 6632.4713032738 1.64007585150497 3.8675645569143e-07 9.86078275505573e-06 2.45623295742001e-40
1.00902 6632.4713032738 1.64007585150497 3.8674878974746e-07 9.86078275505573e-06 2.2986089718457e-40
1.00903 6632.4713032738 1.64007585150497 3.8674112403141e-07 9.86078275505573e-06 2.15110019979514e-40
1.00904 6632.4713032738 1.64007585150497 3.8673345854327e-07 9.86078275505573e-06 2.01305751706135e-40
1.00905 6632.4713032738 1.64007585150497 3.86725793283031e-07 9.86078275505573e-06 1.88387345572704e-40
1.00906 6632.4713032738 1.64007585150497 3.86718128250683e-07 9.86078275505573e-06 1.76297953094181e-40
1.00907 6632.4713032738 1.64007585150497 3.86710463446219e-07 9.86078275505573e-06 1.64984373927616e-40
1.00908 6632.4713032738 1.64007585150497 3.86702798869629e-07 9.86078275505573e-06 1.54396821758823e-40
1.00909 6632.4713032738 1.64007585150497 3.86695134520903e-07 9.86078275505573e-06 1.44488705213073e-40
1.0091 6632.4713032738 1.64007585150497 3.86687470400033e-07 9.86078275505573e-06 1.35216422827416e-40
1.00911 6632.4713032738 1.64007585150497 3.86679806507011e-07 9.86078275505573e-06 1.26539171178173e-40
1.00912 6632.4713032738 1.64007585150497 3.86672142841825e-07 9.86078275505573e-06 1.18418765321668e-40
1.00913 6632.4713032738 1.64007585150497 3.86664479404469e-07 9.86078275505573e-06 1.10819470759479e-40
1.00914 6632.4713032738 1.64007585150497 3.86656816194932e-07 9.86078275505573e-06 1.03707846185119e-40
1.00915 6632.4713032738 1.64007585150497 3.86649153213206e-07 9.86078275505573e-06 9.70525963232146e-41
1.00916 6632.4713032738 1.64007585150497 3.86641490459282e-07 9.86078275505573e-06 9.08244342115603e-41
1.00917 6632.4713032738 1.64007585150497 3.8663382793315e-07 9.86078275505573e-06 8.49959523223688e-41
1.00918 6632.4713032738 1.64007585150497 3.86626165634802e-07 9.86078275505573e-06 7.95415019527592e-41
1.00919 6632.4713032738 1.64007585150497 3.86618503564228e-07 9.86078275505573e-06 7.44370803552532e-41
1.0092 6632.4713032738 1.64007585150497 3.8661084172142e-07 9.86078275505573e-06 6.96602251124862e-41
1.00921 6632.4713032738 1.64007585150497 3.86603180106369e-07 9.86078275505573e-06 6.51899152891331e-41
1.00922 6632.4713032738 1.64007585150497 3.86595518719065e-07 9.86078275505573e-06 6.10064789273326e-41
1.00923 6632.4713032738 1.64007585150497 3.86587857559499e-07 9.86078275505573e-06 5.70915064792461e-41
1.00924 6632.4713032738 1.64007585150497 3.86580196627663e-07 9.86078275505573e-06 5.34277697939637e-41
1.00925 6632.4713032738 1.64007585150497 3.86572535923547e-07 9.86078275505573e-06 4.99991463038138e-41
1.00926 6632.4713032738 1.64007585150497 3.86564875447143e-07 9.86078275505573e-06 4.67905480754123e-41
1.00927 6632.4713032738 1.64007585150497 3.86557215198441e-07 9.86078275505573e-06 4.37878554144524e-41
1.00928 6632.4713032738 1.64007585150497 3.86549555177432e-07 9.86078275505573e-06 4.0977854730609e-41
1.00929 6632.4713032738 1.64007585150497 3.86541895384108e-07 9.86078275505573e-06 3.83481803899031e-41
1.0093 6632.4713032738 1.64007585150497 3.86534235818459e-07 9.86078275505573e-06 3.58872602991118e-41
1.00931 6632.4713032738 1.64007585150497 3.86526576480476e-07 9.86078275505573e-06 3.35842649815869e-41
1.00932 6632.4713032738 1.64007585150497 3.8651891737015e-07 9.86078275505573e-06 3.14290599213846e-41
1.00933 6632.4713032738 1.64007585150497 3.86511258487473e-07 9.86078275505573e-06 2.94121609653238e-41
1.00934 6632.4713032738 1.64007585150497 3.86503599832435e-07 9.86078275505573e-06 2.75246925874967e-41
1.00935 6632.4713032738 1.64007585150497 3.86495941405026e-07 9.86078275505573e-06 2.57583488316451e-41
1.00936 6632.4713032738 1.64007585150497 3.86488283205239e-07 9.86078275505573e-06 2.41053567600292e-41
1.00937 6632.4713032738 1.64007585150497 3.86480625233065e-07 9.86078275505573e-06 2.25584422482243e-41
1.00938 6632.4713032738 1.64007585150497 3.86472967488493e-07 9.86078275505573e-06 2.11107979746245e-41
1.00939 6632.4713032738 1.64007585150497 3.86465309971515e-07 9.86078275505573e-06 1.97560534641894e-41
1.0094 6632.4713032738 1.64007585150497 3.86457652682123e-07 9.86078275505573e-06 1.84882470548514e-41
1.00941 6632.4713032738 1.64007585150497 3.86449995620307e-07 9.86078275505573e-06 1.73017996626101e-41
1.00942 6632.4713032738 1.64007585150497 3.86442338786057e-07 9.86078275505573e-06 1.61914902303832e-41
1.00943 6632.4713032738 1.64007585150497 3.86434682179366e-07 9.86078275505573e-06 1.51524327522272e-41
1.00944 6632.4713032738 1.64007585150497 3.86427025800223e-07 9.86078275505573e-06 1.41800547722242e-41
1.00945 6632.4713032738 1.64007585150497 3.86419369648621e-07 9.86078275505573e-06 1.32700772629412e-41
1.00946 6632.4713032738 1.64007585150497 3.86411713724549e-07 9.86078275505573e-06 1.24184957951717e-41
1.00947 6632.4713032738 1.64007585150497 3.86404058028e-07 9.86078275505573e-06 1.16215629162444e-41
1.00948 6632.4713032738 1.64007585150497 3.86396402558963e-07 9.86078275505573e-06 1.0875771658991e-41
1.00949 6632.4713032738 1.64007585150497 3.86388747317431e-07 9.86078275505573e-06 1.01778401090101e-41
1.0095 6632.4713032738 1.64007585150497 3.86381092303393e-07 9.86078275505573e-06 9.52469696243931e-42
1.00951 6632.4713032738 1.64007585150497 3.86373437516841e-07 9.86078275505573e-06 8.91346801036792e-42
1.00952 6632.4713032738 1.64007585150497 3.86365782957766e-07 9.86078275505573e-06 8.34146349067904e-42
1.00953 6632.4713032738 1.64007585150497 3.86358128626159e-07 9.86078275505573e-06 7.80616625148537e-42
1.00954 6632.4713032738 1.64007585150497 3.86350474522011e-07 9.86078275505573e-06 7.30522067427627e-42
1.00955 6632.4713032738 1.64007585150497 3.86342820645312e-07 9.86078275505573e-06 6.83642230778747e-42
1.00956 6632.4713032738 1.64007585150497 3.86335166996055e-07 9.86078275505573e-06 6.39770816710821e-42
1.00957 6632.4713032738 1.64007585150497 3.86327513574229e-07 9.86078275505573e-06 5.98714765541308e-42
1.00958 6632.4713032738 1.64007585150497 3.86319860379826e-07 9.86078275505573e-06 5.60293406817282e-42
1.00959 6632.4713032738 1.64007585150497 3.86312207412837e-07 9.86078275505573e-06 5.24337664262468e-42
1.0096 6632.4713032738 1.64007585150497 3.86304554673253e-07 9.86078275505573e-06 4.90689311740325e-42
1.00961 6632.4713032738 1.64007585150497 3.86296902161064e-07 9.86078275505573e-06 4.59200276972035e-42
1.00962 6632.4713032738 1.64007585150497 3.86289249876262e-07 9.86078275505573e-06 4.297319899299e-42
1.00963 6632.4713032738 1.64007585150497 3.86281597818838e-07 9.86078275505573e-06 4.02154773047071e-42
1.00964 6632.4713032738 1.64007585150497 3.86273945988783e-07 9.86078275505573e-06 3.76347270564898e-42
1.00965 6632.4713032738 1.64007585150497 3.86266294386087e-07 9.86078275505573e-06 3.52195914494521e-42
1.00966 6632.4713032738 1.64007585150497 3.86258643010743e-07 9.86078275505573e-06 3.29594424852946e-42
1.00967 6632.4713032738 1.64007585150497 3.86250991862739e-07 9.86078275505573e-06 3.08443341967486e-42
1.00968 6632.4713032738 1.64007585150497 3.86243340942069e-07 9.86078275505573e-06 2.8864958879847e-42
1.00969 6632.4713032738 1.64007585150497 3.86235690248722e-07 9.86078275505573e-06 2.7012606134462e-42
1.0097 6632.4713032738 1.64007585150497 3.8622803978269e-07 9.86078275505573e-06 2.52791245333783e-42
1.00971 6632.4713032738 1.64007585150497 3.86220389543964e-07 9.86078275505573e-06 2.36568857515303e-42
1.00972 6632.4713032738 1.64007585150497 3.86212739532535e-07 9.86078275505573e-06 2.21387509968086e-42
1.00973 6632.4713032738 1.64007585150497 3.86205089748393e-07 9.86078275505573e-06 2.07180395951428e-42
1.00974 6632.4713032738 1.64007585150497 3.8619744019153e-07 9.86078275505573e-06 1.93884995918595e-42
1.00975 6632.4713032738 1.64007585150497 3.86189790861936e-07 9.86078275505573e-06 1.81442802393171e-42
1.00976 6632.4713032738 1.64007585150497 3.86182141759603e-07 9.86078275505573e-06 1.69799062502794e-42
1.00977 6632.4713032738 1.64007585150497 3.86174492884522e-07 9.86078275505573e-06 1.58902537033735e-42
1.00978 6632.4713032738 1.64007585150497 3.86166844236684e-07 9.86078275505573e-06 1.4870527495016e-42
1.00979 6632.4713032738 1.64007585150497 3.86159195816079e-07 9.86078275505573e-06 1.39162402380905e-42
1.0098 6632.4713032738 1.64007585150497 3.86151547622699e-07 9.86078275505573e-06 1.30231925147828e-42
1.00981 6632.4713032738 1.64007585150497 3.86143899656535e-07 9.86078275505573e-06 1.21874543968326e-42
1.00982 6632.4713032738 1.64007585150497 3.86136251917577e-07 9.86078275505573e-06 1.14053481514989e-42
1.00983 6632.4713032738 1.64007585150497 3.86128604405817e-07 9.86078275505573e-06 1.06734320573553e-42
1.00984 6632.4713032738 1.64007585150497 3.86120957121246e-07 9.86078275505573e-06 9.98848525882192e-43
1.00985 6632.4713032738 1.64007585150497 3.86113310063854e-07 9.86078275505573e-06 9.34749359246162e-43
1.00986 6632.4713032738 1.64007585150497 3.86105663233633e-07 9.86078275505573e-06 8.74763632294188e-43
1.00987 6632.4713032738 1.64007585150497 3.86098016630574e-07 9.86078275505573e-06 8.18627373010994e-43
1.00988 6632.4713032738 1.64007585150497 3.86090370254668e-07 9.86078275505573e-06 7.66093549277207e-43
1.00989 6632.4713032738 1.64007585150497 3.86082724105905e-07 9.86078275505573e-06 7.1693098178032e-43
1.0099 6632.4713032738 1.64007585150497 3.86075078184276e-07 9.86078275505573e-06 6.70923326688591e-43
1.00991 6632.4713032738 1.64007585150497 3.86067432489774e-07 9.86078275505573e-06 6.27868123619208e-43
1.00992 6632.4713032738 1.64007585150497 3.86059787022388e-07 9.86078275505573e-06 5.87575904690648e-43
1.00993 6632.4713032738 1.64007585150497 3.8605214178211e-07 9.86078275505573e-06 5.49869360755964e-43
1.00994 6632.4713032738 1.64007585150497 3.8604449676893e-07 9.86078275505573e-06 5.14582561136358e-43
1.00995 6632.4713032738 1.64007585150497 3.86036851982841e-07 9.86078275505573e-06 4.81560223434911e-43
1.00996 6632.4713032738 1.64007585150497 3.86029207423832e-07 9.86078275505573e-06 4.50657030201171e-43
1.00997 6632.4713032738 1.64007585150497 3.86021563091895e-07 9.86078275505573e-06 4.21736989448195e-43
1.00998 6632.4713032738 1.64007585150497 3.8601391898702e-07 9.86078275505573e-06 3.94672836213009e-43
1.00999 6632.4713032738 1.64007585150497 3.86006275109199e-07 9.86078275505573e-06 3.69345472514651e-43
1.01 6632.4713032738 1.64007585150497 3.85998631458423e-07 9.86078275505573e-06 3.45643443252436e-43
1.01001 6632.4713032738 1.64007585150497 3.85990988034683e-07 9.86078275505573e-06 3.23462445742207e-43
1.01002 6632.4713032738 1.64007585150497 3.8598334483797e-07 9.86078275505573e-06 3.02704870721696e-43
1.01003 6632.4713032738 1.64007585150497 3.85975701868274e-07 9.86078275505573e-06 2.83279372814118e-43
1.01004 6632.4713032738 1.64007585150497 3.85968059125587e-07 9.86078275505573e-06 2.65100468553812e-43
1.01005 6632.4713032738 1.64007585150497 3.859604166099e-07 9.86078275505573e-06 2.48088160211952e-43
1.01006 6632.4713032738 1.64007585150497 3.85952774321204e-07 9.86078275505573e-06 2.32167583758716e-43
1.01007 6632.4713032738 1.64007585150497 3.85945132259489e-07 9.86078275505573e-06 2.17268679417148e-43
1.01008 6632.4713032738 1.64007585150497 3.85937490424748e-07 9.86078275505573e-06 2.03325883361612e-43
1.01009 6632.4713032738 1.64007585150497 3.8592984881697e-07 9.86078275505573e-06 1.90277839197735e-43
1.0101 6632.4713032738 1.64007585150497 3.85922207436147e-07 9.86078275505573e-06 1.78067127957904e-43
1.01011 6632.4713032738 1.64007585150497 3.8591456628227e-07 9.86078275505573e-06 1.66640015426209e-43
1.01012 6632.4713032738 1.64007585150497 3.8590692535533e-07 9.86078275505573e-06 1.55946215675541e-43
1.01013 6632.4713032738 1.64007585150497 3.85899284655318e-07 9.86078275505573e-06 1.4593866978083e-43
1.01014 6632.4713032738 1.64007585150497 3.85891644182224e-07 9.86078275505573e-06 1.36573338731601e-43
1.01015 6632.4713032738 1.64007585150497 3.85884003936041e-07 9.86078275505573e-06 1.27809009636092e-43
1.01016 6632.4713032738 1.64007585150497 3.85876363916758e-07 9.86078275505573e-06 1.19607114359891e-43
1.01017 6632.4713032738 1.64007585150497 3.85868724124368e-07 9.86078275505573e-06 1.1193155980327e-43
1.01018 6632.4713032738 1.64007585150497 3.8586108455886e-07 9.86078275505573e-06 1.04748569071694e-43
1.01019 6632.4713032738 1.64007585150497 3.85853445220226e-07 9.86078275505573e-06 9.80265328371387e-44
1.0102 6632.4713032738 1.64007585150497 3.85845806108458e-07 9.86078275505573e-06 9.17358702390285e-44
1.01021 6632.4713032738 1.64007585150497 3.85838167223545e-07 9.86078275505573e-06 8.58488987107286e-44
1.01022 6632.4713032738 1.64007585150497 3.8583052856548e-07 9.86078275505573e-06 8.03397121610284e-44
1.01023 6632.4713032738 1.64007585150497 3.85822890134252e-07 9.86078275505573e-06 7.51840669718424e-44
1.01024 6632.4713032738 1.64007585150497 3.85815251929854e-07 9.86078275505573e-06 7.03592753119201e-44
1.01025 6632.4713032738 1.64007585150497 3.85807613952275e-07 9.86078275505573e-06 6.58441052979023e-44
1.01026 6632.4713032738 1.64007585150497 3.85799976201508e-07 9.86078275505573e-06 6.1618687561251e-44
1.01027 6632.4713032738 1.64007585150497 3.85792338677543e-07 9.86078275505573e-06 5.76644278116974e-44
1.01028 6632.4713032738 1.64007585150497 3.85784701380371e-07 9.86078275505573e-06 5.39639250112264e-44
1.01029 6632.4713032738 1.64007585150497 3.85777064309983e-07 9.86078275505573e-06 5.05008947999404e-44
1.0103 6632.4713032738 1.64007585150497 3.85769427466371e-07 9.86078275505573e-06 4.72600978351341e-44
1.01031 6632.4713032738 1.64007585150497 3.85761790849524e-07 9.86078275505573e-06 4.42272727291514e-44
1.01032 6632.4713032738 1.64007585150497 3.85754154459435e-07 9.86078275505573e-06 4.13890732914346e-44
1.01033 6632.4713032738 1.64007585150497 3.85746518296094e-07 9.86078275505573e-06 3.87330097973045e-44
1.01034 6632.4713032738 1.64007585150497 3.85738882359493e-07 9.86078275505573e-06 3.62473940257643e-44
1.01035 6632.4713032738 1.64007585150497 3.85731246649621e-07 9.86078275505573e-06 3.39212878248997e-44
1.01036 6632.4713032738 1.64007585150497 3.85723611166472e-07 9.86078275505573e-06 3.174445497742e-44
1.01037 6632.4713032738 1.64007585150497 3.85715975910034e-07 9.86078275505573e-06 2.97073161554684e-44
1.01038 6632.4713032738 1.64007585150497 3.857083408803e-07 9.86078275505573e-06 2.78009067658397e-44
1.01039 6632.4713032738 1.64007585150497 3.8570070607726e-07 9.86078275505573e-06 2.60168375008406e-44
1.0104 6632.4713032738 1.64007585150497 3.85693071500906e-07 9.86078275505573e-06 2.43472574203171e-44
1.01041 6632.4713032738 1.64007585150497 3.85685437151227e-07 9.86078275505573e-06 2.27848194028642e-44
1.01042 6632.4713032738 1.64007585150497 3.85677803028217e-07 9.86078275505573e-06 2.13226478144485e-44
1.01043 6632.4713032738 1.64007585150497 3.85670169131865e-07 9.86078275505573e-06 1.9954308251507e-44
1.01044 6632.4713032738 1.64007585150497 3.85662535462163e-07 9.86078275505573e-06 1.86737792257568e-44
1.01045 6632.4713032738 1.64007585150497 3.85654902019101e-07 9.86078275505573e-06 1.74754256663328e-44
1.01046 6632.4713032738 1.64007585150497 3.85647268802671e-07 9.86078275505573e-06 1.63539741220835e-44
1.01047 6632.4713032738 1.64007585150497 3.85639635812863e-07 9.86078275505573e-06 1.53044895553776e-44
1.01048 6632.4713032738 1.64007585150497 3.85632003049669e-07 9.86078275505573e-06 1.43223536249842e-44
1.01049 6632.4713032738 1.64007585150497 3.8562437051308e-07 9.86078275505573e-06 1.34032443628294e-44
1.0105 6632.4713032738 1.64007585150497 3.85616738203086e-07 9.86078275505573e-06 1.25431171547533e-44
1.01051 6632.4713032738 1.64007585150497 3.85609106119679e-07 9.86078275505573e-06 1.17381869418087e-44
1.01052 6632.4713032738 1.64007585150497 3.8560147426285e-07 9.86078275505573e-06 1.09849115639197e-44
1.01053 6632.4713032738 1.64007585150497 3.8559384263259e-07 9.86078275505573e-06 1.02799761722437e-44
1.01054 6632.4713032738 1.64007585150497 3.85586211228889e-07 9.86078275505573e-06 9.62027864194714e-45
1.01055 6632.4713032738 1.64007585150497 3.8557858005174e-07 9.86078275505573e-06 9.00291592099739e-45
1.01056 6632.4713032738 1.64007585150497 3.85570949101132e-07 9.86078275505573e-06 8.42517125513783e-45
1.01057 6632.4713032738 1.64007585150497 3.85563318377057e-07 9.86078275505573e-06 7.88450223254342e-45
1.01058 6632.4713032738 1.64007585150497 3.85555687879507e-07 9.86078275505573e-06 7.37852959570188e-45
1.01059 6632.4713032738 1.64007585150497 3.85548057608471e-07 9.86078275505573e-06 6.90502677137122e-45
1.0106 6632.4713032738 1.64007585150497 3.85540427563941e-07 9.86078275505573e-06 6.46191007232622e-45
1.01061 6632.4713032738 1.64007585150497 3.85532797745909e-07 9.86078275505573e-06 6.04722952789911e-45
1.01062 6632.4713032738 1.64007585150497 3.85525168154364e-07 9.86078275505573e-06 5.65916030303568e-45
1.01063 6632.4713032738 1.64007585150497 3.85517538789299e-07 9.86078275505573e-06 5.29599466792204e-45
1.01064 6632.4713032738 1.64007585150497 3.85509909650703e-07 9.86078275505573e-06 4.95613448300011e-45
1.01065 6632.4713032738 1.64007585150497 3.85502280738569e-07 9.86078275505573e-06 4.63808416619572e-45
1.01066 6632.4713032738 1.64007585150497 3.85494652052888e-07 9.86078275505573e-06 4.34044411153547e-45
1.01067 6632.4713032738 1.64007585150497 3.85487023593649e-07 9.86078275505573e-06 4.06190453004288e-45
1.01068 6632.4713032738 1.64007585150497 3.85479395360845e-07 9.86078275505573e-06 3.80123968589057e-45
1.01069 6632.4713032738 1.64007585150497 3.85471767354466e-07 9.86078275505573e-06 3.55730250248815e-45
1.0107 6632.4713032738 1.64007585150497 3.85464139574504e-07 9.86078275505573e-06 3.32901951465926e-45
1.01071 6632.4713032738 1.64007585150497 3.85456512020949e-07 9.86078275505573e-06 3.1153861447584e-45
1.01072 6632.4713032738 1.64007585150497 3.85448884693792e-07 9.86078275505573e-06 2.91546228197641e-45
1.01073 6632.4713032738 1.64007585150497 3.85441257593025e-07 9.86078275505573e-06 2.72836814528697e-45
1.01074 6632.4713032738 1.64007585150497 3.85433630718639e-07 9.86078275505573e-06 2.55328041190824e-45
1.01075 6632.4713032738 1.64007585150497 3.85426004070624e-07 9.86078275505573e-06 2.38942859418954e-45
1.01076 6632.4713032738 1.64007585150497 3.85418377648972e-07 9.86078275505573e-06 2.23609164904206e-45
1.01077 6632.4713032738 1.64007585150497 3.85410751453673e-07 9.86078275505573e-06 2.09259480491776e-45
1.01078 6632.4713032738 1.64007585150497 3.8540312548472e-07 9.86078275505573e-06 1.95830659241463e-45
1.01079 6632.4713032738 1.64007585150497 3.85395499742102e-07 9.86078275505573e-06 1.83263606546387e-45
1.0108 6632.4713032738 1.64007585150497 3.85387874225811e-07 9.86078275505573e-06 1.71503020081124e-45
1.01081 6632.4713032738 1.64007585150497 3.85380248935837e-07 9.86078275505573e-06 1.60497146439958e-45
1.01082 6632.4713032738 1.64007585150497 3.85372623872173e-07 9.86078275505573e-06 1.50197553390875e-45
1.01083 6632.4713032738 1.64007585150497 3.85364999034809e-07 9.86078275505573e-06 1.40558916747124e-45
1.01084 6632.4713032738 1.64007585150497 3.85357374423735e-07 9.86078275505573e-06 1.31538820913671e-45
1.01085 6632.4713032738 1.64007585150497 3.85349750038944e-07 9.86078275505573e-06 1.23097572233442e-45
1.01086 6632.4713032738 1.64007585150497 3.85342125880425e-07 9.86078275505573e-06 1.15198024313388e-45
1.01087 6632.4713032738 1.64007585150497 3.85334501948171e-07 9.86078275505573e-06 1.07805414557987e-45
1.01088 6632.4713032738 1.64007585150497 3.85326878242172e-07 9.86078275505573e-06 1.00887211194001e-45
1.01089 6632.4713032738 1.64007585150497 3.8531925476242e-07 9.86078275505573e-06 9.4412970111194e-46
1.0109 6632.4713032738 1.64007585150497 3.85311631508904e-07 9.86078275505573e-06 8.83542008914911e-46
1.01091 6632.4713032738 1.64007585150497 3.85304008481617e-07 9.86078275505573e-06 8.26842414341126e-46
1.01092 6632.4713032738 1.64007585150497 3.85296385680549e-07 9.86078275505573e-06 7.73781406265066e-46
1.01093 6632.4713032738 1.64007585150497 3.85288763105692e-07 9.86078275505573e-06 7.24125485457419e-46
1.01094 6632.4713032738 1.64007585150497 3.85281140757036e-07 9.86078275505573e-06 6.77656137048719e-46
1.01095 6632.4713032738 1.64007585150497 3.85273518634573e-07 9.86078275505573e-06 6.34168868934421e-46
1.01096 6632.4713032738 1.64007585150497 3.85265896738293e-07 9.86078275505573e-06 5.93472311897103e-46
1.01097 6632.4713032738 1.64007585150497 3.85258275068188e-07 9.86078275505573e-06 5.55387377466669e-46
1.01098 6632.4713032738 1.64007585150497 3.85250653624248e-07 9.86078275505573e-06 5.19746469828969e-46
1.01099 6632.4713032738 1.64007585150497 3.85243032406465e-07 9.86078275505573e-06 4.86392748303848e-46
1.011 6632.4713032738 1.64007585150497 3.8523541141483e-07 9.86078275505573e-06 4.55179437159846e-46
1.01101 6632.4713032738 1.64007585150497 3.85227790649334e-07 9.86078275505573e-06 4.2596917971325e-46
1.01102 6632.4713032738 1.64007585150497 3.85220170109968e-07 9.86078275505573e-06 3.98633433877173e-46
1.01103 6632.4713032738 1.64007585150497 3.85212549796722e-07 9.86078275505573e-06 3.73051906505727e-46
1.01104 6632.4713032738 1.64007585150497 3.85204929709589e-07 9.86078275505573e-06 3.49112024032189e-46
1.01105 6632.4713032738 1.64007585150497 3.85197309848559e-07 9.86078275505573e-06 3.26708437078587e-46
1.01106 6632.4713032738 1.64007585150497 3.85189690213623e-07 9.86078275505573e-06 3.05742556860464e-46
1.01107 6632.4713032738 1.64007585150497 3.85182070804772e-07 9.86078275505573e-06 2.86122121336851e-46
1.01108 6632.4713032738 1.64007585150497 3.85174451621997e-07 9.86078275505573e-06 2.67760789204704e-46
1.01109 6632.4713032738 1.64007585150497 3.85166832665289e-07 9.86078275505573e-06 2.50577759945418e-46
1.0111 6632.4713032738 1.64007585150497 3.8515921393464e-07 9.86078275505573e-06 2.34497418258136e-46
1.01111 6632.4713032738 1.64007585150497 3.8515159543004e-07 9.86078275505573e-06 2.19449001307182e-46
1.01112 6632.4713032738 1.64007585150497 3.85143977151481e-07 9.86078275505573e-06 2.0536628732362e-46
1.01113 6632.4713032738 1.64007585150497 3.85136359098953e-07 9.86078275505573e-06 1.92187304193068e-46
1.01114 6632.4713032738 1.64007585150497 3.85128741272447e-07 9.86078275505573e-06 1.79854056741039e-46
1.01115 6632.4713032738 1.64007585150497 3.85121123671956e-07 9.86078275505573e-06 1.68312271521122e-46
1.01116 6632.4713032738 1.64007585150497 3.85113506297468e-07 9.86078275505573e-06 1.57511157979315e-46
1.01117 6632.4713032738 1.64007585150497 3.85105889148977e-07 9.86078275505573e-06 1.47403184947634e-46
1.01118 6632.4713032738 1.64007585150497 3.85098272226473e-07 9.86078275505573e-06 1.37943871478567e-46
1.01119 6632.4713032738 1.64007585150497 3.85090655529946e-07 9.86078275505573e-06 1.29091591102506e-46
1.0112 6632.4713032738 1.64007585150497 3.85083039059388e-07 9.86078275505573e-06 1.20807388648404e-46
1.01121 6632.4713032738 1.64007585150497 3.8507542281479e-07 9.86078275505573e-06 1.13054808817711e-46
1.01122 6632.4713032738 1.64007585150497 3.85067806796143e-07 9.86078275505573e-06 1.05799735759452e-46
1.01123 6632.4713032738 1.64007585150497 3.85060191003439e-07 9.86078275505573e-06 9.90102429417065e-47
1.01124 6632.4713032738 1.64007585150497 3.85052575436667e-07 9.86078275505573e-06 9.26564526556484e-47
1.01125 6632.4713032738 1.64007585150497 3.8504496009582e-07 9.86078275505573e-06 8.67104045365856e-47
1.01126 6632.4713032738 1.64007585150497 3.85037344980888e-07 9.86078275505573e-06 8.11459325216135e-47
1.01127 6632.4713032738 1.64007585150497 3.85029730091862e-07 9.86078275505573e-06 7.59385497045386e-47
1.01128 6632.4713032738 1.64007585150497 3.85022115428734e-07 9.86078275505573e-06 7.10653405788554e-47
1.01129 6632.4713032738 1.64007585150497 3.85014500991494e-07 9.86078275505573e-06 6.65048601959189e-47
1.0113 6632.4713032738 1.64007585150497 3.85006886780134e-07 9.86078275505573e-06 6.22370397953845e-47
1.01131 6632.4713032738 1.64007585150497 3.84999272794644e-07 9.86078275505573e-06 5.82430984905668e-47
1.01132 6632.4713032738 1.64007585150497 3.84991659035016e-07 9.86078275505573e-06 5.45054606218337e-47
1.01133 6632.4713032738 1.64007585150497 3.84984045501241e-07 9.86078275505573e-06 5.10076784131786e-47
1.01134 6632.4713032738 1.64007585150497 3.8497643219331e-07 9.86078275505573e-06 4.77343595929547e-47
1.01135 6632.4713032738 1.64007585150497 3.84968819111213e-07 9.86078275505573e-06 4.46710996586769e-47
1.01136 6632.4713032738 1.64007585150497 3.84961206254943e-07 9.86078275505573e-06 4.18044184886696e-47
1.01137 6632.4713032738 1.64007585150497 3.84953593624489e-07 9.86078275505573e-06 3.91217010221137e-47
1.01138 6632.4713032738 1.64007585150497 3.84945981219844e-07 9.86078275505573e-06 3.6611141745238e-47
1.01139 6632.4713032738 1.64007585150497 3.84938369040998e-07 9.86078275505573e-06 3.42616927400538e-47
1.0114 6632.4713032738 1.64007585150497 3.84930757087942e-07 9.86078275505573e-06 3.20630150674435e-47
1.01141 6632.4713032738 1.64007585150497 3.84923145360667e-07 9.86078275505573e-06 3.00054332695966e-47
1.01142 6632.4713032738 1.64007585150497 3.84915533859165e-07 9.86078275505573e-06 2.80798927924815e-47
1.01143 6632.4713032738 1.64007585150497 3.84907922583426e-07 9.86078275505573e-06 2.62779201403846e-47
1.01144 6632.4713032738 1.64007585150497 3.84900311533441e-07 9.86078275505573e-06 2.45915855878664e-47
1.01145 6632.4713032738 1.64007585150497 3.84892700709202e-07 9.86078275505573e-06 2.30134682842297e-47
1.01146 6632.4713032738 1.64007585150497 3.848850901107e-07 9.86078275505573e-06 2.15366235973731e-47
1.01147 6632.4713032738 1.64007585150497 3.84877479737926e-07 9.86078275505573e-06 2.01545525535916e-47
1.01148 6632.4713032738 1.64007585150497 3.8486986959087e-07 9.86078275505573e-06 1.88611732381782e-47
1.01149 6632.4713032738 1.64007585150497 3.84862259669524e-07 9.86078275505573e-06 1.76507940315299e-47
1.0115 6632.4713032738 1.64007585150497 3.8485464997388e-07 9.86078275505573e-06 1.65180885626142e-47
1.01151 6632.4713032738 1.64007585150497 3.84847040503927e-07 9.86078275505573e-06 1.54580722700052e-47
1.01152 6632.4713032738 1.64007585150497 3.84839431259657e-07 9.86078275505573e-06 1.44660804668332e-47
1.01153 6632.4713032738 1.64007585150497 3.84831822241062e-07 9.86078275505573e-06 1.35377478133963e-47
1.01154 6632.4713032738 1.64007585150497 3.84824213448131e-07 9.86078275505573e-06 1.26689891072641e-47
1.01155 6632.4713032738 1.64007585150497 3.84816604880857e-07 9.86078275505573e-06 1.18559813059443e-47
1.01156 6632.4713032738 1.64007585150497 3.84808996539231e-07 9.86078275505573e-06 1.10951467032279e-47
1.01157 6632.4713032738 1.64007585150497 3.84801388423243e-07 9.86078275505573e-06 1.0383137185315e-47
1.01158 6632.4713032738 1.64007585150497 3.84793780532884e-07 9.86078275505573e-06 9.71681949709659e-48
1.01159 6632.4713032738 1.64007585150497 3.84786172868147e-07 9.86078275505573e-06 9.0932614540458e-48
1.0116 6632.4713032738 1.64007585150497 3.8477856542902e-07 9.86078275505573e-06 8.50971903885025e-48
1.01161 6632.4713032738 1.64007585150497 3.84770958215497e-07 9.86078275505573e-06 7.96362432622578e-48
1.01162 6632.4713032738 1.64007585150497 3.84763351227568e-07 9.86078275505573e-06 7.45257418250985e-48
1.01163 6632.4713032738 1.64007585150497 3.84755744465223e-07 9.86078275505573e-06 6.97431969044848e-48
1.01164 6632.4713032738 1.64007585150497 3.84748137928455e-07 9.86078275505573e-06 6.52675625272281e-48
1.01165 6632.4713032738 1.64007585150497 3.84740531617253e-07 9.86078275505573e-06 6.10791433046291e-48
1.01166 6632.4713032738 1.64007585150497 3.8473292553161e-07 9.86078275505573e-06 5.71595077610796e-48
1.01167 6632.4713032738 1.64007585150497 3.84725319671516e-07 9.86078275505573e-06 5.34914072254408e-48
1.01168 6632.4713032738 1.64007585150497 3.84717714036963e-07 9.86078275505573e-06 5.00586999264931e-48
1.01169 6632.4713032738 1.64007585150497 3.84710108627941e-07 9.86078275505573e-06 4.68462799599436e-48
1.0117 6632.4713032738 1.64007585150497 3.84702503444441e-07 9.86078275505573e-06 4.38400108133999e-48
1.01171 6632.4713032738 1.64007585150497 3.84694898486456e-07 9.86078275505573e-06 4.1026663157937e-48
1.01172 6632.4713032738 1.64007585150497 3.84687293753974e-07 9.86078275505573e-06 3.83938566311397e-48
1.01173 6632.4713032738 1.64007585150497 3.84679689246989e-07 9.86078275505573e-06 3.59300053561674e-48
1.01174 6632.4713032738 1.64007585150497 3.8467208496549e-07 9.86078275505573e-06 3.36242669575203e-48
1.01175 6632.4713032738 1.64007585150497 3.8466448090947e-07 9.86078275505573e-06 3.14664948480599e-48
1.01176 6632.4713032738 1.64007585150497 3.84656877078918e-07 9.86078275505573e-06 2.94471935782373e-48
1.01177 6632.4713032738 1.64007585150497 3.84649273473827e-07 9.86078275505573e-06 2.75574770504308e-48
1.01178 6632.4713032738 1.64007585150497 3.84641670094187e-07 9.86078275505573e-06 2.57890294152262e-48
1.01179 6632.4713032738 1.64007585150497 3.84634066939989e-07 9.86078275505573e-06 2.41340684767069e-48
1.0118 6632.4713032738 1.64007585150497 3.84626464011224e-07 9.86078275505573e-06 2.25853114461779e-48
1.01181 6632.4713032738 1.64007585150497 3.84618861307884e-07 9.86078275505573e-06 2.11359428938877e-48
1.01182 6632.4713032738 1.64007585150497 3.84611258829959e-07 9.86078275505573e-06 1.97795847570628e-48
1.01183 6632.4713032738 1.64007585150497 3.84603656577442e-07 9.86078275505573e-06 1.85102682726493e-48
1.01184 6632.4713032738 1.64007585150497 3.84596054550321e-07 9.86078275505573e-06 1.73224077114713e-48
1.01185 6632.4713032738 1.64007585150497 3.8458845274859e-07 9.86078275505573e-06 1.62107757976593e-48
1.01186 6632.4713032738 1.64007585150497 3.84580851172239e-07 9.86078275505573e-06 1.51704807056547e-48
1.01187 6632.4713032738 1.64007585150497 3.84573249821258e-07 9.86078275505573e-06 1.41969445332491e-48
1.01188 6632.4713032738 1.64007585150497 3.8456564869564e-07 9.86078275505573e-06 1.32858831562947e-48
1.01189 6632.4713032738 1.64007585150497 3.84558047795375e-07 9.86078275505573e-06 1.24332873759968e-48
1.0119 6632.4713032738 1.64007585150497 3.84550447120454e-07 9.86078275505573e-06 1.16354052760621e-48
1.01191 6632.4713032738 1.64007585150497 3.84542846670869e-07 9.86078275505573e-06 1.08887257122019e-48
1.01192 6632.4713032738 1.64007585150497 3.8453524644661e-07 9.86078275505573e-06 1.01899628609838e-48
1.01193 6632.4713032738 1.64007585150497 3.84527646447669e-07 9.86078275505573e-06 9.53604176033419e-49
1.01194 6632.4713032738 1.64007585150497 3.84520046674036e-07 9.86078275505573e-06 8.92408477786392e-49
1.01195 6632.4713032738 1.64007585150497 3.84512447125703e-07 9.86078275505573e-06 8.35139894770255e-49
1.01196 6632.4713032738 1.64007585150497 3.84504847802661e-07 9.86078275505573e-06 7.81546411983816e-49
1.01197 6632.4713032738 1.64007585150497 3.84497248704901e-07 9.86078275505573e-06 7.31392186996307e-49
1.01198 6632.4713032738 1.64007585150497 3.84489649832413e-07 9.86078275505573e-06 6.84456512110912e-49
1.01199 6632.4713032738 1.64007585150497 3.8448205118519e-07 9.86078275505573e-06 6.40532843118936e-49
1.012 6632.4713032738 1.64007585150497 3.84474452763223e-07 9.86078275505573e-06 5.9942789038282e-49
1.01201 6632.4713032738 1.64007585150497 3.84466854566501e-07 9.86078275505573e-06 5.60960768255367e-49
1.01202 6632.4713032738 1.64007585150497 3.84459256595017e-07 9.86078275505573e-06 5.24962199074004e-49
1.01203 6632.4713032738 1.64007585150497 3.84451658848762e-07 9.86078275505573e-06 4.91273768242492e-49
1.01204 6632.4713032738 1.64007585150497 3.84444061327726e-07 9.86078275505573e-06 4.59747227111873e-49
1.01205 6632.4713032738 1.64007585150497 3.84436464031901e-07 9.86078275505573e-06 4.30243840604829e-49
1.01206 6632.4713032738 1.64007585150497 3.84428866961277e-07 9.86078275505573e-06 4.02633776698387e-49
1.01207 6632.4713032738 1.64007585150497 3.84421270115847e-07 9.86078275505573e-06 3.76795535086039e-49
1.01208 6632.4713032738 1.64007585150497 3.844136734956e-07 9.86078275505573e-06 3.52615412509537e-49
1.01209 6632.4713032738 1.64007585150497 3.84406077100529e-07 9.86078275505573e-06 3.2998700239608e-49
1.0121 6632.4713032738 1.64007585150497 3.84398480930624e-07 9.86078275505573e-06 3.08810726608747e-49
1.01211 6632.4713032738 1.64007585150497 3.84390884985876e-07 9.86078275505573e-06 2.88993397243009e-49
1.01212 6632.4713032738 1.64007585150497 3.84383289266277e-07 9.86078275505573e-06 2.70447806548734e-49
1.01213 6632.4713032738 1.64007585150497 3.84375693771817e-07 9.86078275505573e-06 2.530923431639e-49
1.01214 6632.4713032738 1.64007585150497 3.84368098502487e-07 9.86078275505573e-06 2.36850632976225e-49
1.01215 6632.4713032738 1.64007585150497 3.8436050345828e-07 9.86078275505573e-06 2.21651203035052e-49
1.01216 6632.4713032738 1.64007585150497 3.84352908639185e-07 9.86078275505573e-06 2.07427167027623e-49
1.01217 6632.4713032738 1.64007585150497 3.84345314045194e-07 9.86078275505573e-06 1.94115930939649e-49
1.01218 6632.4713032738 1.64007585150497 3.84337719676299e-07 9.86078275505573e-06 1.81658917607204e-49
1.01219 6632.4713032738 1.64007585150497 3.84330125532489e-07 9.86078275505573e-06 1.70001308941925e-49
1.0122 6632.4713032738 1.64007585150497 3.84322531613757e-07 9.86078275505573e-06 1.59091804700176e-49
1.01221 6632.4713032738 1.64007585150497 3.84314937920093e-07 9.86078275505573e-06 1.48882396731237e-49
1.01222 6632.4713032738 1.64007585150497 3.84307344451488e-07 9.86078275505573e-06 1.39328157715049e-49
1.01223 6632.4713032738 1.64007585150497 3.84299751207934e-07 9.86078275505573e-06 1.30387043455118e-49
1.01224 6632.4713032738 1.64007585150497 3.84292158189422e-07 9.86078275505573e-06 1.22019707859136e-49
1.01225 6632.4713032738 1.64007585150497 3.84284565395942e-07 9.86078275505573e-06 1.1418932979452e-49
1.01226 6632.4713032738 1.64007585150497 3.84276972827487e-07 9.86078275505573e-06 1.06861451053413e-49
1.01227 6632.4713032738 1.64007585150497 3.84269380484046e-07 9.86078275505573e-06 1.00003824716136e-49
1.01228 6632.4713032738 1.64007585150497 3.84261788365612e-07 9.86078275505573e-06 9.35862732469986e-50
1.01229 6632.4713032738 1.64007585150497 3.84254196472174e-07 9.86078275505573e-06 8.75805556949747e-50
1.0123 6632.4713032738 1.64007585150497 3.84246604803725e-07 9.86078275505573e-06 8.19602434174064e-50
1.01231 6632.4713032738 1.64007585150497 3.84239013360256e-07 9.86078275505573e-06 7.67006037781503e-50
1.01232 6632.4713032738 1.64007585150497 3.84231422141757e-07 9.86078275505573e-06 7.17784913103794e-50
1.01233 6632.4713032738 1.64007585150497 3.84223831148219e-07 9.86078275505573e-06 6.71722458626779e-50
1.01234 6632.4713032738 1.64007585150497 3.84216240379635e-07 9.86078275505573e-06 6.2861597281538e-50
1.01235 6632.4713032738 1.64007585150497 3.84208649835994e-07 9.86078275505573e-06 5.88275762115293e-50
1.01236 6632.4713032738 1.64007585150497 3.84201059517288e-07 9.86078275505573e-06 5.50524306187112e-50
1.01237 6632.4713032738 1.64007585150497 3.84193469423509e-07 9.86078275505573e-06 5.15195476715655e-50
1.01238 6632.4713032738 1.64007585150497 3.84185879554646e-07 9.86078275505573e-06 4.82133806345803e-50
1.01239 6632.4713032738 1.64007585150497 3.84178289910692e-07 9.86078275505573e-06 4.51193804540699e-50
1.0124 6632.4713032738 1.64007585150497 3.84170700491638e-07 9.86078275505573e-06 4.2223931733631e-50
1.01241 6632.4713032738 1.64007585150497 3.84163111297474e-07 9.86078275505573e-06 3.95142928183294e-50
1.01242 6632.4713032738 1.64007585150497 3.84155522328191e-07 9.86078275505573e-06 3.69785397244058e-50
1.01243 6632.4713032738 1.64007585150497 3.84147933583781e-07 9.86078275505573e-06 3.46055136666185e-50
1.01244 6632.4713032738 1.64007585150497 3.84140345064236e-07 9.86078275505573e-06 3.23847719529711e-50
1.01245 6632.4713032738 1.64007585150497 3.84132756769545e-07 9.86078275505573e-06 3.03065420311221e-50
1.01246 6632.4713032738 1.64007585150497 3.841251686997e-07 9.86078275505573e-06 2.83616784832691e-50
1.01247 6632.4713032738 1.64007585150497 3.84117580854693e-07 9.86078275505573e-06 2.65416227810979e-50
1.01248 6632.4713032738 1.64007585150497 3.84109993234514e-07 9.86078275505573e-06 2.48383656231281e-50
1.01249 6632.4713032738 1.64007585150497 3.84102405839155e-07 9.86078275505573e-06 2.3244411689385e-50
1.0125 6632.4713032738 1.64007585150497 3.84094818668606e-07 9.86078275505573e-06 2.1752746657506e-50
1.01251 6632.4713032738 1.64007585150497 3.84087231722859e-07 9.86078275505573e-06 2.03568063355646e-50
1.01252 6632.4713032738 1.64007585150497 3.84079645001904e-07 9.86078275505573e-06 1.9050447776014e-50
1.01253 6632.4713032738 1.64007585150497 3.84072058505734e-07 9.86078275505573e-06 1.78279222430188e-50
1.01254 6632.4713032738 1.64007585150497 3.84064472234339e-07 9.86078275505573e-06 1.6683849914739e-50
1.01255 6632.4713032738 1.64007585150497 3.84056886187709e-07 9.86078275505573e-06 1.56131962088923e-50
1.01256 6632.4713032738 1.64007585150497 3.84049300365838e-07 9.86078275505573e-06 1.46112496278218e-50
1.01257 6632.4713032738 1.64007585150497 3.84041714768714e-07 9.86078275505573e-06 1.36736010250901e-50
1.01258 6632.4713032738 1.64007585150497 3.84034129396331e-07 9.86078275505573e-06 1.27961242026181e-50
1.01259 6632.4713032738 1.64007585150497 3.84026544248678e-07 9.86078275505573e-06 1.19749577531462e-50
1.0126 6632.4713032738 1.64007585150497 3.84018959325747e-07 9.86078275505573e-06 1.12064880677313e-50
1.01261 6632.4713032738 1.64007585150497 3.84011374627528e-07 9.86078275505573e-06 1.04873334337254e-50
1.01262 6632.4713032738 1.64007585150497 3.84003790154014e-07 9.86078275505573e-06 9.8143291533795e-51
1.01263 6632.4713032738 1.64007585150497 3.83996205905195e-07 9.86078275505573e-06 9.18451361726728e-51
1.01264 6632.4713032738 1.64007585150497 3.83988621881062e-07 9.86078275505573e-06 8.59511527151571e-51
1.01265 6632.4713032738 1.64007585150497 3.83981038081607e-07 9.86078275505573e-06 8.04354042130695e-51
1.01266 6632.4713032738 1.64007585150497 3.8397345450682e-07 9.86078275505573e-06 7.52736181719509e-51
1.01267 6632.4713032738 1.64007585150497 3.83965871156693e-07 9.86078275505573e-06 7.04430797375723e-51
1.01268 6632.4713032738 1.64007585150497 3.83958288031217e-07 9.86078275505573e-06 6.59225317370972e-51
1.01269 6632.4713032738 1.64007585150497 3.83950705130382e-07 9.86078275505573e-06 6.16920811358384e-51
1.0127 6632.4713032738 1.64007585150497 3.83943122454181e-07 9.86078275505573e-06 5.77331114959156e-51
1.01271 6632.4713032738 1.64007585150497 3.83935540002604e-07 9.86078275505573e-06 5.40282010533183e-51
1.01272 6632.4713032738 1.64007585150497 3.83927957775642e-07 9.86078275505573e-06 5.05610460517103e-51
1.01273 6632.4713032738 1.64007585150497 3.83920375773287e-07 9.86078275505573e-06 4.73163889969296e-51
1.01274 6632.4713032738 1.64007585150497 3.83912793995529e-07 9.86078275505573e-06 4.4279951514895e-51
1.01275 6632.4713032738 1.64007585150497 3.8390521244236e-07 9.86078275505573e-06 4.14383715182863e-51
1.01276 6632.4713032738 1.64007585150497 3.83897631113771e-07 9.86078275505573e-06 3.8779144406017e-51
1.01277 6632.4713032738 1.64007585150497 3.83890050009753e-07 9.86078275505573e-06 3.62905680355056e-51
1.01278 6632.4713032738 1.64007585150497 3.83882469130296e-07 9.86078275505573e-06 3.39616912263124e-51
1.01279 6632.4713032738 1.64007585150497 3.83874888475393e-07 9.86078275505573e-06 3.17822655689196e-51
1.0128 6632.4713032738 1.64007585150497 3.83867308045035e-07 9.86078275505573e-06 2.97427003255578e-51
1.01281 6632.4713032738 1.64007585150497 3.83859727839212e-07 9.86078275505573e-06 2.78340202254908e-51
1.01282 6632.4713032738 1.64007585150497 3.83852147857915e-07 9.86078275505573e-06 2.60478259684503e-51
1.01283 6632.4713032738 1.64007585150497 3.83844568101137e-07 9.86078275505573e-06 2.43762572630917e-51
1.01284 6632.4713032738 1.64007585150497 3.83836988568867e-07 9.86078275505573e-06 2.28119582370148e-51
1.01285 6632.4713032738 1.64007585150497 3.83829409261097e-07 9.86078275505573e-06 2.13480450665596e-51
1.01286 6632.4713032738 1.64007585150497 3.83821830177818e-07 9.86078275505573e-06 1.99780756841989e-51
1.01287 6632.4713032738 1.64007585150497 3.83814251319022e-07 9.86078275505573e-06 1.86960214295858e-51
1.01288 6632.4713032738 1.64007585150497 3.83806672684699e-07 9.86078275505573e-06 1.74962405198756e-51
1.01289 6632.4713032738 1.64007585150497 3.8379909427484e-07 9.86078275505573e-06 1.63734532227757e-51
1.0129 6632.4713032738 1.64007585150497 3.83791516089438e-07 9.86078275505573e-06 1.5322718622545e-51
1.01291 6632.4713032738 1.64007585150497 3.83783938128482e-07 9.86078275505573e-06 1.43394128771468e-51
1.01292 6632.4713032738 1.64007585150497 3.83776360391964e-07 9.86078275505573e-06 1.34192088705752e-51
1.01293 6632.4713032738 1.64007585150497 3.83768782879875e-07 9.86078275505573e-06 1.2558057171163e-51
1.01294 6632.4713032738 1.64007585150497 3.83761205592207e-07 9.86078275505573e-06 1.17521682116626e-51
1.01295 6632.4713032738 1.64007585150497 3.8375362852895e-07 9.86078275505573e-06 1.09979956129007e-51
1.01296 6632.4713032738 1.64007585150497 3.83746051690095e-07 9.86078275505573e-06 1.02922205777611e-51
1.01297 6632.4713032738 1.64007585150497 3.83738475075634e-07 9.86078275505573e-06 9.63173728647734e-52
1.01298 6632.4713032738 1.64007585150497 3.83730898685558e-07 9.86078275505573e-06 9.01363922925504e-52
1.01299 6632.4713032738 1.64007585150497 3.83723322519858e-07 9.86078275505573e-06 8.43520641588854e-52
1.013 6632.4713032738 1.64007585150497 3.83715746578524e-07 9.86078275505573e-06 7.89389340630697e-52
1.01301 6632.4713032738 1.64007585150497 3.83708170861549e-07 9.86078275505573e-06 7.38731810911655e-52
1.01302 6632.4713032738 1.64007585150497 3.83700595368924e-07 9.86078275505573e-06 6.913251298985e-52
1.01303 6632.4713032738 1.64007585150497 3.83693020100639e-07 9.86078275505573e-06 6.46960680682433e-52
1.01304 6632.4713032738 1.64007585150497 3.83685445056685e-07 9.86078275505573e-06 6.05443233939946e-52
1.01305 6632.4713032738 1.64007585150497 3.83677870237055e-07 9.86078275505573e-06 5.66590088807954e-52
1.01306 6632.4713032738 1.64007585150497 3.83670295641738e-07 9.86078275505573e-06 5.3023026889958e-52
1.01307 6632.4713032738 1.64007585150497 3.83662721270726e-07 9.86078275505573e-06 4.96203769905011e-52
1.01308 6632.4713032738 1.64007585150497 3.83655147124011e-07 9.86078275505573e-06 4.64360855481331e-52
1.01309 6632.4713032738 1.64007585150497 3.83647573201583e-07 9.86078275505573e-06 4.34561398322944e-52
1.0131 6632.4713032738 1.64007585150497 3.83639999503433e-07 9.86078275505573e-06 4.06674263524311e-52
1.01311 6632.4713032738 1.64007585150497 3.83632426029553e-07 9.86078275505573e-06 3.80576731507991e-52
1.01312 6632.4713032738 1.64007585150497 3.83624852779934e-07 9.86078275505573e-06 3.56153957985666e-52
1.01313 6632.4713032738 1.64007585150497 3.83617279754567e-07 9.86078275505573e-06 3.33298468580163e-52
1.01314 6632.4713032738 1.64007585150497 3.83609706953443e-07 9.86078275505573e-06 3.11909685873413e-52
1.01315 6632.4713032738 1.64007585150497 3.83602134376553e-07 9.86078275505573e-06 2.9189348680849e-52
1.01316 6632.4713032738 1.64007585150497 3.83594562023888e-07 9.86078275505573e-06 2.73161788491788e-52
1.01317 6632.4713032738 1.64007585150497 3.8358698989544e-07 9.86078275505573e-06 2.55632160579823e-52
1.01318 6632.4713032738 1.64007585150497 3.835794179912e-07 9.86078275505573e-06 2.39227462536433e-52
1.01319 6632.4713032738 1.64007585150497 3.83571846311158e-07 9.86078275505573e-06 2.23875504168679e-52
1.0132 6632.4713032738 1.64007585150497 3.83564274855307e-07 9.86078275505573e-06 2.09508727950272e-52
1.01321 6632.4713032738 1.64007585150497 3.83556703623637e-07 9.86078275505573e-06 1.96063911728077e-52
1.01322 6632.4713032738 1.64007585150497 3.83549132616138e-07 9.86078275505573e-06 1.8348189050712e-52
1.01323 6632.4713032738 1.64007585150497 3.83541561832804e-07 9.86078275505573e-06 1.71707296092095e-52
1.01324 6632.4713032738 1.64007585150497 3.83533991273624e-07 9.86078275505573e-06 1.60688313433931e-52
1.01325 6632.4713032738 1.64007585150497 3.83526420938589e-07 9.86078275505573e-06 1.50376452614047e-52
1.01326 6632.4713032738 1.64007585150497 3.83518850827692e-07 9.86078275505573e-06 1.40726335459668e-52
1.01327 6632.4713032738 1.64007585150497 3.83511280940922e-07 9.86078275505573e-06 1.31695495854895e-52
1.01328 6632.4713032738 1.64007585150497 3.83503711278272e-07 9.86078275505573e-06 1.23244192864403e-52
1.01329 6632.4713032738 1.64007585150497 3.83496141839732e-07 9.86078275505573e-06 1.15335235849764e-52
1.0133 6632.4713032738 1.64007585150497 3.83488572625293e-07 9.86078275505573e-06 1.0793382081017e-52
1.01331 6632.4713032738 1.64007585150497 3.83481003634948e-07 9.86078275505573e-06 1.01007377223878e-52
1.01332 6632.4713032738 1.64007585150497 3.83473434868685e-07 9.86078275505573e-06 9.45254247193337e-53
1.01333 6632.4713032738 1.64007585150497 3.83465866326498e-07 9.86078275505573e-06 8.84594389432881e-53
1.01334 6632.4713032738 1.64007585150497 3.83458298008377e-07 9.86078275505573e-06 8.27827260379484e-53
1.01335 6632.4713032738 1.64007585150497 3.83450729914314e-07 9.86078275505573e-06 7.74703051720409e-53
1.01336 6632.4713032738 1.64007585150497 3.83443162044298e-07 9.86078275505573e-06 7.24987986103423e-53
1.01337 6632.4713032738 1.64007585150497 3.83435594398322e-07 9.86078275505573e-06 6.78463288387806e-53
1.01338 6632.4713032738 1.64007585150497 3.83428026976377e-07 9.86078275505573e-06 6.3492422290292e-53
1.01339 6632.4713032738 1.64007585150497 3.83420459778454e-07 9.86078275505573e-06 5.94179192489868e-53
1.0134 6632.4713032738 1.64007585150497 3.83412892804544e-07 9.86078275505573e-06 5.56048895368555e-53
1.01341 6632.4713032738 1.64007585150497 3.83405326054638e-07 9.86078275505573e-06 5.20365536101917e-53
1.01342 6632.4713032738 1.64007585150497 3.83397759528728e-07 9.86078275505573e-06 4.86972087200274e-53
1.01343 6632.4713032738 1.64007585150497 3.83390193226804e-07 9.86078275505573e-06 4.5572159810637e-53
1.01344 6632.4713032738 1.64007585150497 3.83382627148857e-07 9.86078275505573e-06 4.26476548532056e-53
1.01345 6632.4713032738 1.64007585150497 3.8337506129488e-07 9.86078275505573e-06 3.99108243286789e-53
1.01346 6632.4713032738 1.64007585150497 3.83367495664862e-07 9.86078275505573e-06 3.73496245942491e-53
1.01347 6632.4713032738 1.64007585150497 3.83359930258796e-07 9.86078275505573e-06 3.49527848846988e-53
1.01348 6632.4713032738 1.64007585150497 3.83352365076672e-07 9.86078275505573e-06 3.27097577142974e-53
1.01349 6632.4713032738 1.64007585150497 3.83344800118481e-07 9.86078275505573e-06 3.06106724616052e-53
1.0135 6632.4713032738 1.64007585150497 3.83337235384215e-07 9.86078275505573e-06 2.86462919333117e-53
1.01351 6632.4713032738 1.64007585150497 3.83329670873865e-07 9.86078275505573e-06 2.68079717150226e-53
1.01352 6632.4713032738 1.64007585150497 3.83322106587422e-07 9.86078275505573e-06 2.50876221309045e-53
1.01353 6632.4713032738 1.64007585150497 3.83314542524877e-07 9.86078275505573e-06 2.34776726442692e-53
1.01354 6632.4713032738 1.64007585150497 3.83306978686221e-07 9.86078275505573e-06 2.19710385430457e-53
1.01355 6632.4713032738 1.64007585150497 3.83299415071446e-07 9.86078275505573e-06 2.05610897628106e-53
1.01356 6632.4713032738 1.64007585150497 3.83291851680542e-07 9.86078275505573e-06 1.92416217105746e-53
1.01357 6632.4713032738 1.64007585150497 3.83284288513501e-07 9.86078275505573e-06 1.80068279611576e-53
1.01358 6632.4713032738 1.64007585150497 3.83276725570315e-07 9.86078275505573e-06 1.68512747054234e-53
1.01359 6632.4713032738 1.64007585150497 3.83269162850973e-07 9.86078275505573e-06 1.57698768384192e-53
1.0136 6632.4713032738 1.64007585150497 3.83261600355467e-07 9.86078275505573e-06 1.47578755818697e-53
1.01361 6632.4713032738 1.64007585150497 3.83254038083789e-07 9.86078275505573e-06 1.38108175429338e-53
1.01362 6632.4713032738 1.64007585150497 3.8324647603593e-07 9.86078275505573e-06 1.29245351166135e-53
1.01363 6632.4713032738 1.64007585150497 3.8323891421188e-07 9.86078275505573e-06 1.20951281458206e-53
1.01364 6632.4713032738 1.64007585150497 3.83231352611632e-07 9.86078275505573e-06 1.13189467585394e-53
1.01365 6632.4713032738 1.64007585150497 3.83223791235175e-07 9.86078275505573e-06 1.05925753062077e-53
1.01366 6632.4713032738 1.64007585150497 3.83216230082502e-07 9.86078275505573e-06 9.91281733283774e-54
1.01367 6632.4713032738 1.64007585150497 3.83208669153603e-07 9.86078275505573e-06 9.27668150885084e-54
1.01368 6632.4713032738 1.64007585150497 3.8320110844847e-07 9.86078275505573e-06 8.6813684674265e-54
1.01369 6632.4713032738 1.64007585150497 3.83193547967094e-07 9.86078275505573e-06 8.12425848569134e-54
1.0137 6632.4713032738 1.64007585150497 3.83185987709465e-07 9.86078275505573e-06 7.60289995637027e-54
1.01371 6632.4713032738 1.64007585150497 3.83178427675576e-07 9.86078275505573e-06 7.11499859936524e-54
1.01372 6632.4713032738 1.64007585150497 3.83170867865417e-07 9.86078275505573e-06 6.65840736555103e-54
1.01373 6632.4713032738 1.64007585150497 3.8316330827898e-07 9.86078275505573e-06 6.23111698848607e-54
1.01374 6632.4713032738 1.64007585150497 3.83155748916255e-07 9.86078275505573e-06 5.83124714253443e-54
1.01375 6632.4713032738 1.64007585150497 3.83148189777234e-07 9.86078275505573e-06 5.45703816830072e-54
1.01376 6632.4713032738 1.64007585150497 3.83140630861908e-07 9.86078275505573e-06 5.10684332912571e-54
1.01377 6632.4713032738 1.64007585150497 3.83133072170268e-07 9.86078275505573e-06 4.77912156445809e-54
1.01378 6632.4713032738 1.64007585150497 3.83125513702306e-07 9.86078275505573e-06 4.47243070834109e-54
1.01379 6632.4713032738 1.64007585150497 3.83117955458012e-07 9.86078275505573e-06 4.18542114301915e-54
1.0138 6632.4713032738 1.64007585150497 3.83110397437378e-07 9.86078275505573e-06 3.91682985981996e-54
1.01381 6632.4713032738 1.64007585150497 3.83102839640395e-07 9.86078275505573e-06 3.66547490122119e-54
1.01382 6632.4713032738 1.64007585150497 3.83095282067054e-07 9.86078275505573e-06 3.43025015953074e-54
1.01383 6632.4713032738 1.64007585150497 3.83087724717346e-07 9.86078275505573e-06 3.210120509357e-54
1.01384 6632.4713032738 1.64007585150497 3.83080167591262e-07 9.86078275505573e-06 3.0041172524875e-54
1.01385 6632.4713032738 1.64007585150497 3.83072610688794e-07 9.86078275505573e-06 2.81133385503363e-54
1.01386 6632.4713032738 1.64007585150497 3.83065054009933e-07 9.86078275505573e-06 2.63092195816443e-54
1.01387 6632.4713032738 1.64007585150497 3.8305749755467e-07 9.86078275505573e-06 2.46208764481963e-54
1.01388 6632.4713032738 1.64007585150497 3.83049941322996e-07 9.86078275505573e-06 2.30408794603807e-54
1.01389 6632.4713032738 1.64007585150497 3.83042385314902e-07 9.86078275505573e-06 2.15622757144969e-54
1.0139 6632.4713032738 1.64007585150497 3.8303482953038e-07 9.86078275505573e-06 2.01785584958578e-54
1.01391 6632.4713032738 1.64007585150497 3.8302727396942e-07 9.86078275505573e-06 1.88836386456649e-54
1.01392 6632.4713032738 1.64007585150497 3.83019718632014e-07 9.86078275505573e-06 1.76718177650423e-54
1.01393 6632.4713032738 1.64007585150497 3.83012163518153e-07 9.86078275505573e-06 1.65377631388335e-54
1.01394 6632.4713032738 1.64007585150497 3.83004608627829e-07 9.86078275505573e-06 1.54764842684591e-54
1.01395 6632.4713032738 1.64007585150497 3.82997053961032e-07 9.86078275505573e-06 1.44833109109797e-54
1.01396 6632.4713032738 1.64007585150497 3.82989499517753e-07 9.86078275505573e-06 1.35538725272323e-54
1.01397 6632.4713032738 1.64007585150497 3.82981945297984e-07 9.86078275505573e-06 1.26840790488677e-54
1.01398 6632.4713032738 1.64007585150497 3.82974391301716e-07 9.86078275505573e-06 1.18701028797986e-54
1.01399 6632.4713032738 1.64007585150497 3.8296683752894e-07 9.86078275505573e-06 1.11083620524888e-54
1.014 6632.4713032738 1.64007585150497 3.82959283979648e-07 9.86078275505573e-06 1.03955044651715e-54
1.01401 6632.4713032738 1.64007585150497 3.8295173065383e-07 9.86078275505573e-06 9.72839313075769e-55
1.01402 6632.4713032738 1.64007585150497 3.82944177551477e-07 9.86078275505573e-06 9.10409237220317e-55
1.01403 6632.4713032738 1.64007585150497 3.82936624672582e-07 9.86078275505573e-06 8.51985490385669e-55
1.01404 6632.4713032738 1.64007585150497 3.82929072017134e-07 9.86078275505573e-06 7.97310974175633e-55
1.01405 6632.4713032738 1.64007585150497 3.82921519585126e-07 9.86078275505573e-06 7.46145088988711e-55
1.01406 6632.4713032738 1.64007585150497 3.82913967376548e-07 9.86078275505573e-06 6.98262675235859e-55
1.01407 6632.4713032738 1.64007585150497 3.82906415391392e-07 9.86078275505573e-06 6.53453022504852e-55
1.01408 6632.4713032738 1.64007585150497 3.82898863629648e-07 9.86078275505573e-06 6.11518942318511e-55
1.01409 6632.4713032738 1.64007585150497 3.82891312091309e-07 9.86078275505573e-06 5.72275900387501e-55
1.0141 6632.4713032738 1.64007585150497 3.82883760776364e-07 9.86078275505573e-06 5.35551204550041e-55
1.01411 6632.4713032738 1.64007585150497 3.82876209684806e-07 9.86078275505573e-06 5.01183244831367e-55
1.01412 6632.4713032738 1.64007585150497 3.82868658816626e-07 9.86078275505573e-06 4.69020782262518e-55
1.01413 6632.4713032738 1.64007585150497 3.82861108171814e-07 9.86078275505573e-06 4.38922283342672e-55
1.01414 6632.4713032738 1.64007585150497 3.82853557750362e-07 9.86078275505573e-06 4.10755297206908e-55
1.01415 6632.4713032738 1.64007585150497 3.82846007552262e-07 9.86078275505573e-06 3.84395872769613e-55
1.01416 6632.4713032738 1.64007585150497 3.82838457577503e-07 9.86078275505573e-06 3.59728013265519e-55
1.01417 6632.4713032738 1.64007585150497 3.82830907826078e-07 9.86078275505573e-06 3.36643165795191e-55
1.01418 6632.4713032738 1.64007585150497 3.82823358297978e-07 9.86078275505573e-06 3.1503974363253e-55
1.01419 6632.4713032738 1.64007585150497 3.82815808993194e-07 9.86078275505573e-06 2.94822679182001e-55
1.0142 6632.4713032738 1.64007585150497 3.82808259911717e-07 9.86078275505573e-06 2.75903005627027e-55
1.01421 6632.4713032738 1.64007585150497 3.82800711053537e-07 9.86078275505573e-06 2.58197465422673e-55
1.01422 6632.4713032738 1.64007585150497 3.82793162418648e-07 9.86078275505573e-06 2.41628143916679e-55
1.01423 6632.4713032738 1.64007585150497 3.82785614007039e-07 9.86078275505573e-06 2.26122126478394e-55
1.01424 6632.4713032738 1.64007585150497 3.82778065818702e-07 9.86078275505573e-06 2.11611177631138e-55
1.01425 6632.4713032738 1.64007585150497 3.82770517853628e-07 9.86078275505573e-06 1.98031440778602e-55
1.01426 6632.4713032738 1.64007585150497 3.82762970111808e-07 9.86078275505573e-06 1.85323157197608e-55
1.01427 6632.4713032738 1.64007585150497 3.82755422593234e-07 9.86078275505573e-06 1.7343040306431e-55
1.01428 6632.4713032738 1.64007585150497 3.82747875297896e-07 9.86078275505573e-06 1.62300843358595e-55
1.01429 6632.4713032738 1.64007585150497 3.82740328225786e-07 9.86078275505573e-06 1.51885501558472e-55
1.0143 6632.4713032738 1.64007585150497 3.82732781376895e-07 9.86078275505573e-06 1.42138544115466e-55
1.01431 6632.4713032738 1.64007585150497 3.82725234751214e-07 9.86078275505573e-06 1.33017078759531e-55
1.01432 6632.4713032738 1.64007585150497 3.82717688348735e-07 9.86078275505573e-06 1.24480965749489e-55
1.01433 6632.4713032738 1.64007585150497 3.82710142169448e-07 9.86078275505573e-06 1.16492641234147e-55
1.01434 6632.4713032738 1.64007585150497 3.82702596213345e-07 9.86078275505573e-06 1.09016951949083e-55
1.01435 6632.4713032738 1.64007585150497 3.82695050480417e-07 9.86078275505573e-06 1.02021000522951e-55
1.01436 6632.4713032738 1.64007585150497 3.82687504970656e-07 9.86078275505573e-06 9.54740007092216e-56
1.01437 6632.4713032738 1.64007585150497 3.82679959684051e-07 9.86078275505573e-06 8.93471419091523e-56
1.01438 6632.4713032738 1.64007585150497 3.82672414620596e-07 9.86078275505573e-06 8.36134623878965e-56
1.01439 6632.4713032738 1.64007585150497 3.8266486978028e-07 9.86078275505573e-06 7.82477306280341e-56
1.0144 6632.4713032738 1.64007585150497 3.82657325163095e-07 9.86078275505573e-06 7.32263342958133e-56
1.01441 6632.4713032738 1.64007585150497 3.82649780769032e-07 9.86078275505573e-06 6.852717633287e-56
1.01442 6632.4713032738 1.64007585150497 3.82642236598083e-07 9.86078275505573e-06 6.41295777170265e-56
1.01443 6632.4713032738 1.64007585150497 3.82634692650238e-07 9.86078275505573e-06 6.00141864622182e-56
1.01444 6632.4713032738 1.64007585150497 3.82627148925489e-07 9.86078275505573e-06 5.61628924582855e-56
1.01445 6632.4713032738 1.64007585150497 3.82619605423828e-07 9.86078275505573e-06 5.25587477765229e-56
1.01446 6632.4713032738 1.64007585150497 3.82612062145244e-07 9.86078275505573e-06 4.9185892088587e-56
1.01447 6632.4713032738 1.64007585150497 3.8260451908973e-07 9.86078275505573e-06 4.60294828720084e-56
1.01448 6632.4713032738 1.64007585150497 3.82596976257276e-07 9.86078275505573e-06 4.30756300942041e-56
1.01449 6632.4713032738 1.64007585150497 3.82589433647875e-07 9.86078275505573e-06 4.03113350886905e-56
1.0145 6632.4713032738 1.64007585150497 3.82581891261516e-07 9.86078275505573e-06 3.77244333531819e-56
1.01451 6632.4713032738 1.64007585150497 3.82574349098192e-07 9.86078275505573e-06 3.53035410185609e-56
1.01452 6632.4713032738 1.64007585150497 3.82566807157893e-07 9.86078275505573e-06 3.30380047535984e-56
1.01453 6632.4713032738 1.64007585150497 3.82559265440611e-07 9.86078275505573e-06 3.09178548838749e-56
1.01454 6632.4713032738 1.64007585150497 3.82551723946336e-07 9.86078275505573e-06 2.89337615195309e-56
1.01455 6632.4713032738 1.64007585150497 3.82544182675061e-07 9.86078275505573e-06 2.70769934981642e-56
1.01456 6632.4713032738 1.64007585150497 3.82536641626776e-07 9.86078275505573e-06 2.53393799629102e-56
1.01457 6632.4713032738 1.64007585150497 3.82529100801472e-07 9.86078275505573e-06 2.37132744057869e-56
1.01458 6632.4713032738 1.64007585150497 3.82521560199141e-07 9.86078275505573e-06 2.21915210185255e-56
1.01459 6632.4713032738 1.64007585150497 3.82514019819774e-07 9.86078275505573e-06 2.07674232030762e-56
1.0146 6632.4713032738 1.64007585150497 3.82506479663363e-07 9.86078275505573e-06 1.94347141025743e-56
1.01461 6632.4713032738 1.64007585150497 3.82498939729897e-07 9.86078275505573e-06 1.81875290234509e-56
1.01462 6632.4713032738 1.64007585150497 3.82491400019369e-07 9.86078275505573e-06 1.70203796275582e-56
1.01463 6632.4713032738 1.64007585150497 3.8248386053177e-07 9.86078275505573e-06 1.59281297801736e-56
1.01464 6632.4713032738 1.64007585150497 3.82476321267091e-07 9.86078275505573e-06 1.49059729480793e-56
1.01465 6632.4713032738 1.64007585150497 3.82468782225323e-07 9.86078275505573e-06 1.39494110479382e-56
1.01466 6632.4713032738 1.64007585150497 3.82461243406457e-07 9.86078275505573e-06 1.30542346522513e-56
1.01467 6632.4713032738 1.64007585150497 3.82453704810485e-07 9.86078275505573e-06 1.2216504465361e-56
1.01468 6632.4713032738 1.64007585150497 3.82446166437398e-07 9.86078275505573e-06 1.14325339882124e-56
1.01469 6632.4713032738 1.64007585150497 3.82438628287186e-07 9.86078275505573e-06 1.06988732957313e-56
1.0147 6632.4713032738 1.64007585150497 3.82431090359843e-07 9.86078275505573e-06 1.00122938550896e-56
1.01471 6632.4713032738 1.64007585150497 3.82423552655357e-07 9.86078275505573e-06 9.36977431824638e-57
1.01472 6632.4713032738 1.64007585150497 3.82416015173721e-07 9.86078275505573e-06 8.76848722635548e-57
1.01473 6632.4713032738 1.64007585150497 3.82408477914926e-07 9.86078275505573e-06 8.20578656724243e-57
1.01474 6632.4713032738 1.64007585150497 3.82400940878963e-07 9.86078275505573e-06 7.67919613144284e-57
1.01475 6632.4713032738 1.64007585150497 3.82393404065824e-07 9.86078275505573e-06 7.18639861539773e-57
1.01476 6632.4713032738 1.64007585150497 3.82385867475499e-07 9.86078275505573e-06 6.72522542404269e-57
1.01477 6632.4713032738 1.64007585150497 3.8237833110798e-07 9.86078275505573e-06 6.29364712769339e-57
1.01478 6632.4713032738 1.64007585150497 3.82370794963257e-07 9.86078275505573e-06 5.88976453135063e-57
1.01479 6632.4713032738 1.64007585150497 3.82363259041323e-07 9.86078275505573e-06 5.51180031719859e-57
1.0148 6632.4713032738 1.64007585150497 3.82355723342169e-07 9.86078275505573e-06 5.15809122333517e-57
1.01481 6632.4713032738 1.64007585150497 3.82348187865785e-07 9.86078275505573e-06 4.82708072447169e-57
1.01482 6632.4713032738 1.64007585150497 3.82340652612163e-07 9.86078275505573e-06 4.51731218228941e-57
1.01483 6632.4713032738 1.64007585150497 3.82333117581294e-07 9.86078275505573e-06 4.22742243542937e-57
1.01484 6632.4713032738 1.64007585150497 3.82325582773169e-07 9.86078275505573e-06 3.95613580076738e-57
1.01485 6632.4713032738 1.64007585150497 3.82318048187779e-07 9.86078275505573e-06 3.70225845965186e-57
1.01486 6632.4713032738 1.64007585150497 3.82310513825117e-07 9.86078275505573e-06 3.46467320444482e-57
1.01487 6632.4713032738 1.64007585150497 3.82302979685172e-07 9.86078275505573e-06 3.24233452214047e-57
1.01488 6632.4713032738 1.64007585150497 3.82295445767937e-07 9.86078275505573e-06 3.03426399348759e-57
1.01489 6632.4713032738 1.64007585150497 3.82287912073401e-07 9.86078275505573e-06 2.83954598740707e-57
1.0149 6632.4713032738 1.64007585150497 3.82280378601558e-07 9.86078275505573e-06 2.65732363166328e-57
1.01491 6632.4713032738 1.64007585150497 3.82272845352398e-07 9.86078275505573e-06 2.4867950421379e-57
1.01492 6632.4713032738 1.64007585150497 3.82265312325911e-07 9.86078275505573e-06 2.32720979405952e-57
1.01493 6632.4713032738 1.64007585150497 3.8225777952209e-07 9.86078275505573e-06 2.17786561972172e-57
1.01494 6632.4713032738 1.64007585150497 3.82250246940925e-07 9.86078275505573e-06 2.03810531808526e-57
1.01495 6632.4713032738 1.64007585150497 3.82242714582408e-07 9.86078275505573e-06 1.90731386270384e-57
1.01496 6632.4713032738 1.64007585150497 3.8223518244653e-07 9.86078275505573e-06 1.7849156952693e-57
1.01497 6632.4713032738 1.64007585150497 3.82227650533282e-07 9.86078275505573e-06 1.67037219280853e-57
1.01498 6632.4713032738 1.64007585150497 3.82220118842656e-07 9.86078275505573e-06 1.56317929743517e-57
1.01499 6632.4713032738 1.64007585150497 3.82212587374642e-07 9.86078275505573e-06 1.46286529819311e-57
1.015 6632.4713032738 1.64007585150497 3.82205056129232e-07 9.86078275505573e-06 1.36898875526872e-57
1.01501 6632.4713032738 1.64007585150497 3.82197525106417e-07 9.86078275505573e-06 1.28113655739173e-57
1.01502 6632.4713032738 1.64007585150497 3.82189994306188e-07 9.86078275505573e-06 1.19892210390067e-57
1.01503 6632.4713032738 1.64007585150497 3.82182463728538e-07 9.86078275505573e-06 1.12198360348723e-57
1.01504 6632.4713032738 1.64007585150497 3.82174933373455e-07 9.86078275505573e-06 1.04998248209823e-57
1.01505 6632.4713032738 1.64007585150497 3.82167403240933e-07 9.86078275505573e-06 9.82601893008932e-58
1.01506 6632.4713032738 1.64007585150497 3.82159873330962e-07 9.86078275505573e-06 9.19545322523195e-58
1.01507 6632.4713032738 1.64007585150497 3.82152343643534e-07 9.86078275505573e-06 8.6053528513466e-58
1.01508 6632.4713032738 1.64007585150497 3.82144814178639e-07 9.86078275505573e-06 8.05312102432228e-58
1.01509 6632.4713032738 1.64007585150497 3.82137284936269e-07 9.86078275505573e-06 7.53632760359596e-58
1.0151 6632.4713032738 1.64007585150497 3.82129755916416e-07 9.86078275505573e-06 7.05269839819676e-58
1.01511 6632.4713032738 1.64007585150497 3.82122227119069e-07 9.86078275505573e-06 6.60010515894589e-58
1.01512 6632.4713032738 1.64007585150497 3.82114698544222e-07 9.86078275505573e-06 6.17655621289834e-58
1.01513 6632.4713032738 1.64007585150497 3.82107170191864e-07 9.86078275505573e-06 5.78018769888591e-58
1.01514 6632.4713032738 1.64007585150497 3.82099642061987e-07 9.86078275505573e-06 5.40925536540607e-58
1.01515 6632.4713032738 1.64007585150497 3.82092114154583e-07 9.86078275505573e-06 5.06212689492019e-58
1.01516 6632.4713032738 1.64007585150497 3.82084586469642e-07 9.86078275505573e-06 4.73727472067925e-58
1.01517 6632.4713032738 1.64007585150497 3.82077059007156e-07 9.86078275505573e-06 4.4332693045895e-58
1.01518 6632.4713032738 1.64007585150497 3.82069531767116e-07 9.86078275505573e-06 4.14877284639009e-58
1.01519 6632.4713032738 1.64007585150497 3.82062004749513e-07 9.86078275505573e-06 3.88253339653868e-58
1.0152 6632.4713032738 1.64007585150497 3.82054477954339e-07 9.86078275505573e-06 3.63337934694456e-58
1.01521 6632.4713032738 1.64007585150497 3.82046951381585e-07 9.86078275505573e-06 3.40021427519255e-58
1.01522 6632.4713032738 1.64007585150497 3.82039425031241e-07 9.86078275505573e-06 3.18201211963422e-58
1.01523 6632.4713032738 1.64007585150497 3.820318989033e-07 9.86078275505573e-06 2.97781266415204e-58
1.01524 6632.4713032738 1.64007585150497 3.82024372997752e-07 9.86078275505573e-06 2.78671731263038e-58
1.01525 6632.4713032738 1.64007585150497 3.82016847314589e-07 9.86078275505573e-06 2.60788513462e-58
1.01526 6632.4713032738 1.64007585150497 3.82009321853802e-07 9.86078275505573e-06 2.44052916474061e-58
1.01527 6632.4713032738 1.64007585150497 3.82001796615382e-07 9.86078275505573e-06 2.28391293960014e-58
1.01528 6632.4713032738 1.64007585150497 3.8199427159932e-07 9.86078275505573e-06 2.1373472569155e-58
1.01529 6632.4713032738 1.64007585150497 3.81986746805608e-07 9.86078275505573e-06 2.00018714261381e-58
1.0153 6632.4713032738 1.64007585150497 3.81979222234237e-07 9.86078275505573e-06 1.87182901259164e-58
1.01531 6632.4713032738 1.64007585150497 3.81971697885198e-07 9.86078275505573e-06 1.75170801658404e-58
1.01532 6632.4713032738 1.64007585150497 3.81964173758483e-07 9.86078275505573e-06 1.63929555248844e-58
1.01533 6632.4713032738 1.64007585150497 3.81956649854082e-07 9.86078275505573e-06 1.53409694022451e-58
1.01534 6632.4713032738 1.64007585150497 3.81949126171987e-07 9.86078275505573e-06 1.43564924484406e-58
1.01535 6632.4713032738 1.64007585150497 3.81941602712189e-07 9.86078275505573e-06 1.34351923935309e-58
1.01536 6632.4713032738 1.64007585150497 3.81934079474679e-07 9.86078275505573e-06 1.25730149825372e-58
1.01537 6632.4713032738 1.64007585150497 3.81926556459449e-07 9.86078275505573e-06 1.17661661344888e-58
1.01538 6632.4713032738 1.64007585150497 3.81919033666489e-07 9.86078275505573e-06 1.10110952461982e-58
1.01539 6632.4713032738 1.64007585150497 3.81911511095792e-07 9.86078275505573e-06 1.03044795675017e-58
1.0154 6632.4713032738 1.64007585150497 3.81903988747348e-07 9.86078275505573e-06 9.64320957933067e-59
1.01541 6632.4713032738 1.64007585150497 3.81896466621149e-07 9.86078275505573e-06 9.02437530995453e-59
1.01542 6632.4713032738 1.64007585150497 3.81888944717185e-07 9.86078275505573e-06 8.44525352944688e-59
1.01543 6632.4713032738 1.64007585150497 3.81881423035449e-07 9.86078275505573e-06 7.90329576584155e-59
1.01544 6632.4713032738 1.64007585150497 3.8187390157593e-07 9.86078275505573e-06 7.39611709045528e-59
1.01545 6632.4713032738 1.64007585150497 3.81866380338622e-07 9.86078275505573e-06 6.92148562277423e-59
1.01546 6632.4713032738 1.64007585150497 3.81858859323514e-07 9.86078275505573e-06 6.47731270885698e-59
1.01547 6632.4713032738 1.64007585150497 3.81851338530598e-07 9.86078275505573e-06 6.06164373010771e-59
1.01548 6632.4713032738 1.64007585150497 3.81843817959865e-07 9.86078275505573e-06 5.67264950177735e-59
1.01549 6632.4713032738 1.64007585150497 3.81836297611307e-07 9.86078275505573e-06 5.308618223508e-59
1.0155 6632.4713032738 1.64007585150497 3.81828777484915e-07 9.86078275505573e-06 4.96794794638545e-59
1.01551 6632.4713032738 1.64007585150497 3.81821257580679e-07 9.86078275505573e-06 4.64913952348348e-59
1.01552 6632.4713032738 1.64007585150497 3.81813737898592e-07 9.86078275505573e-06 4.35079001272025e-59
1.01553 6632.4713032738 1.64007585150497 3.81806218438645e-07 9.86078275505573e-06 4.07158650308159e-59
1.01554 6632.4713032738 1.64007585150497 3.81798699200828e-07 9.86078275505573e-06 3.8103003370901e-59
1.01555 6632.4713032738 1.64007585150497 3.81791180185134e-07 9.86078275505573e-06 3.56578170397753e-59
1.01556 6632.4713032738 1.64007585150497 3.81783661391552e-07 9.86078275505573e-06 3.33695457983568e-59
1.01557 6632.4713032738 1.64007585150497 3.81776142820075e-07 9.86078275505573e-06 3.12281199251914e-59
1.01558 6632.4713032738 1.64007585150497 3.81768624470694e-07 9.86078275505573e-06 2.92241159036136e-59
1.01559 6632.4713032738 1.64007585150497 3.817611063434e-07 9.86078275505573e-06 2.73487149529025e-59
1.0156 6632.4713032738 1.64007585150497 3.81753588438184e-07 9.86078275505573e-06 2.55936642203609e-59
1.01561 6632.4713032738 1.64007585150497 3.81746070755038e-07 9.86078275505573e-06 2.39512404642279e-59
1.01562 6632.4713032738 1.64007585150497 3.81738553293953e-07 9.86078275505573e-06 2.24142160667926e-59
1.01563 6632.4713032738 1.64007585150497 3.81731036054919e-07 9.86078275505573e-06 2.09758272285929e-59
1.01564 6632.4713032738 1.64007585150497 3.81723519037929e-07 9.86078275505573e-06 1.96297442039756e-59
1.01565 6632.4713032738 1.64007585150497 3.81716002242973e-07 9.86078275505573e-06 1.83700434464308e-59
1.01566 6632.4713032738 1.64007585150497 3.81708485670044e-07 9.86078275505573e-06 1.7191181541475e-59
1.01567 6632.4713032738 1.64007585150497 3.81700969319131e-07 9.86078275505573e-06 1.6087970812577e-59
1.01568 6632.4713032738 1.64007585150497 3.81693453190227e-07 9.86078275505573e-06 1.50555564922573e-59
1.01569 6632.4713032738 1.64007585150497 3.81685937283322e-07 9.86078275505573e-06 1.40893953583435e-59
1.0157 6632.4713032738 1.64007585150497 3.81678421598408e-07 9.86078275505573e-06 1.31852357410703e-59
1.01571 6632.4713032738 1.64007585150497 3.81670906135476e-07 9.86078275505573e-06 1.23390988133959e-59
1.01572 6632.4713032738 1.64007585150497 3.81663390894518e-07 9.86078275505573e-06 1.15472610817811e-59
1.01573 6632.4713032738 1.64007585150497 3.81655875875524e-07 9.86078275505573e-06 1.08062380006116e-59
1.01574 6632.4713032738 1.64007585150497 3.81648361078486e-07 9.86078275505573e-06 1.01127686382797e-59
1.01575 6632.4713032738 1.64007585150497 3.81640846503395e-07 9.86078275505573e-06 9.46380132712081e-60
1.01576 6632.4713032738 1.64007585150497 3.81633332150243e-07 9.86078275505573e-06 8.856480234337e-60
1.01577 6632.4713032738 1.64007585150497 3.8162581801902e-07 9.86078275505573e-06 8.28813279462083e-60
1.01578 6632.4713032738 1.64007585150497 3.81618304109718e-07 9.86078275505573e-06 7.75625794939864e-60
1.01579 6632.4713032738 1.64007585150497 3.81610790422328e-07 9.86078275505573e-06 7.2585151406773e-60
1.0158 6632.4713032738 1.64007585150497 3.81603276956842e-07 9.86078275505573e-06 6.79271401120019e-60
1.01581 6632.4713032738 1.64007585150497 3.8159576371325e-07 9.86078275505573e-06 6.35680476567147e-60
1.01582 6632.4713032738 1.64007585150497 3.81588250691545e-07 9.86078275505573e-06 5.94886915043004e-60
1.01583 6632.4713032738 1.64007585150497 3.81580737891717e-07 9.86078275505573e-06 5.56711201199653e-60
1.01584 6632.4713032738 1.64007585150497 3.81573225313757e-07 9.86078275505573e-06 5.20985339741009e-60
1.01585 6632.4713032738 1.64007585150497 3.81565712957657e-07 9.86078275505573e-06 4.87552116142369e-60
1.01586 6632.4713032738 1.64007585150497 3.81558200823408e-07 9.86078275505573e-06 4.5626440481689e-60
1.01587 6632.4713032738 1.64007585150497 3.81550688911001e-07 9.86078275505573e-06 4.2698452167483e-60
1.01588 6632.4713032738 1.64007585150497 3.81543177220428e-07 9.86078275505573e-06 3.9958361823788e-60
1.01589 6632.4713032738 1.64007585150497 3.81535665751679e-07 9.86078275505573e-06 3.73941114628755e-60
1.0159 6632.4713032738 1.64007585150497 3.81528154504746e-07 9.86078275505573e-06 3.49944168948243e-60
1.01591 6632.4713032738 1.64007585150497 3.81520643479621e-07 9.86078275505573e-06 3.27487180708803e-60
1.01592 6632.4713032738 1.64007585150497 3.81513132676295e-07 9.86078275505573e-06 3.06471326129224e-60
1.01593 6632.4713032738 1.64007585150497 3.81505622094758e-07 9.86078275505573e-06 2.8680412325142e-60
1.01594 6632.4713032738 1.64007585150497 3.81498111735003e-07 9.86078275505573e-06 2.68399024968921e-60
1.01595 6632.4713032738 1.64007585150497 3.8149060159702e-07 9.86078275505573e-06 2.51175038167481e-60
1.01596 6632.4713032738 1.64007585150497 3.81483091680801e-07 9.86078275505573e-06 2.35056367309214e-60
1.01597 6632.4713032738 1.64007585150497 3.81475581986336e-07 9.86078275505573e-06 2.19972080886798e-60
1.01598 6632.4713032738 1.64007585150497 3.81468072513618e-07 9.86078275505573e-06 2.05855799285859e-60
1.01599 6632.4713032738 1.64007585150497 3.81460563262638e-07 9.86078275505573e-06 1.92645402674941e-60
1.016 6632.4713032738 1.64007585150497 3.81453054233386e-07 9.86078275505573e-06 1.80282757641432e-60
1.01601 6632.4713032738 1.64007585150497 3.81445545425854e-07 9.86078275505573e-06 1.68713461372557e-60
1.01602 6632.4713032738 1.64007585150497 3.81438036840033e-07 9.86078275505573e-06 1.57886602250241e-60
1.01603 6632.4713032738 1.64007585150497 3.81430528475915e-07 9.86078275505573e-06 1.47754535810959e-60
1.01604 6632.4713032738 1.64007585150497 3.81423020333491e-07 9.86078275505573e-06 1.38272675081565e-60
1.01605 6632.4713032738 1.64007585150497 3.81415512412752e-07 9.86078275505573e-06 1.29399294372077e-60
1.01606 6632.4713032738 1.64007585150497 3.8140800471369e-07 9.86078275505573e-06 1.21095345657696e-60
1.01607 6632.4713032738 1.64007585150497 3.81400497236295e-07 9.86078275505573e-06 1.13324286744328e-60
1.01608 6632.4713032738 1.64007585150497 3.81392989980558e-07 9.86078275505573e-06 1.06051920462846e-60
1.01609 6632.4713032738 1.64007585150497 3.81385482946473e-07 9.86078275505573e-06 9.92462441809351e-61
1.0161 6632.4713032738 1.64007585150497 3.81377976134028e-07 9.86078275505573e-06 9.2877308973268e-61
1.01611 6632.4713032738 1.64007585150497 3.81370469543217e-07 9.86078275505573e-06 8.69170878283002e-61
1.01612 6632.4713032738 1.64007585150497 3.81362963174029e-07 9.86078275505573e-06 8.13393523139953e-61
1.01613 6632.4713032738 1.64007585150497 3.81355457026457e-07 9.86078275505573e-06 7.61195571570421e-61
1.01614 6632.4713032738 1.64007585150497 3.81347951100491e-07 9.86078275505573e-06 7.12347322290979e-61
1.01615 6632.4713032738 1.64007585150497 3.81340445396124e-07 9.86078275505573e-06 6.66633814655839e-61
1.01616 6632.4713032738 1.64007585150497 3.81332939913345e-07 9.86078275505573e-06 6.2385388270152e-61
1.01617 6632.4713032738 1.64007585150497 3.81325434652147e-07 9.86078275505573e-06 5.83819269897236e-61
1.01618 6632.4713032738 1.64007585150497 3.8131792961252e-07 9.86078275505573e-06 5.46353800712694e-61
1.01619 6632.4713032738 1.64007585150497 3.81310424794457e-07 9.86078275505573e-06 5.11292605339574e-61
1.0162 6632.4713032738 1.64007585150497 3.81302920197948e-07 9.86078275505573e-06 4.78481394170411e-61
1.01621 6632.4713032738 1.64007585150497 3.81295415822984e-07 9.86078275505573e-06 4.47775778831911e-61
1.01622 6632.4713032738 1.64007585150497 3.81287911669557e-07 9.86078275505573e-06 4.19040636796658e-61
1.01623 6632.4713032738 1.64007585150497 3.81280407737658e-07 9.86078275505573e-06 3.92149516763225e-61
1.01624 6632.4713032738 1.64007585150497 3.81272904027279e-07 9.86078275505573e-06 3.66984082195409e-61
1.01625 6632.4713032738 1.64007585150497 3.8126540053841e-07 9.86078275505573e-06 3.43433590576436e-61
1.01626 6632.4713032738 1.64007585150497 3.81257897271043e-07 9.86078275505573e-06 3.21394406075614e-61
1.01627 6632.4713032738 1.64007585150497 3.81250394225169e-07 9.86078275505573e-06 3.00769543489231e-61
1.01628 6632.4713032738 1.64007585150497 3.8124289140078e-07 9.86078275505573e-06 2.81468241452339e-61
1.01629 6632.4713032738 1.64007585150497 3.81235388797867e-07 9.86078275505573e-06 2.6340556303404e-61
1.0163 6632.4713032738 1.64007585150497 3.81227886416421e-07 9.86078275505573e-06 2.46502021966587e-61
1.01631 6632.4713032738 1.64007585150497 3.81220384256433e-07 9.86078275505573e-06 2.306832328582e-61
1.01632 6632.4713032738 1.64007585150497 3.81212882317894e-07 9.86078275505573e-06 2.15879583856408e-61
1.01633 6632.4713032738 1.64007585150497 3.81205380600797e-07 9.86078275505573e-06 2.02025930314288e-61
1.01634 6632.4713032738 1.64007585150497 3.81197879105132e-07 9.86078275505573e-06 1.89061308115363e-61
1.01635 6632.4713032738 1.64007585150497 3.8119037783089e-07 9.86078275505573e-06 1.76928665397982e-61
1.01636 6632.4713032738 1.64007585150497 3.81182876778063e-07 9.86078275505573e-06 1.65574611492743e-61
1.01637 6632.4713032738 1.64007585150497 3.81175375946642e-07 9.86078275505573e-06 1.54949181973119e-61
1.01638 6632.4713032738 1.64007585150497 3.81167875336619e-07 9.86078275505573e-06 1.45005618782055e-61
1.01639 6632.4713032738 1.64007585150497 3.81160374947984e-07 9.86078275505573e-06 1.35700164470791e-61
1.0164 6632.4713032738 1.64007585150497 3.81152874780729e-07 9.86078275505573e-06 1.26991869639919e-61
1.01641 6632.4713032738 1.64007585150497 3.81145374834845e-07 9.86078275505573e-06 1.18842412737753e-61
1.01642 6632.4713032738 1.64007585150497 3.81137875110324e-07 9.86078275505573e-06 1.11215931424405e-61
1.01643 6632.4713032738 1.64007585150497 3.81130375607156e-07 9.86078275505573e-06 1.04078864756059e-61
1.01644 6632.4713032738 1.64007585150497 3.81122876325334e-07 9.86078275505573e-06 9.73998054969028e-62
1.01645 6632.4713032738 1.64007585150497 3.81115377264848e-07 9.86078275505573e-06 9.11493619100254e-62
1.01646 6632.4713032738 1.64007585150497 3.8110787842569e-07 9.86078275505573e-06 8.53000284160627e-62
1.01647 6632.4713032738 1.64007585150497 3.8110037980785e-07 9.86078275505573e-06 7.98260645529705e-62
1.01648 6632.4713032738 1.64007585150497 3.81092881411321e-07 9.86078275505573e-06 7.47033817025757e-62
1.01649 6632.4713032738 1.64007585150497 3.81085383236093e-07 9.86078275505573e-06 6.99094370874012e-62
1.0165 6632.4713032738 1.64007585150497 3.81077885282159e-07 9.86078275505573e-06 6.54231345689663e-62
1.01651 6632.4713032738 1.64007585150497 3.81070387549508e-07 9.86078275505573e-06 6.12247318122686e-62
1.01652 6632.4713032738 1.64007585150497 3.81062890038132e-07 9.86078275505573e-06 5.72957534086461e-62
1.01653 6632.4713032738 1.64007585150497 3.81055392748024e-07 9.86078275505573e-06 5.36189095729359e-62
1.01654 6632.4713032738 1.64007585150497 3.81047895679173e-07 9.86078275505573e-06 5.01780200581592e-62
1.01655 6632.4713032738 1.64007585150497 3.81040398831572e-07 9.86078275505573e-06 4.69579429535422e-62
1.01656 6632.4713032738 1.64007585150497 3.81032902205211e-07 9.86078275505573e-06 4.39445080509822e-62
1.01657 6632.4713032738 1.64007585150497 3.81025405800082e-07 9.86078275505573e-06 4.11244544880558e-62
1.01658 6632.4713032738 1.64007585150497 3.81017909616176e-07 9.86078275505573e-06 3.84853723922822e-62
1.01659 6632.4713032738 1.64007585150497 3.81010413653485e-07 9.86078275505573e-06 3.60156482708555e-62
1.0166 6632.4713032738 1.64007585150497 3.81002917912e-07 9.86078275505573e-06 3.3704413904334e-62
1.01661 6632.4713032738 1.64007585150497 3.80995422391711e-07 9.86078275505573e-06 3.15414985200265e-62
1.01662 6632.4713032738 1.64007585150497 3.80987927092611e-07 9.86078275505573e-06 2.9517384035e-62
1.01663 6632.4713032738 1.64007585150497 3.80980432014691e-07 9.86078275505573e-06 2.76231631707825e-62
1.01664 6632.4713032738 1.64007585150497 3.80972937157941e-07 9.86078275505573e-06 2.58505002562566e-62
1.01665 6632.4713032738 1.64007585150497 3.80965442522354e-07 9.86078275505573e-06 2.41915945457166e-62
1.01666 6632.4713032738 1.64007585150497 3.8095794810792e-07 9.86078275505573e-06 2.26391458912948e-62
1.01667 6632.4713032738 1.64007585150497 3.80950453914631e-07 9.86078275505573e-06 2.11863226179454e-62
1.01668 6632.4713032738 1.64007585150497 3.80942959942478e-07 9.86078275505573e-06 1.9826731460024e-62
1.01669 6632.4713032738 1.64007585150497 3.80935466191453e-07 9.86078275505573e-06 1.85543894274004e-62
1.0167 6632.4713032738 1.64007585150497 3.80927972661547e-07 9.86078275505573e-06 1.73636974767003e-62
1.01671 6632.4713032738 1.64007585150497 3.8092047935275e-07 9.86078275505573e-06 1.62494158723201e-62
1.01672 6632.4713032738 1.64007585150497 3.80912986265055e-07 9.86078275505573e-06 1.5206641128454e-62
1.01673 6632.4713032738 1.64007585150497 3.80905493398452e-07 9.86078275505573e-06 1.42307844310572e-62
1.01674 6632.4713032738 1.64007585150497 3.80898000752934e-07 9.86078275505573e-06 1.33175514443213e-62
1.01675 6632.4713032738 1.64007585150497 3.8089050832849e-07 9.86078275505573e-06 1.24629234130496e-62
1.01676 6632.4713032738 1.64007585150497 3.80883016125114e-07 9.86078275505573e-06 1.16631394779234e-62
1.01677 6632.4713032738 1.64007585150497 3.80875524142795e-07 9.86078275505573e-06 1.09146801254721e-62
1.01678 6632.4713032738 1.64007585150497 3.80868032381525e-07 9.86078275505573e-06 1.02142517001274e-62
1.01679 6632.4713032738 1.64007585150497 3.80860540841296e-07 9.86078275505573e-06 9.55877191032584e-63
1.0168 6632.4713032738 1.64007585150497 3.80853049522098e-07 9.86078275505573e-06 8.94535626457057e-63
1.01681 6632.4713032738 1.64007585150497 3.80845558423924e-07 9.86078275505573e-06 8.37130537802334e-63
1.01682 6632.4713032738 1.64007585150497 3.80838067546764e-07 9.86078275505573e-06 7.83409309359509e-63
1.01683 6632.4713032738 1.64007585150497 3.80830576890609e-07 9.86078275505573e-06 7.33135536546463e-63
1.01684 6632.4713032738 1.64007585150497 3.80823086455452e-07 9.86078275505573e-06 6.86087985586347e-63
1.01685 6632.4713032738 1.64007585150497 3.80815596241283e-07 9.86078275505573e-06 6.42059619947791e-63
1.01686 6632.4713032738 1.64007585150497 3.80808106248093e-07 9.86078275505573e-06 6.00856689270243e-63
1.01687 6632.4713032738 1.64007585150497 3.80800616475875e-07 9.86078275505573e-06 5.62297876746527e-63
1.01688 6632.4713032738 1.64007585150497 3.80793126924618e-07 9.86078275505573e-06 5.26213501221395e-63
1.01689 6632.4713032738 1.64007585150497 3.80785637594315e-07 9.86078275505573e-06 4.92444770501056e-63
1.0169 6632.4713032738 1.64007585150497 3.80778148484958e-07 9.86078275505573e-06 4.60843082571941e-63
1.01691 6632.4713032738 1.64007585150497 3.80770659596536e-07 9.86078275505573e-06 4.3126937166706e-63
1.01692 6632.4713032738 1.64007585150497 3.80763170929041e-07 9.86078275505573e-06 4.03593496293379e-63
1.01693 6632.4713032738 1.64007585150497 3.80755682482466e-07 9.86078275505573e-06 3.77693666537635e-63
1.01694 6632.4713032738 1.64007585150497 3.807481942568e-07 9.86078275505573e-06 3.53455908117891e-63
1.01695 6632.4713032738 1.64007585150497 3.80740706252036e-07 9.86078275505573e-06 3.30773560829121e-63
1.01696 6632.4713032738 1.64007585150497 3.80733218468164e-07 9.86078275505573e-06 3.09546809179615e-63
1.01697 6632.4713032738 1.64007585150497 3.80725730905177e-07 9.86078275505573e-06 2.89682243142704e-63
1.01698 6632.4713032738 1.64007585150497 3.80718243563065e-07 9.86078275505573e-06 2.71092447099404e-63
1.01699 6632.4713032738 1.64007585150497 3.80710756441819e-07 9.86078275505573e-06 2.53695615157295e-63
1.017 6632.4713032738 1.64007585150497 3.80703269541432e-07 9.86078275505573e-06 2.37415191159638e-63
1.01701 6632.4713032738 1.64007585150497 3.80695782861893e-07 9.86078275505573e-06 2.22179531792469e-63
1.01702 6632.4713032738 1.64007585150497 3.80688296403196e-07 9.86078275505573e-06 2.07921591311553e-63
1.01703 6632.4713032738 1.64007585150497 3.8068081016533e-07 9.86078275505573e-06 1.94578626504216e-63
1.01704 6632.4713032738 1.64007585150497 3.80673324148287e-07 9.86078275505573e-06 1.82091920581693e-63
1.01705 6632.4713032738 1.64007585150497 3.80665838352059e-07 9.86078275505573e-06 1.70406524790444e-63
1.01706 6632.4713032738 1.64007585150497 3.80658352776637e-07 9.86078275505573e-06 1.59471016607395e-63
1.01707 6632.4713032738 1.64007585150497 3.80650867422012e-07 9.86078275505573e-06 1.49237273449888e-63
1.01708 6632.4713032738 1.64007585150497 3.80643382288175e-07 9.86078275505573e-06 1.39660260908855e-63
1.01709 6632.4713032738 1.64007585150497 3.80635897375118e-07 9.86078275505573e-06 1.30697834570466e-63
1.0171 6632.4713032738 1.64007585150497 3.80628412682832e-07 9.86078275505573e-06 1.22310554557512e-63
1.01711 6632.4713032738 1.64007585150497 3.80620928211309e-07 9.86078275505573e-06 1.14461511970365e-63
1.01712 6632.4713032738 1.64007585150497 3.80613443960539e-07 9.86078275505573e-06 1.0711616646593e-63
1.01713 6632.4713032738 1.64007585150497 3.80605959930515e-07 9.86078275505573e-06 1.00242194261138e-63
1.01714 6632.4713032738 1.64007585150497 3.80598476121227e-07 9.86078275505573e-06 9.38093458889656e-64
1.01715 6632.4713032738 1.64007585150497 3.80590992532666e-07 9.86078275505573e-06 8.77893130828478e-64
1.01716 6632.4713032738 1.64007585150497 3.80583509164825e-07 9.86078275505573e-06 8.21556042047267e-64
1.01717 6632.4713032738 1.64007585150497 3.80576026017694e-07 9.86078275505573e-06 7.68834276658957e-64
1.01718 6632.4713032738 1.64007585150497 3.80568543091264e-07 9.86078275505573e-06 7.1949582829866e-64
1.01719 6632.4713032738 1.64007585150497 3.80561060385528e-07 9.86078275505573e-06 6.73323579156773e-64
1.0172 6632.4713032738 1.64007585150497 3.80553577900475e-07 9.86078275505573e-06 6.30114344541128e-64
1.01721 6632.4713032738 1.64007585150497 3.80546095636099e-07 9.86078275505573e-06 5.89677978742865e-64
1.01722 6632.4713032738 1.64007585150497 3.80538613592389e-07 9.86078275505573e-06 5.51836538282562e-64
1.01723 6632.4713032738 1.64007585150497 3.80531131769338e-07 9.86078275505573e-06 5.16423498861014e-64
1.01724 6632.4713032738 1.64007585150497 3.80523650166936e-07 9.86078275505573e-06 4.83283022552035e-64
1.01725 6632.4713032738 1.64007585150497 3.80516168785175e-07 9.86078275505573e-06 4.52269272026753e-64
1.01726 6632.4713032738 1.64007585150497 3.80508687624046e-07 9.86078275505573e-06 4.23245768781956e-64
1.01727 6632.4713032738 1.64007585150497 3.80501206683542e-07 9.86078275505573e-06 3.96084792559675e-64
1.01728 6632.4713032738 1.64007585150497 3.80493725963651e-07 9.86078275505573e-06 3.70666819301606e-64
1.01729 6632.4713032738 1.64007585150497 3.80486245464367e-07 9.86078275505573e-06 3.46879995172418e-64
1.0173 6632.4713032738 1.64007585150497 3.80478765185681e-07 9.86078275505573e-06 3.24619644341322e-64
1.01731 6632.4713032738 1.64007585150497 3.80471285127583e-07 9.86078275505573e-06 3.03787808345381e-64
1.01732 6632.4713032738 1.64007585150497 3.80463805290066e-07 9.86078275505573e-06 2.84292815016433e-64
1.01733 6632.4713032738 1.64007585150497 3.8045632567312e-07 9.86078275505573e-06 2.66048875068613e-64
1.01734 6632.4713032738 1.64007585150497 3.80448846276737e-07 9.86078275505573e-06 2.48975704578331e-64
1.01735 6632.4713032738 1.64007585150497 3.80441367100908e-07 9.86078275505573e-06 2.32998171686997e-64
1.01736 6632.4713032738 1.64007585150497 3.80433888145625e-07 9.86078275505573e-06 2.1804596597626e-64
1.01737 6632.4713032738 1.64007585150497 3.80426409410878e-07 9.86078275505573e-06 2.04053289063531e-64
1.01738 6632.4713032738 1.64007585150497 3.8041893089666e-07 9.86078275505573e-06 1.90958565049716e-64
1.01739 6632.4713032738 1.64007585150497 3.80411452602961e-07 9.86078275505573e-06 1.7870416954877e-64
1.0174 6632.4713032738 1.64007585150497 3.80403974529773e-07 9.86078275505573e-06 1.67236176108682e-64
1.01741 6632.4713032738 1.64007585150497 3.80396496677087e-07 9.86078275505573e-06 1.56504118902614e-64
1.01742 6632.4713032738 1.64007585150497 3.80389019044895e-07 9.86078275505573e-06 1.46460770650499e-64
1.01743 6632.4713032738 1.64007585150497 3.80381541633187e-07 9.86078275505573e-06 1.370619347907e-64
1.01744 6632.4713032738 1.64007585150497 3.80374064441956e-07 9.86078275505573e-06 1.28266250990851e-64
1.01745 6632.4713032738 1.64007585150497 3.80366587471192e-07 9.86078275505573e-06 1.20035013137642e-64
1.01746 6632.4713032738 1.64007585150497 3.80359110720887e-07 9.86078275505573e-06 1.12331999006973e-64
1.01747 6632.4713032738 1.64007585150497 3.80351634191032e-07 9.86078275505573e-06 1.0512331086625e-64
1.01748 6632.4713032738 1.64007585150497 3.80344157881618e-07 9.86078275505573e-06 9.83772263040777e-65
1.01749 6632.4713032738 1.64007585150497 3.80336681792637e-07 9.86078275505573e-06 9.2064058632848e-65
1.0175 6632.4713032738 1.64007585150497 3.80329205924081e-07 9.86078275505573e-06 8.61560262509775e-65
1.01751 6632.4713032738 1.64007585150497 3.8032173027594e-07 9.86078275505573e-06 8.06271303871301e-65
1.01752 6632.4713032738 1.64007585150497 3.80314254848205e-07 9.86078275505573e-06 7.54530406908038e-65
1.01753 6632.4713032738 1.64007585150497 3.80306779640869e-07 9.86078275505573e-06 7.06109881642069e-65
1.01754 6632.4713032738 1.64007585150497 3.80299304653923e-07 9.86078275505573e-06 6.60796649661531e-65
1.01755 6632.4713032738 1.64007585150497 3.80291829887357e-07 9.86078275505573e-06 6.18391306448087e-65
1.01756 6632.4713032738 1.64007585150497 3.80284355341163e-07 9.86078275505573e-06 5.78707243878865e-65
1.01757 6632.4713032738 1.64007585150497 3.80276881015333e-07 9.86078275505573e-06 5.41569829048019e-65
1.01758 6632.4713032738 1.64007585150497 3.80269406909858e-07 9.86078275505573e-06 5.0681563577679e-65
1.01759 6632.4713032738 1.64007585150497 3.80261933024728e-07 9.86078275505573e-06 4.74291725445128e-65
1.0176 6632.4713032738 1.64007585150497 3.80254459359937e-07 9.86078275505573e-06 4.4385497397018e-65
1.01761 6632.4713032738 1.64007585150497 3.80246985915474e-07 9.86078275505573e-06 4.15371441981563e-65
1.01762 6632.4713032738 1.64007585150497 3.80239512691331e-07 9.86078275505573e-06 3.88715785408077e-65
1.01763 6632.4713032738 1.64007585150497 3.802320396875e-07 9.86078275505573e-06 3.63770703889412e-65
1.01764 6632.4713032738 1.64007585150497 3.80224566903972e-07 9.86078275505573e-06 3.40426424590089e-65
1.01765 6632.4713032738 1.64007585150497 3.80217094340738e-07 9.86078275505573e-06 3.18580219133293e-65
1.01766 6632.4713032738 1.64007585150497 3.8020962199779e-07 9.86078275505573e-06 2.9813595153513e-65
1.01767 6632.4713032738 1.64007585150497 3.80202149875118e-07 9.86078275505573e-06 2.79003655153392e-65
1.01768 6632.4713032738 1.64007585150497 3.80194677972715e-07 9.86078275505573e-06 2.61099136780157e-65
1.01769 6632.4713032738 1.64007585150497 3.80187206290571e-07 9.86078275505573e-06 2.44343606143663e-65
1.0177 6632.4713032738 1.64007585150497 3.80179734828678e-07 9.86078275505573e-06 2.28663329183934e-65
1.01771 6632.4713032738 1.64007585150497 3.80172263587028e-07 9.86078275505573e-06 2.13989303582338e-65
1.01772 6632.4713032738 1.64007585150497 3.80164792565611e-07 9.86078275505573e-06 2.0025695511014e-65
1.01773 6632.4713032738 1.64007585150497 3.80157321764419e-07 9.86078275505573e-06 1.87405853463578e-65
1.01774 6632.4713032738 1.64007585150497 3.80149851183443e-07 9.86078275505573e-06 1.75379446337314e-65
1.01775 6632.4713032738 1.64007585150497 3.80142380822675e-07 9.86078275505573e-06 1.64124810560442e-65
1.01776 6632.4713032738 1.64007585150497 3.80134910682106e-07 9.86078275505573e-06 1.53592419203176e-65
1.01777 6632.4713032738 1.64007585150497 3.80127440761727e-07 9.86078275505573e-06 1.43735923631098e-65
1.01778 6632.4713032738 1.64007585150497 3.8011997106153e-07 9.86078275505573e-06 1.34511949543258e-65
1.01779 6632.4713032738 1.64007585150497 3.80112501581506e-07 9.86078275505573e-06 1.25879906100526e-65
1.0178 6632.4713032738 1.64007585150497 3.80105032321646e-07 9.86078275505573e-06 1.17801807301574e-65
1.01781 6632.4713032738 1.64007585150497 3.80097563281943e-07 9.86078275505573e-06 1.10242104823582e-65
1.01782 6632.4713032738 1.64007585150497 3.80090094462386e-07 9.86078275505573e-06 1.03167531588367e-65
1.01783 6632.4713032738 1.64007585150497 3.80082625862967e-07 9.86078275505573e-06 9.65469553674919e-66
1.01784 6632.4713032738 1.64007585150497 3.80075157483678e-07 9.86078275505573e-06 9.03512417833568e-66
1.01785 6632.4713032738 1.64007585150497 3.80067689324511e-07 9.86078275505573e-06 8.45531261003727e-66
1.01786 6632.4713032738 1.64007585150497 3.80060221385456e-07 9.86078275505573e-06 7.9127093244588e-66
1.01787 6632.4713032738 1.64007585150497 3.80052753666505e-07 9.86078275505573e-06 7.40492655220818e-66
1.01788 6632.4713032738 1.64007585150497 3.80045286167649e-07 9.86078275505573e-06 6.92972975439703e-66
1.01789 6632.4713032738 1.64007585150497 3.80037818888879e-07 9.86078275505573e-06 6.48502778933399e-66
1.0179 6632.4713032738 1.64007585150497 3.80030351830187e-07 9.86078275505573e-06 6.06886371026032e-66
1.01791 6632.4713032738 1.64007585150497 3.80022884991565e-07 9.86078275505573e-06 5.67940615370867e-66
1.01792 6632.4713032738 1.64007585150497 3.80015418373003e-07 9.86078275505573e-06 5.31494128039998e-66
1.01793 6632.4713032738 1.64007585150497 3.80007951974493e-07 9.86078275505573e-06 4.97386523337385e-66
1.01794 6632.4713032738 1.64007585150497 3.80000485796026e-07 9.86078275505573e-06 4.65467708005744e-66
1.01795 6632.4713032738 1.64007585150497 3.79993019837594e-07 9.86078275505573e-06 4.35597220733616e-66
1.01796 6632.4713032738 1.64007585150497 3.79985554099188e-07 9.86078275505573e-06 4.07643614041614e-66
1.01797 6632.4713032738 1.64007585150497 3.79978088580799e-07 9.86078275505573e-06 3.81483875835576e-66
1.01798 6632.4713032738 1.64007585150497 3.79970623282419e-07 9.86078275505573e-06 3.57002888085658e-66
1.01799 6632.4713032738 1.64007585150497 3.79963158204039e-07 9.86078275505573e-06 3.34092920238191e-66
1.018 6632.4713032738 1.64007585150497 3.7995569334565e-07 9.86078275505573e-06 3.12653155137317e-66
1.01801 6632.4713032738 1.64007585150497 3.79948228707244e-07 9.86078275505573e-06 2.92589245374097e-66
1.01802 6632.4713032738 1.64007585150497 3.79940764288813e-07 9.86078275505573e-06 2.73812898101043e-66
1.01803 6632.4713032738 1.64007585150497 3.79933300090347e-07 9.86078275505573e-06 2.56241486493266e-66
1.01804 6632.4713032738 1.64007585150497 3.79925836111837e-07 9.86078275505573e-06 2.39797686140968e-66
1.01805 6632.4713032738 1.64007585150497 3.79918372353276e-07 9.86078275505573e-06 2.24409134779482e-66
1.01806 6632.4713032738 1.64007585150497 3.79910908814654e-07 9.86078275505573e-06 2.10008113852045e-66
1.01807 6632.4713032738 1.64007585150497 3.79903445495963e-07 9.86078275505573e-06 1.96531250507996e-66
1.01808 6632.4713032738 1.64007585150497 3.79895982397195e-07 9.86078275505573e-06 1.83919238727356e-66
1.01809 6632.4713032738 1.64007585150497 3.7988851951834e-07 9.86078275505573e-06 1.72116578338896e-66
1.0181 6632.4713032738 1.64007585150497 3.7988105685939e-07 9.86078275505573e-06 1.61071330786445e-66
1.01811 6632.4713032738 1.64007585150497 3.79873594420337e-07 9.86078275505573e-06 1.507348905707e-66
1.01812 6632.4713032738 1.64007585150497 3.79866132201171e-07 9.86078275505573e-06 1.41061771355731e-66
1.01813 6632.4713032738 1.64007585150497 3.79858670201884e-07 9.86078275505573e-06 1.32009405803182e-66
1.01814 6632.4713032738 1.64007585150497 3.79851208422468e-07 9.86078275505573e-06 1.23537958250484e-66
1.01815 6632.4713032738 1.64007585150497 3.79843746862913e-07 9.86078275505573e-06 1.15610149412022e-66
1.01816 6632.4713032738 1.64007585150497 3.79836285523212e-07 9.86078275505573e-06 1.08191092327994e-66
1.01817 6632.4713032738 1.64007585150497 3.79828824403355e-07 9.86078275505573e-06 1.01248138841087e-66
1.01818 6632.4713032738 1.64007585150497 3.79821363503334e-07 9.86078275505573e-06 9.47507359266349e-67
1.01819 6632.4713032738 1.64007585150497 3.7981390282314e-07 9.86078275505573e-06 8.86702912409072e-67
1.0182 6632.4713032738 1.64007585150497 3.79806442362765e-07 9.86078275505573e-06 8.29800472984892e-67
1.01821 6632.4713032738 1.64007585150497 3.797989821222e-07 9.86078275505573e-06 7.76549637233262e-67
1.01822 6632.4713032738 1.64007585150497 3.79791522101436e-07 9.86078275505573e-06 7.26716070572896e-67
1.01823 6632.4713032738 1.64007585150497 3.79784062300465e-07 9.86078275505573e-06 6.80080476389491e-67
1.01824 6632.4713032738 1.64007585150497 3.79776602719278e-07 9.86078275505573e-06 6.36437631000601e-67
1.01825 6632.4713032738 1.64007585150497 3.79769143357866e-07 9.86078275505573e-06 5.95595480558499e-67
1.01826 6632.4713032738 1.64007585150497 3.79761684216221e-07 9.86078275505573e-06 5.57374295898452e-67
1.01827 6632.4713032738 1.64007585150497 3.79754225294335e-07 9.86078275505573e-06 5.21605881623741e-67
1.01828 6632.4713032738 1.64007585150497 3.79746766592197e-07 9.86078275505573e-06 4.88132835953477e-67
1.01829 6632.4713032738 1.64007585150497 3.79739308109801e-07 9.86078275505573e-06 4.56807858059895e-67
1.0183 6632.4713032738 1.64007585150497 3.79731849847137e-07 9.86078275505573e-06 4.27493099860758e-67
1.01831 6632.4713032738 1.64007585150497 3.79724391804197e-07 9.86078275505573e-06 4.00059559405238e-67
1.01832 6632.4713032738 1.64007585150497 3.79716933980972e-07 9.86078275505573e-06 3.74386513194351e-67
1.01833 6632.4713032738 1.64007585150497 3.79709476377453e-07 9.86078275505573e-06 3.5036098492537e-67
1.01834 6632.4713032738 1.64007585150497 3.79702018993632e-07 9.86078275505573e-06 3.27877248329115e-67
1.01835 6632.4713032738 1.64007585150497 3.796945618295e-07 9.86078275505573e-06 3.06836361916181e-67
1.01836 6632.4713032738 1.64007585150497 3.79687104885048e-07 9.86078275505573e-06 2.87145733575251e-67
1.01837 6632.4713032738 1.64007585150497 3.79679648160268e-07 9.86078275505573e-06 2.68718713112853e-67
1.01838 6632.4713032738 1.64007585150497 3.79672191655152e-07 9.86078275505573e-06 2.51474210944893e-67
1.01839 6632.4713032738 1.64007585150497 3.7966473536969e-07 9.86078275505573e-06 2.35336341253608e-67
1.0184 6632.4713032738 1.64007585150497 3.79657279303874e-07 9.86078275505573e-06 2.20234088046714e-67
1.01841 6632.4713032738 1.64007585150497 3.79649823457696e-07 9.86078275505573e-06 2.06100992644515e-67
1.01842 6632.4713032738 1.64007585150497 3.79642367831146e-07 9.86078275505573e-06 1.92874861225136e-67
1.01843 6632.4713032738 1.64007585150497 3.79634912424216e-07 9.86078275505573e-06 1.80497491134524e-67
1.01844 6632.4713032738 1.64007585150497 3.79627457236898e-07 9.86078275505573e-06 1.68914414760259e-67
1.01845 6632.4713032738 1.64007585150497 3.79620002269182e-07 9.86078275505573e-06 1.58074659844083e-67
1.01846 6632.4713032738 1.64007585150497 3.79612547521061e-07 9.86078275505573e-06 1.47930525173283e-67
1.01847 6632.4713032738 1.64007585150497 3.79605092992526e-07 9.86078275505573e-06 1.3843737066814e-67
1.01848 6632.4713032738 1.64007585150497 3.79597638683567e-07 9.86078275505573e-06 1.29553420938852e-67
1.01849 6632.4713032738 1.64007585150497 3.79590184594177e-07 9.86078275505573e-06 1.21239581450836e-67
1.0185 6632.4713032738 1.64007585150497 3.79582730724347e-07 9.86078275505573e-06 1.13459266485392e-67
1.01851 6632.4713032738 1.64007585150497 3.79575277074067e-07 9.86078275505573e-06 1.06178238140854e-67
1.01852 6632.4713032738 1.64007585150497 3.7956782364333e-07 9.86078275505573e-06 9.93644556669808e-68
1.01853 6632.4713032738 1.64007585150497 3.79560370432127e-07 9.86078275505573e-06 9.29879344663598e-68
1.01854 6632.4713032738 1.64007585150497 3.7955291744045e-07 9.86078275505573e-06 8.70206141450867e-68
1.01855 6632.4713032738 1.64007585150497 3.79545464668288e-07 9.86078275505573e-06 8.14362350302157e-68
1.01856 6632.4713032738 1.64007585150497 3.79538012115635e-07 9.86078275505573e-06 7.62102226127655e-68
1.01857 6632.4713032738 1.64007585150497 3.79530559782481e-07 9.86078275505573e-06 7.13195794051727e-68
1.01858 6632.4713032738 1.64007585150497 3.79523107668818e-07 9.86078275505573e-06 6.6742783738717e-68
1.01859 6632.4713032738 1.64007585150497 3.79515655774637e-07 9.86078275505573e-06 6.24596950563348e-68
1.0186 6632.4713032738 1.64007585150497 3.7950820409993e-07 9.86078275505573e-06 5.84514652821258e-68
1.01861 6632.4713032738 1.64007585150497 3.79500752644688e-07 9.86078275505573e-06 5.47004558786433e-68
1.01862 6632.4713032738 1.64007585150497 3.79493301408901e-07 9.86078275505573e-06 5.11901602276229e-68
1.01863 6632.4713032738 1.64007585150497 3.79485850392563e-07 9.86078275505573e-06 4.79051309909255e-68
1.01864 6632.4713032738 1.64007585150497 3.79478399595663e-07 9.86078275505573e-06 4.48309121334369e-68
1.01865 6632.4713032738 1.64007585150497 3.79470949018194e-07 9.86078275505573e-06 4.19539753078569e-68
1.01866 6632.4713032738 1.64007585150497 3.79463498660147e-07 9.86078275505573e-06 3.92616603225324e-68
1.01867 6632.4713032738 1.64007585150497 3.79456048521513e-07 9.86078275505573e-06 3.67421194290375e-68
1.01868 6632.4713032738 1.64007585150497 3.79448598602284e-07 9.86078275505573e-06 3.43842651850595e-68
1.01869 6632.4713032738 1.64007585150497 3.7944114890245e-07 9.86078275505573e-06 3.21777216635503e-68
1.0187 6632.4713032738 1.64007585150497 3.79433699422004e-07 9.86078275505573e-06 3.0112778792444e-68
1.01871 6632.4713032738 1.64007585150497 3.79426250160937e-07 9.86078275505573e-06 2.81803496245821e-68
1.01872 6632.4713032738 1.64007585150497 3.79418801119239e-07 9.86078275505573e-06 2.63719303501456e-68
1.01873 6632.4713032738 1.64007585150497 3.79411352296904e-07 9.86078275505573e-06 2.46795628747722e-68
1.01874 6632.4713032738 1.64007585150497 3.79403903693921e-07 9.86078275505573e-06 2.30957997994017e-68
1.01875 6632.4713032738 1.64007585150497 3.79396455310282e-07 9.86078275505573e-06 2.16136716472612e-68
1.01876 6632.4713032738 1.64007585150497 3.79389007145979e-07 9.86078275505573e-06 2.0226656194332e-68
1.01877 6632.4713032738 1.64007585150497 3.79381559201004e-07 9.86078275505573e-06 1.89286497676646e-68
1.01878 6632.4713032738 1.64007585150497 3.79374111475346e-07 9.86078275505573e-06 1.7713940385598e-68
1.01879 6632.4713032738 1.64007585150497 3.79366663968999e-07 9.86078275505573e-06 1.65771826218979e-68
1.0188 6632.4713032738 1.64007585150497 3.79359216681952e-07 9.86078275505573e-06 1.55133740826616e-68
1.01881 6632.4713032738 1.64007585150497 3.79351769614199e-07 9.86078275505573e-06 1.45178333929341e-68
1.01882 6632.4713032738 1.64007585150497 3.79344322765729e-07 9.86078275505573e-06 1.35861795958521e-68
1.01883 6632.4713032738 1.64007585150497 3.79336876136535e-07 9.86078275505573e-06 1.27143128740262e-68
1.01884 6632.4713032738 1.64007585150497 3.79329429726607e-07 9.86078275505573e-06 1.1898396507891e-68
1.01885 6632.4713032738 1.64007585150497 3.79321983535938e-07 9.86078275505573e-06 1.11348399918645e-68
1.01886 6632.4713032738 1.64007585150497 3.79314537564518e-07 9.86078275505573e-06 1.04202832341483e-68
1.01887 6632.4713032738 1.64007585150497 3.7930709181234e-07 9.86078275505573e-06 9.75158177031417e-69
1.01888 6632.4713032738 1.64007585150497 3.79299646279393e-07 9.86078275505573e-06 9.12579292579632e-69
1.01889 6632.4713032738 1.64007585150497 3.79292200965671e-07 9.86078275505573e-06 8.54016286650397e-69
1.0189 6632.4713032738 1.64007585150497 3.79284755871163e-07 9.86078275505573e-06 7.992114480293e-69
1.01891 6632.4713032738 1.64007585150497 3.79277310995862e-07 9.86078275505573e-06 7.47923603620362e-69
1.01892 6632.4713032738 1.64007585150497 3.79269866339759e-07 9.86078275505573e-06 6.99927057139858e-69
1.01893 6632.4713032738 1.64007585150497 3.79262421902846e-07 9.86078275505573e-06 6.5501059592864e-69
1.01894 6632.4713032738 1.64007585150497 3.79254977685113e-07 9.86078275505573e-06 6.12976561490022e-69
1.01895 6632.4713032738 1.64007585150497 3.79247533686552e-07 9.86078275505573e-06 5.73639979675254e-69
1.01896 6632.4713032738 1.64007585150497 3.79240089907154e-07 9.86078275505573e-06 5.36827746695469e-69
1.01897 6632.4713032738 1.64007585150497 3.79232646346912e-07 9.86078275505573e-06 5.02377867360773e-69
1.01898 6632.4713032738 1.64007585150497 3.79225203005816e-07 9.86078275505573e-06 4.70138742209065e-69
1.01899 6632.4713032738 1.64007585150497 3.79217759883858e-07 9.86078275505573e-06 4.39968500377552e-69
1.019 6632.4713032738 1.64007585150497 3.79210316981029e-07 9.86078275505573e-06 4.11734375292976e-69
1.01901 6632.4713032738 1.64007585150497 3.7920287429732e-07 9.86078275505573e-06 3.8531212041924e-69
1.01902 6632.4713032738 1.64007585150497 3.79195431832723e-07 9.86078275505573e-06 3.60585462498987e-69
1.01903 6632.4713032738 1.64007585150497 3.7918798958723e-07 9.86078275505573e-06 3.37445589887335e-69
1.01904 6632.4713032738 1.64007585150497 3.79180547560831e-07 9.86078275505573e-06 3.15790673715522e-69
1.01905 6632.4713032738 1.64007585150497 3.79173105753518e-07 9.86078275505573e-06 2.95525419783535e-69
1.01906 6632.4713032738 1.64007585150497 3.79165664165283e-07 9.86078275505573e-06 2.76560649213188e-69
1.01907 6632.4713032738 1.64007585150497 3.79158222796117e-07 9.86078275505573e-06 2.5881290600735e-69
1.01908 6632.4713032738 1.64007585150497 3.79150781646011e-07 9.86078275505573e-06 2.42204089795994e-69
1.01909 6632.4713032738 1.64007585150497 3.79143340714956e-07 9.86078275505573e-06 2.26661112147755e-69
1.0191 6632.4713032738 1.64007585150497 3.79135900002945e-07 9.86078275505573e-06 2.12115574940666e-69
1.01911 6632.4713032738 1.64007585150497 3.79128459509969e-07 9.86078275505573e-06 1.98503469369485e-69
1.01912 6632.4713032738 1.64007585150497 3.79121019236018e-07 9.86078275505573e-06 1.85764894269015e-69
1.01913 6632.4713032738 1.64007585150497 3.79113579181084e-07 9.86078275505573e-06 1.73843792516018e-69
1.01914 6632.4713032738 1.64007585150497 3.7910613934516e-07 9.86078275505573e-06 1.62687704344109e-69
1.01915 6632.4713032738 1.64007585150497 3.79098699728235e-07 9.86078275505573e-06 1.52247536490878e-69
1.01916 6632.4713032738 1.64007585150497 3.79091260330302e-07 9.86078275505573e-06 1.42477346158131e-69
1.01917 6632.4713032738 1.64007585150497 3.79083821151352e-07 9.86078275505573e-06 1.33334138838298e-69
1.01918 6632.4713032738 1.64007585150497 3.79076382191377e-07 9.86078275505573e-06 1.24777679112902e-69
1.01919 6632.4713032738 1.64007585150497 3.79068943450367e-07 9.86078275505573e-06 1.16770313592838e-69
1.0192 6632.4713032738 1.64007585150497 3.79061504928314e-07 9.86078275505573e-06 1.0927680522277e-69
1.01921 6632.4713032738 1.64007585150497 3.7905406662521e-07 9.86078275505573e-06 1.02264178216998e-69
1.01922 6632.4713032738 1.64007585150497 3.79046628541045e-07 9.86078275505573e-06 9.57015729464559e-70
1.01923 6632.4713032738 1.64007585150497 3.79039190675812e-07 9.86078275505573e-06 8.95601101393636e-70
1.01924 6632.4713032738 1.64007585150497 3.79031753029502e-07 9.86078275505573e-06 8.38127637950383e-70
1.01925 6632.4713032738 1.64007585150497 3.79024315602106e-07 9.86078275505573e-06 7.84342422540827e-70
1.01926 6632.4713032738 1.64007585150497 3.79016878393616e-07 9.86078275505573e-06 7.34008768999372e-70
1.01927 6632.4713032738 1.64007585150497 3.79009441404023e-07 9.86078275505573e-06 6.86905180039425e-70
1.01928 6632.4713032738 1.64007585150497 3.79002004633318e-07 9.86078275505573e-06 6.42824372532943e-70
1.01929 6632.4713032738 1.64007585150497 3.78994568081493e-07 9.86078275505573e-06 6.0157236534166e-70
1.0193 6632.4713032738 1.64007585150497 3.78987131748539e-07 9.86078275505573e-06 5.62967625693468e-70
1.01931 6632.4713032738 1.64007585150497 3.78979695634448e-07 9.86078275505573e-06 5.2684027032958e-70
1.01932 6632.4713032738 1.64007585150497 3.78972259739211e-07 9.86078275505573e-06 4.93031317917504e-70
1.01933 6632.4713032738 1.64007585150497 3.78964824062819e-07 9.86078275505573e-06 4.61391989445691e-70
1.01934 6632.4713032738 1.64007585150497 3.78957388605265e-07 9.86078275505573e-06 4.31783053506289e-70
1.01935 6632.4713032738 1.64007585150497 3.78949953366538e-07 9.86078275505573e-06 4.04074213597585e-70
1.01936 6632.4713032738 1.64007585150497 3.78942518346632e-07 9.86078275505573e-06 3.78143534741313e-70
1.01937 6632.4713032738 1.64007585150497 3.78935083545536e-07 9.86078275505573e-06 3.53876906901706e-70
1.01938 6632.4713032738 1.64007585150497 3.78927648963243e-07 9.86078275505573e-06 3.31167542833105e-70
1.01939 6632.4713032738 1.64007585150497 3.78920214599744e-07 9.86078275505573e-06 3.09915508152713e-70
1.0194 6632.4713032738 1.64007585150497 3.78912780455031e-07 9.86078275505573e-06 2.9002728157439e-70
1.01941 6632.4713032738 1.64007585150497 3.78905346529094e-07 9.86078275505573e-06 2.71415343358623e-70
1.01942 6632.4713032738 1.64007585150497 3.78897912821925e-07 9.86078275505573e-06 2.53997790175791e-70
1.01943 6632.4713032738 1.64007585150497 3.78890479333516e-07 9.86078275505573e-06 2.37697974682465e-70
1.01944 6632.4713032738 1.64007585150497 3.78883046063858e-07 9.86078275505573e-06 2.22444168230918e-70
1.01945 6632.4713032738 1.64007585150497 3.78875613012943e-07 9.86078275505573e-06 2.081692452202e-70
1.01946 6632.4713032738 1.64007585150497 3.78868180180761e-07 9.86078275505573e-06 1.94810387703658e-70
1.01947 6632.4713032738 1.64007585150497 3.78860747567304e-07 9.86078275505573e-06 1.82308808955453e-70
1.01948 6632.4713032738 1.64007585150497 3.78853315172565e-07 9.86078275505573e-06 1.70609494773778e-70
1.01949 6632.4713032738 1.64007585150497 3.78845882996533e-07 9.86078275505573e-06 1.59660961385759e-70
1.0195 6632.4713032738 1.64007585150497 3.78838451039201e-07 9.86078275505573e-06 1.49415028890544e-70
1.01951 6632.4713032738 1.64007585150497 3.7883101930056e-07 9.86078275505573e-06 1.39826609238703e-70
1.01952 6632.4713032738 1.64007585150497 3.78823587780602e-07 9.86078275505573e-06 1.30853507819112e-70
1.01953 6632.4713032738 1.64007585150497 3.78816156479317e-07 9.86078275505573e-06 1.22456237777393e-70
1.01954 6632.4713032738 1.64007585150497 3.78808725396697e-07 9.86078275505573e-06 1.14597846252029e-70
1.01955 6632.4713032738 1.64007585150497 3.78801294532734e-07 9.86078275505573e-06 1.07243751759681e-70
1.01956 6632.4713032738 1.64007585150497 3.78793863887419e-07 9.86078275505573e-06 1.00361592016144e-70
1.01957 6632.4713032738 1.64007585150497 3.78786433460744e-07 9.86078275505573e-06 9.39210815245079e-71
1.01958 6632.4713032738 1.64007585150497 3.787790032527e-07 9.86078275505573e-06 8.78938783007179e-71
1.01959 6632.4713032738 1.64007585150497 3.78771573263277e-07 9.86078275505573e-06 8.22534591526915e-71
1.0196 6632.4713032738 1.64007585150497 3.78764143492469e-07 9.86078275505573e-06 7.69750029623887e-71
1.01961 6632.4713032738 1.64007585150497 3.78756713940266e-07 9.86078275505573e-06 7.2035281459234e-71
1.01962 6632.4713032738 1.64007585150497 3.78749284606659e-07 9.86078275505573e-06 6.74125570018378e-71
1.01963 6632.4713032738 1.64007585150497 3.78741855491641e-07 9.86078275505573e-06 6.30864869194849e-71
1.01964 6632.4713032738 1.64007585150497 3.78734426595202e-07 9.86078275505573e-06 5.90380339931889e-71
1.01965 6632.4713032738 1.64007585150497 3.78726997917333e-07 9.86078275505573e-06 5.52493826805499e-71
1.01966 6632.4713032738 1.64007585150497 3.78719569458027e-07 9.86078275505573e-06 5.17038607167957e-71
1.01967 6632.4713032738 1.64007585150497 3.78712141217275e-07 9.86078275505573e-06 4.83858657476541e-71
1.01968 6632.4713032738 1.64007585150497 3.78704713195068e-07 9.86078275505573e-06 4.52807966695895e-71
1.01969 6632.4713032738 1.64007585150497 3.78697285391398e-07 9.86078275505573e-06 4.23749893766264e-71
1.0197 6632.4713032738 1.64007585150497 3.78689857806255e-07 9.86078275505573e-06 3.96556566300989e-71
1.01971 6632.4713032738 1.64007585150497 3.78682430439632e-07 9.86078275505573e-06 3.7110831787765e-71
1.01972 6632.4713032738 1.64007585150497 3.7867500329152e-07 9.86078275505573e-06 3.47293161434247e-71
1.01973 6632.4713032738 1.64007585150497 3.7866757636191e-07 9.86078275505573e-06 3.25006296459737e-71
1.01974 6632.4713032738 1.64007585150497 3.78660149650794e-07 9.86078275505573e-06 3.04149647814103e-71
1.01975 6632.4713032738 1.64007585150497 3.78652723158164e-07 9.86078275505573e-06 2.84631434138706e-71
1.01976 6632.4713032738 1.64007585150497 3.78645296884009e-07 9.86078275505573e-06 2.6636576396594e-71
1.01977 6632.4713032738 1.64007585150497 3.78637870828323e-07 9.86078275505573e-06 2.4927225774536e-71
1.01978 6632.4713032738 1.64007585150497 3.78630444991096e-07 9.86078275505573e-06 2.33275694129424e-71
1.01979 6632.4713032738 1.64007585150497 3.7862301937232e-07 9.86078275505573e-06 2.1830567895459e-71
1.0198 6632.4713032738 1.64007585150497 3.78615593971986e-07 9.86078275505573e-06 2.04296335465254e-71
1.01981 6632.4713032738 1.64007585150497 3.78608168790087e-07 9.86078275505573e-06 1.91186014419775e-71
1.01982 6632.4713032738 1.64007585150497 3.78600743826612e-07 9.86078275505573e-06 1.78917022796964e-71
1.01983 6632.4713032738 1.64007585150497 3.78593319081554e-07 9.86078275505573e-06 1.67435369912551e-71
1.01984 6632.4713032738 1.64007585150497 3.78585894554903e-07 9.86078275505573e-06 1.56690529830508e-71
1.01985 6632.4713032738 1.64007585150497 3.78578470246653e-07 9.86078275505573e-06 1.46635219018469e-71
1.01986 6632.4713032738 1.64007585150497 3.78571046156793e-07 9.86078275505573e-06 1.37225188273244e-71
1.01987 6632.4713032738 1.64007585150497 3.78563622285316e-07 9.86078275505573e-06 1.28419027997823e-71
1.01988 6632.4713032738 1.64007585150497 3.78556198632212e-07 9.86078275505573e-06 1.20177985976363e-71
1.01989 6632.4713032738 1.64007585150497 3.78548775197474e-07 9.86078275505573e-06 1.12465796841266e-71
1.0199 6632.4713032738 1.64007585150497 3.78541351981092e-07 9.86078275505573e-06 1.05248522484061e-71
1.01991 6632.4713032738 1.64007585150497 3.78533928983059e-07 9.86078275505573e-06 9.8494402709049e-72
1.01992 6632.4713032738 1.64007585150497 3.78526506203365e-07 9.86078275505573e-06 9.21737154694589e-72
1.01993 6632.4713032738 1.64007585150497 3.78519083642002e-07 9.86078275505573e-06 8.62586460728041e-72
1.01994 6632.4713032738 1.64007585150497 3.78511661298961e-07 9.86078275505573e-06 8.07231647809485e-72
1.01995 6632.4713032738 1.64007585150497 3.78504239174234e-07 9.86078275505573e-06 7.55429122635698e-72
1.01996 6632.4713032738 1.64007585150497 3.78496817267812e-07 9.86078275505573e-06 7.06950924032231e-72
1.01997 6632.4713032738 1.64007585150497 3.78489395579687e-07 9.86078275505573e-06 6.61583719787713e-72
1.01998 6632.4713032738 1.64007585150497 3.78481974109851e-07 9.86078275505573e-06 6.19127867874732e-72
1.01999 6632.4713032738 1.64007585150497 3.78474552858294e-07 9.86078275505573e-06 5.79396537905545e-72
1.02 6632.4713032738 1.64007585150497 3.78467131825007e-07 9.86078275505573e-06 5.42214888967593e-72


==> skeleton_Ehe.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               % x filter/.code={\pgfmathdivide{#1}{1e-2}},
               % xmin=16.30,xmax=16.50,
               xtick={1.0,1.02,1.04},
               % xticklabels={\num{0.1625},\num{0.1635},\num{0.1645}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               y label style={xshift=0cm, yshift=-0.5em},
               ylabel={\myylabel},xlabel={$r$},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     \pgfmathsetmacro{\scale}{1} 
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; \addlegendentry{\legendA} 
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }

%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}


==> skeleton_single.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               % x filter/.code={\pgfmathdivide{#1}{1e-2}},
               % xmin=16.30,xmax=16.50,
               % xtick={16.25,16.35,16.446},
               % xticklabels={\num{0.1625},\num{0.1635},\num{0.1645}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               y label style={xshift=0cm, yshift=-0.5em},
               ylabel={\myylabel},xlabel={$r$},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; \addlegendentry{\legendA} 
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }

%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}


==> skeleton_single_box.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               % x filter/.code={\pgfmathdivide{#1}{1e-2}},
               % xmin=16.30,xmax=16.50,
               % xtick={16.25,16.35,16.446},
               % xticklabels={\num{0.1625},\num{0.1635},\num{0.1645}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               y label style={xshift=0cm, yshift=-0.5em},
               ylabel={\myylabel},xlabel={$r$},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     \pgfmathsetmacro{\scale}{1} 
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; \addlegendentry{\legendA} 

     \draw[line width = 1,orange] (\zxminbox,\zymin) 
     -- (\zxmaxbox,\zymin)-- (\zxmaxbox,\zymax)-- (\zxminbox,\zymax) -- cycle ;
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }

%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}


==> skeleton_single_box_log.tex <==
%% begin the TikZ picture
\begin{tikzpicture}
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               ymode=log,
               % x filter/.code={\pgfmathdivide{#1}{1e-2}},
               % xmin=16.30,xmax=16.50,
               % xtick={16.25,16.35,16.446},
               % xticklabels={\num{0.1625},\num{0.1635},\num{0.1645}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               y label style={xshift=0cm, yshift=-0.5em},
               ylabel={\myylabel},xlabel={$r$},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     \pgfmathsetmacro{\scale}{1} 
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; \addlegendentry{\legendA} 

     \draw[line width = 1,orange] (\zxminbox,\zymin) 
     -- (\zxmaxbox,\zymin)-- (\zxmaxbox,\zymax)-- (\zxminbox,\zymax) -- cycle ;
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }

%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}


==> skeleton_single_zoom.tex <==
%% begin the TikZ picture
\begin{tikzpicture}[framed,background rectangle/.style={line width=1,draw=orange}]]
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               xmin=\zxmin,xmax=\zxmax,
               % ytick={}, yticklabels={,,},
               xtick={\xticka, \xtickb},
               xticklabels={\num{\xticka},\num{\xtickb}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               xlabel={},
               % y label style={xshift=0cm, yshift=-0.5em},
               % ylabel={\myylabel},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               % legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     \pgfmathsetmacro{\scale}{1} 
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; % \addlegendentry{\legendA} 
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }
%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}


==> skeleton_single_zoom_log.tex <==
%% begin the TikZ picture
\begin{tikzpicture}[framed,background rectangle/.style={line width=1,draw=orange}]]
%% Plot n°1 : near 0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{axis}[width=\plotwidth, height=\plotheight,
%  ticks ====================================================================
               scale only axis, yminorticks=true,clip mode=individual,
               enlarge y limits=true,
               enlarge x limits=false,
               ymode=log,
               xmin=\zxmin,xmax=\zxmax,
               % ytick={}, yticklabels={,,},
               xtick={\xticka, \xtickb},
               xticklabels={\num{\xticka},\num{\xtickb}},
               % ymin=-1e7,ymax=2.5e7,
               % scaled y ticks=false, % remove the 10^7 on top of the pannel
% labels =====================================================================
               xlabel={},
               % y label style={xshift=0cm, yshift=-0.5em},
               % ylabel={\myylabel},
               x label style={xshift=0cm, yshift=0.20cm},
% legend =====================================================================
               % legend pos=\legendpos,
               % legend style={at={(0.0,1)}},
               % legend columns=2, 
               label style     ={font=\scriptsize},
               tick label style={font=\scriptsize},
               legend style    ={font=\scriptsize\selectfont},
               legend cell align={left}
               ]
% ============================================================================
     \pgfmathsetmacro{\scale}{1} 
     %% load current data -----------------
     \addplot[color=black,line width=1]  %% mark=o,mark options={solid},
              table[x=x,y expr=\scale*\thisrow{\dataA}]
              {\datafile}; % \addlegendentry{\legendA} 
%     \ifthenelse{\equal{\dataC}{}}
%     {}
%     {     \addplot[color=\mygreen,line width=1,dashed]
%              table[x = x,y expr=\scale*\thisrow{\dataC}]
%              {\datafileB_singularity.txt}; % \addlegendentry{\legendC} 
%     }
%% =====================================================================
\end{axis}
%% =====================================================================
\end{tikzpicture}

